Residual-Bridge Constructs for Conditioned Diffusions

We introduce a new residual-bridge proposal for approximately simulating conditioned diffusions. This proposal is formed by applying the modified diffusion bridge approximation of Durham and Gallant (2002) to the difference between the true diffusion and a second, approximate diffusion driven by the same Brownian motion, and can be viewed as a natural extension to recent work on residual-bridge constructs (Whitaker et al., 2016). This new proposal attempts to account for volatilities which are not constant and can therefore lead to gains in efficiency over the recently proposed residual-bridge constructs in situations where the volatility varies considerably, as is often the case for larger inter-observation times and for time-inhomogeneous volatilities. These potential gains in efficiencies are illustrated via a simulation study.

==> birth_death_raw_ess_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (495.05,289.08);
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,251.44) --
	( 31.26,251.44) --
	( 31.26,255.30) --
	( 27.40,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,249.11) --
	( 44.55,249.11) --
	( 44.55,252.97) --
	( 40.69,252.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,244.80) --
	( 57.83,244.80) --
	( 57.83,248.66) --
	( 53.97,248.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,238.79) --
	( 71.11,238.79) --
	( 71.11,242.65) --
	( 67.25,242.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,230.39) --
	( 84.40,230.39) --
	( 84.40,234.25) --
	( 80.54,234.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,220.62) --
	( 97.68,220.62) --
	( 97.68,224.48) --
	( 93.82,224.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,209.74) --
	(110.96,209.74) --
	(110.96,213.61) --
	(107.10,213.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,197.17) --
	(124.25,197.17) --
	(124.25,201.03) --
	(120.39,201.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,184.05) --
	(137.53,184.05) --
	(137.53,187.91) --
	(133.67,187.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,170.40) --
	(150.81,170.40) --
	(150.81,174.26) --
	(146.95,174.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26,169.09) -- (148.88,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26,169.09) -- ( 49.26,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47,169.09) -- ( 82.47,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,169.09) -- (115.67,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,169.09) -- (148.88,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88,154.84) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,171.17) -- ( 24.55,253.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,171.17) -- ( 20.59,171.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,190.57) -- ( 20.59,190.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,205.24) -- ( 20.59,205.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,219.92) -- ( 20.59,219.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,239.31) -- ( 20.59,239.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,253.99) -- ( 20.59,253.99);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,168.90) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,188.30) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,202.97) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,217.64) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,237.04) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,251.71) {1.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,169.09) --
	(153.66,169.09) --
	(153.66,256.61) --
	( 24.55,256.61) --
	( 24.55,169.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,256.83) --
	( 31.93,252.33) --
	( 26.73,252.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,255.88) --
	( 45.22,251.38) --
	( 40.02,251.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,253.65) --
	( 58.50,249.14) --
	( 53.30,249.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,249.96) --
	( 71.78,245.45) --
	( 66.58,245.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,244.80) --
	( 85.07,240.30) --
	( 79.87,240.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,238.19) --
	( 98.35,233.69) --
	( 93.15,233.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,230.27) --
	(111.63,225.76) --
	(106.43,225.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,221.08) --
	(124.92,216.57) --
	(119.72,216.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,210.86) --
	(138.20,206.35) --
	(133.00,206.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,200.27) --
	(151.48,195.77) --
	(146.28,195.77) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.33,253.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.62,253.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.90,252.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.18,250.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.47,246.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.75,241.93) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.03,235.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.32,228.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.60,220.43) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.88,211.59) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,274.03) {$\mbox{Rel. ESS for MDB}$};
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,251.44) --
	(193.64,251.44) --
	(193.64,255.30) --
	(189.78,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,244.79) --
	(206.92,244.79) --
	(206.92,248.65) --
	(203.06,248.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,236.73) --
	(220.21,236.73) --
	(220.21,240.59) --
	(216.35,240.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,229.52) --
	(233.49,229.52) --
	(233.49,233.38) --
	(229.63,233.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,219.28) --
	(246.77,219.28) --
	(246.77,223.14) --
	(242.91,223.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,209.71) --
	(260.06,209.71) --
	(260.06,213.58) --
	(256.20,213.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,200.58) --
	(273.34,200.58) --
	(273.34,204.44) --
	(269.48,204.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,191.55) --
	(286.62,191.55) --
	(286.62,195.41) --
	(282.76,195.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,181.95) --
	(299.91,181.95) --
	(299.91,185.81) --
	(296.05,185.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,170.40) --
	(313.19,170.40) --
	(313.19,174.26) --
	(309.33,174.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64,169.09) -- (311.26,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64,169.09) -- (211.64,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84,169.09) -- (244.84,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05,169.09) -- (278.05,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26,169.09) -- (311.26,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26,154.84) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,189.20) -- (186.93,235.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,189.20) -- (182.97,189.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,212.98) -- (182.97,212.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,235.47) -- (182.97,235.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,186.93) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,210.71) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,233.20) {0.95};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,169.09) --
	(316.04,169.09) --
	(316.04,256.61) --
	(186.93,256.61) --
	(186.93,169.09);
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,259.36) --
	(194.31,254.85) --
	(189.11,254.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,258.23) --
	(207.59,253.72) --
	(202.39,253.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,256.41) --
	(220.88,251.90) --
	(215.68,251.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,253.89) --
	(234.16,249.39) --
	(228.96,249.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,250.69) --
	(247.44,246.19) --
	(242.24,246.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13,246.74) --
	(260.73,242.24) --
	(255.53,242.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41,242.05) --
	(274.01,237.54) --
	(268.81,237.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,236.62) --
	(287.29,232.12) --
	(282.09,232.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,230.45) --
	(300.58,225.95) --
	(295.38,225.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,223.63) --
	(313.86,219.12) --
	(308.66,219.12) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.71,255.80) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.99,252.83) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.28,248.85) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.56,244.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.84,239.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.13,233.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.41,229.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.69,224.34) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (297.98,219.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (311.26,214.59) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,274.03) {$\mbox{Rel. ESS for RB}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (352.16,251.44) --
	(356.02,251.44) --
	(356.02,255.30) --
	(352.16,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,248.14) --
	(369.30,248.14) --
	(369.30,252.00) --
	(365.44,252.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,243.46) --
	(382.58,243.46) --
	(382.58,247.32) --
	(378.72,247.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,237.76) --
	(395.87,237.76) --
	(395.87,241.62) --
	(392.01,241.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,230.03) --
	(409.15,230.03) --
	(409.15,233.89) --
	(405.29,233.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,221.01) --
	(422.43,221.01) --
	(422.43,224.87) --
	(418.57,224.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,210.73) --
	(435.72,210.73) --
	(435.72,214.59) --
	(431.86,214.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,199.01) --
	(449.00,199.01) --
	(449.00,202.87) --
	(445.14,202.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,185.78) --
	(462.28,185.78) --
	(462.28,189.64) --
	(458.42,189.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,170.40) --
	(475.57,170.40) --
	(475.57,174.26) --
	(471.71,174.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.01,169.09) -- (473.64,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.01,169.09) -- (374.01,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.22,169.09) -- (407.22,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.43,169.09) -- (440.43,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.64,169.09) -- (473.64,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (374.01,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.22,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.43,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (473.64,154.84) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,180.20) -- (349.30,255.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,180.20) -- (345.34,180.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,193.37) -- (345.34,193.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,206.24) -- (345.34,206.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,218.84) -- (345.34,218.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,231.17) -- (345.34,231.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,243.25) -- (345.34,243.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,255.08) -- (345.34,255.08);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,177.93) {0.88};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,191.09) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,203.97) {0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,216.57) {0.94};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,228.90) {0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,240.98) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,252.81) {1.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,169.09) --
	(478.42,169.09) --
	(478.42,256.61) --
	(349.30,256.61) --
	(349.30,169.09);
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (354.09,257.43) --
	(356.69,252.93) --
	(351.49,252.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (367.37,255.83) --
	(369.97,251.33) --
	(364.77,251.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (380.65,253.23) --
	(383.25,248.72) --
	(378.05,248.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (393.94,249.65) --
	(396.54,245.14) --
	(391.34,245.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (407.22,245.13) --
	(409.82,240.63) --
	(404.62,240.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (420.50,239.48) --
	(423.10,234.98) --
	(417.90,234.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (433.79,232.75) --
	(436.39,228.25) --
	(431.19,228.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (447.07,225.00) --
	(449.67,220.50) --
	(444.47,220.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (460.35,216.21) --
	(462.95,211.70) --
	(457.75,211.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (473.64,206.47) --
	(476.24,201.97) --
	(471.04,201.97) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.09,254.81) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.37,254.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.65,252.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (393.94,251.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (407.22,248.67) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (420.50,245.55) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (433.79,241.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (447.07,237.05) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (460.35,231.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (473.64,225.68) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,274.03) {$\mbox{Rel. ESS for RB}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.90) --
	( 31.26,106.90) --
	( 31.26,110.76) --
	( 27.40,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,105.89) --
	( 44.55,105.89) --
	( 44.55,109.75) --
	( 40.69,109.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,104.40) --
	( 57.83,104.40) --
	( 57.83,108.26) --
	( 53.97,108.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,102.16) --
	( 71.11,102.16) --
	( 71.11,106.02) --
	( 67.25,106.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 98.06) --
	( 84.40, 98.06) --
	( 84.40,101.92) --
	( 80.54,101.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 91.75) --
	( 97.68, 91.75) --
	( 97.68, 95.61) --
	( 93.82, 95.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 82.45) --
	(110.96, 82.45) --
	(110.96, 86.32) --
	(107.10, 86.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 69.32) --
	(124.25, 69.32) --
	(124.25, 73.18) --
	(120.39, 73.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 51.08) --
	(137.53, 51.08) --
	(137.53, 54.94) --
	(133.67, 54.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 25.86) --
	(150.81, 25.86) --
	(150.81, 29.72) --
	(146.95, 29.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 24.55) -- (148.88, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 24.55) -- ( 49.26, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47, 24.55) -- ( 82.47, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67, 24.55) -- (115.67, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88, 24.55) -- (148.88, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88, 10.30) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 29.25) -- ( 24.55,109.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 29.25) -- ( 20.59, 29.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 57.55) -- ( 20.59, 57.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 84.33) -- ( 20.59, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,109.72) -- ( 20.59,109.72);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 26.98) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 55.28) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 82.05) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,107.45) {1.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 24.55) --
	(153.66, 24.55) --
	(153.66,112.07) --
	( 24.55,112.07) --
	( 24.55, 24.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,112.35) --
	( 31.93,107.85) --
	( 26.73,107.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,111.94) --
	( 45.22,107.44) --
	( 40.02,107.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,111.36) --
	( 58.50,106.86) --
	( 53.30,106.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,110.48) --
	( 71.78,105.98) --
	( 66.58,105.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,109.07) --
	( 85.07,104.57) --
	( 79.87,104.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,106.75) --
	( 98.35,102.25) --
	( 93.15,102.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,103.14) --
	(111.63, 98.64) --
	(106.43, 98.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32, 97.90) --
	(124.92, 93.39) --
	(119.72, 93.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60, 90.43) --
	(138.20, 85.92) --
	(133.00, 85.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88, 80.37) --
	(151.48, 75.87) --
	(146.28, 75.87) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.33,109.24) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.62,108.51) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.90,107.60) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.18,106.06) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.47,103.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.75, 99.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.03, 95.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.32, 87.44) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.60, 78.90) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.88, 66.86) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,129.49) {$\mbox{Rel. ESS for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,106.90) --
	(193.64,106.90) --
	(193.64,110.76) --
	(189.78,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,103.59) --
	(206.92,103.59) --
	(206.92,107.45) --
	(203.06,107.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 98.85) --
	(220.21, 98.85) --
	(220.21,102.71) --
	(216.35,102.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 93.74) --
	(233.49, 93.74) --
	(233.49, 97.60) --
	(229.63, 97.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 85.54) --
	(246.77, 85.54) --
	(246.77, 89.40) --
	(242.91, 89.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 76.46) --
	(260.06, 76.46) --
	(260.06, 80.32) --
	(256.20, 80.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 66.68) --
	(273.34, 66.68) --
	(273.34, 70.54) --
	(269.48, 70.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 55.80) --
	(286.62, 55.80) --
	(286.62, 59.66) --
	(282.76, 59.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 43.08) --
	(299.91, 43.08) --
	(299.91, 46.94) --
	(296.05, 46.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 25.86) --
	(313.19, 25.86) --
	(313.19, 29.72) --
	(309.33, 29.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64, 24.55) -- (311.26, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64, 24.55) -- (211.64, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84, 24.55) -- (244.84, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05, 24.55) -- (278.05, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26, 24.55) -- (311.26, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26, 10.30) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 42.84) -- (186.93,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 42.84) -- (182.97, 42.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 63.23) -- (182.97, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 80.91) -- (182.97, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 96.49) -- (182.97, 96.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,110.44) -- (182.97,110.44);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 40.56) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 60.96) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 78.63) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 94.22) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,108.16) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 24.55) --
	(316.04, 24.55) --
	(316.04,112.07) --
	(186.93,112.07) --
	(186.93, 24.55);
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,113.33) --
	(194.31,108.83) --
	(189.11,108.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,113.22) --
	(207.59,108.72) --
	(202.39,108.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,113.06) --
	(220.88,108.56) --
	(215.68,108.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,112.82) --
	(234.16,108.31) --
	(228.96,108.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,112.44) --
	(247.44,107.93) --
	(242.24,107.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13,111.79) --
	(260.73,107.29) --
	(255.53,107.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41,110.78) --
	(274.01,106.28) --
	(268.81,106.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,109.33) --
	(287.29,104.82) --
	(282.09,104.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,107.26) --
	(300.58,102.75) --
	(295.38,102.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,104.47) --
	(313.86, 99.97) --
	(308.66, 99.97) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.71,110.25) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.99,109.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.28,107.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.56,105.33) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.84,102.16) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.13, 97.97) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.41, 94.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.69, 88.98) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (297.98, 84.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (311.26, 78.81) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,129.49) {$\mbox{Rel.ESS for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\end{tikzpicture}


==> birth_death_raw_exec_time_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (495.05,289.08);
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.40) --
	( 31.26,170.40) --
	( 31.26,174.26) --
	( 27.40,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,194.71) --
	( 44.55,194.71) --
	( 44.55,198.57) --
	( 40.69,198.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,208.92) --
	( 57.83,208.92) --
	( 57.83,212.78) --
	( 53.97,212.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,219.14) --
	( 71.11,219.14) --
	( 71.11,223.00) --
	( 67.25,223.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,227.02) --
	( 84.40,227.02) --
	( 84.40,230.88) --
	( 80.54,230.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,233.46) --
	( 97.68,233.46) --
	( 97.68,237.32) --
	( 93.82,237.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,238.94) --
	(110.96,238.94) --
	(110.96,242.80) --
	(107.10,242.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,243.65) --
	(124.25,243.65) --
	(124.25,247.51) --
	(120.39,247.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,247.73) --
	(137.53,247.73) --
	(137.53,251.59) --
	(133.67,251.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,251.44) --
	(150.81,251.44) --
	(150.81,255.30) --
	(146.95,255.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26,169.09) -- (148.88,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26,169.09) -- ( 49.26,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47,169.09) -- ( 82.47,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,169.09) -- (115.67,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,169.09) -- (148.88,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88,154.84) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,177.69) -- ( 24.55,226.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,177.69) -- ( 20.59,177.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,201.89) -- ( 20.59,201.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,226.09) -- ( 20.59,226.09);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,175.42) {5e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,199.62) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,223.82) {2e-05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,169.09) --
	(153.66,169.09) --
	(153.66,256.61) --
	( 24.55,256.61) --
	( 24.55,169.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,175.16) --
	( 31.93,170.65) --
	( 26.73,170.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,199.43) --
	( 45.22,194.92) --
	( 40.02,194.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,213.62) --
	( 58.50,209.11) --
	( 53.30,209.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,223.76) --
	( 71.78,219.26) --
	( 66.58,219.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,231.74) --
	( 85.07,227.23) --
	( 79.87,227.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,238.23) --
	( 98.35,233.72) --
	( 93.15,233.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,243.68) --
	(111.63,239.18) --
	(106.43,239.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,248.42) --
	(124.92,243.92) --
	(119.72,243.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,252.62) --
	(138.20,248.11) --
	(133.00,248.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,256.37) --
	(151.48,251.86) --
	(146.28,251.86) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.33,172.17) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.62,196.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.90,210.58) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.18,220.65) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.47,228.49) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.75,234.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.03,240.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.32,245.30) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.60,249.48) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.88,253.24) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,274.03) {$\mbox{Execution Time for MDB}$};
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,170.40) --
	(193.64,170.40) --
	(193.64,174.26) --
	(189.78,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,194.52) --
	(206.92,194.52) --
	(206.92,198.38) --
	(203.06,198.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,208.82) --
	(220.21,208.82) --
	(220.21,212.68) --
	(216.35,212.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,219.04) --
	(233.49,219.04) --
	(233.49,222.90) --
	(229.63,222.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,226.96) --
	(246.77,226.96) --
	(246.77,230.83) --
	(242.91,230.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,233.36) --
	(260.06,233.36) --
	(260.06,237.22) --
	(256.20,237.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,238.88) --
	(273.34,238.88) --
	(273.34,242.74) --
	(269.48,242.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,243.59) --
	(286.62,243.59) --
	(286.62,247.46) --
	(282.76,247.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,247.68) --
	(299.91,247.68) --
	(299.91,251.54) --
	(296.05,251.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,251.44) --
	(313.19,251.44) --
	(313.19,255.30) --
	(309.33,255.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64,169.09) -- (311.26,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64,169.09) -- (211.64,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84,169.09) -- (244.84,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05,169.09) -- (278.05,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26,169.09) -- (311.26,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26,154.84) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,176.61) -- (186.93,225.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,176.61) -- (182.97,176.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,200.81) -- (182.97,200.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,225.01) -- (182.97,225.01);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,174.33) {5e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,198.54) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,222.74) {2e-05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,169.09) --
	(316.04,169.09) --
	(316.04,256.61) --
	(186.93,256.61) --
	(186.93,169.09);
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,175.06) --
	(194.31,170.55) --
	(189.11,170.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,199.30) --
	(207.59,194.80) --
	(202.39,194.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,213.51) --
	(220.88,209.01) --
	(215.68,209.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,223.69) --
	(234.16,219.19) --
	(228.96,219.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,231.72) --
	(247.44,227.22) --
	(242.24,227.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13,238.20) --
	(260.73,233.70) --
	(255.53,233.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41,243.70) --
	(274.01,239.19) --
	(268.81,239.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,248.41) --
	(287.29,243.91) --
	(282.09,243.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,252.66) --
	(300.58,248.16) --
	(295.38,248.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,256.39) --
	(313.86,251.89) --
	(308.66,251.89) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.71,172.08) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.99,196.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.28,210.46) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.56,220.53) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.84,228.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.13,234.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.41,240.62) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.69,245.42) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (297.98,249.59) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (311.26,253.33) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,274.03) {$\mbox{Execution Time for RB}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (352.16,170.40) --
	(356.02,170.40) --
	(356.02,174.26) --
	(352.16,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,194.65) --
	(369.30,194.65) --
	(369.30,198.51) --
	(365.44,198.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,208.96) --
	(382.58,208.96) --
	(382.58,212.82) --
	(378.72,212.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,219.17) --
	(395.87,219.17) --
	(395.87,223.03) --
	(392.01,223.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,227.02) --
	(409.15,227.02) --
	(409.15,230.89) --
	(405.29,230.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,233.47) --
	(422.43,233.47) --
	(422.43,237.33) --
	(418.57,237.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,238.90) --
	(435.72,238.90) --
	(435.72,242.77) --
	(431.86,242.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,243.60) --
	(449.00,243.60) --
	(449.00,247.47) --
	(445.14,247.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,247.69) --
	(462.28,247.69) --
	(462.28,251.55) --
	(458.42,251.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,251.44) --
	(475.57,251.44) --
	(475.57,255.30) --
	(471.71,255.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.01,169.09) -- (473.64,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.01,169.09) -- (374.01,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.22,169.09) -- (407.22,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.43,169.09) -- (440.43,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.64,169.09) -- (473.64,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (374.01,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.22,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.43,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (473.64,154.84) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,176.89) -- (349.30,225.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,176.89) -- (345.34,176.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,201.01) -- (345.34,201.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,225.14) -- (345.34,225.14);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,174.61) {5e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,198.74) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,222.86) {2e-05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,169.09) --
	(478.42,169.09) --
	(478.42,256.61) --
	(349.30,256.61) --
	(349.30,169.09);
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (354.09,175.34) --
	(356.69,170.84) --
	(351.49,170.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (367.37,199.46) --
	(369.97,194.96) --
	(364.77,194.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (380.65,213.64) --
	(383.25,209.14) --
	(378.05,209.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (393.94,223.76) --
	(396.54,219.26) --
	(391.34,219.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (407.22,231.79) --
	(409.82,227.29) --
	(404.62,227.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (420.50,238.25) --
	(423.10,233.75) --
	(417.90,233.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (433.79,243.71) --
	(436.39,239.20) --
	(431.19,239.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (447.07,248.40) --
	(449.67,243.90) --
	(444.47,243.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (460.35,252.62) --
	(462.95,248.12) --
	(457.75,248.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (473.64,256.39) --
	(476.24,251.89) --
	(471.04,251.89) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (354.09,172.29) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.37,196.45) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.65,210.57) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (393.94,220.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (407.22,228.41) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (420.50,234.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (433.79,240.61) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (447.07,245.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (460.35,249.54) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (473.64,253.29) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,274.03) {$\mbox{Execution Time for RB}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 25.86) --
	( 31.26, 25.86) --
	( 31.26, 29.72) --
	( 27.40, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 49.96) --
	( 44.55, 49.96) --
	( 44.55, 53.82) --
	( 40.69, 53.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 64.23) --
	( 57.83, 64.23) --
	( 57.83, 68.09) --
	( 53.97, 68.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 74.50) --
	( 71.11, 74.50) --
	( 71.11, 78.36) --
	( 67.25, 78.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 82.42) --
	( 84.40, 82.42) --
	( 84.40, 86.28) --
	( 80.54, 86.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 88.87) --
	( 97.68, 88.87) --
	( 97.68, 92.73) --
	( 93.82, 92.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 94.34) --
	(110.96, 94.34) --
	(110.96, 98.20) --
	(107.10, 98.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 99.04) --
	(124.25, 99.04) --
	(124.25,102.91) --
	(120.39,102.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,103.13) --
	(137.53,103.13) --
	(137.53,106.99) --
	(133.67,106.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,106.90) --
	(150.81,106.90) --
	(150.81,110.76) --
	(146.95,110.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 24.55) -- (148.88, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 24.55) -- ( 49.26, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47, 24.55) -- ( 82.47, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67, 24.55) -- (115.67, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88, 24.55) -- (148.88, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88, 10.30) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 28.92) -- ( 24.55,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 28.92) -- ( 20.59, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 53.17) -- ( 20.59, 53.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 77.42) -- ( 20.59, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,109.47) -- ( 20.59,109.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 26.64) {5e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 50.89) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 75.14) {2e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,107.20) {5e-05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 24.55) --
	(153.66, 24.55) --
	(153.66,112.07) --
	( 24.55,112.07) --
	( 24.55, 24.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33, 30.43) --
	( 31.93, 25.93) --
	( 26.73, 25.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62, 54.72) --
	( 45.22, 50.22) --
	( 40.02, 50.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90, 68.95) --
	( 58.50, 64.45) --
	( 53.30, 64.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18, 79.12) --
	( 71.78, 74.62) --
	( 66.58, 74.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47, 87.14) --
	( 85.07, 82.64) --
	( 79.87, 82.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75, 93.69) --
	( 98.35, 89.19) --
	( 93.15, 89.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03, 99.14) --
	(111.63, 94.63) --
	(106.43, 94.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,103.88) --
	(124.92, 99.37) --
	(119.72, 99.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,108.11) --
	(138.20,103.61) --
	(133.00,103.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,111.83) --
	(151.48,107.33) --
	(146.28,107.33) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 29.33, 27.40) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.62, 51.69) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.90, 65.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.18, 76.00) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.47, 83.84) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.75, 90.38) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.03, 96.02) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.32,100.79) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (135.60,105.01) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.88,108.79) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,129.49) {$\mbox{Execution Time for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78, 25.86) --
	(193.64, 25.86) --
	(193.64, 29.72) --
	(189.78, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 50.07) --
	(206.92, 50.07) --
	(206.92, 53.93) --
	(203.06, 53.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 64.35) --
	(220.21, 64.35) --
	(220.21, 68.21) --
	(216.35, 68.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 74.54) --
	(233.49, 74.54) --
	(233.49, 78.40) --
	(229.63, 78.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 82.46) --
	(246.77, 82.46) --
	(246.77, 86.32) --
	(242.91, 86.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 88.83) --
	(260.06, 88.83) --
	(260.06, 92.70) --
	(256.20, 92.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 94.34) --
	(273.34, 94.34) --
	(273.34, 98.20) --
	(269.48, 98.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 99.04) --
	(286.62, 99.04) --
	(286.62,102.90) --
	(282.76,102.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,103.11) --
	(299.91,103.11) --
	(299.91,106.97) --
	(296.05,106.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,106.90) --
	(313.19,106.90) --
	(313.19,110.76) --
	(309.33,110.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64, 24.55) -- (311.26, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64, 24.55) -- (211.64, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84, 24.55) -- (244.84, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05, 24.55) -- (278.05, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26, 24.55) -- (311.26, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26, 10.30) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 29.02) -- (186.93,109.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 29.02) -- (182.97, 29.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 53.21) -- (182.97, 53.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 77.40) -- (182.97, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,109.38) -- (182.97,109.38);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 26.75) {5e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 50.94) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 75.13) {2e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,107.10) {5e-05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 24.55) --
	(316.04, 24.55) --
	(316.04,112.07) --
	(186.93,112.07) --
	(186.93, 24.55);
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71, 30.74) --
	(194.31, 26.24) --
	(189.11, 26.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99, 54.90) --
	(207.59, 50.39) --
	(202.39, 50.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28, 69.06) --
	(220.88, 64.55) --
	(215.68, 64.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56, 79.17) --
	(234.16, 74.67) --
	(228.96, 74.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84, 87.18) --
	(247.44, 82.68) --
	(242.24, 82.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13, 93.68) --
	(260.73, 89.18) --
	(255.53, 89.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41, 99.09) --
	(274.01, 94.59) --
	(268.81, 94.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,103.83) --
	(287.29, 99.33) --
	(282.09, 99.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,108.06) --
	(300.58,103.56) --
	(295.38,103.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,111.79) --
	(313.86,107.29) --
	(308.66,107.29) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.71, 27.64) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.99, 51.88) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.28, 66.07) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.56, 76.09) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (244.84, 83.92) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.13, 90.36) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.41, 95.96) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.69,100.75) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (297.98,104.94) circle (  1.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (311.26,108.66) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,129.49) {$\mbox{Execution Time for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\end{tikzpicture}


==> birth_death_results_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,367.04);
\begin{scope}
\path[clip] ( 30.88,214.40) rectangle (167.58,326.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 33.51,215.82) --
	( 38.37,215.82) --
	( 38.37,220.68) --
	( 33.51,220.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58,218.66) --
	( 52.43,218.66) --
	( 52.43,223.51) --
	( 47.58,223.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64,223.85) --
	( 66.50,223.85) --
	( 66.50,228.71) --
	( 61.64,228.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,231.47) --
	( 80.56,231.47) --
	( 80.56,236.33) --
	( 75.71,236.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77,242.07) --
	( 94.63,242.07) --
	( 94.63,246.92) --
	( 89.77,246.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83,254.63) --
	(108.69,254.63) --
	(108.69,259.48) --
	(103.83,259.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,268.65) --
	(122.75,268.65) --
	(122.75,273.51) --
	(117.90,273.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96,285.00) --
	(136.82,285.00) --
	(136.82,289.86) --
	(131.96,289.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.03,302.05) --
	(150.88,302.05) --
	(150.88,306.91) --
	(146.03,306.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09,319.64) --
	(164.95,319.64) --
	(164.95,324.49) --
	(160.09,324.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.04,214.40) -- (162.52,214.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.04,214.40) -- ( 57.04,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.20,214.40) -- ( 92.20,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36,214.40) -- (127.36,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.52,214.40) -- (162.52,209.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 57.04,196.47) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 92.20,196.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (127.36,196.47) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (162.52,196.47) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,218.54) -- ( 30.88,304.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,218.54) -- ( 25.90,218.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,238.34) -- ( 25.90,238.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,264.52) -- ( 25.90,264.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,284.33) -- ( 25.90,284.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,304.13) -- ( 25.90,304.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,215.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,235.48) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,261.66) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,281.47) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,301.27) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,214.40) --
	(167.58,214.40) --
	(167.58,326.20) --
	( 30.88,326.20) --
	( 30.88,214.40);
\end{scope}
\begin{scope}
\path[clip] ( 30.88,214.40) rectangle (167.58,326.20);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 35.94,221.69) --
	( 39.21,216.02) --
	( 32.67,216.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 50.00,222.92) --
	( 53.27,217.25) --
	( 46.73,217.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 64.07,225.80) --
	( 67.34,220.13) --
	( 60.80,220.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 78.13,230.57) --
	( 81.40,224.91) --
	( 74.86,224.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 92.20,237.27) --
	( 95.47,231.60) --
	( 88.93,231.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (106.26,245.92) --
	(109.53,240.26) --
	(102.99,240.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.33,256.27) --
	(123.60,250.60) --
	(117.06,250.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (134.39,268.32) --
	(137.66,262.65) --
	(131.12,262.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.46,281.65) --
	(151.73,275.98) --
	(145.19,275.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (162.52,295.47) --
	(165.79,289.81) --
	(159.25,289.81) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.94,217.71) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.00,218.08) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.07,219.44) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.13,222.19) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.20,226.56) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.26,232.35) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.33,240.27) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.39,249.33) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.46,260.30) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.52,271.90) circle (  2.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,186.51) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,348.12) {$(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})\;\Big/\;(\mbox{ESS/s for MDB})$};
\end{scope}
\begin{scope}
\path[clip] (209.42,214.40) rectangle (346.12,326.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (212.05,238.80) --
	(216.91,238.80) --
	(216.91,243.66) --
	(212.05,243.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,246.14) --
	(230.97,246.14) --
	(230.97,251.00) --
	(226.12,251.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,262.28) --
	(245.04,262.28) --
	(245.04,267.13) --
	(240.18,267.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,273.72) --
	(259.10,273.72) --
	(259.10,278.58) --
	(254.25,278.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,294.61) --
	(273.17,294.61) --
	(273.17,299.47) --
	(268.31,299.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,304.20) --
	(287.23,304.20) --
	(287.23,309.06) --
	(282.37,309.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,314.39) --
	(301.30,314.39) --
	(301.30,319.24) --
	(296.44,319.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50,317.05) --
	(315.36,317.05) --
	(315.36,321.91) --
	(310.50,321.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57,317.20) --
	(329.42,317.20) --
	(329.42,322.06) --
	(324.57,322.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63,319.64) --
	(343.49,319.64) --
	(343.49,324.49) --
	(338.63,324.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.58,214.40) -- (341.06,214.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.58,214.40) -- (235.58,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74,214.40) -- (270.74,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.90,214.40) -- (305.90,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06,214.40) -- (341.06,209.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (235.58,196.47) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (270.74,196.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (305.90,196.47) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.06,196.47) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,218.54) -- (209.42,314.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,218.54) -- (204.44,218.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,234.95) -- (204.44,234.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,251.21) -- (204.44,251.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,267.30) -- (204.44,267.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,283.24) -- (204.44,283.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,299.03) -- (204.44,299.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,314.66) -- (204.44,314.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,215.68) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,232.09) {1.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,248.35) {1.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,264.44) {1.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,280.38) {1.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,296.17) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,311.81) {1.06};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,214.40) --
	(346.12,214.40) --
	(346.12,326.20) --
	(209.42,326.20) --
	(209.42,214.40);
\end{scope}
\begin{scope}
\path[clip] (209.42,214.40) rectangle (346.12,326.20);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (214.48,222.66) --
	(217.75,217.00) --
	(211.21,217.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (228.54,224.89) --
	(231.81,219.23) --
	(225.27,219.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.61,224.15) --
	(245.88,218.49) --
	(239.34,218.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.67,225.12) --
	(259.94,219.46) --
	(253.40,219.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (270.74,223.93) --
	(274.01,218.27) --
	(267.47,218.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.80,223.93) --
	(288.07,218.26) --
	(281.53,218.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (298.87,224.53) --
	(302.14,218.86) --
	(295.60,218.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (312.93,224.58) --
	(316.20,218.92) --
	(309.66,218.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (327.00,224.68) --
	(330.27,219.02) --
	(323.73,219.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (341.06,222.25) --
	(344.33,216.59) --
	(337.79,216.59) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (214.48,225.54) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.54,234.56) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.61,247.45) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.67,260.35) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.74,272.87) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.80,287.71) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.87,292.17) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.93,301.09) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.00,304.24) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.06,306.75) circle (  2.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,186.51) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,348.12) {$(\mbox{ESS/s for RB}^{\mbox{\scriptsize{LNA}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})$};
\end{scope}
\begin{scope}
\path[clip] ( 30.88, 30.88) rectangle (167.58,142.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 45.05) --
	( 38.37, 45.05) --
	( 38.37, 49.91) --
	( 33.51, 49.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 63.81) --
	( 52.43, 63.81) --
	( 52.43, 68.66) --
	( 47.58, 68.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 85.38) --
	( 66.50, 85.38) --
	( 66.50, 90.24) --
	( 61.64, 90.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 99.62) --
	( 80.56, 99.62) --
	( 80.56,104.47) --
	( 75.71,104.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77,119.68) --
	( 94.63,119.68) --
	( 94.63,124.53) --
	( 89.77,124.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83,130.51) --
	(108.69,130.51) --
	(108.69,135.36) --
	(103.83,135.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,136.12) --
	(122.75,136.12) --
	(122.75,140.97) --
	(117.90,140.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96,131.05) --
	(136.82,131.05) --
	(136.82,135.91) --
	(131.96,135.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.03,115.07) --
	(150.88,115.07) --
	(150.88,119.92) --
	(146.03,119.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09, 87.41) --
	(164.95, 87.41) --
	(164.95, 92.27) --
	(160.09, 92.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.04, 30.88) -- (162.52, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.04, 30.88) -- ( 57.04, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.20, 30.88) -- ( 92.20, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 30.88) -- (127.36, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.52, 30.88) -- (162.52, 25.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 57.04, 12.95) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 92.20, 12.95) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (127.36, 12.95) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (162.52, 12.95) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 47.99) -- ( 30.88,123.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 47.99) -- ( 25.90, 47.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 73.52) -- ( 25.90, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 98.52) -- ( 25.90, 98.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,123.00) -- ( 25.90,123.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 45.13) {0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 70.67) {0.94};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 95.66) {0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,120.14) {0.98};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 30.88) --
	(167.58, 30.88) --
	(167.58,142.68) --
	( 30.88,142.68) --
	( 30.88, 30.88);
\end{scope}
\begin{scope}
\path[clip] ( 30.88, 30.88) rectangle (167.58,142.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 35.94, 46.87) --
	( 39.21, 41.21) --
	( 32.67, 41.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 50.00, 49.36) --
	( 53.27, 43.70) --
	( 46.73, 43.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 64.07, 53.28) --
	( 67.34, 47.61) --
	( 60.80, 47.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 78.13, 59.20) --
	( 81.40, 53.53) --
	( 74.86, 53.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 92.20, 65.83) --
	( 95.47, 60.17) --
	( 88.93, 60.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (106.26, 69.85) --
	(109.53, 64.19) --
	(102.99, 64.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.33, 76.54) --
	(123.60, 70.88) --
	(117.06, 70.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (134.39, 79.05) --
	(137.66, 73.39) --
	(131.12, 73.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.46, 79.29) --
	(151.73, 73.62) --
	(145.19, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (162.52, 75.34) --
	(165.79, 69.67) --
	(159.25, 69.67) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 35.94, 46.21) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.00, 52.10) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.07, 59.30) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.13, 70.20) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.20, 78.53) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.26, 85.88) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.33, 89.57) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.39, 87.01) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (148.46, 78.68) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (162.52, 62.92) circle (  2.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,  2.99) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,164.60) {$(\mbox{ESS/s for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})$};
\end{scope}
\begin{scope}
\path[clip] (209.42, 30.88) rectangle (346.12,142.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (212.05,129.36) --
	(216.91,129.36) --
	(216.91,134.21) --
	(212.05,134.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,126.66) --
	(230.97,126.66) --
	(230.97,131.52) --
	(226.12,131.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,122.41) --
	(245.04,122.41) --
	(245.04,127.26) --
	(240.18,127.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,117.90) --
	(259.10,117.90) --
	(259.10,122.75) --
	(254.25,122.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,109.67) --
	(273.17,109.67) --
	(273.17,114.52) --
	(268.31,114.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,101.30) --
	(287.23,101.30) --
	(287.23,106.15) --
	(282.37,106.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44, 91.77) --
	(301.30, 91.77) --
	(301.30, 96.62) --
	(296.44, 96.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 81.61) --
	(315.36, 81.61) --
	(315.36, 86.47) --
	(310.50, 86.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 69.66) --
	(329.42, 69.66) --
	(329.42, 74.51) --
	(324.57, 74.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63, 52.42) --
	(343.49, 52.42) --
	(343.49, 57.27) --
	(338.63, 57.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.58, 30.88) -- (341.06, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.58, 30.88) -- (235.58, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 30.88) -- (270.74, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.90, 30.88) -- (305.90, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06, 30.88) -- (341.06, 25.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (235.58, 12.95) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (270.74, 12.95) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (305.90, 12.95) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.06, 12.95) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 35.02) -- (209.42,131.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 35.02) -- (204.44, 35.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 65.00) -- (204.44, 65.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 90.36) -- (204.44, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,112.32) -- (204.44,112.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,131.69) -- (204.44,131.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 32.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 62.15) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 87.50) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,109.46) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,128.83) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 30.88) --
	(346.12, 30.88) --
	(346.12,142.68) --
	(209.42,142.68) --
	(209.42, 30.88);
\end{scope}
\begin{scope}
\path[clip] (209.42, 30.88) rectangle (346.12,142.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (214.48,137.41) --
	(217.75,131.74) --
	(211.21,131.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (228.54,137.87) --
	(231.81,132.21) --
	(225.27,132.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.61,138.66) --
	(245.88,133.00) --
	(239.34,133.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.67,139.53) --
	(259.94,133.87) --
	(253.40,133.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (270.74,140.49) --
	(274.01,134.83) --
	(267.47,134.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.80,141.18) --
	(288.07,135.52) --
	(281.53,135.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (298.87,142.10) --
	(302.14,136.44) --
	(295.60,136.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (312.93,142.32) --
	(316.20,136.66) --
	(309.66,136.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (327.00,142.23) --
	(330.27,136.57) --
	(323.73,136.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (341.06,141.71) --
	(344.33,136.05) --
	(337.79,136.05) --
	cycle;
\definecolor{drawColor}{RGB}{255,25,37}
\definecolor{fillColor}{RGB}{255,25,37}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (214.48,133.68) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.54,132.64) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.61,130.80) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.67,128.57) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (270.74,125.32) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.80,121.40) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.87,118.73) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.93,113.04) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (327.00,108.84) circle (  2.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.06,103.72) circle (  2.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,  2.99) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,164.60) {$(\mbox{ESS/s for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{LNA}}})$};
\end{scope}
\end{tikzpicture}


==> dg_bridge_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-08 11:04:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,216.81);
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,138.10) -- ( 66.95,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,141.83) -- ( 66.95,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,207.88) -- (199.99,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,211.61) -- (199.99,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 59.76,204.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 54.78,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,165.10) -- ( 54.78,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,184.58) -- ( 54.78,184.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,204.07) -- ( 54.78,204.07);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,142.76) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,162.24) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,181.73) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,201.21) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,135.79) --
	(203.44,135.79) --
	(203.44,216.81) --
	( 59.76,216.81) --
	( 59.76,135.79);
\end{scope}
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.25) --
	( 68.04,141.06) --
	( 69.52,142.21) --
	( 70.99,143.53) --
	( 72.47,143.85) --
	( 73.95,144.40) --
	( 75.43,145.00) --
	( 76.91,145.43) --
	( 78.39,146.20) --
	( 79.86,146.92) --
	( 81.34,148.10) --
	( 82.82,149.13) --
	( 84.30,149.59) --
	( 85.78,150.74) --
	( 87.25,151.77) --
	( 88.73,151.60) --
	( 90.21,152.53) --
	( 91.69,153.26) --
	( 93.17,153.53) --
	( 94.65,154.75) --
	( 96.12,155.88) --
	( 97.60,156.68) --
	( 99.08,157.26) --
	(100.56,157.66) --
	(102.04,158.35) --
	(103.51,159.05) --
	(104.99,159.98) --
	(106.47,160.72) --
	(107.95,161.25) --
	(109.43,161.73) --
	(110.91,161.98) --
	(112.38,162.11) --
	(113.86,163.64) --
	(115.34,164.36) --
	(116.82,164.33) --
	(118.30,163.96) --
	(119.77,164.83) --
	(121.25,164.70) --
	(122.73,164.98) --
	(124.21,165.86) --
	(125.69,166.46) --
	(127.17,167.92) --
	(128.64,169.18) --
	(130.12,169.99) --
	(131.60,170.33) --
	(133.08,170.73) --
	(134.56,171.71) --
	(136.03,173.96) --
	(137.51,175.70) --
	(138.99,176.50) --
	(140.47,177.05) --
	(141.95,178.47) --
	(143.43,180.20) --
	(144.90,181.16) --
	(146.38,183.16) --
	(147.86,182.16) --
	(149.34,183.01) --
	(150.82,184.26) --
	(152.29,184.45) --
	(153.77,185.84) --
	(155.25,186.61) --
	(156.73,187.43) --
	(158.21,188.14) --
	(159.69,188.30) --
	(161.16,189.94) --
	(162.64,190.97) --
	(164.12,192.11) --
	(165.60,193.62) --
	(167.08,193.61) --
	(168.55,195.09) --
	(170.03,195.04) --
	(171.51,194.05) --
	(172.99,194.92) --
	(174.47,195.13) --
	(175.95,197.08) --
	(177.42,198.37) --
	(178.90,198.37) --
	(180.38,199.55) --
	(181.86,201.31) --
	(183.34,203.49) --
	(184.82,204.36) --
	(186.29,204.89) --
	(187.77,206.04) --
	(189.25,206.61) --
	(190.73,208.62) --
	(192.21,208.92) --
	(193.68,209.17) --
	(195.16,209.50) --
	(196.64,210.44) --
	(198.12,210.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.89) --
	( 68.04,141.85) --
	( 69.52,141.73) --
	( 70.99,143.25) --
	( 72.47,143.96) --
	( 73.95,145.13) --
	( 75.43,146.35) --
	( 76.91,147.21) --
	( 78.39,147.66) --
	( 79.86,148.05) --
	( 81.34,149.07) --
	( 82.82,149.23) --
	( 84.30,150.21) --
	( 85.78,151.35) --
	( 87.25,152.48) --
	( 88.73,153.14) --
	( 90.21,154.41) --
	( 91.69,156.41) --
	( 93.17,156.71) --
	( 94.65,157.04) --
	( 96.12,157.39) --
	( 97.60,158.32) --
	( 99.08,159.77) --
	(100.56,160.50) --
	(102.04,161.07) --
	(103.51,161.57) --
	(104.99,164.08) --
	(106.47,165.57) --
	(107.95,166.24) --
	(109.43,166.47) --
	(110.91,166.96) --
	(112.38,167.42) --
	(113.86,168.15) --
	(115.34,169.43) --
	(116.82,170.74) --
	(118.30,171.46) --
	(119.77,171.62) --
	(121.25,171.61) --
	(122.73,172.32) --
	(124.21,172.23) --
	(125.69,172.63) --
	(127.17,173.40) --
	(128.64,175.00) --
	(130.12,176.21) --
	(131.60,177.42) --
	(133.08,179.21) --
	(134.56,179.87) --
	(136.03,179.99) --
	(137.51,180.72) --
	(138.99,181.37) --
	(140.47,182.24) --
	(141.95,182.65) --
	(143.43,183.33) --
	(144.90,182.23) --
	(146.38,183.62) --
	(147.86,184.23) --
	(149.34,184.82) --
	(150.82,185.39) --
	(152.29,186.18) --
	(153.77,186.79) --
	(155.25,186.85) --
	(156.73,186.35) --
	(158.21,186.19) --
	(159.69,188.47) --
	(161.16,188.73) --
	(162.64,189.00) --
	(164.12,190.59) --
	(165.60,191.59) --
	(167.08,192.47) --
	(168.55,193.73) --
	(170.03,194.26) --
	(171.51,195.58) --
	(172.99,196.00) --
	(174.47,198.50) --
	(175.95,199.53) --
	(177.42,200.15) --
	(178.90,201.50) --
	(180.38,199.47) --
	(181.86,198.62) --
	(183.34,200.31) --
	(184.82,201.19) --
	(186.29,202.16) --
	(187.77,202.99) --
	(189.25,204.46) --
	(190.73,206.01) --
	(192.21,207.17) --
	(193.68,208.42) --
	(195.16,209.02) --
	(196.64,209.05) --
	(198.12,210.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.72) --
	( 68.04,141.02) --
	( 69.52,141.58) --
	( 70.99,142.48) --
	( 72.47,143.23) --
	( 73.95,143.73) --
	( 75.43,143.90) --
	( 76.91,143.75) --
	( 78.39,143.73) --
	( 79.86,144.49) --
	( 81.34,144.75) --
	( 82.82,145.05) --
	( 84.30,146.42) --
	( 85.78,146.76) --
	( 87.25,148.25) --
	( 88.73,149.01) --
	( 90.21,150.33) --
	( 91.69,150.83) --
	( 93.17,151.31) --
	( 94.65,151.71) --
	( 96.12,152.72) --
	( 97.60,153.05) --
	( 99.08,154.14) --
	(100.56,154.62) --
	(102.04,155.28) --
	(103.51,156.17) --
	(104.99,157.30) --
	(106.47,158.23) --
	(107.95,158.68) --
	(109.43,159.53) --
	(110.91,159.77) --
	(112.38,160.02) --
	(113.86,160.84) --
	(115.34,163.20) --
	(116.82,164.51) --
	(118.30,165.45) --
	(119.77,166.48) --
	(121.25,167.73) --
	(122.73,168.61) --
	(124.21,169.56) --
	(125.69,169.70) --
	(127.17,170.87) --
	(128.64,171.86) --
	(130.12,173.00) --
	(131.60,173.95) --
	(133.08,174.98) --
	(134.56,175.86) --
	(136.03,177.34) --
	(137.51,178.08) --
	(138.99,179.60) --
	(140.47,181.23) --
	(141.95,182.77) --
	(143.43,183.36) --
	(144.90,184.55) --
	(146.38,186.62) --
	(147.86,187.76) --
	(149.34,188.85) --
	(150.82,189.44) --
	(152.29,189.65) --
	(153.77,190.14) --
	(155.25,190.77) --
	(156.73,191.74) --
	(158.21,192.38) --
	(159.69,192.83) --
	(161.16,194.23) --
	(162.64,195.58) --
	(164.12,196.50) --
	(165.60,196.05) --
	(167.08,196.67) --
	(168.55,197.16) --
	(170.03,198.15) --
	(171.51,198.95) --
	(172.99,198.85) --
	(174.47,199.46) --
	(175.95,200.31) --
	(177.42,201.69) --
	(178.90,201.33) --
	(180.38,201.37) --
	(181.86,201.78) --
	(183.34,202.31) --
	(184.82,203.90) --
	(186.29,206.50) --
	(187.77,207.83) --
	(189.25,208.15) --
	(190.73,208.82) --
	(192.21,208.47) --
	(193.68,208.71) --
	(195.16,209.32) --
	(196.64,210.50) --
	(198.12,210.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.00) --
	( 68.04,141.76) --
	( 69.52,142.86) --
	( 70.99,143.61) --
	( 72.47,143.71) --
	( 73.95,143.58) --
	( 75.43,145.22) --
	( 76.91,145.55) --
	( 78.39,146.00) --
	( 79.86,147.08) --
	( 81.34,147.84) --
	( 82.82,148.93) --
	( 84.30,149.39) --
	( 85.78,150.16) --
	( 87.25,151.27) --
	( 88.73,152.56) --
	( 90.21,153.36) --
	( 91.69,154.08) --
	( 93.17,155.04) --
	( 94.65,155.68) --
	( 96.12,156.33) --
	( 97.60,156.99) --
	( 99.08,157.13) --
	(100.56,157.57) --
	(102.04,158.96) --
	(103.51,160.15) --
	(104.99,161.44) --
	(106.47,162.22) --
	(107.95,163.65) --
	(109.43,165.11) --
	(110.91,165.74) --
	(112.38,166.79) --
	(113.86,167.56) --
	(115.34,168.07) --
	(116.82,168.32) --
	(118.30,168.96) --
	(119.77,168.96) --
	(121.25,169.48) --
	(122.73,171.54) --
	(124.21,171.03) --
	(125.69,171.94) --
	(127.17,172.85) --
	(128.64,173.19) --
	(130.12,175.58) --
	(131.60,175.56) --
	(133.08,177.03) --
	(134.56,177.07) --
	(136.03,178.39) --
	(137.51,178.54) --
	(138.99,179.40) --
	(140.47,181.14) --
	(141.95,181.39) --
	(143.43,182.37) --
	(144.90,183.49) --
	(146.38,184.11) --
	(147.86,185.02) --
	(149.34,184.94) --
	(150.82,185.76) --
	(152.29,185.89) --
	(153.77,186.43) --
	(155.25,187.21) --
	(156.73,187.04) --
	(158.21,187.93) --
	(159.69,189.38) --
	(161.16,190.36) --
	(162.64,191.13) --
	(164.12,192.10) --
	(165.60,192.87) --
	(167.08,194.35) --
	(168.55,194.98) --
	(170.03,196.50) --
	(171.51,198.61) --
	(172.99,199.77) --
	(174.47,202.24) --
	(175.95,202.15) --
	(177.42,203.28) --
	(178.90,203.32) --
	(180.38,205.52) --
	(181.86,206.00) --
	(183.34,207.55) --
	(184.82,208.44) --
	(186.29,208.66) --
	(187.77,208.72) --
	(189.25,208.67) --
	(190.73,208.96) --
	(192.21,208.93) --
	(193.68,209.81) --
	(195.16,210.59) --
	(196.64,209.74) --
	(198.12,210.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.41) --
	( 68.04,140.85) --
	( 69.52,141.35) --
	( 70.99,141.49) --
	( 72.47,142.25) --
	( 73.95,142.79) --
	( 75.43,143.29) --
	( 76.91,144.31) --
	( 78.39,144.71) --
	( 79.86,145.42) --
	( 81.34,145.24) --
	( 82.82,146.06) --
	( 84.30,146.56) --
	( 85.78,147.95) --
	( 87.25,148.96) --
	( 88.73,149.78) --
	( 90.21,150.20) --
	( 91.69,150.33) --
	( 93.17,151.10) --
	( 94.65,151.86) --
	( 96.12,152.45) --
	( 97.60,153.24) --
	( 99.08,154.43) --
	(100.56,155.69) --
	(102.04,157.05) --
	(103.51,157.26) --
	(104.99,157.54) --
	(106.47,157.79) --
	(107.95,158.04) --
	(109.43,159.79) --
	(110.91,160.78) --
	(112.38,161.59) --
	(113.86,162.07) --
	(115.34,164.08) --
	(116.82,164.55) --
	(118.30,165.53) --
	(119.77,166.98) --
	(121.25,167.89) --
	(122.73,168.31) --
	(124.21,168.24) --
	(125.69,168.12) --
	(127.17,168.51) --
	(128.64,168.99) --
	(130.12,169.81) --
	(131.60,171.85) --
	(133.08,172.76) --
	(134.56,173.73) --
	(136.03,174.70) --
	(137.51,174.89) --
	(138.99,176.39) --
	(140.47,176.75) --
	(141.95,177.61) --
	(143.43,178.30) --
	(144.90,178.14) --
	(146.38,179.04) --
	(147.86,180.11) --
	(149.34,180.53) --
	(150.82,180.53) --
	(152.29,181.18) --
	(153.77,182.82) --
	(155.25,183.87) --
	(156.73,184.59) --
	(158.21,185.44) --
	(159.69,185.50) --
	(161.16,186.99) --
	(162.64,187.38) --
	(164.12,188.53) --
	(165.60,188.63) --
	(167.08,189.21) --
	(168.55,190.32) --
	(170.03,190.69) --
	(171.51,192.52) --
	(172.99,194.30) --
	(174.47,195.52) --
	(175.95,197.17) --
	(177.42,196.12) --
	(178.90,199.92) --
	(180.38,201.54) --
	(181.86,202.02) --
	(183.34,205.43) --
	(184.82,205.79) --
	(186.29,206.27) --
	(187.77,206.81) --
	(189.25,207.36) --
	(190.73,206.97) --
	(192.21,207.51) --
	(193.68,208.13) --
	(195.16,208.80) --
	(196.64,209.66) --
	(198.12,210.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.52) --
	( 68.04,142.51) --
	( 69.52,143.24) --
	( 70.99,144.57) --
	( 72.47,146.80) --
	( 73.95,147.55) --
	( 75.43,147.78) --
	( 76.91,148.88) --
	( 78.39,149.14) --
	( 79.86,149.46) --
	( 81.34,150.57) --
	( 82.82,151.69) --
	( 84.30,152.41) --
	( 85.78,152.50) --
	( 87.25,153.18) --
	( 88.73,154.10) --
	( 90.21,155.20) --
	( 91.69,155.32) --
	( 93.17,156.05) --
	( 94.65,156.79) --
	( 96.12,158.21) --
	( 97.60,158.73) --
	( 99.08,159.55) --
	(100.56,160.29) --
	(102.04,160.70) --
	(103.51,162.11) --
	(104.99,161.95) --
	(106.47,162.33) --
	(107.95,164.10) --
	(109.43,165.12) --
	(110.91,166.34) --
	(112.38,166.86) --
	(113.86,168.15) --
	(115.34,170.36) --
	(116.82,171.40) --
	(118.30,174.35) --
	(119.77,174.44) --
	(121.25,174.80) --
	(122.73,174.82) --
	(124.21,175.19) --
	(125.69,175.92) --
	(127.17,176.39) --
	(128.64,176.50) --
	(130.12,176.51) --
	(131.60,177.07) --
	(133.08,177.49) --
	(134.56,178.77) --
	(136.03,180.08) --
	(137.51,180.07) --
	(138.99,180.13) --
	(140.47,180.36) --
	(141.95,181.45) --
	(143.43,182.77) --
	(144.90,182.10) --
	(146.38,183.77) --
	(147.86,184.66) --
	(149.34,185.42) --
	(150.82,185.42) --
	(152.29,186.82) --
	(153.77,188.96) --
	(155.25,189.85) --
	(156.73,189.40) --
	(158.21,190.02) --
	(159.69,191.26) --
	(161.16,192.52) --
	(162.64,191.12) --
	(164.12,191.97) --
	(165.60,192.76) --
	(167.08,194.00) --
	(168.55,193.96) --
	(170.03,195.71) --
	(171.51,196.23) --
	(172.99,196.43) --
	(174.47,197.16) --
	(175.95,197.98) --
	(177.42,198.77) --
	(178.90,199.17) --
	(180.38,200.03) --
	(181.86,201.67) --
	(183.34,202.37) --
	(184.82,203.57) --
	(186.29,204.26) --
	(187.77,204.23) --
	(189.25,203.53) --
	(190.73,205.10) --
	(192.21,206.02) --
	(193.68,206.18) --
	(195.16,205.97) --
	(196.64,207.44) --
	(198.12,209.53);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.23) --
	( 68.04,141.73) --
	( 69.52,142.09) --
	( 70.99,143.13) --
	( 72.47,143.38) --
	( 73.95,144.40) --
	( 75.43,145.10) --
	( 76.91,145.91) --
	( 78.39,145.61) --
	( 79.86,147.00) --
	( 81.34,147.27) --
	( 82.82,147.50) --
	( 84.30,148.89) --
	( 85.78,149.80) --
	( 87.25,150.61) --
	( 88.73,151.42) --
	( 90.21,152.13) --
	( 91.69,152.75) --
	( 93.17,154.36) --
	( 94.65,154.68) --
	( 96.12,155.54) --
	( 97.60,155.82) --
	( 99.08,156.60) --
	(100.56,156.86) --
	(102.04,157.51) --
	(103.51,158.68) --
	(104.99,160.02) --
	(106.47,161.83) --
	(107.95,163.20) --
	(109.43,163.97) --
	(110.91,164.12) --
	(112.38,164.97) --
	(113.86,165.55) --
	(115.34,166.61) --
	(116.82,168.56) --
	(118.30,169.02) --
	(119.77,169.45) --
	(121.25,169.77) --
	(122.73,171.19) --
	(124.21,171.91) --
	(125.69,172.20) --
	(127.17,172.83) --
	(128.64,173.62) --
	(130.12,175.21) --
	(131.60,175.83) --
	(133.08,177.11) --
	(134.56,176.94) --
	(136.03,178.13) --
	(137.51,178.90) --
	(138.99,178.86) --
	(140.47,179.66) --
	(141.95,180.36) --
	(143.43,180.84) --
	(144.90,181.20) --
	(146.38,181.98) --
	(147.86,182.35) --
	(149.34,182.20) --
	(150.82,182.56) --
	(152.29,182.98) --
	(153.77,183.79) --
	(155.25,185.51) --
	(156.73,186.42) --
	(158.21,187.25) --
	(159.69,188.85) --
	(161.16,188.79) --
	(162.64,188.58) --
	(164.12,189.63) --
	(165.60,191.05) --
	(167.08,191.32) --
	(168.55,192.18) --
	(170.03,192.28) --
	(171.51,193.23) --
	(172.99,194.17) --
	(174.47,195.68) --
	(175.95,196.63) --
	(177.42,198.17) --
	(178.90,199.51) --
	(180.38,201.21) --
	(181.86,202.24) --
	(183.34,202.37) --
	(184.82,203.19) --
	(186.29,204.28) --
	(187.77,204.98) --
	(189.25,205.23) --
	(190.73,204.96) --
	(192.21,207.84) --
	(193.68,208.51) --
	(195.16,210.78) --
	(196.64,212.94) --
	(198.12,211.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.00) --
	( 68.04,141.42) --
	( 69.52,142.20) --
	( 70.99,143.02) --
	( 72.47,143.47) --
	( 73.95,144.63) --
	( 75.43,145.20) --
	( 76.91,146.03) --
	( 78.39,147.32) --
	( 79.86,147.67) --
	( 81.34,148.71) --
	( 82.82,148.90) --
	( 84.30,150.42) --
	( 85.78,150.84) --
	( 87.25,152.26) --
	( 88.73,153.03) --
	( 90.21,153.07) --
	( 91.69,153.57) --
	( 93.17,154.43) --
	( 94.65,155.07) --
	( 96.12,155.97) --
	( 97.60,156.22) --
	( 99.08,157.06) --
	(100.56,158.36) --
	(102.04,158.40) --
	(103.51,159.09) --
	(104.99,160.13) --
	(106.47,160.77) --
	(107.95,162.97) --
	(109.43,163.83) --
	(110.91,163.94) --
	(112.38,164.97) --
	(113.86,166.50) --
	(115.34,168.06) --
	(116.82,168.88) --
	(118.30,170.03) --
	(119.77,171.49) --
	(121.25,170.96) --
	(122.73,172.12) --
	(124.21,173.11) --
	(125.69,171.59) --
	(127.17,172.94) --
	(128.64,173.41) --
	(130.12,173.63) --
	(131.60,173.73) --
	(133.08,173.85) --
	(134.56,174.26) --
	(136.03,176.59) --
	(137.51,177.50) --
	(138.99,177.31) --
	(140.47,176.96) --
	(141.95,178.13) --
	(143.43,179.35) --
	(144.90,180.17) --
	(146.38,180.35) --
	(147.86,181.32) --
	(149.34,182.89) --
	(150.82,183.74) --
	(152.29,184.44) --
	(153.77,185.45) --
	(155.25,185.01) --
	(156.73,186.94) --
	(158.21,187.83) --
	(159.69,188.76) --
	(161.16,188.08) --
	(162.64,189.12) --
	(164.12,189.86) --
	(165.60,190.70) --
	(167.08,191.10) --
	(168.55,192.75) --
	(170.03,193.78) --
	(171.51,194.24) --
	(172.99,195.80) --
	(174.47,195.98) --
	(175.95,195.88) --
	(177.42,195.93) --
	(178.90,196.36) --
	(180.38,197.37) --
	(181.86,197.60) --
	(183.34,199.10) --
	(184.82,200.18) --
	(186.29,200.96) --
	(187.77,202.13) --
	(189.25,203.19) --
	(190.73,204.22) --
	(192.21,205.21) --
	(193.68,206.42) --
	(195.16,208.03) --
	(196.64,208.29) --
	(198.12,210.37);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.58) --
	( 68.04,141.65) --
	( 69.52,142.28) --
	( 70.99,142.31) --
	( 72.47,143.08) --
	( 73.95,144.19) --
	( 75.43,145.38) --
	( 76.91,146.11) --
	( 78.39,147.21) --
	( 79.86,147.75) --
	( 81.34,148.48) --
	( 82.82,148.24) --
	( 84.30,148.96) --
	( 85.78,149.18) --
	( 87.25,149.95) --
	( 88.73,150.48) --
	( 90.21,151.25) --
	( 91.69,152.51) --
	( 93.17,153.81) --
	( 94.65,153.63) --
	( 96.12,154.36) --
	( 97.60,155.32) --
	( 99.08,156.15) --
	(100.56,156.93) --
	(102.04,157.40) --
	(103.51,157.85) --
	(104.99,158.05) --
	(106.47,158.54) --
	(107.95,159.68) --
	(109.43,160.62) --
	(110.91,161.37) --
	(112.38,162.90) --
	(113.86,163.84) --
	(115.34,164.33) --
	(116.82,165.30) --
	(118.30,165.78) --
	(119.77,166.26) --
	(121.25,166.31) --
	(122.73,167.06) --
	(124.21,168.00) --
	(125.69,168.89) --
	(127.17,170.06) --
	(128.64,170.88) --
	(130.12,173.33) --
	(131.60,175.73) --
	(133.08,176.41) --
	(134.56,178.32) --
	(136.03,179.46) --
	(137.51,180.75) --
	(138.99,182.15) --
	(140.47,183.18) --
	(141.95,185.57) --
	(143.43,186.78) --
	(144.90,187.29) --
	(146.38,187.42) --
	(147.86,188.03) --
	(149.34,187.90) --
	(150.82,188.26) --
	(152.29,189.11) --
	(153.77,188.04) --
	(155.25,189.26) --
	(156.73,189.29) --
	(158.21,192.02) --
	(159.69,192.72) --
	(161.16,193.35) --
	(162.64,194.80) --
	(164.12,195.41) --
	(165.60,196.17) --
	(167.08,196.63) --
	(168.55,196.63) --
	(170.03,196.42) --
	(171.51,196.29) --
	(172.99,196.94) --
	(174.47,198.12) --
	(175.95,198.76) --
	(177.42,199.12) --
	(178.90,199.40) --
	(180.38,200.58) --
	(181.86,202.29) --
	(183.34,202.66) --
	(184.82,202.26) --
	(186.29,202.59) --
	(187.77,204.32) --
	(189.25,205.43) --
	(190.73,205.59) --
	(192.21,206.42) --
	(193.68,206.02) --
	(195.16,206.98) --
	(196.64,207.78) --
	(198.12,208.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.61) --
	( 68.04,141.37) --
	( 69.52,142.25) --
	( 70.99,143.01) --
	( 72.47,144.16) --
	( 73.95,143.98) --
	( 75.43,145.02) --
	( 76.91,146.20) --
	( 78.39,146.42) --
	( 79.86,146.78) --
	( 81.34,147.12) --
	( 82.82,147.44) --
	( 84.30,148.16) --
	( 85.78,148.98) --
	( 87.25,150.09) --
	( 88.73,151.58) --
	( 90.21,151.80) --
	( 91.69,153.18) --
	( 93.17,153.85) --
	( 94.65,154.36) --
	( 96.12,154.75) --
	( 97.60,155.92) --
	( 99.08,155.48) --
	(100.56,155.79) --
	(102.04,156.71) --
	(103.51,157.97) --
	(104.99,159.02) --
	(106.47,159.77) --
	(107.95,162.45) --
	(109.43,163.51) --
	(110.91,164.81) --
	(112.38,166.27) --
	(113.86,168.08) --
	(115.34,168.14) --
	(116.82,168.32) --
	(118.30,169.65) --
	(119.77,170.99) --
	(121.25,171.07) --
	(122.73,173.40) --
	(124.21,173.19) --
	(125.69,171.60) --
	(127.17,172.35) --
	(128.64,172.63) --
	(130.12,173.92) --
	(131.60,175.04) --
	(133.08,174.77) --
	(134.56,174.96) --
	(136.03,176.32) --
	(137.51,176.83) --
	(138.99,175.98) --
	(140.47,176.50) --
	(141.95,177.25) --
	(143.43,178.33) --
	(144.90,179.29) --
	(146.38,180.60) --
	(147.86,181.40) --
	(149.34,182.09) --
	(150.82,183.71) --
	(152.29,185.32) --
	(153.77,186.10) --
	(155.25,186.91) --
	(156.73,188.19) --
	(158.21,190.57) --
	(159.69,189.80) --
	(161.16,190.98) --
	(162.64,193.27) --
	(164.12,193.71) --
	(165.60,194.46) --
	(167.08,195.51) --
	(168.55,195.92) --
	(170.03,197.29) --
	(171.51,198.69) --
	(172.99,199.84) --
	(174.47,201.12) --
	(175.95,202.37) --
	(177.42,201.22) --
	(178.90,203.78) --
	(180.38,204.78) --
	(181.86,205.41) --
	(183.34,207.49) --
	(184.82,207.19) --
	(186.29,207.42) --
	(187.77,207.45) --
	(189.25,208.41) --
	(190.73,208.02) --
	(192.21,207.64) --
	(193.68,208.99) --
	(195.16,209.68) --
	(196.64,210.55) --
	(198.12,210.44);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.46) --
	( 68.04,141.03) --
	( 69.52,141.72) --
	( 70.99,142.81) --
	( 72.47,143.42) --
	( 73.95,143.75) --
	( 75.43,144.89) --
	( 76.91,146.09) --
	( 78.39,146.41) --
	( 79.86,148.22) --
	( 81.34,148.97) --
	( 82.82,149.37) --
	( 84.30,150.23) --
	( 85.78,151.47) --
	( 87.25,151.73) --
	( 88.73,152.48) --
	( 90.21,152.73) --
	( 91.69,154.00) --
	( 93.17,154.74) --
	( 94.65,155.59) --
	( 96.12,156.31) --
	( 97.60,157.52) --
	( 99.08,158.22) --
	(100.56,158.37) --
	(102.04,159.27) --
	(103.51,160.01) --
	(104.99,161.26) --
	(106.47,162.08) --
	(107.95,163.14) --
	(109.43,164.44) --
	(110.91,164.63) --
	(112.38,165.75) --
	(113.86,167.12) --
	(115.34,167.84) --
	(116.82,168.59) --
	(118.30,169.24) --
	(119.77,170.22) --
	(121.25,170.83) --
	(122.73,171.61) --
	(124.21,173.26) --
	(125.69,173.59) --
	(127.17,174.23) --
	(128.64,174.40) --
	(130.12,175.83) --
	(131.60,176.30) --
	(133.08,176.99) --
	(134.56,177.13) --
	(136.03,179.31) --
	(137.51,180.44) --
	(138.99,180.41) --
	(140.47,180.38) --
	(141.95,180.10) --
	(143.43,181.43) --
	(144.90,183.20) --
	(146.38,184.08) --
	(147.86,185.04) --
	(149.34,185.69) --
	(150.82,185.33) --
	(152.29,186.51) --
	(153.77,186.18) --
	(155.25,186.12) --
	(156.73,186.46) --
	(158.21,186.58) --
	(159.69,187.52) --
	(161.16,188.85) --
	(162.64,189.55) --
	(164.12,190.18) --
	(165.60,190.98) --
	(167.08,192.09) --
	(168.55,192.05) --
	(170.03,192.07) --
	(171.51,193.12) --
	(172.99,193.19) --
	(174.47,194.37) --
	(175.95,194.44) --
	(177.42,195.73) --
	(178.90,195.96) --
	(180.38,196.06) --
	(181.86,195.08) --
	(183.34,197.18) --
	(184.82,198.31) --
	(186.29,199.85) --
	(187.77,201.02) --
	(189.25,202.20) --
	(190.73,203.12) --
	(192.21,204.41) --
	(193.68,205.80) --
	(195.16,208.26) --
	(196.64,208.99) --
	(198.12,210.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.71) --
	( 68.04,141.08) --
	( 69.52,142.22) --
	( 70.99,142.65) --
	( 72.47,143.75) --
	( 73.95,144.09) --
	( 75.43,144.44) --
	( 76.91,145.20) --
	( 78.39,145.64) --
	( 79.86,146.40) --
	( 81.34,147.82) --
	( 82.82,148.56) --
	( 84.30,149.83) --
	( 85.78,150.82) --
	( 87.25,152.41) --
	( 88.73,153.50) --
	( 90.21,154.01) --
	( 91.69,154.85) --
	( 93.17,155.20) --
	( 94.65,156.24) --
	( 96.12,156.56) --
	( 97.60,156.92) --
	( 99.08,157.10) --
	(100.56,158.26) --
	(102.04,159.04) --
	(103.51,159.78) --
	(104.99,160.55) --
	(106.47,160.66) --
	(107.95,160.56) --
	(109.43,161.93) --
	(110.91,162.74) --
	(112.38,163.52) --
	(113.86,163.67) --
	(115.34,164.64) --
	(116.82,165.06) --
	(118.30,166.40) --
	(119.77,167.82) --
	(121.25,167.94) --
	(122.73,169.29) --
	(124.21,170.09) --
	(125.69,172.36) --
	(127.17,172.48) --
	(128.64,175.72) --
	(130.12,176.40) --
	(131.60,176.87) --
	(133.08,178.31) --
	(134.56,178.26) --
	(136.03,179.40) --
	(137.51,180.18) --
	(138.99,180.57) --
	(140.47,181.32) --
	(141.95,182.46) --
	(143.43,183.11) --
	(144.90,183.87) --
	(146.38,184.61) --
	(147.86,186.11) --
	(149.34,186.83) --
	(150.82,187.91) --
	(152.29,188.68) --
	(153.77,188.60) --
	(155.25,189.03) --
	(156.73,189.06) --
	(158.21,189.93) --
	(159.69,191.11) --
	(161.16,191.74) --
	(162.64,192.18) --
	(164.12,192.82) --
	(165.60,194.23) --
	(167.08,196.75) --
	(168.55,197.96) --
	(170.03,198.52) --
	(171.51,198.86) --
	(172.99,199.44) --
	(174.47,199.68) --
	(175.95,200.76) --
	(177.42,201.20) --
	(178.90,200.91) --
	(180.38,201.67) --
	(181.86,202.18) --
	(183.34,202.37) --
	(184.82,203.02) --
	(186.29,203.55) --
	(187.77,204.65) --
	(189.25,205.54) --
	(190.73,205.44) --
	(192.21,207.65) --
	(193.68,208.67) --
	(195.16,209.77) --
	(196.64,209.97) --
	(198.12,210.14);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.32) --
	( 68.04,141.15) --
	( 69.52,141.76) --
	( 70.99,142.57) --
	( 72.47,142.99) --
	( 73.95,144.16) --
	( 75.43,144.44) --
	( 76.91,145.55) --
	( 78.39,146.82) --
	( 79.86,148.00) --
	( 81.34,148.80) --
	( 82.82,149.68) --
	( 84.30,150.94) --
	( 85.78,151.49) --
	( 87.25,152.00) --
	( 88.73,153.11) --
	( 90.21,153.49) --
	( 91.69,153.76) --
	( 93.17,154.95) --
	( 94.65,156.18) --
	( 96.12,157.39) --
	( 97.60,158.63) --
	( 99.08,158.98) --
	(100.56,159.71) --
	(102.04,161.79) --
	(103.51,162.76) --
	(104.99,164.01) --
	(106.47,164.78) --
	(107.95,165.67) --
	(109.43,166.51) --
	(110.91,167.94) --
	(112.38,168.85) --
	(113.86,169.50) --
	(115.34,169.22) --
	(116.82,170.51) --
	(118.30,172.69) --
	(119.77,173.25) --
	(121.25,174.33) --
	(122.73,174.93) --
	(124.21,175.94) --
	(125.69,175.53) --
	(127.17,176.38) --
	(128.64,177.29) --
	(130.12,177.70) --
	(131.60,177.99) --
	(133.08,178.69) --
	(134.56,179.97) --
	(136.03,180.01) --
	(137.51,180.30) --
	(138.99,180.80) --
	(140.47,181.06) --
	(141.95,182.72) --
	(143.43,183.35) --
	(144.90,182.13) --
	(146.38,182.17) --
	(147.86,183.02) --
	(149.34,183.72) --
	(150.82,185.57) --
	(152.29,187.13) --
	(153.77,187.95) --
	(155.25,189.31) --
	(156.73,190.41) --
	(158.21,191.16) --
	(159.69,192.58) --
	(161.16,192.87) --
	(162.64,192.59) --
	(164.12,193.34) --
	(165.60,193.09) --
	(167.08,193.98) --
	(168.55,194.87) --
	(170.03,195.62) --
	(171.51,196.44) --
	(172.99,197.41) --
	(174.47,198.96) --
	(175.95,200.23) --
	(177.42,200.07) --
	(178.90,199.85) --
	(180.38,200.28) --
	(181.86,201.03) --
	(183.34,203.62) --
	(184.82,205.20) --
	(186.29,205.33) --
	(187.77,206.32) --
	(189.25,206.58) --
	(190.73,206.94) --
	(192.21,208.49) --
	(193.68,208.27) --
	(195.16,207.62) --
	(196.64,209.74) --
	(198.12,210.58);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.68) --
	( 68.04,142.30) --
	( 69.52,142.95) --
	( 70.99,143.77) --
	( 72.47,144.18) --
	( 73.95,144.44) --
	( 75.43,145.20) --
	( 76.91,145.07) --
	( 78.39,146.23) --
	( 79.86,147.00) --
	( 81.34,147.34) --
	( 82.82,148.02) --
	( 84.30,148.51) --
	( 85.78,149.61) --
	( 87.25,150.83) --
	( 88.73,151.50) --
	( 90.21,151.86) --
	( 91.69,152.96) --
	( 93.17,153.47) --
	( 94.65,154.06) --
	( 96.12,154.37) --
	( 97.60,155.39) --
	( 99.08,156.75) --
	(100.56,157.56) --
	(102.04,157.52) --
	(103.51,158.40) --
	(104.99,158.53) --
	(106.47,158.89) --
	(107.95,159.79) --
	(109.43,160.55) --
	(110.91,160.81) --
	(112.38,162.32) --
	(113.86,161.87) --
	(115.34,162.20) --
	(116.82,162.86) --
	(118.30,163.39) --
	(119.77,164.12) --
	(121.25,166.34) --
	(122.73,167.26) --
	(124.21,168.20) --
	(125.69,167.72) --
	(127.17,168.45) --
	(128.64,169.74) --
	(130.12,170.57) --
	(131.60,172.15) --
	(133.08,173.70) --
	(134.56,174.60) --
	(136.03,174.66) --
	(137.51,175.43) --
	(138.99,175.90) --
	(140.47,176.33) --
	(141.95,178.72) --
	(143.43,179.55) --
	(144.90,180.33) --
	(146.38,181.04) --
	(147.86,181.85) --
	(149.34,183.49) --
	(150.82,183.70) --
	(152.29,185.13) --
	(153.77,185.15) --
	(155.25,185.43) --
	(156.73,187.06) --
	(158.21,188.62) --
	(159.69,191.28) --
	(161.16,191.93) --
	(162.64,192.58) --
	(164.12,192.36) --
	(165.60,193.06) --
	(167.08,193.77) --
	(168.55,192.57) --
	(170.03,194.03) --
	(171.51,194.96) --
	(172.99,194.91) --
	(174.47,195.93) --
	(175.95,196.33) --
	(177.42,198.11) --
	(178.90,198.31) --
	(180.38,198.96) --
	(181.86,198.39) --
	(183.34,198.62) --
	(184.82,197.77) --
	(186.29,198.15) --
	(187.77,198.21) --
	(189.25,200.55) --
	(190.73,202.97) --
	(192.21,205.21) --
	(193.68,206.26) --
	(195.16,208.30) --
	(196.64,210.05) --
	(198.12,210.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.73) --
	( 68.04,141.47) --
	( 69.52,141.79) --
	( 70.99,143.25) --
	( 72.47,143.61) --
	( 73.95,144.36) --
	( 75.43,145.42) --
	( 76.91,146.03) --
	( 78.39,146.63) --
	( 79.86,147.77) --
	( 81.34,148.73) --
	( 82.82,149.95) --
	( 84.30,150.59) --
	( 85.78,152.39) --
	( 87.25,153.60) --
	( 88.73,153.43) --
	( 90.21,153.81) --
	( 91.69,153.99) --
	( 93.17,154.74) --
	( 94.65,156.27) --
	( 96.12,157.41) --
	( 97.60,158.20) --
	( 99.08,159.52) --
	(100.56,159.70) --
	(102.04,160.54) --
	(103.51,161.22) --
	(104.99,162.39) --
	(106.47,163.74) --
	(107.95,164.50) --
	(109.43,165.55) --
	(110.91,165.03) --
	(112.38,167.19) --
	(113.86,168.68) --
	(115.34,168.69) --
	(116.82,168.48) --
	(118.30,169.91) --
	(119.77,170.89) --
	(121.25,171.95) --
	(122.73,173.19) --
	(124.21,173.87) --
	(125.69,174.58) --
	(127.17,175.54) --
	(128.64,177.83) --
	(130.12,179.00) --
	(131.60,180.46) --
	(133.08,180.30) --
	(134.56,181.75) --
	(136.03,181.72) --
	(137.51,182.43) --
	(138.99,181.46) --
	(140.47,181.59) --
	(141.95,182.04) --
	(143.43,182.97) --
	(144.90,183.68) --
	(146.38,185.83) --
	(147.86,185.64) --
	(149.34,185.72) --
	(150.82,187.40) --
	(152.29,188.51) --
	(153.77,188.24) --
	(155.25,189.09) --
	(156.73,189.00) --
	(158.21,188.72) --
	(159.69,189.26) --
	(161.16,190.09) --
	(162.64,190.07) --
	(164.12,190.95) --
	(165.60,192.03) --
	(167.08,193.24) --
	(168.55,193.09) --
	(170.03,195.02) --
	(171.51,196.72) --
	(172.99,198.25) --
	(174.47,199.39) --
	(175.95,200.07) --
	(177.42,202.78) --
	(178.90,204.01) --
	(180.38,204.10) --
	(181.86,204.25) --
	(183.34,204.17) --
	(184.82,205.67) --
	(186.29,205.48) --
	(187.77,206.26) --
	(189.25,208.90) --
	(190.73,209.09) --
	(192.21,207.45) --
	(193.68,208.03) --
	(195.16,208.67) --
	(196.64,209.90) --
	(198.12,210.27);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.65) --
	( 68.04,141.37) --
	( 69.52,142.00) --
	( 70.99,142.36) --
	( 72.47,142.85) --
	( 73.95,143.86) --
	( 75.43,143.34) --
	( 76.91,144.13) --
	( 78.39,144.53) --
	( 79.86,144.86) --
	( 81.34,145.68) --
	( 82.82,147.21) --
	( 84.30,149.10) --
	( 85.78,150.19) --
	( 87.25,151.03) --
	( 88.73,151.81) --
	( 90.21,153.73) --
	( 91.69,153.87) --
	( 93.17,154.12) --
	( 94.65,154.90) --
	( 96.12,155.99) --
	( 97.60,156.35) --
	( 99.08,157.65) --
	(100.56,158.62) --
	(102.04,159.38) --
	(103.51,159.73) --
	(104.99,160.48) --
	(106.47,162.04) --
	(107.95,162.84) --
	(109.43,164.06) --
	(110.91,164.85) --
	(112.38,165.26) --
	(113.86,166.23) --
	(115.34,166.33) --
	(116.82,167.07) --
	(118.30,168.14) --
	(119.77,169.72) --
	(121.25,170.78) --
	(122.73,171.84) --
	(124.21,171.76) --
	(125.69,173.07) --
	(127.17,174.24) --
	(128.64,175.63) --
	(130.12,174.71) --
	(131.60,176.48) --
	(133.08,177.83) --
	(134.56,176.95) --
	(136.03,178.33) --
	(137.51,179.26) --
	(138.99,180.62) --
	(140.47,180.60) --
	(141.95,181.52) --
	(143.43,182.17) --
	(144.90,183.63) --
	(146.38,184.48) --
	(147.86,185.06) --
	(149.34,185.73) --
	(150.82,185.92) --
	(152.29,185.83) --
	(153.77,188.08) --
	(155.25,189.61) --
	(156.73,189.57) --
	(158.21,189.51) --
	(159.69,189.70) --
	(161.16,190.80) --
	(162.64,191.53) --
	(164.12,192.32) --
	(165.60,192.89) --
	(167.08,194.04) --
	(168.55,194.51) --
	(170.03,195.35) --
	(171.51,196.16) --
	(172.99,197.32) --
	(174.47,198.36) --
	(175.95,198.12) --
	(177.42,199.20) --
	(178.90,200.65) --
	(180.38,201.36) --
	(181.86,202.59) --
	(183.34,202.19) --
	(184.82,201.80) --
	(186.29,203.58) --
	(187.77,203.78) --
	(189.25,205.04) --
	(190.73,205.87) --
	(192.21,206.19) --
	(193.68,207.15) --
	(195.16,208.12) --
	(196.64,209.08) --
	(198.12,209.59);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.39) --
	( 68.04,140.69) --
	( 69.52,141.16) --
	( 70.99,142.70) --
	( 72.47,143.46) --
	( 73.95,144.47) --
	( 75.43,144.83) --
	( 76.91,146.63) --
	( 78.39,147.43) --
	( 79.86,148.45) --
	( 81.34,149.49) --
	( 82.82,150.57) --
	( 84.30,150.90) --
	( 85.78,151.62) --
	( 87.25,151.92) --
	( 88.73,152.83) --
	( 90.21,152.57) --
	( 91.69,153.71) --
	( 93.17,154.75) --
	( 94.65,154.31) --
	( 96.12,156.01) --
	( 97.60,155.69) --
	( 99.08,156.50) --
	(100.56,157.31) --
	(102.04,158.70) --
	(103.51,160.00) --
	(104.99,160.12) --
	(106.47,160.31) --
	(107.95,161.13) --
	(109.43,161.23) --
	(110.91,162.44) --
	(112.38,162.86) --
	(113.86,164.24) --
	(115.34,164.56) --
	(116.82,165.14) --
	(118.30,166.05) --
	(119.77,166.98) --
	(121.25,168.39) --
	(122.73,169.39) --
	(124.21,171.64) --
	(125.69,172.78) --
	(127.17,173.68) --
	(128.64,174.45) --
	(130.12,175.83) --
	(131.60,176.95) --
	(133.08,177.97) --
	(134.56,178.77) --
	(136.03,179.53) --
	(137.51,180.38) --
	(138.99,181.91) --
	(140.47,183.12) --
	(141.95,183.83) --
	(143.43,184.49) --
	(144.90,185.05) --
	(146.38,185.78) --
	(147.86,188.23) --
	(149.34,188.96) --
	(150.82,188.93) --
	(152.29,189.09) --
	(153.77,189.75) --
	(155.25,189.84) --
	(156.73,189.72) --
	(158.21,190.48) --
	(159.69,191.78) --
	(161.16,192.87) --
	(162.64,193.14) --
	(164.12,193.01) --
	(165.60,193.37) --
	(167.08,194.73) --
	(168.55,195.59) --
	(170.03,196.29) --
	(171.51,196.58) --
	(172.99,197.67) --
	(174.47,198.80) --
	(175.95,199.84) --
	(177.42,200.46) --
	(178.90,201.91) --
	(180.38,202.55) --
	(181.86,202.23) --
	(183.34,202.89) --
	(184.82,203.66) --
	(186.29,204.22) --
	(187.77,205.28) --
	(189.25,205.20) --
	(190.73,206.12) --
	(192.21,207.78) --
	(193.68,207.44) --
	(195.16,209.27) --
	(196.64,210.14) --
	(198.12,210.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.03) --
	( 68.04,141.86) --
	( 69.52,142.72) --
	( 70.99,143.86) --
	( 72.47,144.74) --
	( 73.95,145.66) --
	( 75.43,146.80) --
	( 76.91,147.60) --
	( 78.39,148.43) --
	( 79.86,149.22) --
	( 81.34,149.46) --
	( 82.82,149.86) --
	( 84.30,150.62) --
	( 85.78,151.70) --
	( 87.25,152.44) --
	( 88.73,153.44) --
	( 90.21,154.20) --
	( 91.69,154.37) --
	( 93.17,154.74) --
	( 94.65,155.18) --
	( 96.12,155.92) --
	( 97.60,156.77) --
	( 99.08,157.85) --
	(100.56,160.30) --
	(102.04,161.22) --
	(103.51,163.58) --
	(104.99,163.72) --
	(106.47,164.40) --
	(107.95,165.12) --
	(109.43,166.67) --
	(110.91,167.43) --
	(112.38,168.76) --
	(113.86,170.03) --
	(115.34,170.07) --
	(116.82,170.79) --
	(118.30,171.05) --
	(119.77,171.63) --
	(121.25,172.01) --
	(122.73,172.64) --
	(124.21,174.37) --
	(125.69,175.38) --
	(127.17,176.12) --
	(128.64,176.04) --
	(130.12,174.44) --
	(131.60,175.12) --
	(133.08,175.21) --
	(134.56,175.40) --
	(136.03,177.16) --
	(137.51,177.91) --
	(138.99,178.77) --
	(140.47,179.98) --
	(141.95,180.35) --
	(143.43,180.39) --
	(144.90,180.40) --
	(146.38,181.28) --
	(147.86,181.58) --
	(149.34,183.12) --
	(150.82,185.53) --
	(152.29,186.18) --
	(153.77,185.91) --
	(155.25,186.07) --
	(156.73,187.40) --
	(158.21,188.96) --
	(159.69,191.37) --
	(161.16,192.55) --
	(162.64,193.00) --
	(164.12,195.24) --
	(165.60,195.79) --
	(167.08,197.05) --
	(168.55,199.26) --
	(170.03,199.61) --
	(171.51,201.66) --
	(172.99,202.54) --
	(174.47,202.80) --
	(175.95,203.00) --
	(177.42,203.59) --
	(178.90,203.59) --
	(180.38,203.77) --
	(181.86,203.41) --
	(183.34,203.65) --
	(184.82,203.87) --
	(186.29,201.94) --
	(187.77,202.17) --
	(189.25,202.40) --
	(190.73,202.75) --
	(192.21,202.41) --
	(193.68,203.92) --
	(195.16,205.42) --
	(196.64,207.87) --
	(198.12,208.97);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.78) --
	( 68.04,141.43) --
	( 69.52,142.55) --
	( 70.99,143.30) --
	( 72.47,144.51) --
	( 73.95,145.26) --
	( 75.43,146.42) --
	( 76.91,146.86) --
	( 78.39,147.25) --
	( 79.86,149.34) --
	( 81.34,149.67) --
	( 82.82,151.10) --
	( 84.30,152.30) --
	( 85.78,153.78) --
	( 87.25,154.50) --
	( 88.73,155.74) --
	( 90.21,156.33) --
	( 91.69,157.21) --
	( 93.17,158.16) --
	( 94.65,157.41) --
	( 96.12,157.68) --
	( 97.60,157.97) --
	( 99.08,159.28) --
	(100.56,160.79) --
	(102.04,161.53) --
	(103.51,161.87) --
	(104.99,162.87) --
	(106.47,163.54) --
	(107.95,164.24) --
	(109.43,164.58) --
	(110.91,165.08) --
	(112.38,165.92) --
	(113.86,167.52) --
	(115.34,167.36) --
	(116.82,168.11) --
	(118.30,169.65) --
	(119.77,170.34) --
	(121.25,171.36) --
	(122.73,172.90) --
	(124.21,173.67) --
	(125.69,173.67) --
	(127.17,174.44) --
	(128.64,175.85) --
	(130.12,176.65) --
	(131.60,176.89) --
	(133.08,177.93) --
	(134.56,178.77) --
	(136.03,179.73) --
	(137.51,179.89) --
	(138.99,181.35) --
	(140.47,182.49) --
	(141.95,182.51) --
	(143.43,183.18) --
	(144.90,183.52) --
	(146.38,184.12) --
	(147.86,185.58) --
	(149.34,185.33) --
	(150.82,186.33) --
	(152.29,186.77) --
	(153.77,187.42) --
	(155.25,188.48) --
	(156.73,189.18) --
	(158.21,189.91) --
	(159.69,190.67) --
	(161.16,191.67) --
	(162.64,193.32) --
	(164.12,193.04) --
	(165.60,193.86) --
	(167.08,194.41) --
	(168.55,194.50) --
	(170.03,195.65) --
	(171.51,196.36) --
	(172.99,197.00) --
	(174.47,198.67) --
	(175.95,198.89) --
	(177.42,199.65) --
	(178.90,199.56) --
	(180.38,199.40) --
	(181.86,199.60) --
	(183.34,199.60) --
	(184.82,202.57) --
	(186.29,202.69) --
	(187.77,203.66) --
	(189.25,205.19) --
	(190.73,204.26) --
	(192.21,206.04) --
	(193.68,205.12) --
	(195.16,205.97) --
	(196.64,207.76) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.71) --
	( 68.04,141.08) --
	( 69.52,142.71) --
	( 70.99,143.05) --
	( 72.47,144.27) --
	( 73.95,144.02) --
	( 75.43,144.70) --
	( 76.91,145.95) --
	( 78.39,146.30) --
	( 79.86,147.02) --
	( 81.34,147.45) --
	( 82.82,148.28) --
	( 84.30,150.51) --
	( 85.78,151.26) --
	( 87.25,152.70) --
	( 88.73,153.74) --
	( 90.21,154.45) --
	( 91.69,154.86) --
	( 93.17,156.16) --
	( 94.65,157.01) --
	( 96.12,157.89) --
	( 97.60,158.63) --
	( 99.08,159.21) --
	(100.56,160.04) --
	(102.04,160.83) --
	(103.51,161.14) --
	(104.99,161.99) --
	(106.47,161.41) --
	(107.95,161.47) --
	(109.43,161.51) --
	(110.91,161.95) --
	(112.38,162.04) --
	(113.86,163.75) --
	(115.34,164.02) --
	(116.82,164.85) --
	(118.30,165.94) --
	(119.77,166.11) --
	(121.25,166.86) --
	(122.73,167.99) --
	(124.21,168.12) --
	(125.69,168.83) --
	(127.17,170.40) --
	(128.64,171.27) --
	(130.12,171.73) --
	(131.60,173.07) --
	(133.08,172.59) --
	(134.56,174.23) --
	(136.03,175.21) --
	(137.51,175.97) --
	(138.99,176.06) --
	(140.47,175.66) --
	(141.95,176.51) --
	(143.43,176.51) --
	(144.90,177.63) --
	(146.38,178.49) --
	(147.86,179.57) --
	(149.34,179.96) --
	(150.82,180.42) --
	(152.29,180.59) --
	(153.77,181.46) --
	(155.25,182.31) --
	(156.73,182.48) --
	(158.21,182.78) --
	(159.69,183.09) --
	(161.16,183.29) --
	(162.64,184.11) --
	(164.12,185.36) --
	(165.60,186.35) --
	(167.08,187.55) --
	(168.55,188.85) --
	(170.03,190.26) --
	(171.51,191.86) --
	(172.99,192.43) --
	(174.47,195.23) --
	(175.95,195.60) --
	(177.42,196.58) --
	(178.90,197.34) --
	(180.38,196.78) --
	(181.86,197.83) --
	(183.34,199.37) --
	(184.82,201.53) --
	(186.29,202.73) --
	(187.77,203.62) --
	(189.25,204.92) --
	(190.73,205.76) --
	(192.21,204.77) --
	(193.68,205.56) --
	(195.16,206.23) --
	(196.64,208.04) --
	(198.12,209.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.71) --
	( 68.04,141.45) --
	( 69.52,142.92) --
	( 70.99,143.69) --
	( 72.47,144.02) --
	( 73.95,144.37) --
	( 75.43,144.90) --
	( 76.91,145.69) --
	( 78.39,146.49) --
	( 79.86,147.16) --
	( 81.34,148.40) --
	( 82.82,148.57) --
	( 84.30,148.80) --
	( 85.78,149.08) --
	( 87.25,149.52) --
	( 88.73,150.40) --
	( 90.21,151.10) --
	( 91.69,151.82) --
	( 93.17,152.57) --
	( 94.65,152.79) --
	( 96.12,153.64) --
	( 97.60,155.02) --
	( 99.08,155.26) --
	(100.56,156.54) --
	(102.04,156.79) --
	(103.51,157.45) --
	(104.99,158.26) --
	(106.47,158.99) --
	(107.95,159.54) --
	(109.43,160.38) --
	(110.91,161.30) --
	(112.38,162.02) --
	(113.86,162.74) --
	(115.34,162.33) --
	(116.82,163.98) --
	(118.30,165.30) --
	(119.77,166.47) --
	(121.25,168.03) --
	(122.73,168.74) --
	(124.21,169.53) --
	(125.69,170.20) --
	(127.17,170.78) --
	(128.64,170.31) --
	(130.12,171.08) --
	(131.60,171.13) --
	(133.08,171.32) --
	(134.56,171.59) --
	(136.03,171.75) --
	(137.51,172.39) --
	(138.99,173.21) --
	(140.47,175.06) --
	(141.95,174.37) --
	(143.43,176.81) --
	(144.90,177.30) --
	(146.38,178.07) --
	(147.86,180.74) --
	(149.34,182.23) --
	(150.82,183.04) --
	(152.29,184.88) --
	(153.77,184.79) --
	(155.25,185.57) --
	(156.73,185.61) --
	(158.21,186.53) --
	(159.69,187.47) --
	(161.16,188.70) --
	(162.64,189.94) --
	(164.12,191.44) --
	(165.60,193.24) --
	(167.08,195.90) --
	(168.55,196.69) --
	(170.03,198.20) --
	(171.51,198.90) --
	(172.99,199.10) --
	(174.47,201.46) --
	(175.95,200.72) --
	(177.42,202.21) --
	(178.90,202.30) --
	(180.38,204.38) --
	(181.86,204.30) --
	(183.34,203.89) --
	(184.82,206.02) --
	(186.29,206.58) --
	(187.77,207.69) --
	(189.25,208.00) --
	(190.73,208.63) --
	(192.21,208.95) --
	(193.68,208.60) --
	(195.16,209.65) --
	(196.64,209.46) --
	(198.12,210.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.68) --
	( 68.04,142.44) --
	( 69.52,143.06) --
	( 70.99,143.51) --
	( 72.47,144.29) --
	( 73.95,144.98) --
	( 75.43,145.68) --
	( 76.91,146.15) --
	( 78.39,146.62) --
	( 79.86,146.03) --
	( 81.34,146.73) --
	( 82.82,148.14) --
	( 84.30,149.45) --
	( 85.78,150.10) --
	( 87.25,150.81) --
	( 88.73,151.24) --
	( 90.21,151.48) --
	( 91.69,152.27) --
	( 93.17,152.60) --
	( 94.65,153.43) --
	( 96.12,153.69) --
	( 97.60,154.42) --
	( 99.08,154.87) --
	(100.56,156.24) --
	(102.04,157.32) --
	(103.51,158.19) --
	(104.99,159.02) --
	(106.47,161.12) --
	(107.95,161.50) --
	(109.43,162.64) --
	(110.91,163.65) --
	(112.38,164.02) --
	(113.86,165.19) --
	(115.34,166.12) --
	(116.82,166.84) --
	(118.30,167.02) --
	(119.77,167.61) --
	(121.25,167.55) --
	(122.73,168.02) --
	(124.21,169.01) --
	(125.69,168.10) --
	(127.17,169.66) --
	(128.64,170.62) --
	(130.12,171.60) --
	(131.60,172.39) --
	(133.08,173.22) --
	(134.56,174.55) --
	(136.03,174.20) --
	(137.51,175.69) --
	(138.99,176.52) --
	(140.47,177.32) --
	(141.95,177.48) --
	(143.43,179.06) --
	(144.90,180.34) --
	(146.38,181.13) --
	(147.86,181.91) --
	(149.34,181.93) --
	(150.82,182.71) --
	(152.29,182.92) --
	(153.77,184.40) --
	(155.25,184.34) --
	(156.73,185.60) --
	(158.21,186.16) --
	(159.69,188.78) --
	(161.16,189.60) --
	(162.64,191.21) --
	(164.12,193.63) --
	(165.60,194.10) --
	(167.08,196.26) --
	(168.55,196.11) --
	(170.03,196.60) --
	(171.51,197.19) --
	(172.99,198.02) --
	(174.47,199.04) --
	(175.95,200.38) --
	(177.42,200.88) --
	(178.90,201.47) --
	(180.38,201.99) --
	(181.86,201.76) --
	(183.34,202.53) --
	(184.82,203.29) --
	(186.29,204.48) --
	(187.77,206.75) --
	(189.25,206.44) --
	(190.73,208.04) --
	(192.21,209.60) --
	(193.68,208.96) --
	(195.16,209.83) --
	(196.64,210.11) --
	(198.12,209.86);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.57) --
	( 68.04,141.22) --
	( 69.52,142.47) --
	( 70.99,143.65) --
	( 72.47,144.38) --
	( 73.95,144.72) --
	( 75.43,145.68) --
	( 76.91,146.33) --
	( 78.39,146.30) --
	( 79.86,147.08) --
	( 81.34,147.33) --
	( 82.82,148.13) --
	( 84.30,148.85) --
	( 85.78,149.63) --
	( 87.25,150.12) --
	( 88.73,151.37) --
	( 90.21,151.36) --
	( 91.69,151.72) --
	( 93.17,152.89) --
	( 94.65,154.21) --
	( 96.12,155.51) --
	( 97.60,156.28) --
	( 99.08,157.90) --
	(100.56,159.96) --
	(102.04,160.71) --
	(103.51,162.94) --
	(104.99,163.01) --
	(106.47,163.88) --
	(107.95,164.23) --
	(109.43,165.36) --
	(110.91,166.63) --
	(112.38,167.99) --
	(113.86,168.55) --
	(115.34,169.61) --
	(116.82,169.72) --
	(118.30,171.14) --
	(119.77,171.17) --
	(121.25,171.38) --
	(122.73,173.42) --
	(124.21,174.69) --
	(125.69,175.27) --
	(127.17,176.00) --
	(128.64,176.68) --
	(130.12,176.91) --
	(131.60,177.73) --
	(133.08,178.68) --
	(134.56,180.19) --
	(136.03,181.25) --
	(137.51,181.56) --
	(138.99,182.31) --
	(140.47,182.99) --
	(141.95,183.58) --
	(143.43,183.75) --
	(144.90,185.11) --
	(146.38,185.72) --
	(147.86,186.15) --
	(149.34,187.27) --
	(150.82,188.08) --
	(152.29,188.62) --
	(153.77,190.04) --
	(155.25,191.02) --
	(156.73,192.11) --
	(158.21,191.94) --
	(159.69,191.93) --
	(161.16,190.77) --
	(162.64,191.73) --
	(164.12,191.46) --
	(165.60,191.40) --
	(167.08,192.04) --
	(168.55,192.42) --
	(170.03,192.99) --
	(171.51,193.18) --
	(172.99,194.06) --
	(174.47,194.28) --
	(175.95,196.12) --
	(177.42,197.00) --
	(178.90,198.03) --
	(180.38,198.79) --
	(181.86,198.83) --
	(183.34,200.25) --
	(184.82,201.87) --
	(186.29,202.86) --
	(187.77,202.01) --
	(189.25,203.64) --
	(190.73,206.13) --
	(192.21,207.59) --
	(193.68,208.11) --
	(195.16,209.15) --
	(196.64,209.73) --
	(198.12,210.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.98) --
	( 68.04,140.69) --
	( 69.52,140.49) --
	( 70.99,140.94) --
	( 72.47,141.72) --
	( 73.95,142.22) --
	( 75.43,143.31) --
	( 76.91,143.94) --
	( 78.39,144.27) --
	( 79.86,145.15) --
	( 81.34,145.96) --
	( 82.82,146.83) --
	( 84.30,148.09) --
	( 85.78,148.15) --
	( 87.25,149.16) --
	( 88.73,149.53) --
	( 90.21,150.43) --
	( 91.69,151.31) --
	( 93.17,152.78) --
	( 94.65,153.41) --
	( 96.12,153.52) --
	( 97.60,154.51) --
	( 99.08,155.07) --
	(100.56,154.95) --
	(102.04,155.16) --
	(103.51,156.47) --
	(104.99,156.87) --
	(106.47,155.64) --
	(107.95,155.74) --
	(109.43,156.03) --
	(110.91,157.57) --
	(112.38,158.16) --
	(113.86,158.99) --
	(115.34,160.15) --
	(116.82,159.65) --
	(118.30,161.74) --
	(119.77,162.58) --
	(121.25,163.44) --
	(122.73,165.23) --
	(124.21,165.72) --
	(125.69,165.89) --
	(127.17,166.16) --
	(128.64,166.90) --
	(130.12,167.65) --
	(131.60,168.31) --
	(133.08,169.02) --
	(134.56,169.29) --
	(136.03,170.29) --
	(137.51,171.87) --
	(138.99,173.29) --
	(140.47,173.35) --
	(141.95,174.96) --
	(143.43,175.17) --
	(144.90,176.00) --
	(146.38,177.12) --
	(147.86,177.76) --
	(149.34,178.66) --
	(150.82,179.57) --
	(152.29,180.97) --
	(153.77,182.57) --
	(155.25,183.48) --
	(156.73,183.33) --
	(158.21,183.88) --
	(159.69,186.47) --
	(161.16,188.37) --
	(162.64,189.80) --
	(164.12,190.71) --
	(165.60,191.05) --
	(167.08,191.11) --
	(168.55,191.39) --
	(170.03,192.20) --
	(171.51,193.23) --
	(172.99,194.12) --
	(174.47,194.22) --
	(175.95,196.09) --
	(177.42,196.97) --
	(178.90,197.79) --
	(180.38,197.88) --
	(181.86,199.49) --
	(183.34,201.21) --
	(184.82,202.07) --
	(186.29,202.57) --
	(187.77,203.50) --
	(189.25,204.34) --
	(190.73,205.44) --
	(192.21,208.35) --
	(193.68,207.83) --
	(195.16,208.58) --
	(196.64,209.15) --
	(198.12,209.58);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.39) --
	( 68.04,140.99) --
	( 69.52,141.51) --
	( 70.99,142.67) --
	( 72.47,143.08) --
	( 73.95,143.54) --
	( 75.43,143.94) --
	( 76.91,145.62) --
	( 78.39,145.79) --
	( 79.86,146.58) --
	( 81.34,147.73) --
	( 82.82,148.85) --
	( 84.30,149.60) --
	( 85.78,150.95) --
	( 87.25,152.10) --
	( 88.73,153.51) --
	( 90.21,154.92) --
	( 91.69,155.77) --
	( 93.17,156.76) --
	( 94.65,158.71) --
	( 96.12,159.86) --
	( 97.60,160.26) --
	( 99.08,161.59) --
	(100.56,161.68) --
	(102.04,162.57) --
	(103.51,163.43) --
	(104.99,164.88) --
	(106.47,165.80) --
	(107.95,166.57) --
	(109.43,166.49) --
	(110.91,167.93) --
	(112.38,167.96) --
	(113.86,168.72) --
	(115.34,169.91) --
	(116.82,171.16) --
	(118.30,172.17) --
	(119.77,172.19) --
	(121.25,172.94) --
	(122.73,173.08) --
	(124.21,175.28) --
	(125.69,176.46) --
	(127.17,177.09) --
	(128.64,177.31) --
	(130.12,177.93) --
	(131.60,179.24) --
	(133.08,179.90) --
	(134.56,181.29) --
	(136.03,181.24) --
	(137.51,180.82) --
	(138.99,181.52) --
	(140.47,182.50) --
	(141.95,183.32) --
	(143.43,184.01) --
	(144.90,183.96) --
	(146.38,184.32) --
	(147.86,186.02) --
	(149.34,187.75) --
	(150.82,186.69) --
	(152.29,187.59) --
	(153.77,187.63) --
	(155.25,188.89) --
	(156.73,187.83) --
	(158.21,189.07) --
	(159.69,190.48) --
	(161.16,191.40) --
	(162.64,192.82) --
	(164.12,192.49) --
	(165.60,193.24) --
	(167.08,194.01) --
	(168.55,193.67) --
	(170.03,193.17) --
	(171.51,193.69) --
	(172.99,194.71) --
	(174.47,194.68) --
	(175.95,194.74) --
	(177.42,195.38) --
	(178.90,196.18) --
	(180.38,197.66) --
	(181.86,199.09) --
	(183.34,200.89) --
	(184.82,201.82) --
	(186.29,203.43) --
	(187.77,205.09) --
	(189.25,204.18) --
	(190.73,204.81) --
	(192.21,205.87) --
	(193.68,207.48) --
	(195.16,208.21) --
	(196.64,208.13) --
	(198.12,210.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.79) --
	( 68.04,142.17) --
	( 69.52,142.90) --
	( 70.99,143.67) --
	( 72.47,144.46) --
	( 73.95,145.38) --
	( 75.43,146.07) --
	( 76.91,147.35) --
	( 78.39,147.88) --
	( 79.86,149.29) --
	( 81.34,150.42) --
	( 82.82,151.56) --
	( 84.30,152.03) --
	( 85.78,152.78) --
	( 87.25,153.44) --
	( 88.73,154.04) --
	( 90.21,154.28) --
	( 91.69,154.98) --
	( 93.17,155.35) --
	( 94.65,156.16) --
	( 96.12,156.98) --
	( 97.60,157.39) --
	( 99.08,158.72) --
	(100.56,159.62) --
	(102.04,159.78) --
	(103.51,159.26) --
	(104.99,159.74) --
	(106.47,161.51) --
	(107.95,161.93) --
	(109.43,162.71) --
	(110.91,163.45) --
	(112.38,164.78) --
	(113.86,166.36) --
	(115.34,167.16) --
	(116.82,168.59) --
	(118.30,169.90) --
	(119.77,171.22) --
	(121.25,171.86) --
	(122.73,172.43) --
	(124.21,172.81) --
	(125.69,172.94) --
	(127.17,175.11) --
	(128.64,176.06) --
	(130.12,175.97) --
	(131.60,176.12) --
	(133.08,176.92) --
	(134.56,177.12) --
	(136.03,178.01) --
	(137.51,178.78) --
	(138.99,180.23) --
	(140.47,181.92) --
	(141.95,182.62) --
	(143.43,183.07) --
	(144.90,184.54) --
	(146.38,184.35) --
	(147.86,185.21) --
	(149.34,185.91) --
	(150.82,186.74) --
	(152.29,186.56) --
	(153.77,187.50) --
	(155.25,188.24) --
	(156.73,189.46) --
	(158.21,190.40) --
	(159.69,191.04) --
	(161.16,191.05) --
	(162.64,189.63) --
	(164.12,189.34) --
	(165.60,189.27) --
	(167.08,190.16) --
	(168.55,191.06) --
	(170.03,191.16) --
	(171.51,191.56) --
	(172.99,191.86) --
	(174.47,193.79) --
	(175.95,194.25) --
	(177.42,194.75) --
	(178.90,196.18) --
	(180.38,197.33) --
	(181.86,198.33) --
	(183.34,199.18) --
	(184.82,200.17) --
	(186.29,201.59) --
	(187.77,203.70) --
	(189.25,203.62) --
	(190.73,204.94) --
	(192.21,204.76) --
	(193.68,205.05) --
	(195.16,206.49) --
	(196.64,207.98) --
	(198.12,209.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.74) --
	( 68.04,141.52) --
	( 69.52,142.40) --
	( 70.99,143.20) --
	( 72.47,143.54) --
	( 73.95,143.94) --
	( 75.43,144.74) --
	( 76.91,146.44) --
	( 78.39,147.39) --
	( 79.86,148.16) --
	( 81.34,148.66) --
	( 82.82,150.37) --
	( 84.30,151.19) --
	( 85.78,151.97) --
	( 87.25,151.87) --
	( 88.73,152.80) --
	( 90.21,153.20) --
	( 91.69,153.42) --
	( 93.17,154.42) --
	( 94.65,154.85) --
	( 96.12,156.05) --
	( 97.60,156.89) --
	( 99.08,157.61) --
	(100.56,157.85) --
	(102.04,160.63) --
	(103.51,160.21) --
	(104.99,160.98) --
	(106.47,160.39) --
	(107.95,161.67) --
	(109.43,163.23) --
	(110.91,164.49) --
	(112.38,165.21) --
	(113.86,165.96) --
	(115.34,167.48) --
	(116.82,168.15) --
	(118.30,169.76) --
	(119.77,171.23) --
	(121.25,173.23) --
	(122.73,174.60) --
	(124.21,177.09) --
	(125.69,178.23) --
	(127.17,178.19) --
	(128.64,179.51) --
	(130.12,180.01) --
	(131.60,181.10) --
	(133.08,182.81) --
	(134.56,184.20) --
	(136.03,183.98) --
	(137.51,184.60) --
	(138.99,185.18) --
	(140.47,185.71) --
	(141.95,186.65) --
	(143.43,186.52) --
	(144.90,188.01) --
	(146.38,186.74) --
	(147.86,187.49) --
	(149.34,187.58) --
	(150.82,187.87) --
	(152.29,187.89) --
	(153.77,189.03) --
	(155.25,189.71) --
	(156.73,189.09) --
	(158.21,188.86) --
	(159.69,189.16) --
	(161.16,190.29) --
	(162.64,190.99) --
	(164.12,191.03) --
	(165.60,190.85) --
	(167.08,192.77) --
	(168.55,192.33) --
	(170.03,192.47) --
	(171.51,194.08) --
	(172.99,194.88) --
	(174.47,194.70) --
	(175.95,195.01) --
	(177.42,195.97) --
	(178.90,196.97) --
	(180.38,197.89) --
	(181.86,197.47) --
	(183.34,197.39) --
	(184.82,199.00) --
	(186.29,200.49) --
	(187.77,201.31) --
	(189.25,203.27) --
	(190.73,205.63) --
	(192.21,205.54) --
	(193.68,205.82) --
	(195.16,205.54) --
	(196.64,208.38) --
	(198.12,209.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.90) --
	( 68.04,141.92) --
	( 69.52,142.85) --
	( 70.99,143.54) --
	( 72.47,143.95) --
	( 73.95,144.82) --
	( 75.43,145.65) --
	( 76.91,145.65) --
	( 78.39,146.60) --
	( 79.86,147.30) --
	( 81.34,148.75) --
	( 82.82,149.52) --
	( 84.30,150.07) --
	( 85.78,150.92) --
	( 87.25,152.35) --
	( 88.73,153.10) --
	( 90.21,152.70) --
	( 91.69,153.40) --
	( 93.17,153.76) --
	( 94.65,153.97) --
	( 96.12,154.75) --
	( 97.60,155.87) --
	( 99.08,157.13) --
	(100.56,159.23) --
	(102.04,159.99) --
	(103.51,160.76) --
	(104.99,160.78) --
	(106.47,162.20) --
	(107.95,163.87) --
	(109.43,163.25) --
	(110.91,163.82) --
	(112.38,164.56) --
	(113.86,165.37) --
	(115.34,164.68) --
	(116.82,165.34) --
	(118.30,166.14) --
	(119.77,166.98) --
	(121.25,168.11) --
	(122.73,168.81) --
	(124.21,170.03) --
	(125.69,170.10) --
	(127.17,170.10) --
	(128.64,170.27) --
	(130.12,170.28) --
	(131.60,171.97) --
	(133.08,172.75) --
	(134.56,173.55) --
	(136.03,174.57) --
	(137.51,174.72) --
	(138.99,175.25) --
	(140.47,175.60) --
	(141.95,176.14) --
	(143.43,177.38) --
	(144.90,178.25) --
	(146.38,178.64) --
	(147.86,178.73) --
	(149.34,180.14) --
	(150.82,181.03) --
	(152.29,181.93) --
	(153.77,182.65) --
	(155.25,182.91) --
	(156.73,183.77) --
	(158.21,184.83) --
	(159.69,184.79) --
	(161.16,185.06) --
	(162.64,185.47) --
	(164.12,185.62) --
	(165.60,187.01) --
	(167.08,187.12) --
	(168.55,187.41) --
	(170.03,188.90) --
	(171.51,189.39) --
	(172.99,190.01) --
	(174.47,190.68) --
	(175.95,192.61) --
	(177.42,195.49) --
	(178.90,197.28) --
	(180.38,198.86) --
	(181.86,199.39) --
	(183.34,201.16) --
	(184.82,201.82) --
	(186.29,203.51) --
	(187.77,205.01) --
	(189.25,207.42) --
	(190.73,208.22) --
	(192.21,209.04) --
	(193.68,208.42) --
	(195.16,208.61) --
	(196.64,209.30) --
	(198.12,209.23);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.71) --
	( 68.04,141.47) --
	( 69.52,142.03) --
	( 70.99,142.70) --
	( 72.47,142.95) --
	( 73.95,143.76) --
	( 75.43,144.68) --
	( 76.91,145.96) --
	( 78.39,146.78) --
	( 79.86,147.52) --
	( 81.34,147.26) --
	( 82.82,147.98) --
	( 84.30,148.77) --
	( 85.78,149.38) --
	( 87.25,149.61) --
	( 88.73,150.88) --
	( 90.21,151.15) --
	( 91.69,153.12) --
	( 93.17,152.67) --
	( 94.65,154.80) --
	( 96.12,155.58) --
	( 97.60,156.89) --
	( 99.08,158.07) --
	(100.56,157.64) --
	(102.04,158.12) --
	(103.51,159.66) --
	(104.99,160.55) --
	(106.47,160.61) --
	(107.95,161.36) --
	(109.43,161.78) --
	(110.91,162.65) --
	(112.38,163.36) --
	(113.86,164.67) --
	(115.34,164.74) --
	(116.82,165.26) --
	(118.30,166.37) --
	(119.77,167.86) --
	(121.25,168.89) --
	(122.73,168.98) --
	(124.21,169.80) --
	(125.69,170.79) --
	(127.17,170.63) --
	(128.64,171.50) --
	(130.12,172.50) --
	(131.60,173.00) --
	(133.08,173.89) --
	(134.56,173.29) --
	(136.03,173.79) --
	(137.51,174.11) --
	(138.99,174.89) --
	(140.47,175.21) --
	(141.95,176.75) --
	(143.43,177.20) --
	(144.90,177.71) --
	(146.38,179.10) --
	(147.86,180.36) --
	(149.34,181.44) --
	(150.82,182.42) --
	(152.29,183.29) --
	(153.77,183.71) --
	(155.25,184.17) --
	(156.73,185.37) --
	(158.21,186.72) --
	(159.69,188.07) --
	(161.16,189.64) --
	(162.64,190.96) --
	(164.12,190.46) --
	(165.60,191.80) --
	(167.08,192.14) --
	(168.55,193.45) --
	(170.03,194.15) --
	(171.51,194.96) --
	(172.99,195.85) --
	(174.47,196.77) --
	(175.95,197.06) --
	(177.42,198.73) --
	(178.90,199.51) --
	(180.38,199.65) --
	(181.86,200.57) --
	(183.34,201.00) --
	(184.82,203.50) --
	(186.29,203.62) --
	(187.77,204.68) --
	(189.25,205.05) --
	(190.73,204.91) --
	(192.21,205.95) --
	(193.68,206.75) --
	(195.16,208.40) --
	(196.64,209.30) --
	(198.12,210.27);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.44) --
	( 68.04,141.14) --
	( 69.52,142.00) --
	( 70.99,142.80) --
	( 72.47,143.25) --
	( 73.95,144.84) --
	( 75.43,145.14) --
	( 76.91,145.32) --
	( 78.39,146.41) --
	( 79.86,146.20) --
	( 81.34,146.96) --
	( 82.82,147.32) --
	( 84.30,148.09) --
	( 85.78,149.22) --
	( 87.25,148.99) --
	( 88.73,149.16) --
	( 90.21,149.40) --
	( 91.69,150.17) --
	( 93.17,150.79) --
	( 94.65,152.05) --
	( 96.12,153.41) --
	( 97.60,154.49) --
	( 99.08,154.69) --
	(100.56,154.76) --
	(102.04,155.63) --
	(103.51,156.47) --
	(104.99,157.34) --
	(106.47,159.55) --
	(107.95,159.67) --
	(109.43,159.08) --
	(110.91,159.24) --
	(112.38,160.26) --
	(113.86,160.43) --
	(115.34,162.04) --
	(116.82,163.23) --
	(118.30,163.60) --
	(119.77,163.94) --
	(121.25,164.56) --
	(122.73,165.77) --
	(124.21,166.59) --
	(125.69,167.29) --
	(127.17,168.46) --
	(128.64,170.03) --
	(130.12,170.75) --
	(131.60,171.71) --
	(133.08,172.20) --
	(134.56,173.02) --
	(136.03,173.34) --
	(137.51,174.69) --
	(138.99,176.30) --
	(140.47,178.09) --
	(141.95,179.60) --
	(143.43,181.29) --
	(144.90,181.23) --
	(146.38,181.46) --
	(147.86,181.87) --
	(149.34,182.97) --
	(150.82,183.96) --
	(152.29,185.38) --
	(153.77,185.67) --
	(155.25,187.12) --
	(156.73,187.88) --
	(158.21,190.45) --
	(159.69,191.98) --
	(161.16,192.47) --
	(162.64,193.25) --
	(164.12,194.05) --
	(165.60,193.93) --
	(167.08,194.07) --
	(168.55,194.66) --
	(170.03,195.43) --
	(171.51,195.36) --
	(172.99,196.28) --
	(174.47,196.41) --
	(175.95,197.25) --
	(177.42,198.07) --
	(178.90,198.08) --
	(180.38,198.48) --
	(181.86,197.70) --
	(183.34,198.82) --
	(184.82,199.13) --
	(186.29,199.45) --
	(187.77,200.38) --
	(189.25,201.40) --
	(190.73,202.31) --
	(192.21,203.56) --
	(193.68,204.01) --
	(195.16,204.89) --
	(196.64,206.81) --
	(198.12,208.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.66) --
	( 68.04,140.42) --
	( 69.52,141.23) --
	( 70.99,141.66) --
	( 72.47,142.42) --
	( 73.95,143.24) --
	( 75.43,143.85) --
	( 76.91,144.76) --
	( 78.39,146.00) --
	( 79.86,146.21) --
	( 81.34,147.47) --
	( 82.82,147.60) --
	( 84.30,148.63) --
	( 85.78,149.46) --
	( 87.25,150.79) --
	( 88.73,151.51) --
	( 90.21,151.89) --
	( 91.69,153.19) --
	( 93.17,154.29) --
	( 94.65,154.49) --
	( 96.12,154.74) --
	( 97.60,155.90) --
	( 99.08,155.82) --
	(100.56,155.75) --
	(102.04,156.95) --
	(103.51,158.40) --
	(104.99,159.21) --
	(106.47,159.79) --
	(107.95,159.95) --
	(109.43,160.30) --
	(110.91,161.11) --
	(112.38,162.28) --
	(113.86,162.69) --
	(115.34,164.04) --
	(116.82,165.74) --
	(118.30,165.99) --
	(119.77,167.12) --
	(121.25,168.58) --
	(122.73,168.87) --
	(124.21,170.31) --
	(125.69,170.67) --
	(127.17,172.90) --
	(128.64,172.72) --
	(130.12,172.85) --
	(131.60,173.65) --
	(133.08,174.49) --
	(134.56,175.71) --
	(136.03,177.24) --
	(137.51,178.83) --
	(138.99,179.07) --
	(140.47,179.83) --
	(141.95,181.47) --
	(143.43,181.03) --
	(144.90,181.46) --
	(146.38,182.95) --
	(147.86,183.30) --
	(149.34,184.91) --
	(150.82,187.23) --
	(152.29,187.94) --
	(153.77,188.84) --
	(155.25,188.00) --
	(156.73,189.07) --
	(158.21,189.89) --
	(159.69,189.77) --
	(161.16,190.04) --
	(162.64,190.82) --
	(164.12,190.99) --
	(165.60,192.98) --
	(167.08,193.94) --
	(168.55,194.65) --
	(170.03,194.67) --
	(171.51,194.92) --
	(172.99,197.52) --
	(174.47,198.72) --
	(175.95,200.00) --
	(177.42,200.91) --
	(178.90,201.14) --
	(180.38,200.96) --
	(181.86,202.88) --
	(183.34,203.08) --
	(184.82,204.84) --
	(186.29,205.99) --
	(187.77,206.30) --
	(189.25,206.91) --
	(190.73,207.41) --
	(192.21,207.91) --
	(193.68,210.13) --
	(195.16,210.36) --
	(196.64,210.66) --
	(198.12,210.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.10) --
	( 68.04,141.56) --
	( 69.52,141.98) --
	( 70.99,142.79) --
	( 72.47,143.55) --
	( 73.95,143.45) --
	( 75.43,144.24) --
	( 76.91,145.69) --
	( 78.39,146.44) --
	( 79.86,147.15) --
	( 81.34,147.82) --
	( 82.82,147.60) --
	( 84.30,148.69) --
	( 85.78,149.63) --
	( 87.25,150.48) --
	( 88.73,151.68) --
	( 90.21,152.99) --
	( 91.69,153.73) --
	( 93.17,154.49) --
	( 94.65,155.38) --
	( 96.12,156.66) --
	( 97.60,156.95) --
	( 99.08,157.72) --
	(100.56,157.50) --
	(102.04,158.71) --
	(103.51,158.99) --
	(104.99,159.53) --
	(106.47,161.13) --
	(107.95,162.18) --
	(109.43,162.47) --
	(110.91,163.46) --
	(112.38,164.17) --
	(113.86,165.30) --
	(115.34,166.12) --
	(116.82,166.18) --
	(118.30,166.93) --
	(119.77,167.75) --
	(121.25,168.78) --
	(122.73,169.43) --
	(124.21,170.29) --
	(125.69,172.77) --
	(127.17,173.39) --
	(128.64,174.60) --
	(130.12,174.84) --
	(131.60,175.24) --
	(133.08,176.26) --
	(134.56,177.79) --
	(136.03,178.58) --
	(137.51,179.73) --
	(138.99,180.47) --
	(140.47,181.47) --
	(141.95,182.34) --
	(143.43,182.27) --
	(144.90,183.09) --
	(146.38,185.07) --
	(147.86,186.11) --
	(149.34,188.53) --
	(150.82,189.63) --
	(152.29,189.72) --
	(153.77,189.75) --
	(155.25,191.31) --
	(156.73,191.06) --
	(158.21,191.09) --
	(159.69,191.87) --
	(161.16,192.99) --
	(162.64,193.77) --
	(164.12,194.54) --
	(165.60,194.70) --
	(167.08,195.35) --
	(168.55,196.81) --
	(170.03,196.55) --
	(171.51,197.79) --
	(172.99,198.55) --
	(174.47,198.60) --
	(175.95,200.55) --
	(177.42,199.32) --
	(178.90,201.00) --
	(180.38,202.57) --
	(181.86,203.22) --
	(183.34,203.99) --
	(184.82,203.90) --
	(186.29,204.23) --
	(187.77,204.71) --
	(189.25,206.19) --
	(190.73,206.81) --
	(192.21,206.83) --
	(193.68,207.24) --
	(195.16,208.05) --
	(196.64,209.83) --
	(198.12,210.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.06) --
	( 68.04,140.46) --
	( 69.52,141.21) --
	( 70.99,141.99) --
	( 72.47,143.58) --
	( 73.95,144.29) --
	( 75.43,144.37) --
	( 76.91,145.19) --
	( 78.39,145.95) --
	( 79.86,147.11) --
	( 81.34,147.61) --
	( 82.82,148.82) --
	( 84.30,149.58) --
	( 85.78,150.16) --
	( 87.25,150.53) --
	( 88.73,150.85) --
	( 90.21,151.59) --
	( 91.69,152.22) --
	( 93.17,152.58) --
	( 94.65,153.31) --
	( 96.12,153.12) --
	( 97.60,154.47) --
	( 99.08,155.16) --
	(100.56,157.18) --
	(102.04,158.04) --
	(103.51,158.20) --
	(104.99,159.18) --
	(106.47,160.60) --
	(107.95,161.44) --
	(109.43,162.82) --
	(110.91,162.85) --
	(112.38,163.50) --
	(113.86,164.97) --
	(115.34,165.84) --
	(116.82,166.57) --
	(118.30,166.55) --
	(119.77,166.76) --
	(121.25,166.11) --
	(122.73,167.63) --
	(124.21,167.14) --
	(125.69,168.46) --
	(127.17,168.62) --
	(128.64,169.08) --
	(130.12,168.63) --
	(131.60,168.98) --
	(133.08,170.29) --
	(134.56,171.89) --
	(136.03,172.38) --
	(137.51,173.97) --
	(138.99,173.98) --
	(140.47,175.42) --
	(141.95,175.73) --
	(143.43,176.12) --
	(144.90,177.12) --
	(146.38,178.68) --
	(147.86,179.07) --
	(149.34,180.49) --
	(150.82,180.40) --
	(152.29,181.27) --
	(153.77,181.73) --
	(155.25,182.86) --
	(156.73,184.77) --
	(158.21,184.37) --
	(159.69,185.27) --
	(161.16,186.89) --
	(162.64,188.59) --
	(164.12,189.42) --
	(165.60,190.31) --
	(167.08,191.15) --
	(168.55,192.67) --
	(170.03,193.33) --
	(171.51,193.81) --
	(172.99,194.34) --
	(174.47,196.01) --
	(175.95,197.22) --
	(177.42,197.35) --
	(178.90,199.64) --
	(180.38,200.25) --
	(181.86,201.07) --
	(183.34,201.94) --
	(184.82,204.91) --
	(186.29,205.89) --
	(187.77,205.26) --
	(189.25,206.77) --
	(190.73,207.27) --
	(192.21,207.90) --
	(193.68,209.29) --
	(195.16,209.90) --
	(196.64,210.18) --
	(198.12,210.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.78) --
	( 68.04,141.76) --
	( 69.52,142.40) --
	( 70.99,142.79) --
	( 72.47,143.58) --
	( 73.95,143.99) --
	( 75.43,144.38) --
	( 76.91,145.23) --
	( 78.39,145.05) --
	( 79.86,145.82) --
	( 81.34,146.15) --
	( 82.82,146.92) --
	( 84.30,148.00) --
	( 85.78,148.40) --
	( 87.25,148.88) --
	( 88.73,149.56) --
	( 90.21,150.86) --
	( 91.69,151.64) --
	( 93.17,152.38) --
	( 94.65,154.14) --
	( 96.12,154.47) --
	( 97.60,155.30) --
	( 99.08,155.75) --
	(100.56,157.06) --
	(102.04,157.39) --
	(103.51,158.89) --
	(104.99,159.11) --
	(106.47,158.69) --
	(107.95,159.10) --
	(109.43,159.46) --
	(110.91,160.85) --
	(112.38,160.34) --
	(113.86,160.68) --
	(115.34,161.36) --
	(116.82,162.22) --
	(118.30,163.12) --
	(119.77,163.67) --
	(121.25,164.55) --
	(122.73,164.87) --
	(124.21,165.70) --
	(125.69,167.16) --
	(127.17,167.47) --
	(128.64,168.46) --
	(130.12,169.34) --
	(131.60,170.42) --
	(133.08,171.06) --
	(134.56,171.39) --
	(136.03,171.70) --
	(137.51,174.11) --
	(138.99,175.06) --
	(140.47,176.62) --
	(141.95,178.08) --
	(143.43,178.77) --
	(144.90,179.32) --
	(146.38,180.20) --
	(147.86,180.26) --
	(149.34,181.12) --
	(150.82,182.14) --
	(152.29,182.21) --
	(153.77,182.93) --
	(155.25,183.81) --
	(156.73,184.70) --
	(158.21,185.61) --
	(159.69,185.96) --
	(161.16,186.07) --
	(162.64,187.01) --
	(164.12,187.88) --
	(165.60,188.88) --
	(167.08,189.45) --
	(168.55,190.74) --
	(170.03,191.61) --
	(171.51,193.29) --
	(172.99,195.04) --
	(174.47,197.29) --
	(175.95,198.58) --
	(177.42,199.02) --
	(178.90,199.79) --
	(180.38,199.42) --
	(181.86,200.32) --
	(183.34,200.96) --
	(184.82,201.82) --
	(186.29,202.21) --
	(187.77,204.13) --
	(189.25,204.97) --
	(190.73,206.74) --
	(192.21,206.21) --
	(193.68,206.30) --
	(195.16,207.72) --
	(196.64,208.76) --
	(198.12,210.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.44) --
	( 68.04,141.90) --
	( 69.52,142.98) --
	( 70.99,143.74) --
	( 72.47,145.46) --
	( 73.95,146.65) --
	( 75.43,147.27) --
	( 76.91,148.25) --
	( 78.39,148.95) --
	( 79.86,150.25) --
	( 81.34,151.42) --
	( 82.82,152.08) --
	( 84.30,152.28) --
	( 85.78,153.27) --
	( 87.25,154.34) --
	( 88.73,154.76) --
	( 90.21,155.80) --
	( 91.69,155.32) --
	( 93.17,156.09) --
	( 94.65,156.99) --
	( 96.12,156.96) --
	( 97.60,157.29) --
	( 99.08,157.71) --
	(100.56,157.44) --
	(102.04,158.22) --
	(103.51,158.69) --
	(104.99,158.85) --
	(106.47,160.71) --
	(107.95,162.13) --
	(109.43,163.81) --
	(110.91,164.91) --
	(112.38,166.07) --
	(113.86,166.88) --
	(115.34,167.62) --
	(116.82,168.06) --
	(118.30,168.72) --
	(119.77,169.22) --
	(121.25,170.77) --
	(122.73,172.20) --
	(124.21,172.50) --
	(125.69,172.80) --
	(127.17,173.70) --
	(128.64,176.00) --
	(130.12,175.97) --
	(131.60,177.09) --
	(133.08,177.88) --
	(134.56,178.80) --
	(136.03,178.97) --
	(137.51,179.76) --
	(138.99,181.40) --
	(140.47,182.15) --
	(141.95,182.54) --
	(143.43,183.61) --
	(144.90,184.13) --
	(146.38,185.31) --
	(147.86,186.18) --
	(149.34,187.69) --
	(150.82,188.00) --
	(152.29,188.28) --
	(153.77,188.15) --
	(155.25,187.92) --
	(156.73,188.11) --
	(158.21,190.60) --
	(159.69,191.31) --
	(161.16,191.68) --
	(162.64,192.77) --
	(164.12,192.97) --
	(165.60,193.17) --
	(167.08,194.77) --
	(168.55,195.72) --
	(170.03,195.65) --
	(171.51,196.24) --
	(172.99,197.07) --
	(174.47,197.87) --
	(175.95,199.75) --
	(177.42,200.32) --
	(178.90,201.23) --
	(180.38,201.62) --
	(181.86,202.29) --
	(183.34,203.10) --
	(184.82,203.95) --
	(186.29,204.63) --
	(187.77,205.57) --
	(189.25,206.23) --
	(190.73,206.31) --
	(192.21,207.81) --
	(193.68,209.90) --
	(195.16,209.97) --
	(196.64,210.41) --
	(198.12,210.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.36) --
	( 68.04,141.24) --
	( 69.52,142.00) --
	( 70.99,143.03) --
	( 72.47,144.14) --
	( 73.95,143.96) --
	( 75.43,144.72) --
	( 76.91,145.45) --
	( 78.39,145.78) --
	( 79.86,146.43) --
	( 81.34,146.96) --
	( 82.82,148.11) --
	( 84.30,148.99) --
	( 85.78,149.78) --
	( 87.25,150.52) --
	( 88.73,151.80) --
	( 90.21,152.14) --
	( 91.69,152.47) --
	( 93.17,151.77) --
	( 94.65,153.10) --
	( 96.12,154.40) --
	( 97.60,155.84) --
	( 99.08,156.64) --
	(100.56,156.87) --
	(102.04,157.71) --
	(103.51,159.17) --
	(104.99,159.93) --
	(106.47,161.61) --
	(107.95,162.75) --
	(109.43,164.26) --
	(110.91,165.19) --
	(112.38,165.19) --
	(113.86,165.73) --
	(115.34,166.68) --
	(116.82,167.78) --
	(118.30,168.11) --
	(119.77,169.57) --
	(121.25,170.26) --
	(122.73,170.78) --
	(124.21,171.86) --
	(125.69,172.66) --
	(127.17,172.59) --
	(128.64,173.34) --
	(130.12,174.79) --
	(131.60,174.38) --
	(133.08,175.94) --
	(134.56,177.35) --
	(136.03,178.39) --
	(137.51,179.11) --
	(138.99,180.27) --
	(140.47,181.13) --
	(141.95,182.99) --
	(143.43,183.45) --
	(144.90,183.47) --
	(146.38,184.05) --
	(147.86,184.98) --
	(149.34,186.23) --
	(150.82,187.89) --
	(152.29,187.41) --
	(153.77,187.39) --
	(155.25,187.04) --
	(156.73,188.64) --
	(158.21,191.15) --
	(159.69,191.88) --
	(161.16,192.63) --
	(162.64,192.85) --
	(164.12,193.43) --
	(165.60,194.80) --
	(167.08,195.46) --
	(168.55,195.39) --
	(170.03,196.52) --
	(171.51,196.44) --
	(172.99,197.35) --
	(174.47,199.15) --
	(175.95,198.86) --
	(177.42,198.27) --
	(178.90,200.41) --
	(180.38,200.57) --
	(181.86,201.36) --
	(183.34,202.03) --
	(184.82,203.54) --
	(186.29,204.20) --
	(187.77,204.21) --
	(189.25,204.58) --
	(190.73,205.70) --
	(192.21,206.73) --
	(193.68,206.09) --
	(195.16,207.60) --
	(196.64,208.40) --
	(198.12,209.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.03) --
	( 68.04,142.00) --
	( 69.52,143.66) --
	( 70.99,144.74) --
	( 72.47,145.75) --
	( 73.95,146.54) --
	( 75.43,146.70) --
	( 76.91,147.44) --
	( 78.39,147.76) --
	( 79.86,148.57) --
	( 81.34,149.16) --
	( 82.82,149.96) --
	( 84.30,150.12) --
	( 85.78,150.72) --
	( 87.25,151.11) --
	( 88.73,151.88) --
	( 90.21,152.48) --
	( 91.69,152.13) --
	( 93.17,152.93) --
	( 94.65,154.28) --
	( 96.12,154.93) --
	( 97.60,155.52) --
	( 99.08,155.60) --
	(100.56,156.83) --
	(102.04,159.01) --
	(103.51,159.73) --
	(104.99,160.53) --
	(106.47,160.94) --
	(107.95,162.32) --
	(109.43,163.13) --
	(110.91,163.35) --
	(112.38,162.50) --
	(113.86,163.61) --
	(115.34,164.25) --
	(116.82,165.08) --
	(118.30,165.11) --
	(119.77,166.25) --
	(121.25,166.99) --
	(122.73,168.09) --
	(124.21,168.76) --
	(125.69,168.07) --
	(127.17,168.19) --
	(128.64,170.05) --
	(130.12,171.00) --
	(131.60,171.80) --
	(133.08,172.08) --
	(134.56,173.42) --
	(136.03,175.02) --
	(137.51,175.11) --
	(138.99,176.15) --
	(140.47,176.14) --
	(141.95,176.99) --
	(143.43,177.99) --
	(144.90,178.40) --
	(146.38,178.41) --
	(147.86,179.53) --
	(149.34,180.26) --
	(150.82,181.30) --
	(152.29,181.68) --
	(153.77,183.41) --
	(155.25,183.96) --
	(156.73,184.65) --
	(158.21,185.23) --
	(159.69,186.24) --
	(161.16,187.19) --
	(162.64,188.09) --
	(164.12,188.65) --
	(165.60,190.07) --
	(167.08,191.32) --
	(168.55,192.19) --
	(170.03,192.44) --
	(171.51,193.79) --
	(172.99,194.93) --
	(174.47,195.44) --
	(175.95,196.64) --
	(177.42,198.11) --
	(178.90,199.05) --
	(180.38,200.30) --
	(181.86,201.43) --
	(183.34,202.97) --
	(184.82,203.14) --
	(186.29,203.86) --
	(187.77,203.93) --
	(189.25,204.52) --
	(190.73,206.32) --
	(192.21,206.16) --
	(193.68,206.26) --
	(195.16,208.14) --
	(196.64,209.45) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.44) --
	( 68.04,141.15) --
	( 69.52,141.63) --
	( 70.99,142.10) --
	( 72.47,143.24) --
	( 73.95,143.77) --
	( 75.43,144.09) --
	( 76.91,144.96) --
	( 78.39,144.80) --
	( 79.86,146.16) --
	( 81.34,147.28) --
	( 82.82,148.05) --
	( 84.30,149.25) --
	( 85.78,149.91) --
	( 87.25,151.01) --
	( 88.73,151.81) --
	( 90.21,151.39) --
	( 91.69,152.39) --
	( 93.17,153.03) --
	( 94.65,154.13) --
	( 96.12,154.31) --
	( 97.60,154.81) --
	( 99.08,156.17) --
	(100.56,157.05) --
	(102.04,157.95) --
	(103.51,158.75) --
	(104.99,159.54) --
	(106.47,160.00) --
	(107.95,160.36) --
	(109.43,159.99) --
	(110.91,160.34) --
	(112.38,161.75) --
	(113.86,162.94) --
	(115.34,163.94) --
	(116.82,164.12) --
	(118.30,164.98) --
	(119.77,165.86) --
	(121.25,166.12) --
	(122.73,167.58) --
	(124.21,168.46) --
	(125.69,170.10) --
	(127.17,170.87) --
	(128.64,172.02) --
	(130.12,173.07) --
	(131.60,173.82) --
	(133.08,174.46) --
	(134.56,173.74) --
	(136.03,174.63) --
	(137.51,175.59) --
	(138.99,176.43) --
	(140.47,177.18) --
	(141.95,178.07) --
	(143.43,178.52) --
	(144.90,179.67) --
	(146.38,180.80) --
	(147.86,181.57) --
	(149.34,183.12) --
	(150.82,183.09) --
	(152.29,183.15) --
	(153.77,182.49) --
	(155.25,184.15) --
	(156.73,186.52) --
	(158.21,187.82) --
	(159.69,188.85) --
	(161.16,190.46) --
	(162.64,191.05) --
	(164.12,192.29) --
	(165.60,191.21) --
	(167.08,192.76) --
	(168.55,193.84) --
	(170.03,193.72) --
	(171.51,195.44) --
	(172.99,196.82) --
	(174.47,197.47) --
	(175.95,198.29) --
	(177.42,199.91) --
	(178.90,201.53) --
	(180.38,203.04) --
	(181.86,201.36) --
	(183.34,202.01) --
	(184.82,202.97) --
	(186.29,205.85) --
	(187.77,206.78) --
	(189.25,205.53) --
	(190.73,206.18) --
	(192.21,207.08) --
	(193.68,207.81) --
	(195.16,208.64) --
	(196.64,208.74) --
	(198.12,209.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.05) --
	( 68.04,141.86) --
	( 69.52,142.64) --
	( 70.99,143.79) --
	( 72.47,144.71) --
	( 73.95,145.99) --
	( 75.43,146.71) --
	( 76.91,147.48) --
	( 78.39,148.47) --
	( 79.86,149.07) --
	( 81.34,148.85) --
	( 82.82,149.66) --
	( 84.30,150.94) --
	( 85.78,152.02) --
	( 87.25,152.74) --
	( 88.73,153.56) --
	( 90.21,153.77) --
	( 91.69,154.36) --
	( 93.17,155.26) --
	( 94.65,156.11) --
	( 96.12,156.69) --
	( 97.60,156.62) --
	( 99.08,157.87) --
	(100.56,159.19) --
	(102.04,159.27) --
	(103.51,160.23) --
	(104.99,160.35) --
	(106.47,161.28) --
	(107.95,162.16) --
	(109.43,162.55) --
	(110.91,162.79) --
	(112.38,163.39) --
	(113.86,162.70) --
	(115.34,163.42) --
	(116.82,164.21) --
	(118.30,165.56) --
	(119.77,165.64) --
	(121.25,166.01) --
	(122.73,166.90) --
	(124.21,167.39) --
	(125.69,168.66) --
	(127.17,170.12) --
	(128.64,171.15) --
	(130.12,172.15) --
	(131.60,173.67) --
	(133.08,174.35) --
	(134.56,175.54) --
	(136.03,176.36) --
	(137.51,177.27) --
	(138.99,177.97) --
	(140.47,178.74) --
	(141.95,179.55) --
	(143.43,178.71) --
	(144.90,180.21) --
	(146.38,181.04) --
	(147.86,181.90) --
	(149.34,183.00) --
	(150.82,184.57) --
	(152.29,186.87) --
	(153.77,187.69) --
	(155.25,188.40) --
	(156.73,190.33) --
	(158.21,190.78) --
	(159.69,192.55) --
	(161.16,192.52) --
	(162.64,193.33) --
	(164.12,194.08) --
	(165.60,194.84) --
	(167.08,195.59) --
	(168.55,195.95) --
	(170.03,195.68) --
	(171.51,196.47) --
	(172.99,197.12) --
	(174.47,195.98) --
	(175.95,196.89) --
	(177.42,198.00) --
	(178.90,198.80) --
	(180.38,200.42) --
	(181.86,200.77) --
	(183.34,200.75) --
	(184.82,201.32) --
	(186.29,202.33) --
	(187.77,204.37) --
	(189.25,205.65) --
	(190.73,205.73) --
	(192.21,205.85) --
	(193.68,206.08) --
	(195.16,207.30) --
	(196.64,209.53) --
	(198.12,210.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.75) --
	( 68.04,141.88) --
	( 69.52,142.22) --
	( 70.99,142.75) --
	( 72.47,143.79) --
	( 73.95,145.87) --
	( 75.43,146.67) --
	( 76.91,147.75) --
	( 78.39,147.98) --
	( 79.86,148.61) --
	( 81.34,148.82) --
	( 82.82,149.92) --
	( 84.30,151.18) --
	( 85.78,152.38) --
	( 87.25,153.23) --
	( 88.73,154.17) --
	( 90.21,155.48) --
	( 91.69,156.75) --
	( 93.17,157.79) --
	( 94.65,158.51) --
	( 96.12,159.25) --
	( 97.60,160.38) --
	( 99.08,161.73) --
	(100.56,163.03) --
	(102.04,163.93) --
	(103.51,164.60) --
	(104.99,165.98) --
	(106.47,167.89) --
	(107.95,169.23) --
	(109.43,169.26) --
	(110.91,169.99) --
	(112.38,171.14) --
	(113.86,173.27) --
	(115.34,176.46) --
	(116.82,176.32) --
	(118.30,176.72) --
	(119.77,177.36) --
	(121.25,178.69) --
	(122.73,179.43) --
	(124.21,180.68) --
	(125.69,181.71) --
	(127.17,182.71) --
	(128.64,183.31) --
	(130.12,184.54) --
	(131.60,185.31) --
	(133.08,186.84) --
	(134.56,186.98) --
	(136.03,187.47) --
	(137.51,187.93) --
	(138.99,188.29) --
	(140.47,188.08) --
	(141.95,187.79) --
	(143.43,189.16) --
	(144.90,189.11) --
	(146.38,189.93) --
	(147.86,191.23) --
	(149.34,193.03) --
	(150.82,192.82) --
	(152.29,194.53) --
	(153.77,193.61) --
	(155.25,195.11) --
	(156.73,194.99) --
	(158.21,195.44) --
	(159.69,195.99) --
	(161.16,196.23) --
	(162.64,196.54) --
	(164.12,196.40) --
	(165.60,196.94) --
	(167.08,198.14) --
	(168.55,198.53) --
	(170.03,199.08) --
	(171.51,199.75) --
	(172.99,200.32) --
	(174.47,201.76) --
	(175.95,201.62) --
	(177.42,202.18) --
	(178.90,202.70) --
	(180.38,203.12) --
	(181.86,202.82) --
	(183.34,204.15) --
	(184.82,204.78) --
	(186.29,206.25) --
	(187.77,208.45) --
	(189.25,207.90) --
	(190.73,208.45) --
	(192.21,208.67) --
	(193.68,209.91) --
	(195.16,209.65) --
	(196.64,209.91) --
	(198.12,209.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.38) --
	( 68.04,141.01) --
	( 69.52,141.76) --
	( 70.99,142.47) --
	( 72.47,142.77) --
	( 73.95,143.54) --
	( 75.43,144.71) --
	( 76.91,145.07) --
	( 78.39,146.19) --
	( 79.86,146.96) --
	( 81.34,148.03) --
	( 82.82,148.79) --
	( 84.30,148.42) --
	( 85.78,149.39) --
	( 87.25,150.86) --
	( 88.73,151.97) --
	( 90.21,152.19) --
	( 91.69,153.23) --
	( 93.17,154.01) --
	( 94.65,154.32) --
	( 96.12,155.39) --
	( 97.60,157.11) --
	( 99.08,157.88) --
	(100.56,158.08) --
	(102.04,158.92) --
	(103.51,160.93) --
	(104.99,162.41) --
	(106.47,163.14) --
	(107.95,163.76) --
	(109.43,163.99) --
	(110.91,163.96) --
	(112.38,163.68) --
	(113.86,163.82) --
	(115.34,161.90) --
	(116.82,162.75) --
	(118.30,163.61) --
	(119.77,164.59) --
	(121.25,165.42) --
	(122.73,165.50) --
	(124.21,165.72) --
	(125.69,166.59) --
	(127.17,167.80) --
	(128.64,168.65) --
	(130.12,170.32) --
	(131.60,171.25) --
	(133.08,171.56) --
	(134.56,172.69) --
	(136.03,174.47) --
	(137.51,175.70) --
	(138.99,175.95) --
	(140.47,177.54) --
	(141.95,177.67) --
	(143.43,178.40) --
	(144.90,180.16) --
	(146.38,181.34) --
	(147.86,180.44) --
	(149.34,181.14) --
	(150.82,181.66) --
	(152.29,182.68) --
	(153.77,183.38) --
	(155.25,183.10) --
	(156.73,183.63) --
	(158.21,183.96) --
	(159.69,184.36) --
	(161.16,184.64) --
	(162.64,185.84) --
	(164.12,188.31) --
	(165.60,189.42) --
	(167.08,191.18) --
	(168.55,192.06) --
	(170.03,193.64) --
	(171.51,194.61) --
	(172.99,196.54) --
	(174.47,198.72) --
	(175.95,200.28) --
	(177.42,201.01) --
	(178.90,202.79) --
	(180.38,203.12) --
	(181.86,203.74) --
	(183.34,203.47) --
	(184.82,203.99) --
	(186.29,204.69) --
	(187.77,206.16) --
	(189.25,207.66) --
	(190.73,209.92) --
	(192.21,210.22) --
	(193.68,210.69) --
	(195.16,209.75) --
	(196.64,210.71) --
	(198.12,210.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.12) --
	( 68.04,141.95) --
	( 69.52,142.30) --
	( 70.99,143.61) --
	( 72.47,144.71) --
	( 73.95,145.55) --
	( 75.43,146.63) --
	( 76.91,147.82) --
	( 78.39,148.41) --
	( 79.86,149.64) --
	( 81.34,150.18) --
	( 82.82,151.34) --
	( 84.30,151.92) --
	( 85.78,152.87) --
	( 87.25,153.66) --
	( 88.73,153.70) --
	( 90.21,154.26) --
	( 91.69,156.20) --
	( 93.17,157.54) --
	( 94.65,158.36) --
	( 96.12,158.73) --
	( 97.60,158.89) --
	( 99.08,159.70) --
	(100.56,160.25) --
	(102.04,160.68) --
	(103.51,160.91) --
	(104.99,162.41) --
	(106.47,163.23) --
	(107.95,164.53) --
	(109.43,165.40) --
	(110.91,166.07) --
	(112.38,166.16) --
	(113.86,166.28) --
	(115.34,167.38) --
	(116.82,167.76) --
	(118.30,168.67) --
	(119.77,169.32) --
	(121.25,170.57) --
	(122.73,171.32) --
	(124.21,172.15) --
	(125.69,173.18) --
	(127.17,173.30) --
	(128.64,174.60) --
	(130.12,175.74) --
	(131.60,177.64) --
	(133.08,177.80) --
	(134.56,178.55) --
	(136.03,178.42) --
	(137.51,178.56) --
	(138.99,180.38) --
	(140.47,180.64) --
	(141.95,181.45) --
	(143.43,182.62) --
	(144.90,183.63) --
	(146.38,184.55) --
	(147.86,186.61) --
	(149.34,188.03) --
	(150.82,188.31) --
	(152.29,189.77) --
	(153.77,189.70) --
	(155.25,190.24) --
	(156.73,190.81) --
	(158.21,190.81) --
	(159.69,192.92) --
	(161.16,193.20) --
	(162.64,195.37) --
	(164.12,196.70) --
	(165.60,197.50) --
	(167.08,198.21) --
	(168.55,198.29) --
	(170.03,198.60) --
	(171.51,199.21) --
	(172.99,198.82) --
	(174.47,199.48) --
	(175.95,200.14) --
	(177.42,200.87) --
	(178.90,200.92) --
	(180.38,202.12) --
	(181.86,201.84) --
	(183.34,202.20) --
	(184.82,202.29) --
	(186.29,203.77) --
	(187.77,204.07) --
	(189.25,205.39) --
	(190.73,206.20) --
	(192.21,207.16) --
	(193.68,207.50) --
	(195.16,208.26) --
	(196.64,209.50) --
	(198.12,209.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.71) --
	( 68.04,142.23) --
	( 69.52,143.34) --
	( 70.99,143.93) --
	( 72.47,144.77) --
	( 73.95,145.54) --
	( 75.43,146.35) --
	( 76.91,147.82) --
	( 78.39,148.74) --
	( 79.86,149.20) --
	( 81.34,148.81) --
	( 82.82,149.31) --
	( 84.30,149.52) --
	( 85.78,150.33) --
	( 87.25,150.75) --
	( 88.73,150.96) --
	( 90.21,152.31) --
	( 91.69,153.10) --
	( 93.17,153.85) --
	( 94.65,154.61) --
	( 96.12,155.08) --
	( 97.60,157.79) --
	( 99.08,158.55) --
	(100.56,158.60) --
	(102.04,159.44) --
	(103.51,159.68) --
	(104.99,160.49) --
	(106.47,161.38) --
	(107.95,162.26) --
	(109.43,163.90) --
	(110.91,163.99) --
	(112.38,164.82) --
	(113.86,165.72) --
	(115.34,165.89) --
	(116.82,166.92) --
	(118.30,167.69) --
	(119.77,169.02) --
	(121.25,170.13) --
	(122.73,171.23) --
	(124.21,171.29) --
	(125.69,171.62) --
	(127.17,172.33) --
	(128.64,173.67) --
	(130.12,175.14) --
	(131.60,176.38) --
	(133.08,177.34) --
	(134.56,178.61) --
	(136.03,179.60) --
	(137.51,179.92) --
	(138.99,180.51) --
	(140.47,181.19) --
	(141.95,182.20) --
	(143.43,182.24) --
	(144.90,182.25) --
	(146.38,183.80) --
	(147.86,184.97) --
	(149.34,186.37) --
	(150.82,186.32) --
	(152.29,186.48) --
	(153.77,187.34) --
	(155.25,188.63) --
	(156.73,188.79) --
	(158.21,189.54) --
	(159.69,190.70) --
	(161.16,191.80) --
	(162.64,193.36) --
	(164.12,192.10) --
	(165.60,192.81) --
	(167.08,192.55) --
	(168.55,193.51) --
	(170.03,193.54) --
	(171.51,194.16) --
	(172.99,194.39) --
	(174.47,194.64) --
	(175.95,195.67) --
	(177.42,197.00) --
	(178.90,198.91) --
	(180.38,201.50) --
	(181.86,202.25) --
	(183.34,202.89) --
	(184.82,202.99) --
	(186.29,203.87) --
	(187.77,204.55) --
	(189.25,205.38) --
	(190.73,205.24) --
	(192.21,205.29) --
	(193.68,206.43) --
	(195.16,208.14) --
	(196.64,205.85) --
	(198.12,209.98);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.83) --
	( 68.04,141.55) --
	( 69.52,142.30) --
	( 70.99,143.58) --
	( 72.47,144.21) --
	( 73.95,144.56) --
	( 75.43,144.86) --
	( 76.91,146.07) --
	( 78.39,147.18) --
	( 79.86,148.38) --
	( 81.34,148.79) --
	( 82.82,149.26) --
	( 84.30,150.00) --
	( 85.78,151.49) --
	( 87.25,152.05) --
	( 88.73,152.78) --
	( 90.21,153.89) --
	( 91.69,154.20) --
	( 93.17,154.94) --
	( 94.65,155.27) --
	( 96.12,155.08) --
	( 97.60,156.02) --
	( 99.08,157.98) --
	(100.56,159.00) --
	(102.04,159.73) --
	(103.51,159.77) --
	(104.99,160.68) --
	(106.47,161.79) --
	(107.95,163.35) --
	(109.43,164.10) --
	(110.91,165.89) --
	(112.38,166.66) --
	(113.86,167.80) --
	(115.34,168.49) --
	(116.82,168.59) --
	(118.30,169.37) --
	(119.77,169.62) --
	(121.25,170.04) --
	(122.73,170.66) --
	(124.21,170.79) --
	(125.69,171.26) --
	(127.17,172.72) --
	(128.64,173.07) --
	(130.12,172.58) --
	(131.60,173.41) --
	(133.08,173.66) --
	(134.56,174.43) --
	(136.03,175.67) --
	(137.51,175.70) --
	(138.99,176.58) --
	(140.47,177.88) --
	(141.95,179.41) --
	(143.43,180.90) --
	(144.90,182.41) --
	(146.38,183.31) --
	(147.86,184.83) --
	(149.34,186.30) --
	(150.82,186.20) --
	(152.29,187.12) --
	(153.77,186.66) --
	(155.25,187.62) --
	(156.73,187.81) --
	(158.21,190.31) --
	(159.69,189.83) --
	(161.16,190.55) --
	(162.64,191.11) --
	(164.12,191.83) --
	(165.60,192.04) --
	(167.08,193.24) --
	(168.55,193.34) --
	(170.03,195.01) --
	(171.51,195.75) --
	(172.99,194.63) --
	(174.47,195.80) --
	(175.95,198.48) --
	(177.42,199.07) --
	(178.90,200.83) --
	(180.38,200.40) --
	(181.86,200.31) --
	(183.34,200.80) --
	(184.82,200.81) --
	(186.29,202.46) --
	(187.77,203.66) --
	(189.25,204.72) --
	(190.73,205.17) --
	(192.21,206.11) --
	(193.68,207.21) --
	(195.16,208.17) --
	(196.64,207.88) --
	(198.12,208.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.74) --
	( 68.04,140.64) --
	( 69.52,141.03) --
	( 70.99,141.85) --
	( 72.47,142.68) --
	( 73.95,143.07) --
	( 75.43,143.84) --
	( 76.91,144.30) --
	( 78.39,145.99) --
	( 79.86,146.75) --
	( 81.34,147.11) --
	( 82.82,147.66) --
	( 84.30,148.02) --
	( 85.78,148.58) --
	( 87.25,149.03) --
	( 88.73,149.05) --
	( 90.21,149.96) --
	( 91.69,150.87) --
	( 93.17,153.38) --
	( 94.65,154.20) --
	( 96.12,155.77) --
	( 97.60,155.78) --
	( 99.08,156.90) --
	(100.56,156.94) --
	(102.04,157.79) --
	(103.51,159.33) --
	(104.99,160.15) --
	(106.47,160.88) --
	(107.95,161.74) --
	(109.43,162.55) --
	(110.91,162.86) --
	(112.38,163.65) --
	(113.86,164.31) --
	(115.34,165.44) --
	(116.82,166.83) --
	(118.30,167.87) --
	(119.77,169.02) --
	(121.25,169.95) --
	(122.73,170.58) --
	(124.21,171.57) --
	(125.69,171.83) --
	(127.17,171.12) --
	(128.64,171.50) --
	(130.12,172.31) --
	(131.60,172.78) --
	(133.08,175.11) --
	(134.56,176.59) --
	(136.03,177.50) --
	(137.51,178.65) --
	(138.99,178.94) --
	(140.47,181.12) --
	(141.95,181.87) --
	(143.43,181.37) --
	(144.90,181.71) --
	(146.38,182.92) --
	(147.86,184.36) --
	(149.34,185.32) --
	(150.82,186.74) --
	(152.29,188.40) --
	(153.77,189.90) --
	(155.25,190.46) --
	(156.73,190.51) --
	(158.21,191.38) --
	(159.69,191.51) --
	(161.16,192.66) --
	(162.64,194.09) --
	(164.12,195.61) --
	(165.60,197.65) --
	(167.08,197.81) --
	(168.55,198.01) --
	(170.03,196.77) --
	(171.51,196.80) --
	(172.99,197.25) --
	(174.47,197.17) --
	(175.95,197.97) --
	(177.42,197.67) --
	(178.90,198.15) --
	(180.38,197.81) --
	(181.86,198.66) --
	(183.34,200.24) --
	(184.82,200.21) --
	(186.29,201.64) --
	(187.77,203.56) --
	(189.25,204.10) --
	(190.73,204.49) --
	(192.21,204.87) --
	(193.68,205.76) --
	(195.16,208.35) --
	(196.64,209.16) --
	(198.12,209.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.14) --
	( 68.04,141.93) --
	( 69.52,143.57) --
	( 70.99,144.19) --
	( 72.47,144.93) --
	( 73.95,145.91) --
	( 75.43,146.64) --
	( 76.91,148.16) --
	( 78.39,147.98) --
	( 79.86,148.37) --
	( 81.34,148.92) --
	( 82.82,150.83) --
	( 84.30,152.14) --
	( 85.78,152.89) --
	( 87.25,153.56) --
	( 88.73,154.24) --
	( 90.21,154.74) --
	( 91.69,154.95) --
	( 93.17,156.15) --
	( 94.65,156.91) --
	( 96.12,158.89) --
	( 97.60,159.62) --
	( 99.08,159.01) --
	(100.56,159.77) --
	(102.04,160.10) --
	(103.51,160.34) --
	(104.99,160.53) --
	(106.47,160.30) --
	(107.95,161.79) --
	(109.43,162.05) --
	(110.91,162.82) --
	(112.38,162.97) --
	(113.86,164.29) --
	(115.34,165.38) --
	(116.82,165.66) --
	(118.30,166.67) --
	(119.77,168.59) --
	(121.25,170.07) --
	(122.73,171.26) --
	(124.21,171.80) --
	(125.69,173.92) --
	(127.17,174.66) --
	(128.64,175.34) --
	(130.12,177.72) --
	(131.60,178.71) --
	(133.08,179.35) --
	(134.56,179.27) --
	(136.03,179.96) --
	(137.51,180.71) --
	(138.99,180.70) --
	(140.47,181.41) --
	(141.95,181.42) --
	(143.43,182.88) --
	(144.90,183.29) --
	(146.38,185.06) --
	(147.86,185.82) --
	(149.34,186.88) --
	(150.82,188.31) --
	(152.29,189.02) --
	(153.77,188.76) --
	(155.25,189.45) --
	(156.73,189.50) --
	(158.21,191.04) --
	(159.69,190.85) --
	(161.16,192.40) --
	(162.64,192.75) --
	(164.12,194.19) --
	(165.60,195.47) --
	(167.08,196.74) --
	(168.55,196.39) --
	(170.03,197.86) --
	(171.51,199.20) --
	(172.99,201.65) --
	(174.47,202.18) --
	(175.95,202.86) --
	(177.42,202.94) --
	(178.90,205.05) --
	(180.38,205.81) --
	(181.86,206.13) --
	(183.34,206.22) --
	(184.82,207.49) --
	(186.29,207.46) --
	(187.77,207.83) --
	(189.25,208.49) --
	(190.73,208.69) --
	(192.21,208.96) --
	(193.68,210.05) --
	(195.16,210.18) --
	(196.64,211.15) --
	(198.12,210.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.43) --
	( 68.04,142.16) --
	( 69.52,142.92) --
	( 70.99,144.07) --
	( 72.47,144.51) --
	( 73.95,145.26) --
	( 75.43,146.13) --
	( 76.91,146.54) --
	( 78.39,146.79) --
	( 79.86,148.12) --
	( 81.34,148.66) --
	( 82.82,149.37) --
	( 84.30,150.16) --
	( 85.78,150.41) --
	( 87.25,151.69) --
	( 88.73,152.80) --
	( 90.21,154.97) --
	( 91.69,155.95) --
	( 93.17,157.32) --
	( 94.65,158.15) --
	( 96.12,158.91) --
	( 97.60,159.93) --
	( 99.08,160.27) --
	(100.56,161.01) --
	(102.04,161.34) --
	(103.51,162.05) --
	(104.99,162.93) --
	(106.47,163.00) --
	(107.95,164.46) --
	(109.43,164.56) --
	(110.91,164.68) --
	(112.38,165.11) --
	(113.86,165.69) --
	(115.34,165.84) --
	(116.82,166.09) --
	(118.30,167.03) --
	(119.77,167.47) --
	(121.25,169.34) --
	(122.73,170.09) --
	(124.21,170.74) --
	(125.69,170.99) --
	(127.17,172.16) --
	(128.64,172.46) --
	(130.12,173.84) --
	(131.60,174.48) --
	(133.08,174.62) --
	(134.56,176.82) --
	(136.03,178.76) --
	(137.51,178.86) --
	(138.99,179.54) --
	(140.47,180.29) --
	(141.95,181.10) --
	(143.43,182.50) --
	(144.90,183.95) --
	(146.38,184.73) --
	(147.86,185.68) --
	(149.34,187.25) --
	(150.82,187.33) --
	(152.29,187.75) --
	(153.77,189.01) --
	(155.25,188.56) --
	(156.73,189.24) --
	(158.21,190.31) --
	(159.69,191.01) --
	(161.16,191.96) --
	(162.64,193.28) --
	(164.12,194.39) --
	(165.60,194.99) --
	(167.08,195.29) --
	(168.55,194.26) --
	(170.03,194.28) --
	(171.51,194.15) --
	(172.99,195.30) --
	(174.47,196.87) --
	(175.95,197.99) --
	(177.42,198.91) --
	(178.90,199.34) --
	(180.38,199.08) --
	(181.86,199.38) --
	(183.34,202.97) --
	(184.82,205.10) --
	(186.29,205.99) --
	(187.77,208.24) --
	(189.25,208.44) --
	(190.73,208.56) --
	(192.21,208.03) --
	(193.68,208.60) --
	(195.16,209.33) --
	(196.64,208.60) --
	(198.12,209.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.01) --
	( 68.04,142.14) --
	( 69.52,142.90) --
	( 70.99,143.52) --
	( 72.47,144.59) --
	( 73.95,145.07) --
	( 75.43,145.40) --
	( 76.91,145.73) --
	( 78.39,146.55) --
	( 79.86,146.86) --
	( 81.34,148.59) --
	( 82.82,149.99) --
	( 84.30,150.73) --
	( 85.78,150.91) --
	( 87.25,151.49) --
	( 88.73,151.77) --
	( 90.21,152.56) --
	( 91.69,153.01) --
	( 93.17,154.17) --
	( 94.65,155.36) --
	( 96.12,156.49) --
	( 97.60,156.01) --
	( 99.08,156.80) --
	(100.56,157.86) --
	(102.04,158.93) --
	(103.51,159.27) --
	(104.99,160.05) --
	(106.47,160.38) --
	(107.95,161.19) --
	(109.43,161.53) --
	(110.91,161.81) --
	(112.38,162.81) --
	(113.86,163.57) --
	(115.34,164.28) --
	(116.82,165.68) --
	(118.30,166.29) --
	(119.77,166.71) --
	(121.25,167.61) --
	(122.73,168.42) --
	(124.21,169.67) --
	(125.69,171.06) --
	(127.17,171.38) --
	(128.64,172.43) --
	(130.12,172.31) --
	(131.60,173.36) --
	(133.08,174.37) --
	(134.56,176.45) --
	(136.03,176.97) --
	(137.51,178.49) --
	(138.99,178.98) --
	(140.47,179.63) --
	(141.95,181.07) --
	(143.43,182.89) --
	(144.90,183.76) --
	(146.38,184.45) --
	(147.86,184.51) --
	(149.34,184.37) --
	(150.82,185.23) --
	(152.29,185.65) --
	(153.77,186.33) --
	(155.25,188.68) --
	(156.73,190.26) --
	(158.21,192.88) --
	(159.69,192.65) --
	(161.16,193.49) --
	(162.64,194.16) --
	(164.12,194.72) --
	(165.60,193.06) --
	(167.08,193.31) --
	(168.55,195.28) --
	(170.03,196.89) --
	(171.51,198.31) --
	(172.99,199.14) --
	(174.47,200.75) --
	(175.95,201.17) --
	(177.42,202.64) --
	(178.90,204.20) --
	(180.38,204.26) --
	(181.86,204.82) --
	(183.34,205.75) --
	(184.82,207.39) --
	(186.29,207.68) --
	(187.77,206.77) --
	(189.25,207.25) --
	(190.73,208.27) --
	(192.21,208.66) --
	(193.68,208.86) --
	(195.16,210.06) --
	(196.64,210.32) --
	(198.12,211.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.39) --
	( 68.04,141.09) --
	( 69.52,141.49) --
	( 70.99,142.56) --
	( 72.47,143.28) --
	( 73.95,143.60) --
	( 75.43,143.98) --
	( 76.91,144.35) --
	( 78.39,145.09) --
	( 79.86,146.16) --
	( 81.34,147.31) --
	( 82.82,148.10) --
	( 84.30,148.56) --
	( 85.78,149.28) --
	( 87.25,150.38) --
	( 88.73,150.56) --
	( 90.21,151.68) --
	( 91.69,151.80) --
	( 93.17,152.14) --
	( 94.65,152.94) --
	( 96.12,154.33) --
	( 97.60,155.68) --
	( 99.08,157.42) --
	(100.56,157.70) --
	(102.04,158.48) --
	(103.51,158.31) --
	(104.99,159.69) --
	(106.47,160.48) --
	(107.95,160.53) --
	(109.43,160.02) --
	(110.91,160.85) --
	(112.38,161.03) --
	(113.86,162.10) --
	(115.34,162.95) --
	(116.82,163.43) --
	(118.30,162.89) --
	(119.77,163.56) --
	(121.25,164.09) --
	(122.73,164.40) --
	(124.21,165.61) --
	(125.69,166.92) --
	(127.17,169.09) --
	(128.64,168.68) --
	(130.12,169.14) --
	(131.60,170.23) --
	(133.08,171.17) --
	(134.56,171.32) --
	(136.03,172.97) --
	(137.51,174.52) --
	(138.99,174.30) --
	(140.47,175.22) --
	(141.95,175.86) --
	(143.43,176.36) --
	(144.90,177.73) --
	(146.38,178.63) --
	(147.86,179.52) --
	(149.34,180.23) --
	(150.82,181.77) --
	(152.29,183.38) --
	(153.77,185.21) --
	(155.25,185.10) --
	(156.73,185.63) --
	(158.21,186.78) --
	(159.69,187.33) --
	(161.16,187.51) --
	(162.64,188.16) --
	(164.12,189.08) --
	(165.60,190.49) --
	(167.08,191.37) --
	(168.55,192.63) --
	(170.03,193.06) --
	(171.51,192.87) --
	(172.99,193.39) --
	(174.47,195.13) --
	(175.95,194.44) --
	(177.42,196.78) --
	(178.90,197.52) --
	(180.38,199.25) --
	(181.86,199.87) --
	(183.34,200.78) --
	(184.82,202.50) --
	(186.29,203.83) --
	(187.77,203.05) --
	(189.25,205.84) --
	(190.73,207.01) --
	(192.21,208.71) --
	(193.68,209.92) --
	(195.16,210.75) --
	(196.64,210.60) --
	(198.12,209.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.60) --
	( 68.04,141.30) --
	( 69.52,141.35) --
	( 70.99,142.48) --
	( 72.47,143.56) --
	( 73.95,144.13) --
	( 75.43,144.74) --
	( 76.91,144.81) --
	( 78.39,145.61) --
	( 79.86,146.82) --
	( 81.34,147.87) --
	( 82.82,148.64) --
	( 84.30,149.34) --
	( 85.78,150.11) --
	( 87.25,151.21) --
	( 88.73,151.52) --
	( 90.21,151.98) --
	( 91.69,152.83) --
	( 93.17,153.46) --
	( 94.65,153.83) --
	( 96.12,153.90) --
	( 97.60,154.89) --
	( 99.08,155.68) --
	(100.56,157.08) --
	(102.04,157.86) --
	(103.51,158.96) --
	(104.99,159.29) --
	(106.47,159.44) --
	(107.95,159.79) --
	(109.43,160.97) --
	(110.91,162.35) --
	(112.38,163.04) --
	(113.86,163.90) --
	(115.34,164.40) --
	(116.82,166.39) --
	(118.30,166.48) --
	(119.77,166.96) --
	(121.25,167.51) --
	(122.73,167.80) --
	(124.21,168.12) --
	(125.69,168.65) --
	(127.17,170.90) --
	(128.64,171.61) --
	(130.12,172.11) --
	(131.60,173.41) --
	(133.08,174.73) --
	(134.56,176.13) --
	(136.03,176.26) --
	(137.51,177.19) --
	(138.99,176.39) --
	(140.47,176.68) --
	(141.95,177.76) --
	(143.43,178.42) --
	(144.90,179.27) --
	(146.38,179.55) --
	(147.86,180.76) --
	(149.34,181.63) --
	(150.82,183.13) --
	(152.29,183.91) --
	(153.77,185.68) --
	(155.25,187.27) --
	(156.73,188.09) --
	(158.21,187.22) --
	(159.69,188.13) --
	(161.16,188.39) --
	(162.64,189.86) --
	(164.12,189.92) --
	(165.60,190.79) --
	(167.08,191.52) --
	(168.55,192.37) --
	(170.03,193.27) --
	(171.51,193.88) --
	(172.99,194.62) --
	(174.47,194.72) --
	(175.95,196.14) --
	(177.42,197.23) --
	(178.90,198.10) --
	(180.38,199.04) --
	(181.86,199.58) --
	(183.34,199.57) --
	(184.82,201.23) --
	(186.29,202.92) --
	(187.77,203.66) --
	(189.25,203.90) --
	(190.73,205.77) --
	(192.21,206.78) --
	(193.68,207.02) --
	(195.16,207.68) --
	(196.64,208.32) --
	(198.12,209.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88,172.86) {$X_t^{1}$};
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,138.10) -- (230.55,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,141.83) -- (230.55,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,207.88) -- (363.59,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,211.61) -- (363.59,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36,135.79) --
	(367.04,135.79) --
	(367.04,216.81) --
	(223.36,216.81) --
	(223.36,135.79);
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.60) --
	(231.64,141.30) --
	(233.12,141.35) --
	(234.59,142.48) --
	(236.07,143.56) --
	(237.55,144.13) --
	(239.03,144.74) --
	(240.51,144.81) --
	(241.99,145.61) --
	(243.46,146.82) --
	(244.94,147.87) --
	(246.42,148.64) --
	(247.90,149.34) --
	(249.38,150.11) --
	(250.85,151.21) --
	(252.33,151.52) --
	(253.81,151.98) --
	(255.29,152.83) --
	(256.77,153.46) --
	(258.25,153.83) --
	(259.72,153.90) --
	(261.20,154.89) --
	(262.68,155.68) --
	(264.16,157.08) --
	(265.64,157.86) --
	(267.11,158.96) --
	(268.59,159.29) --
	(270.07,159.44) --
	(271.55,159.79) --
	(273.03,160.97) --
	(274.51,162.35) --
	(275.98,163.04) --
	(277.46,163.90) --
	(278.94,164.40) --
	(280.42,166.39) --
	(281.90,166.48) --
	(283.37,166.96) --
	(284.85,167.51) --
	(286.33,167.80) --
	(287.81,168.12) --
	(289.29,168.65) --
	(290.77,170.90) --
	(292.24,171.61) --
	(293.72,172.11) --
	(295.20,173.41) --
	(296.68,174.73) --
	(298.16,176.13) --
	(299.63,176.26) --
	(301.11,177.19) --
	(302.59,176.39) --
	(304.07,176.68) --
	(305.55,177.76) --
	(307.03,178.42) --
	(308.50,179.27) --
	(309.98,179.55) --
	(311.46,180.76) --
	(312.94,181.63) --
	(314.42,183.13) --
	(315.90,183.91) --
	(317.37,185.68) --
	(318.85,187.27) --
	(320.33,188.09) --
	(321.81,187.22) --
	(323.29,188.13) --
	(324.76,188.39) --
	(326.24,189.86) --
	(327.72,189.92) --
	(329.20,190.79) --
	(330.68,191.52) --
	(332.16,192.37) --
	(333.63,193.27) --
	(335.11,193.88) --
	(336.59,194.62) --
	(338.07,194.72) --
	(339.55,196.14) --
	(341.02,197.23) --
	(342.50,198.10) --
	(343.98,199.04) --
	(345.46,199.58) --
	(346.94,199.57) --
	(348.42,201.23) --
	(349.89,202.92) --
	(351.37,203.66) --
	(352.85,203.90) --
	(354.33,205.77) --
	(355.81,206.78) --
	(357.28,207.02) --
	(358.76,207.68) --
	(360.24,208.32) --
	(361.72,209.36);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21, 76.83) -- ( 66.95, 80.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21, 80.57) -- ( 66.95, 76.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 65.76) -- (199.99, 69.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 69.50) -- (199.99, 65.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- (183.34, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- ( 65.08, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.65, 34.86) -- ( 94.65, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21, 34.86) -- (124.21, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77, 34.86) -- (153.77, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.34, 34.86) -- (183.34, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 65.08, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.65, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (124.21, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (153.77, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (183.34, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 46.20) -- ( 59.76,112.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 46.20) -- ( 54.78, 46.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 62.87) -- ( 54.78, 62.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 79.53) -- ( 54.78, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 96.20) -- ( 54.78, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,112.87) -- ( 54.78,112.87);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 43.34) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 60.01) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 76.68) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 93.35) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,110.02) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 34.86) --
	(203.44, 34.86) --
	(203.44,115.88) --
	( 59.76,115.88) --
	( 59.76, 34.86);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.06) --
	( 68.04, 78.88) --
	( 69.52, 77.22) --
	( 70.99, 73.19) --
	( 72.47, 75.19) --
	( 73.95, 75.34) --
	( 75.43, 75.01) --
	( 76.91, 73.79) --
	( 78.39, 73.12) --
	( 79.86, 74.17) --
	( 81.34, 74.22) --
	( 82.82, 73.71) --
	( 84.30, 70.86) --
	( 85.78, 69.49) --
	( 87.25, 69.17) --
	( 88.73, 71.47) --
	( 90.21, 69.17) --
	( 91.69, 69.75) --
	( 93.17, 71.80) --
	( 94.65, 70.50) --
	( 96.12, 69.72) --
	( 97.60, 68.30) --
	( 99.08, 67.97) --
	(100.56, 68.76) --
	(102.04, 67.59) --
	(103.51, 69.83) --
	(104.99, 70.49) --
	(106.47, 68.86) --
	(107.95, 68.85) --
	(109.43, 65.87) --
	(110.91, 67.41) --
	(112.38, 66.71) --
	(113.86, 71.09) --
	(115.34, 73.08) --
	(116.82, 73.19) --
	(118.30, 71.99) --
	(119.77, 71.94) --
	(121.25, 76.73) --
	(122.73, 74.95) --
	(124.21, 74.80) --
	(125.69, 71.19) --
	(127.17, 70.73) --
	(128.64, 72.57) --
	(130.12, 71.19) --
	(131.60, 65.10) --
	(133.08, 64.20) --
	(134.56, 62.01) --
	(136.03, 58.87) --
	(137.51, 55.57) --
	(138.99, 56.66) --
	(140.47, 60.04) --
	(141.95, 60.30) --
	(143.43, 63.15) --
	(144.90, 63.92) --
	(146.38, 58.63) --
	(147.86, 63.84) --
	(149.34, 63.02) --
	(150.82, 65.03) --
	(152.29, 64.90) --
	(153.77, 63.83) --
	(155.25, 63.95) --
	(156.73, 63.23) --
	(158.21, 62.81) --
	(159.69, 61.21) --
	(161.16, 59.55) --
	(162.64, 60.34) --
	(164.12, 60.54) --
	(165.60, 60.17) --
	(167.08, 62.82) --
	(168.55, 61.37) --
	(170.03, 64.37) --
	(171.51, 69.10) --
	(172.99, 70.82) --
	(174.47, 72.25) --
	(175.95, 69.36) --
	(177.42, 68.91) --
	(178.90, 70.92) --
	(180.38, 74.03) --
	(181.86, 71.65) --
	(183.34, 66.05) --
	(184.82, 63.87) --
	(186.29, 63.51) --
	(187.77, 63.48) --
	(189.25, 64.74) --
	(190.73, 63.30) --
	(192.21, 65.02) --
	(193.68, 65.94) --
	(195.16, 67.23) --
	(196.64, 66.52) --
	(198.12, 67.44);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.63) --
	( 68.04, 78.26) --
	( 69.52, 82.19) --
	( 70.99, 81.70) --
	( 72.47, 83.30) --
	( 73.95, 81.56) --
	( 75.43, 79.88) --
	( 76.91, 80.33) --
	( 78.39, 78.15) --
	( 79.86, 77.03) --
	( 81.34, 76.52) --
	( 82.82, 79.66) --
	( 84.30, 83.59) --
	( 85.78, 84.40) --
	( 87.25, 86.79) --
	( 88.73, 85.75) --
	( 90.21, 84.94) --
	( 91.69, 80.89) --
	( 93.17, 81.92) --
	( 94.65, 82.96) --
	( 96.12, 80.16) --
	( 97.60, 80.36) --
	( 99.08, 76.73) --
	(100.56, 78.14) --
	(102.04, 77.38) --
	(103.51, 80.58) --
	(104.99, 76.79) --
	(106.47, 73.22) --
	(107.95, 73.80) --
	(109.43, 72.90) --
	(110.91, 72.47) --
	(112.38, 68.90) --
	(113.86, 68.43) --
	(115.34, 66.77) --
	(116.82, 65.24) --
	(118.30, 64.78) --
	(119.77, 66.17) --
	(121.25, 62.43) --
	(122.73, 63.50) --
	(124.21, 66.76) --
	(125.69, 63.82) --
	(127.17, 63.93) --
	(128.64, 60.49) --
	(130.12, 59.71) --
	(131.60, 61.09) --
	(133.08, 60.14) --
	(134.56, 59.51) --
	(136.03, 59.37) --
	(137.51, 59.18) --
	(138.99, 60.64) --
	(140.47, 64.89) --
	(141.95, 61.21) --
	(143.43, 62.44) --
	(144.90, 67.41) --
	(146.38, 69.26) --
	(147.86, 68.54) --
	(149.34, 67.70) --
	(150.82, 67.20) --
	(152.29, 65.64) --
	(153.77, 65.03) --
	(155.25, 65.85) --
	(156.73, 71.80) --
	(158.21, 64.11) --
	(159.69, 63.20) --
	(161.16, 64.63) --
	(162.64, 66.16) --
	(164.12, 65.59) --
	(165.60, 63.83) --
	(167.08, 63.38) --
	(168.55, 65.79) --
	(170.03, 62.17) --
	(171.51, 65.21) --
	(172.99, 65.67) --
	(174.47, 62.22) --
	(175.95, 62.79) --
	(177.42, 65.08) --
	(178.90, 63.83) --
	(180.38, 68.74) --
	(181.86, 71.45) --
	(183.34, 71.43) --
	(184.82, 72.26) --
	(186.29, 71.33) --
	(187.77, 73.63) --
	(189.25, 74.52) --
	(190.73, 72.44) --
	(192.21, 75.32) --
	(193.68, 69.72) --
	(195.16, 70.46) --
	(196.64, 71.40) --
	(198.12, 68.38);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.58) --
	( 68.04, 82.17) --
	( 69.52, 82.28) --
	( 70.99, 78.30) --
	( 72.47, 80.15) --
	( 73.95, 77.31) --
	( 75.43, 77.52) --
	( 76.91, 80.58) --
	( 78.39, 82.91) --
	( 79.86, 84.36) --
	( 81.34, 86.75) --
	( 82.82, 89.34) --
	( 84.30, 93.92) --
	( 85.78, 94.38) --
	( 87.25, 98.24) --
	( 88.73, 96.39) --
	( 90.21, 94.16) --
	( 91.69, 91.29) --
	( 93.17, 91.85) --
	( 94.65, 89.10) --
	( 96.12, 85.92) --
	( 97.60, 87.30) --
	( 99.08, 89.99) --
	(100.56, 87.86) --
	(102.04, 89.99) --
	(103.51, 87.76) --
	(104.99, 90.61) --
	(106.47, 87.66) --
	(107.95, 85.41) --
	(109.43, 84.92) --
	(110.91, 83.13) --
	(112.38, 83.88) --
	(113.86, 82.82) --
	(115.34, 77.10) --
	(116.82, 77.51) --
	(118.30, 77.96) --
	(119.77, 78.06) --
	(121.25, 79.18) --
	(122.73, 77.53) --
	(124.21, 75.96) --
	(125.69, 76.68) --
	(127.17, 79.12) --
	(128.64, 79.37) --
	(130.12, 82.02) --
	(131.60, 82.59) --
	(133.08, 78.96) --
	(134.56, 76.76) --
	(136.03, 74.34) --
	(137.51, 75.39) --
	(138.99, 73.55) --
	(140.47, 70.94) --
	(141.95, 75.77) --
	(143.43, 74.86) --
	(144.90, 76.21) --
	(146.38, 73.64) --
	(147.86, 75.16) --
	(149.34, 74.40) --
	(150.82, 75.24) --
	(152.29, 72.94) --
	(153.77, 72.14) --
	(155.25, 70.76) --
	(156.73, 70.89) --
	(158.21, 70.93) --
	(159.69, 73.70) --
	(161.16, 72.84) --
	(162.64, 71.05) --
	(164.12, 67.96) --
	(165.60, 65.42) --
	(167.08, 66.23) --
	(168.55, 68.13) --
	(170.03, 71.72) --
	(171.51, 72.47) --
	(172.99, 73.91) --
	(174.47, 75.20) --
	(175.95, 68.12) --
	(177.42, 67.88) --
	(178.90, 70.01) --
	(180.38, 69.42) --
	(181.86, 69.27) --
	(183.34, 68.79) --
	(184.82, 67.79) --
	(186.29, 63.90) --
	(187.77, 62.71) --
	(189.25, 63.03) --
	(190.73, 67.38) --
	(192.21, 65.79) --
	(193.68, 66.15) --
	(195.16, 65.28) --
	(196.64, 70.13) --
	(198.12, 71.51);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.60) --
	( 68.04, 78.07) --
	( 69.52, 76.18) --
	( 70.99, 75.85) --
	( 72.47, 76.65) --
	( 73.95, 78.89) --
	( 75.43, 75.58) --
	( 76.91, 77.27) --
	( 78.39, 74.63) --
	( 79.86, 76.66) --
	( 81.34, 77.34) --
	( 82.82, 79.36) --
	( 84.30, 76.53) --
	( 85.78, 76.38) --
	( 87.25, 78.05) --
	( 88.73, 75.75) --
	( 90.21, 76.05) --
	( 91.69, 75.50) --
	( 93.17, 79.54) --
	( 94.65, 81.86) --
	( 96.12, 80.99) --
	( 97.60, 79.76) --
	( 99.08, 82.18) --
	(100.56, 79.99) --
	(102.04, 85.22) --
	(103.51, 83.98) --
	(104.99, 83.75) --
	(106.47, 82.41) --
	(107.95, 79.44) --
	(109.43, 77.13) --
	(110.91, 76.12) --
	(112.38, 72.29) --
	(113.86, 73.08) --
	(115.34, 72.70) --
	(116.82, 73.93) --
	(118.30, 75.09) --
	(119.77, 74.32) --
	(121.25, 70.12) --
	(122.73, 68.44) --
	(124.21, 71.17) --
	(125.69, 71.79) --
	(127.17, 72.48) --
	(128.64, 69.62) --
	(130.12, 64.99) --
	(131.60, 66.66) --
	(133.08, 65.23) --
	(134.56, 67.74) --
	(136.03, 66.15) --
	(137.51, 66.18) --
	(138.99, 65.34) --
	(140.47, 62.23) --
	(141.95, 63.49) --
	(143.43, 64.01) --
	(144.90, 67.31) --
	(146.38, 68.76) --
	(147.86, 73.04) --
	(149.34, 74.37) --
	(150.82, 73.42) --
	(152.29, 75.06) --
	(153.77, 74.43) --
	(155.25, 74.05) --
	(156.73, 76.65) --
	(158.21, 77.85) --
	(159.69, 77.64) --
	(161.16, 78.11) --
	(162.64, 72.40) --
	(164.12, 72.85) --
	(165.60, 71.19) --
	(167.08, 69.39) --
	(168.55, 68.14) --
	(170.03, 66.36) --
	(171.51, 60.83) --
	(172.99, 60.48) --
	(174.47, 56.69) --
	(175.95, 58.50) --
	(177.42, 54.16) --
	(178.90, 52.38) --
	(180.38, 50.28) --
	(181.86, 52.94) --
	(183.34, 56.11) --
	(184.82, 56.03) --
	(186.29, 58.92) --
	(187.77, 61.58) --
	(189.25, 65.75) --
	(190.73, 66.63) --
	(192.21, 69.47) --
	(193.68, 68.52) --
	(195.16, 69.00) --
	(196.64, 71.05) --
	(198.12, 71.50);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.81) --
	( 68.04, 79.42) --
	( 69.52, 77.02) --
	( 70.99, 82.37) --
	( 72.47, 82.61) --
	( 73.95, 82.87) --
	( 75.43, 80.11) --
	( 76.91, 79.54) --
	( 78.39, 79.35) --
	( 79.86, 81.82) --
	( 81.34, 85.15) --
	( 82.82, 84.49) --
	( 84.30, 82.17) --
	( 85.78, 78.58) --
	( 87.25, 74.89) --
	( 88.73, 75.18) --
	( 90.21, 76.33) --
	( 91.69, 73.53) --
	( 93.17, 75.80) --
	( 94.65, 78.07) --
	( 96.12, 77.88) --
	( 97.60, 78.57) --
	( 99.08, 77.36) --
	(100.56, 77.73) --
	(102.04, 75.82) --
	(103.51, 77.10) --
	(104.99, 75.38) --
	(106.47, 77.16) --
	(107.95, 78.33) --
	(109.43, 73.06) --
	(110.91, 70.92) --
	(112.38, 65.20) --
	(113.86, 62.65) --
	(115.34, 59.83) --
	(116.82, 60.52) --
	(118.30, 61.34) --
	(119.77, 59.36) --
	(121.25, 57.93) --
	(122.73, 55.60) --
	(124.21, 56.31) --
	(125.69, 55.34) --
	(127.17, 53.40) --
	(128.64, 51.32) --
	(130.12, 52.26) --
	(131.60, 50.34) --
	(133.08, 49.60) --
	(134.56, 50.62) --
	(136.03, 49.33) --
	(137.51, 51.07) --
	(138.99, 52.76) --
	(140.47, 54.02) --
	(141.95, 55.13) --
	(143.43, 56.94) --
	(144.90, 57.94) --
	(146.38, 57.73) --
	(147.86, 58.60) --
	(149.34, 59.64) --
	(150.82, 59.74) --
	(152.29, 62.63) --
	(153.77, 60.55) --
	(155.25, 61.80) --
	(156.73, 61.36) --
	(158.21, 60.16) --
	(159.69, 62.49) --
	(161.16, 61.46) --
	(162.64, 59.34) --
	(164.12, 63.67) --
	(165.60, 66.36) --
	(167.08, 63.84) --
	(168.55, 64.86) --
	(170.03, 66.29) --
	(171.51, 64.99) --
	(172.99, 63.44) --
	(174.47, 63.87) --
	(175.95, 62.45) --
	(177.42, 67.40) --
	(178.90, 64.73) --
	(180.38, 63.13) --
	(181.86, 66.36) --
	(183.34, 62.32) --
	(184.82, 64.69) --
	(186.29, 65.22) --
	(187.77, 66.23) --
	(189.25, 65.92) --
	(190.73, 68.08) --
	(192.21, 69.03) --
	(193.68, 69.41) --
	(195.16, 69.69) --
	(196.64, 73.13) --
	(198.12, 72.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.14) --
	( 68.04, 79.67) --
	( 69.52, 77.73) --
	( 70.99, 77.51) --
	( 72.47, 71.87) --
	( 73.95, 70.63) --
	( 75.43, 72.19) --
	( 76.91, 70.98) --
	( 78.39, 72.97) --
	( 79.86, 74.29) --
	( 81.34, 72.98) --
	( 82.82, 71.82) --
	( 84.30, 72.90) --
	( 85.78, 72.57) --
	( 87.25, 74.89) --
	( 88.73, 75.12) --
	( 90.21, 73.98) --
	( 91.69, 76.21) --
	( 93.17, 77.55) --
	( 94.65, 78.93) --
	( 96.12, 79.29) --
	( 97.60, 75.02) --
	( 99.08, 75.71) --
	(100.56, 75.74) --
	(102.04, 72.79) --
	(103.51, 70.87) --
	(104.99, 71.65) --
	(106.47, 76.09) --
	(107.95, 70.79) --
	(109.43, 74.64) --
	(110.91, 73.23) --
	(112.38, 69.26) --
	(113.86, 67.49) --
	(115.34, 63.31) --
	(116.82, 66.08) --
	(118.30, 60.26) --
	(119.77, 62.19) --
	(121.25, 62.38) --
	(122.73, 64.39) --
	(124.21, 68.15) --
	(125.69, 68.81) --
	(127.17, 65.04) --
	(128.64, 63.21) --
	(130.12, 65.50) --
	(131.60, 64.84) --
	(133.08, 64.94) --
	(134.56, 63.62) --
	(136.03, 63.84) --
	(137.51, 65.57) --
	(138.99, 64.07) --
	(140.47, 65.16) --
	(141.95, 61.42) --
	(143.43, 63.87) --
	(144.90, 66.77) --
	(146.38, 63.68) --
	(147.86, 62.38) --
	(149.34, 62.28) --
	(150.82, 63.55) --
	(152.29, 62.25) --
	(153.77, 61.46) --
	(155.25, 66.05) --
	(156.73, 67.01) --
	(158.21, 68.36) --
	(159.69, 69.94) --
	(161.16, 71.07) --
	(162.64, 71.59) --
	(164.12, 72.16) --
	(165.60, 70.36) --
	(167.08, 69.75) --
	(168.55, 70.87) --
	(170.03, 68.04) --
	(171.51, 67.53) --
	(172.99, 68.63) --
	(174.47, 69.17) --
	(175.95, 69.05) --
	(177.42, 69.61) --
	(178.90, 65.84) --
	(180.38, 65.67) --
	(181.86, 64.75) --
	(183.34, 63.68) --
	(184.82, 63.84) --
	(186.29, 64.10) --
	(187.77, 65.40) --
	(189.25, 68.61) --
	(190.73, 71.40) --
	(192.21, 71.45) --
	(193.68, 72.55) --
	(195.16, 73.04) --
	(196.64, 68.52) --
	(198.12, 66.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.66) --
	( 68.04, 75.95) --
	( 69.52, 77.26) --
	( 70.99, 76.39) --
	( 72.47, 71.27) --
	( 73.95, 70.66) --
	( 75.43, 69.97) --
	( 76.91, 69.16) --
	( 78.39, 69.98) --
	( 79.86, 72.97) --
	( 81.34, 74.51) --
	( 82.82, 69.85) --
	( 84.30, 73.97) --
	( 85.78, 74.58) --
	( 87.25, 72.82) --
	( 88.73, 73.27) --
	( 90.21, 72.34) --
	( 91.69, 74.71) --
	( 93.17, 73.46) --
	( 94.65, 73.10) --
	( 96.12, 71.72) --
	( 97.60, 69.95) --
	( 99.08, 68.93) --
	(100.56, 69.67) --
	(102.04, 71.37) --
	(103.51, 70.52) --
	(104.99, 68.78) --
	(106.47, 66.71) --
	(107.95, 65.56) --
	(109.43, 64.43) --
	(110.91, 65.71) --
	(112.38, 63.72) --
	(113.86, 63.36) --
	(115.34, 66.42) --
	(116.82, 65.49) --
	(118.30, 65.58) --
	(119.77, 65.85) --
	(121.25, 64.57) --
	(122.73, 63.27) --
	(124.21, 63.03) --
	(125.69, 64.06) --
	(127.17, 66.41) --
	(128.64, 64.61) --
	(130.12, 65.01) --
	(131.60, 64.31) --
	(133.08, 65.04) --
	(134.56, 68.73) --
	(136.03, 71.87) --
	(137.51, 70.95) --
	(138.99, 72.75) --
	(140.47, 72.81) --
	(141.95, 71.44) --
	(143.43, 67.56) --
	(144.90, 68.15) --
	(146.38, 63.02) --
	(147.86, 63.94) --
	(149.34, 67.59) --
	(150.82, 64.68) --
	(152.29, 69.24) --
	(153.77, 67.82) --
	(155.25, 65.75) --
	(156.73, 66.25) --
	(158.21, 66.38) --
	(159.69, 65.31) --
	(161.16, 67.66) --
	(162.64, 71.31) --
	(164.12, 69.22) --
	(165.60, 71.81) --
	(167.08, 70.99) --
	(168.55, 71.19) --
	(170.03, 72.18) --
	(171.51, 73.31) --
	(172.99, 74.83) --
	(174.47, 76.83) --
	(175.95, 76.86) --
	(177.42, 78.51) --
	(178.90, 80.78) --
	(180.38, 78.19) --
	(181.86, 85.92) --
	(183.34, 77.77) --
	(184.82, 77.65) --
	(186.29, 76.86) --
	(187.77, 76.77) --
	(189.25, 73.95) --
	(190.73, 73.45) --
	(192.21, 68.17) --
	(193.68, 69.30) --
	(195.16, 65.64) --
	(196.64, 61.76) --
	(198.12, 66.83);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 81.85) --
	( 68.04, 81.18) --
	( 69.52, 81.55) --
	( 70.99, 81.86) --
	( 72.47, 82.68) --
	( 73.95, 82.42) --
	( 75.43, 82.18) --
	( 76.91, 82.90) --
	( 78.39, 80.66) --
	( 79.86, 82.19) --
	( 81.34, 77.02) --
	( 82.82, 79.39) --
	( 84.30, 74.91) --
	( 85.78, 73.22) --
	( 87.25, 76.30) --
	( 88.73, 77.25) --
	( 90.21, 80.81) --
	( 91.69, 77.22) --
	( 93.17, 75.51) --
	( 94.65, 74.67) --
	( 96.12, 75.50) --
	( 97.60, 77.00) --
	( 99.08, 77.40) --
	(100.56, 75.62) --
	(102.04, 71.27) --
	(103.51, 70.58) --
	(104.99, 70.51) --
	(106.47, 72.66) --
	(107.95, 67.57) --
	(109.43, 65.39) --
	(110.91, 67.12) --
	(112.38, 63.99) --
	(113.86, 64.28) --
	(115.34, 61.07) --
	(116.82, 59.05) --
	(118.30, 61.69) --
	(119.77, 59.34) --
	(121.25, 62.12) --
	(122.73, 64.05) --
	(124.21, 64.34) --
	(125.69, 70.03) --
	(127.17, 68.43) --
	(128.64, 65.43) --
	(130.12, 66.89) --
	(131.60, 68.81) --
	(133.08, 63.61) --
	(134.56, 61.74) --
	(136.03, 58.49) --
	(137.51, 59.52) --
	(138.99, 56.44) --
	(140.47, 56.62) --
	(141.95, 56.69) --
	(143.43, 56.59) --
	(144.90, 56.74) --
	(146.38, 57.56) --
	(147.86, 58.48) --
	(149.34, 57.32) --
	(150.82, 57.02) --
	(152.29, 56.77) --
	(153.77, 54.58) --
	(155.25, 56.87) --
	(156.73, 53.00) --
	(158.21, 52.51) --
	(159.69, 51.38) --
	(161.16, 55.20) --
	(162.64, 56.27) --
	(164.12, 57.86) --
	(165.60, 58.76) --
	(167.08, 59.88) --
	(168.55, 65.53) --
	(170.03, 63.51) --
	(171.51, 60.89) --
	(172.99, 59.45) --
	(174.47, 61.43) --
	(175.95, 64.41) --
	(177.42, 66.73) --
	(178.90, 65.91) --
	(180.38, 67.18) --
	(181.86, 63.17) --
	(183.34, 66.59) --
	(184.82, 66.85) --
	(186.29, 66.89) --
	(187.77, 66.33) --
	(189.25, 65.90) --
	(190.73, 65.41) --
	(192.21, 68.59) --
	(193.68, 68.22) --
	(195.16, 64.50) --
	(196.64, 67.51) --
	(198.12, 67.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.34) --
	( 68.04, 80.99) --
	( 69.52, 84.52) --
	( 70.99, 86.38) --
	( 72.47, 86.46) --
	( 73.95, 88.76) --
	( 75.43, 87.91) --
	( 76.91, 86.57) --
	( 78.39, 87.71) --
	( 79.86, 83.49) --
	( 81.34, 83.12) --
	( 82.82, 85.09) --
	( 84.30, 86.17) --
	( 85.78, 88.23) --
	( 87.25, 81.89) --
	( 88.73, 78.31) --
	( 90.21, 78.92) --
	( 91.69, 77.06) --
	( 93.17, 75.95) --
	( 94.65, 76.10) --
	( 96.12, 75.28) --
	( 97.60, 79.35) --
	( 99.08, 79.41) --
	(100.56, 79.52) --
	(102.04, 79.81) --
	(103.51, 80.26) --
	(104.99, 81.68) --
	(106.47, 85.36) --
	(107.95, 84.57) --
	(109.43, 85.00) --
	(110.91, 87.13) --
	(112.38, 83.72) --
	(113.86, 81.75) --
	(115.34, 81.75) --
	(116.82, 82.10) --
	(118.30, 85.66) --
	(119.77, 85.60) --
	(121.25, 87.54) --
	(122.73, 89.03) --
	(124.21, 89.39) --
	(125.69, 88.02) --
	(127.17, 90.81) --
	(128.64, 88.63) --
	(130.12, 83.27) --
	(131.60, 79.24) --
	(133.08, 78.09) --
	(134.56, 78.44) --
	(136.03, 77.63) --
	(137.51, 77.97) --
	(138.99, 77.13) --
	(140.47, 80.00) --
	(141.95, 75.24) --
	(143.43, 73.91) --
	(144.90, 72.57) --
	(146.38, 73.46) --
	(147.86, 71.94) --
	(149.34, 73.75) --
	(150.82, 73.54) --
	(152.29, 71.04) --
	(153.77, 74.52) --
	(155.25, 75.77) --
	(156.73, 75.69) --
	(158.21, 80.41) --
	(159.69, 81.48) --
	(161.16, 81.53) --
	(162.64, 80.18) --
	(164.12, 79.58) --
	(165.60, 77.90) --
	(167.08, 76.82) --
	(168.55, 82.17) --
	(170.03, 82.91) --
	(171.51, 83.43) --
	(172.99, 81.83) --
	(174.47, 77.17) --
	(175.95, 78.90) --
	(177.42, 74.83) --
	(178.90, 75.19) --
	(180.38, 71.20) --
	(181.86, 68.76) --
	(183.34, 68.78) --
	(184.82, 72.76) --
	(186.29, 70.91) --
	(187.77, 69.53) --
	(189.25, 65.90) --
	(190.73, 65.76) --
	(192.21, 67.01) --
	(193.68, 65.51) --
	(195.16, 69.24) --
	(196.64, 70.70) --
	(198.12, 72.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 81.99) --
	( 68.04, 80.61) --
	( 69.52, 81.29) --
	( 70.99, 81.53) --
	( 72.47, 83.34) --
	( 73.95, 87.18) --
	( 75.43, 86.26) --
	( 76.91, 84.16) --
	( 78.39, 86.64) --
	( 79.86, 88.25) --
	( 81.34, 89.87) --
	( 82.82, 87.91) --
	( 84.30, 89.84) --
	( 85.78, 90.78) --
	( 87.25, 92.75) --
	( 88.73, 88.33) --
	( 90.21, 90.13) --
	( 91.69, 87.15) --
	( 93.17, 86.12) --
	( 94.65, 82.82) --
	( 96.12, 81.39) --
	( 97.60, 82.34) --
	( 99.08, 85.08) --
	(100.56, 84.75) --
	(102.04, 81.86) --
	(103.51, 79.91) --
	(104.99, 83.53) --
	(106.47, 85.34) --
	(107.95, 81.76) --
	(109.43, 81.37) --
	(110.91, 79.62) --
	(112.38, 77.48) --
	(113.86, 75.63) --
	(115.34, 77.33) --
	(116.82, 77.14) --
	(118.30, 75.35) --
	(119.77, 74.89) --
	(121.25, 76.88) --
	(122.73, 72.41) --
	(124.21, 75.71) --
	(125.69, 81.45) --
	(127.17, 80.36) --
	(128.64, 79.13) --
	(130.12, 79.71) --
	(131.60, 82.55) --
	(133.08, 80.75) --
	(134.56, 78.44) --
	(136.03, 78.72) --
	(137.51, 78.36) --
	(138.99, 82.48) --
	(140.47, 79.02) --
	(141.95, 77.96) --
	(143.43, 78.07) --
	(144.90, 76.23) --
	(146.38, 77.59) --
	(147.86, 75.87) --
	(149.34, 77.56) --
	(150.82, 75.06) --
	(152.29, 73.44) --
	(153.77, 75.26) --
	(155.25, 74.83) --
	(156.73, 70.10) --
	(158.21, 66.17) --
	(159.69, 69.12) --
	(161.16, 68.72) --
	(162.64, 67.09) --
	(164.12, 63.04) --
	(165.60, 64.23) --
	(167.08, 67.34) --
	(168.55, 64.22) --
	(170.03, 64.60) --
	(171.51, 63.12) --
	(172.99, 64.95) --
	(174.47, 63.78) --
	(175.95, 62.46) --
	(177.42, 66.25) --
	(178.90, 61.61) --
	(180.38, 61.36) --
	(181.86, 62.85) --
	(183.34, 60.12) --
	(184.82, 61.98) --
	(186.29, 61.96) --
	(187.77, 62.75) --
	(189.25, 62.74) --
	(190.73, 65.49) --
	(192.21, 68.24) --
	(193.68, 67.88) --
	(195.16, 68.54) --
	(196.64, 67.62) --
	(198.12, 69.92);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.36) --
	( 68.04, 72.50) --
	( 69.52, 71.76) --
	( 70.99, 70.25) --
	( 72.47, 69.99) --
	( 73.95, 72.15) --
	( 75.43, 72.45) --
	( 76.91, 70.83) --
	( 78.39, 72.44) --
	( 79.86, 68.45) --
	( 81.34, 69.01) --
	( 82.82, 68.17) --
	( 84.30, 68.69) --
	( 85.78, 67.85) --
	( 87.25, 69.46) --
	( 88.73, 68.86) --
	( 90.21, 70.46) --
	( 91.69, 69.73) --
	( 93.17, 70.36) --
	( 94.65, 71.18) --
	( 96.12, 70.79) --
	( 97.60, 71.20) --
	( 99.08, 72.02) --
	(100.56, 73.35) --
	(102.04, 70.77) --
	(103.51, 71.34) --
	(104.99, 71.59) --
	(106.47, 72.35) --
	(107.95, 75.44) --
	(109.43, 73.24) --
	(110.91, 73.49) --
	(112.38, 75.27) --
	(113.86, 73.31) --
	(115.34, 74.07) --
	(116.82, 74.14) --
	(118.30, 75.48) --
	(119.77, 75.59) --
	(121.25, 74.54) --
	(122.73, 75.86) --
	(124.21, 72.59) --
	(125.69, 77.23) --
	(127.17, 75.97) --
	(128.64, 75.56) --
	(130.12, 73.24) --
	(131.60, 76.32) --
	(133.08, 76.82) --
	(134.56, 78.17) --
	(136.03, 76.12) --
	(137.51, 75.52) --
	(138.99, 74.15) --
	(140.47, 76.37) --
	(141.95, 80.50) --
	(143.43, 79.03) --
	(144.90, 75.30) --
	(146.38, 73.83) --
	(147.86, 74.07) --
	(149.34, 80.11) --
	(150.82, 80.44) --
	(152.29, 83.34) --
	(153.77, 86.66) --
	(155.25, 88.21) --
	(156.73, 88.28) --
	(158.21, 89.44) --
	(159.69, 89.70) --
	(161.16, 84.78) --
	(162.64, 83.27) --
	(164.12, 85.24) --
	(165.60, 86.29) --
	(167.08, 88.91) --
	(168.55, 90.53) --
	(170.03, 88.51) --
	(171.51, 85.40) --
	(172.99, 86.98) --
	(174.47, 83.29) --
	(175.95, 84.36) --
	(177.42, 87.60) --
	(178.90, 88.68) --
	(180.38, 89.27) --
	(181.86, 93.59) --
	(183.34, 89.40) --
	(184.82, 86.23) --
	(186.29, 81.25) --
	(187.77, 78.87) --
	(189.25, 76.57) --
	(190.73, 72.14) --
	(192.21, 76.81) --
	(193.68, 75.94) --
	(195.16, 73.14) --
	(196.64, 71.23) --
	(198.12, 71.66);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.94) --
	( 68.04, 78.10) --
	( 69.52, 75.86) --
	( 70.99, 77.14) --
	( 72.47, 75.67) --
	( 73.95, 77.36) --
	( 75.43, 78.02) --
	( 76.91, 78.40) --
	( 78.39, 75.83) --
	( 79.86, 76.31) --
	( 81.34, 80.10) --
	( 82.82, 81.12) --
	( 84.30, 79.27) --
	( 85.78, 79.05) --
	( 87.25, 85.94) --
	( 88.73, 84.98) --
	( 90.21, 84.76) --
	( 91.69, 82.85) --
	( 93.17, 84.02) --
	( 94.65, 86.69) --
	( 96.12, 91.74) --
	( 97.60, 88.67) --
	( 99.08, 83.38) --
	(100.56, 86.04) --
	(102.04, 85.54) --
	(103.51, 83.68) --
	(104.99, 82.25) --
	(106.47, 85.02) --
	(107.95, 88.86) --
	(109.43, 86.69) --
	(110.91, 86.20) --
	(112.38, 85.09) --
	(113.86, 87.21) --
	(115.34, 84.40) --
	(116.82, 82.13) --
	(118.30, 82.07) --
	(119.77, 79.73) --
	(121.25, 80.72) --
	(122.73, 82.47) --
	(124.21, 82.40) --
	(125.69, 78.05) --
	(127.17, 72.80) --
	(128.64, 65.97) --
	(130.12, 67.07) --
	(131.60, 66.86) --
	(133.08, 65.80) --
	(134.56, 67.46) --
	(136.03, 70.29) --
	(137.51, 64.33) --
	(138.99, 64.53) --
	(140.47, 64.33) --
	(141.95, 60.36) --
	(143.43, 59.44) --
	(144.90, 61.14) --
	(146.38, 61.37) --
	(147.86, 60.34) --
	(149.34, 59.44) --
	(150.82, 59.43) --
	(152.29, 60.27) --
	(153.77, 61.76) --
	(155.25, 58.27) --
	(156.73, 60.35) --
	(158.21, 61.39) --
	(159.69, 64.84) --
	(161.16, 67.45) --
	(162.64, 64.06) --
	(164.12, 63.48) --
	(165.60, 62.21) --
	(167.08, 58.14) --
	(168.55, 57.61) --
	(170.03, 57.76) --
	(171.51, 54.77) --
	(172.99, 55.47) --
	(174.47, 53.02) --
	(175.95, 56.96) --
	(177.42, 60.15) --
	(178.90, 63.53) --
	(180.38, 64.75) --
	(181.86, 67.49) --
	(183.34, 64.79) --
	(184.82, 64.37) --
	(186.29, 60.69) --
	(187.77, 61.95) --
	(189.25, 61.40) --
	(190.73, 64.29) --
	(192.21, 63.47) --
	(193.68, 67.08) --
	(195.16, 66.14) --
	(196.64, 67.88) --
	(198.12, 69.37);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.23) --
	( 68.04, 80.65) --
	( 69.52, 80.29) --
	( 70.99, 80.48) --
	( 72.47, 79.67) --
	( 73.95, 79.20) --
	( 75.43, 82.05) --
	( 76.91, 80.32) --
	( 78.39, 77.39) --
	( 79.86, 75.81) --
	( 81.34, 75.90) --
	( 82.82, 76.37) --
	( 84.30, 75.12) --
	( 85.78, 78.06) --
	( 87.25, 75.01) --
	( 88.73, 76.23) --
	( 90.21, 74.83) --
	( 91.69, 73.08) --
	( 93.17, 73.66) --
	( 94.65, 72.18) --
	( 96.12, 72.52) --
	( 97.60, 71.01) --
	( 99.08, 69.85) --
	(100.56, 69.31) --
	(102.04, 65.41) --
	(103.51, 65.55) --
	(104.99, 67.40) --
	(106.47, 66.18) --
	(107.95, 66.79) --
	(109.43, 65.09) --
	(110.91, 62.52) --
	(112.38, 59.51) --
	(113.86, 58.81) --
	(115.34, 57.86) --
	(116.82, 57.77) --
	(118.30, 54.59) --
	(119.77, 50.67) --
	(121.25, 53.94) --
	(122.73, 53.05) --
	(124.21, 55.93) --
	(125.69, 57.62) --
	(127.17, 58.51) --
	(128.64, 59.24) --
	(130.12, 56.41) --
	(131.60, 61.25) --
	(133.08, 60.98) --
	(134.56, 61.42) --
	(136.03, 60.05) --
	(137.51, 60.91) --
	(138.99, 63.51) --
	(140.47, 62.06) --
	(141.95, 59.37) --
	(143.43, 60.48) --
	(144.90, 63.09) --
	(146.38, 64.91) --
	(147.86, 65.70) --
	(149.34, 64.74) --
	(150.82, 60.95) --
	(152.29, 58.20) --
	(153.77, 57.33) --
	(155.25, 57.86) --
	(156.73, 61.41) --
	(158.21, 61.13) --
	(159.69, 66.66) --
	(161.16, 63.56) --
	(162.64, 63.58) --
	(164.12, 64.17) --
	(165.60, 64.21) --
	(167.08, 62.90) --
	(168.55, 62.11) --
	(170.03, 60.53) --
	(171.51, 60.21) --
	(172.99, 61.37) --
	(174.47, 59.86) --
	(175.95, 62.87) --
	(177.42, 64.40) --
	(178.90, 67.30) --
	(180.38, 64.32) --
	(181.86, 64.14) --
	(183.34, 60.61) --
	(184.82, 62.03) --
	(186.29, 60.33) --
	(187.77, 61.18) --
	(189.25, 62.08) --
	(190.73, 65.86) --
	(192.21, 64.30) --
	(193.68, 66.95) --
	(195.16, 72.64) --
	(196.64, 73.04) --
	(198.12, 73.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.78) --
	( 68.04, 81.02) --
	( 69.52, 83.55) --
	( 70.99, 83.84) --
	( 72.47, 84.88) --
	( 73.95, 87.54) --
	( 75.43, 85.99) --
	( 76.91, 87.23) --
	( 78.39, 85.57) --
	( 79.86, 85.50) --
	( 81.34, 83.25) --
	( 82.82, 85.27) --
	( 84.30, 83.18) --
	( 85.78, 82.12) --
	( 87.25, 81.87) --
	( 88.73, 84.61) --
	( 90.21, 85.77) --
	( 91.69, 88.18) --
	( 93.17, 91.31) --
	( 94.65, 90.68) --
	( 96.12, 88.28) --
	( 97.60, 91.21) --
	( 99.08, 89.75) --
	(100.56, 89.50) --
	(102.04, 92.58) --
	(103.51, 90.28) --
	(104.99, 91.78) --
	(106.47, 88.86) --
	(107.95, 89.31) --
	(109.43, 89.64) --
	(110.91, 83.37) --
	(112.38, 83.79) --
	(113.86, 86.90) --
	(115.34, 87.94) --
	(116.82, 86.96) --
	(118.30, 83.58) --
	(119.77, 84.69) --
	(121.25, 80.40) --
	(122.73, 78.42) --
	(124.21, 79.31) --
	(125.69, 78.33) --
	(127.17, 80.01) --
	(128.64, 86.22) --
	(130.12, 86.26) --
	(131.60, 83.64) --
	(133.08, 81.50) --
	(134.56, 81.92) --
	(136.03, 83.91) --
	(137.51, 85.61) --
	(138.99, 81.89) --
	(140.47, 82.13) --
	(141.95, 77.85) --
	(143.43, 77.36) --
	(144.90, 78.21) --
	(146.38, 80.22) --
	(147.86, 79.84) --
	(149.34, 76.69) --
	(150.82, 74.18) --
	(152.29, 74.20) --
	(153.77, 76.46) --
	(155.25, 81.09) --
	(156.73, 79.18) --
	(158.21, 76.74) --
	(159.69, 71.34) --
	(161.16, 72.74) --
	(162.64, 73.36) --
	(164.12, 75.52) --
	(165.60, 77.43) --
	(167.08, 75.74) --
	(168.55, 80.93) --
	(170.03, 81.09) --
	(171.51, 78.51) --
	(172.99, 80.60) --
	(174.47, 78.13) --
	(175.95, 81.49) --
	(177.42, 79.14) --
	(178.90, 76.25) --
	(180.38, 78.63) --
	(181.86, 78.57) --
	(183.34, 76.48) --
	(184.82, 81.24) --
	(186.29, 83.23) --
	(187.77, 83.55) --
	(189.25, 81.37) --
	(190.73, 77.10) --
	(192.21, 72.97) --
	(193.68, 74.48) --
	(195.16, 71.16) --
	(196.64, 67.14) --
	(198.12, 69.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.31) --
	( 68.04, 79.24) --
	( 69.52, 81.48) --
	( 70.99, 79.58) --
	( 72.47, 81.19) --
	( 73.95, 83.00) --
	( 75.43, 82.02) --
	( 76.91, 81.48) --
	( 78.39, 80.84) --
	( 79.86, 79.44) --
	( 81.34, 79.41) --
	( 82.82, 77.60) --
	( 84.30, 76.71) --
	( 85.78, 74.52) --
	( 87.25, 76.29) --
	( 88.73, 77.96) --
	( 90.21, 75.26) --
	( 91.69, 76.88) --
	( 93.17, 77.29) --
	( 94.65, 76.73) --
	( 96.12, 79.18) --
	( 97.60, 80.05) --
	( 99.08, 78.82) --
	(100.56, 80.33) --
	(102.04, 78.42) --
	(103.51, 77.01) --
	(104.99, 77.97) --
	(106.47, 77.04) --
	(107.95, 77.25) --
	(109.43, 79.93) --
	(110.91, 82.73) --
	(112.38, 79.28) --
	(113.86, 76.29) --
	(115.34, 78.20) --
	(116.82, 81.91) --
	(118.30, 80.15) --
	(119.77, 80.16) --
	(121.25, 83.06) --
	(122.73, 81.63) --
	(124.21, 81.27) --
	(125.69, 81.20) --
	(127.17, 85.19) --
	(128.64, 80.66) --
	(130.12, 81.63) --
	(131.60, 74.04) --
	(133.08, 76.18) --
	(134.56, 81.00) --
	(136.03, 76.00) --
	(137.51, 74.98) --
	(138.99, 78.07) --
	(140.47, 75.37) --
	(141.95, 71.41) --
	(143.43, 69.52) --
	(144.90, 69.77) --
	(146.38, 66.93) --
	(147.86, 69.84) --
	(149.34, 69.65) --
	(150.82, 66.12) --
	(152.29, 65.83) --
	(153.77, 68.60) --
	(155.25, 66.69) --
	(156.73, 68.67) --
	(158.21, 68.93) --
	(159.69, 64.93) --
	(161.16, 63.03) --
	(162.64, 65.21) --
	(164.12, 64.39) --
	(165.60, 64.89) --
	(167.08, 67.80) --
	(168.55, 70.19) --
	(170.03, 66.26) --
	(171.51, 64.14) --
	(172.99, 62.33) --
	(174.47, 62.28) --
	(175.95, 62.89) --
	(177.42, 57.95) --
	(178.90, 58.59) --
	(180.38, 56.93) --
	(181.86, 58.01) --
	(183.34, 56.80) --
	(184.82, 58.69) --
	(186.29, 61.49) --
	(187.77, 62.98) --
	(189.25, 58.06) --
	(190.73, 60.60) --
	(192.21, 66.42) --
	(193.68, 65.73) --
	(195.16, 66.10) --
	(196.64, 66.14) --
	(198.12, 68.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.21) --
	( 68.04, 79.17) --
	( 69.52, 78.53) --
	( 70.99, 80.19) --
	( 72.47, 77.40) --
	( 73.95, 80.06) --
	( 75.43, 83.65) --
	( 76.91, 83.49) --
	( 78.39, 84.87) --
	( 79.86, 86.64) --
	( 81.34, 85.96) --
	( 82.82, 87.04) --
	( 84.30, 82.62) --
	( 85.78, 84.19) --
	( 87.25, 82.70) --
	( 88.73, 83.76) --
	( 90.21, 79.56) --
	( 91.69, 81.94) --
	( 93.17, 82.37) --
	( 94.65, 81.91) --
	( 96.12, 84.52) --
	( 97.60, 85.44) --
	( 99.08, 83.21) --
	(100.56, 83.26) --
	(102.04, 81.91) --
	(103.51, 80.42) --
	(104.99, 79.63) --
	(106.47, 75.79) --
	(107.95, 74.72) --
	(109.43, 73.27) --
	(110.91, 73.24) --
	(112.38, 70.70) --
	(113.86, 68.32) --
	(115.34, 69.79) --
	(116.82, 69.56) --
	(118.30, 69.37) --
	(119.77, 66.34) --
	(121.25, 62.34) --
	(122.73, 62.32) --
	(124.21, 65.11) --
	(125.69, 63.68) --
	(127.17, 62.90) --
	(128.64, 64.40) --
	(130.12, 69.24) --
	(131.60, 68.46) --
	(133.08, 66.90) --
	(134.56, 70.69) --
	(136.03, 70.52) --
	(137.51, 67.83) --
	(138.99, 65.75) --
	(140.47, 67.63) --
	(141.95, 65.09) --
	(143.43, 66.40) --
	(144.90, 65.46) --
	(146.38, 63.14) --
	(147.86, 65.47) --
	(149.34, 66.91) --
	(150.82, 66.03) --
	(152.29, 68.52) --
	(153.77, 65.39) --
	(155.25, 63.35) --
	(156.73, 65.51) --
	(158.21, 67.43) --
	(159.69, 68.79) --
	(161.16, 72.26) --
	(162.64, 72.45) --
	(164.12, 70.58) --
	(165.60, 66.24) --
	(167.08, 68.72) --
	(168.55, 71.60) --
	(170.03, 76.90) --
	(171.51, 76.64) --
	(172.99, 79.54) --
	(174.47, 83.17) --
	(175.95, 84.67) --
	(177.42, 80.94) --
	(178.90, 82.32) --
	(180.38, 79.65) --
	(181.86, 73.86) --
	(183.34, 77.49) --
	(184.82, 81.00) --
	(186.29, 77.69) --
	(187.77, 70.44) --
	(189.25, 73.19) --
	(190.73, 73.24) --
	(192.21, 71.17) --
	(193.68, 70.20) --
	(195.16, 70.20) --
	(196.64, 70.38) --
	(198.12, 68.08);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.33) --
	( 68.04, 77.39) --
	( 69.52, 75.87) --
	( 70.99, 74.67) --
	( 72.47, 72.59) --
	( 73.95, 72.06) --
	( 75.43, 70.23) --
	( 76.91, 65.11) --
	( 78.39, 64.12) --
	( 79.86, 63.75) --
	( 81.34, 66.96) --
	( 82.82, 66.16) --
	( 84.30, 64.06) --
	( 85.78, 63.72) --
	( 87.25, 64.05) --
	( 88.73, 68.52) --
	( 90.21, 71.41) --
	( 91.69, 72.64) --
	( 93.17, 72.27) --
	( 94.65, 75.77) --
	( 96.12, 75.96) --
	( 97.60, 78.83) --
	( 99.08, 76.60) --
	(100.56, 77.23) --
	(102.04, 75.19) --
	(103.51, 74.74) --
	(104.99, 76.69) --
	(106.47, 78.22) --
	(107.95, 79.65) --
	(109.43, 81.70) --
	(110.91, 80.62) --
	(112.38, 78.67) --
	(113.86, 77.88) --
	(115.34, 78.82) --
	(116.82, 75.17) --
	(118.30, 72.43) --
	(119.77, 70.52) --
	(121.25, 69.89) --
	(122.73, 67.40) --
	(124.21, 63.72) --
	(125.69, 66.11) --
	(127.17, 66.98) --
	(128.64, 65.15) --
	(130.12, 64.64) --
	(131.60, 64.30) --
	(133.08, 64.43) --
	(134.56, 65.10) --
	(136.03, 63.36) --
	(137.51, 64.27) --
	(138.99, 61.57) --
	(140.47, 60.64) --
	(141.95, 59.08) --
	(143.43, 61.03) --
	(144.90, 63.07) --
	(146.38, 64.33) --
	(147.86, 60.28) --
	(149.34, 61.85) --
	(150.82, 63.65) --
	(152.29, 61.19) --
	(153.77, 61.84) --
	(155.25, 61.42) --
	(156.73, 63.61) --
	(158.21, 64.41) --
	(159.69, 63.43) --
	(161.16, 66.59) --
	(162.64, 63.53) --
	(164.12, 65.48) --
	(165.60, 65.81) --
	(167.08, 66.52) --
	(168.55, 67.42) --
	(170.03, 67.87) --
	(171.51, 68.34) --
	(172.99, 64.39) --
	(174.47, 67.51) --
	(175.95, 70.19) --
	(177.42, 71.07) --
	(178.90, 70.31) --
	(180.38, 75.40) --
	(181.86, 78.46) --
	(183.34, 77.26) --
	(184.82, 75.41) --
	(186.29, 74.00) --
	(187.77, 76.94) --
	(189.25, 76.57) --
	(190.73, 74.07) --
	(192.21, 70.74) --
	(193.68, 73.42) --
	(195.16, 68.84) --
	(196.64, 70.58) --
	(198.12, 72.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.32) --
	( 68.04, 77.72) --
	( 69.52, 74.61) --
	( 70.99, 72.71) --
	( 72.47, 69.91) --
	( 73.95, 66.78) --
	( 75.43, 66.86) --
	( 76.91, 65.75) --
	( 78.39, 66.62) --
	( 79.86, 67.36) --
	( 81.34, 66.15) --
	( 82.82, 67.30) --
	( 84.30, 65.67) --
	( 85.78, 67.99) --
	( 87.25, 68.71) --
	( 88.73, 68.49) --
	( 90.21, 68.73) --
	( 91.69, 67.77) --
	( 93.17, 65.46) --
	( 94.65, 63.63) --
	( 96.12, 62.70) --
	( 97.60, 63.45) --
	( 99.08, 66.15) --
	(100.56, 62.36) --
	(102.04, 59.80) --
	(103.51, 57.11) --
	(104.99, 58.72) --
	(106.47, 59.62) --
	(107.95, 60.07) --
	(109.43, 57.06) --
	(110.91, 58.26) --
	(112.38, 57.04) --
	(113.86, 55.68) --
	(115.34, 57.78) --
	(116.82, 57.36) --
	(118.30, 55.21) --
	(119.77, 54.86) --
	(121.25, 52.27) --
	(122.73, 53.62) --
	(124.21, 52.81) --
	(125.69, 50.35) --
	(127.17, 50.80) --
	(128.64, 53.95) --
	(130.12, 59.77) --
	(131.60, 61.01) --
	(133.08, 62.33) --
	(134.56, 62.64) --
	(136.03, 64.65) --
	(137.51, 65.03) --
	(138.99, 65.74) --
	(140.47, 68.51) --
	(141.95, 69.00) --
	(143.43, 71.23) --
	(144.90, 66.25) --
	(146.38, 65.73) --
	(147.86, 66.99) --
	(149.34, 68.43) --
	(150.82, 65.49) --
	(152.29, 60.65) --
	(153.77, 57.42) --
	(155.25, 59.69) --
	(156.73, 62.53) --
	(158.21, 61.00) --
	(159.69, 58.41) --
	(161.16, 61.67) --
	(162.64, 61.61) --
	(164.12, 60.26) --
	(165.60, 59.71) --
	(167.08, 60.75) --
	(168.55, 58.05) --
	(170.03, 60.96) --
	(171.51, 58.88) --
	(172.99, 62.20) --
	(174.47, 65.08) --
	(175.95, 64.91) --
	(177.42, 64.00) --
	(178.90, 61.37) --
	(180.38, 65.11) --
	(181.86, 67.18) --
	(183.34, 67.50) --
	(184.82, 64.50) --
	(186.29, 70.19) --
	(187.77, 71.88) --
	(189.25, 73.96) --
	(190.73, 76.16) --
	(192.21, 78.00) --
	(193.68, 75.83) --
	(195.16, 77.79) --
	(196.64, 73.93) --
	(198.12, 68.37);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.05) --
	( 68.04, 79.35) --
	( 69.52, 77.41) --
	( 70.99, 77.36) --
	( 72.47, 75.26) --
	( 73.95, 75.06) --
	( 75.43, 72.93) --
	( 76.91, 70.30) --
	( 78.39, 71.93) --
	( 79.86, 68.67) --
	( 81.34, 68.56) --
	( 82.82, 68.14) --
	( 84.30, 67.95) --
	( 85.78, 67.39) --
	( 87.25, 67.32) --
	( 88.73, 65.07) --
	( 90.21, 64.31) --
	( 91.69, 62.16) --
	( 93.17, 62.36) --
	( 94.65, 62.64) --
	( 96.12, 62.62) --
	( 97.60, 64.13) --
	( 99.08, 65.63) --
	(100.56, 65.52) --
	(102.04, 65.58) --
	(103.51, 66.46) --
	(104.99, 66.43) --
	(106.47, 67.89) --
	(107.95, 68.59) --
	(109.43, 66.84) --
	(110.91, 63.42) --
	(112.38, 64.72) --
	(113.86, 61.56) --
	(115.34, 62.26) --
	(116.82, 63.58) --
	(118.30, 60.35) --
	(119.77, 61.25) --
	(121.25, 58.35) --
	(122.73, 56.18) --
	(124.21, 55.65) --
	(125.69, 57.61) --
	(127.17, 59.41) --
	(128.64, 57.98) --
	(130.12, 57.38) --
	(131.60, 58.51) --
	(133.08, 54.94) --
	(134.56, 53.15) --
	(136.03, 53.84) --
	(137.51, 53.76) --
	(138.99, 55.09) --
	(140.47, 57.50) --
	(141.95, 58.49) --
	(143.43, 64.46) --
	(144.90, 61.93) --
	(146.38, 63.48) --
	(147.86, 62.62) --
	(149.34, 65.91) --
	(150.82, 66.27) --
	(152.29, 66.20) --
	(153.77, 65.12) --
	(155.25, 68.24) --
	(156.73, 67.30) --
	(158.21, 67.58) --
	(159.69, 69.25) --
	(161.16, 69.57) --
	(162.64, 67.13) --
	(164.12, 70.34) --
	(165.60, 68.36) --
	(167.08, 70.88) --
	(168.55, 72.44) --
	(170.03, 68.96) --
	(171.51, 69.51) --
	(172.99, 70.92) --
	(174.47, 71.52) --
	(175.95, 69.53) --
	(177.42, 67.47) --
	(178.90, 69.55) --
	(180.38, 71.80) --
	(181.86, 73.40) --
	(183.34, 75.43) --
	(184.82, 70.05) --
	(186.29, 70.11) --
	(187.77, 71.27) --
	(189.25, 71.46) --
	(190.73, 75.04) --
	(192.21, 72.58) --
	(193.68, 77.36) --
	(195.16, 69.88) --
	(196.64, 70.72) --
	(198.12, 68.27);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.10) --
	( 68.04, 78.20) --
	( 69.52, 74.73) --
	( 70.99, 76.32) --
	( 72.47, 74.73) --
	( 73.95, 78.77) --
	( 75.43, 80.99) --
	( 76.91, 77.75) --
	( 78.39, 79.16) --
	( 79.86, 80.99) --
	( 81.34, 79.30) --
	( 82.82, 76.98) --
	( 84.30, 72.81) --
	( 85.78, 71.56) --
	( 87.25, 74.24) --
	( 88.73, 76.70) --
	( 90.21, 76.25) --
	( 91.69, 76.92) --
	( 93.17, 75.46) --
	( 94.65, 73.52) --
	( 96.12, 74.25) --
	( 97.60, 72.63) --
	( 99.08, 72.00) --
	(100.56, 70.62) --
	(102.04, 68.76) --
	(103.51, 69.88) --
	(104.99, 68.28) --
	(106.47, 71.87) --
	(107.95, 74.70) --
	(109.43, 78.03) --
	(110.91, 75.98) --
	(112.38, 78.21) --
	(113.86, 73.82) --
	(115.34, 71.82) --
	(116.82, 73.54) --
	(118.30, 73.37) --
	(119.77, 74.33) --
	(121.25, 75.46) --
	(122.73, 71.70) --
	(124.21, 72.90) --
	(125.69, 71.73) --
	(127.17, 69.54) --
	(128.64, 70.07) --
	(130.12, 70.36) --
	(131.60, 71.04) --
	(133.08, 72.09) --
	(134.56, 69.72) --
	(136.03, 70.48) --
	(137.51, 72.52) --
	(138.99, 71.33) --
	(140.47, 73.38) --
	(141.95, 73.10) --
	(143.43, 72.79) --
	(144.90, 70.35) --
	(146.38, 69.29) --
	(147.86, 66.82) --
	(149.34, 68.01) --
	(150.82, 66.13) --
	(152.29, 67.48) --
	(153.77, 69.28) --
	(155.25, 68.37) --
	(156.73, 70.20) --
	(158.21, 65.21) --
	(159.69, 67.27) --
	(161.16, 69.61) --
	(162.64, 69.12) --
	(164.12, 69.61) --
	(165.60, 68.95) --
	(167.08, 67.69) --
	(168.55, 68.19) --
	(170.03, 71.21) --
	(171.51, 73.41) --
	(172.99, 77.11) --
	(174.47, 72.25) --
	(175.95, 69.33) --
	(177.42, 68.68) --
	(178.90, 64.43) --
	(180.38, 67.65) --
	(181.86, 67.15) --
	(183.34, 70.47) --
	(184.82, 66.85) --
	(186.29, 67.45) --
	(187.77, 67.92) --
	(189.25, 70.58) --
	(190.73, 70.41) --
	(192.21, 74.59) --
	(193.68, 71.86) --
	(195.16, 72.15) --
	(196.64, 71.61) --
	(198.12, 70.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.22) --
	( 68.04, 78.73) --
	( 69.52, 78.83) --
	( 70.99, 80.34) --
	( 72.47, 82.00) --
	( 73.95, 82.15) --
	( 75.43, 82.29) --
	( 76.91, 80.24) --
	( 78.39, 79.22) --
	( 79.86, 78.10) --
	( 81.34, 76.39) --
	( 82.82, 75.90) --
	( 84.30, 74.94) --
	( 85.78, 76.86) --
	( 87.25, 74.25) --
	( 88.73, 75.24) --
	( 90.21, 74.46) --
	( 91.69, 76.75) --
	( 93.17, 76.26) --
	( 94.65, 78.49) --
	( 96.12, 78.57) --
	( 97.60, 75.41) --
	( 99.08, 76.94) --
	(100.56, 75.17) --
	(102.04, 76.72) --
	(103.51, 75.92) --
	(104.99, 75.75) --
	(106.47, 74.87) --
	(107.95, 74.86) --
	(109.43, 72.68) --
	(110.91, 71.29) --
	(112.38, 72.35) --
	(113.86, 71.56) --
	(115.34, 73.39) --
	(116.82, 77.19) --
	(118.30, 75.66) --
	(119.77, 77.60) --
	(121.25, 80.99) --
	(122.73, 80.04) --
	(124.21, 78.97) --
	(125.69, 78.06) --
	(127.17, 77.48) --
	(128.64, 78.48) --
	(130.12, 79.15) --
	(131.60, 81.23) --
	(133.08, 83.23) --
	(134.56, 81.02) --
	(136.03, 82.79) --
	(137.51, 82.24) --
	(138.99, 82.74) --
	(140.47, 78.74) --
	(141.95, 82.73) --
	(143.43, 79.68) --
	(144.90, 84.15) --
	(146.38, 85.89) --
	(147.86, 80.63) --
	(149.34, 82.10) --
	(150.82, 82.20) --
	(152.29, 78.49) --
	(153.77, 80.57) --
	(155.25, 78.82) --
	(156.73, 79.83) --
	(158.21, 77.71) --
	(159.69, 75.78) --
	(161.16, 72.53) --
	(162.64, 75.59) --
	(164.12, 75.23) --
	(165.60, 71.44) --
	(167.08, 66.69) --
	(168.55, 71.82) --
	(170.03, 69.36) --
	(171.51, 70.63) --
	(172.99, 70.89) --
	(174.47, 68.30) --
	(175.95, 69.64) --
	(177.42, 66.99) --
	(178.90, 67.70) --
	(180.38, 65.24) --
	(181.86, 64.39) --
	(183.34, 60.21) --
	(184.82, 60.16) --
	(186.29, 62.27) --
	(187.77, 63.37) --
	(189.25, 63.42) --
	(190.73, 64.85) --
	(192.21, 67.72) --
	(193.68, 69.84) --
	(195.16, 70.80) --
	(196.64, 71.46) --
	(198.12, 72.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.23) --
	( 68.04, 75.62) --
	( 69.52, 75.04) --
	( 70.99, 72.37) --
	( 72.47, 71.10) --
	( 73.95, 70.36) --
	( 75.43, 72.67) --
	( 76.91, 73.35) --
	( 78.39, 74.15) --
	( 79.86, 77.69) --
	( 81.34, 79.34) --
	( 82.82, 79.12) --
	( 84.30, 76.84) --
	( 85.78, 76.09) --
	( 87.25, 75.24) --
	( 88.73, 73.36) --
	( 90.21, 75.25) --
	( 91.69, 75.08) --
	( 93.17, 75.09) --
	( 94.65, 74.26) --
	( 96.12, 75.56) --
	( 97.60, 76.99) --
	( 99.08, 77.64) --
	(100.56, 76.13) --
	(102.04, 79.33) --
	(103.51, 79.96) --
	(104.99, 77.64) --
	(106.47, 73.56) --
	(107.95, 74.24) --
	(109.43, 76.39) --
	(110.91, 76.49) --
	(112.38, 74.66) --
	(113.86, 77.58) --
	(115.34, 78.06) --
	(116.82, 79.58) --
	(118.30, 81.02) --
	(119.77, 80.14) --
	(121.25, 82.73) --
	(122.73, 79.77) --
	(124.21, 77.02) --
	(125.69, 82.84) --
	(127.17, 80.52) --
	(128.64, 85.01) --
	(130.12, 85.28) --
	(131.60, 83.16) --
	(133.08, 83.60) --
	(134.56, 84.21) --
	(136.03, 83.43) --
	(137.51, 76.69) --
	(138.99, 76.37) --
	(140.47, 76.13) --
	(141.95, 78.02) --
	(143.43, 76.44) --
	(144.90, 77.82) --
	(146.38, 75.71) --
	(147.86, 75.91) --
	(149.34, 77.40) --
	(150.82, 77.73) --
	(152.29, 83.07) --
	(153.77, 82.88) --
	(155.25, 82.03) --
	(156.73, 78.02) --
	(158.21, 77.55) --
	(159.69, 72.85) --
	(161.16, 72.40) --
	(162.64, 70.74) --
	(164.12, 67.02) --
	(165.60, 66.66) --
	(167.08, 64.32) --
	(168.55, 65.78) --
	(170.03, 67.90) --
	(171.51, 67.10) --
	(172.99, 68.14) --
	(174.47, 64.87) --
	(175.95, 67.20) --
	(177.42, 69.85) --
	(178.90, 70.33) --
	(180.38, 65.48) --
	(181.86, 67.90) --
	(183.34, 68.10) --
	(184.82, 67.84) --
	(186.29, 70.15) --
	(187.77, 68.68) --
	(189.25, 69.57) --
	(190.73, 67.06) --
	(192.21, 63.82) --
	(193.68, 67.03) --
	(195.16, 69.34) --
	(196.64, 70.70) --
	(198.12, 71.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.42) --
	( 68.04, 77.44) --
	( 69.52, 74.32) --
	( 70.99, 72.52) --
	( 72.47, 71.47) --
	( 73.95, 72.00) --
	( 75.43, 71.90) --
	( 76.91, 74.49) --
	( 78.39, 74.06) --
	( 79.86, 73.74) --
	( 81.34, 76.05) --
	( 82.82, 73.97) --
	( 84.30, 73.20) --
	( 85.78, 73.64) --
	( 87.25, 70.78) --
	( 88.73, 69.21) --
	( 90.21, 70.32) --
	( 91.69, 70.11) --
	( 93.17, 71.34) --
	( 94.65, 69.83) --
	( 96.12, 68.21) --
	( 97.60, 68.08) --
	( 99.08, 62.95) --
	(100.56, 58.94) --
	(102.04, 60.00) --
	(103.51, 58.30) --
	(104.99, 54.56) --
	(106.47, 52.83) --
	(107.95, 50.80) --
	(109.43, 52.80) --
	(110.91, 53.02) --
	(112.38, 51.03) --
	(113.86, 53.87) --
	(115.34, 56.64) --
	(116.82, 58.35) --
	(118.30, 56.32) --
	(119.77, 58.18) --
	(121.25, 57.91) --
	(122.73, 56.42) --
	(124.21, 58.61) --
	(125.69, 60.20) --
	(127.17, 60.72) --
	(128.64, 59.61) --
	(130.12, 57.37) --
	(131.60, 58.54) --
	(133.08, 59.05) --
	(134.56, 57.18) --
	(136.03, 60.42) --
	(137.51, 60.92) --
	(138.99, 61.94) --
	(140.47, 61.53) --
	(141.95, 61.07) --
	(143.43, 62.44) --
	(144.90, 62.37) --
	(146.38, 63.43) --
	(147.86, 63.29) --
	(149.34, 62.87) --
	(150.82, 64.05) --
	(152.29, 63.19) --
	(153.77, 64.72) --
	(155.25, 67.87) --
	(156.73, 67.43) --
	(158.21, 68.99) --
	(159.69, 69.06) --
	(161.16, 73.23) --
	(162.64, 71.14) --
	(164.12, 74.36) --
	(165.60, 73.29) --
	(167.08, 75.23) --
	(168.55, 73.12) --
	(170.03, 69.46) --
	(171.51, 69.66) --
	(172.99, 68.14) --
	(174.47, 69.88) --
	(175.95, 67.62) --
	(177.42, 66.79) --
	(178.90, 67.87) --
	(180.38, 69.41) --
	(181.86, 72.27) --
	(183.34, 75.37) --
	(184.82, 76.96) --
	(186.29, 74.76) --
	(187.77, 76.78) --
	(189.25, 77.28) --
	(190.73, 73.72) --
	(192.21, 71.51) --
	(193.68, 73.38) --
	(195.16, 75.57) --
	(196.64, 78.02) --
	(198.12, 72.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.73) --
	( 68.04, 79.01) --
	( 69.52, 83.96) --
	( 70.99, 85.34) --
	( 72.47, 85.44) --
	( 73.95, 82.78) --
	( 75.43, 85.20) --
	( 76.91, 89.31) --
	( 78.39, 82.56) --
	( 79.86, 83.37) --
	( 81.34, 83.31) --
	( 82.82, 84.20) --
	( 84.30, 82.18) --
	( 85.78, 86.56) --
	( 87.25, 86.29) --
	( 88.73, 87.50) --
	( 90.21, 85.17) --
	( 91.69, 83.76) --
	( 93.17, 83.65) --
	( 94.65, 86.05) --
	( 96.12, 85.61) --
	( 97.60, 85.65) --
	( 99.08, 89.05) --
	(100.56, 90.36) --
	(102.04, 92.39) --
	(103.51, 94.08) --
	(104.99, 92.75) --
	(106.47, 98.96) --
	(107.95, 95.64) --
	(109.43, 97.02) --
	(110.91, 93.10) --
	(112.38, 92.79) --
	(113.86, 93.01) --
	(115.34, 92.46) --
	(116.82, 95.25) --
	(118.30, 91.68) --
	(119.77, 92.85) --
	(121.25, 94.50) --
	(122.73, 89.59) --
	(124.21, 89.83) --
	(125.69, 91.20) --
	(127.17, 85.02) --
	(128.64, 86.48) --
	(130.12, 85.49) --
	(131.60, 81.16) --
	(133.08, 77.00) --
	(134.56, 79.21) --
	(136.03, 79.43) --
	(137.51, 84.67) --
	(138.99, 85.27) --
	(140.47, 87.62) --
	(141.95, 86.26) --
	(143.43, 84.43) --
	(144.90, 86.21) --
	(146.38, 82.73) --
	(147.86, 78.95) --
	(149.34, 76.83) --
	(150.82, 75.21) --
	(152.29, 74.13) --
	(153.77, 72.02) --
	(155.25, 72.98) --
	(156.73, 73.43) --
	(158.21, 71.18) --
	(159.69, 67.90) --
	(161.16, 63.97) --
	(162.64, 63.07) --
	(164.12, 61.94) --
	(165.60, 66.68) --
	(167.08, 62.69) --
	(168.55, 62.52) --
	(170.03, 65.00) --
	(171.51, 64.18) --
	(172.99, 66.11) --
	(174.47, 68.23) --
	(175.95, 65.81) --
	(177.42, 65.49) --
	(178.90, 64.82) --
	(180.38, 66.89) --
	(181.86, 67.71) --
	(183.34, 66.98) --
	(184.82, 67.59) --
	(186.29, 65.19) --
	(187.77, 65.65) --
	(189.25, 66.82) --
	(190.73, 65.01) --
	(192.21, 60.54) --
	(193.68, 58.66) --
	(195.16, 61.94) --
	(196.64, 67.31) --
	(198.12, 70.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.39) --
	( 68.04, 76.18) --
	( 69.52, 76.75) --
	( 70.99, 75.28) --
	( 72.47, 74.93) --
	( 73.95, 72.42) --
	( 75.43, 73.92) --
	( 76.91, 70.18) --
	( 78.39, 74.23) --
	( 79.86, 73.21) --
	( 81.34, 71.89) --
	( 82.82, 73.18) --
	( 84.30, 71.85) --
	( 85.78, 69.31) --
	( 87.25, 67.99) --
	( 88.73, 64.63) --
	( 90.21, 68.75) --
	( 91.69, 73.30) --
	( 93.17, 73.14) --
	( 94.65, 69.29) --
	( 96.12, 68.10) --
	( 97.60, 65.11) --
	( 99.08, 63.44) --
	(100.56, 59.21) --
	(102.04, 56.27) --
	(103.51, 54.64) --
	(104.99, 55.09) --
	(106.47, 53.03) --
	(107.95, 54.53) --
	(109.43, 57.98) --
	(110.91, 55.64) --
	(112.38, 57.70) --
	(113.86, 56.95) --
	(115.34, 59.32) --
	(116.82, 61.41) --
	(118.30, 57.41) --
	(119.77, 59.72) --
	(121.25, 59.24) --
	(122.73, 60.92) --
	(124.21, 60.76) --
	(125.69, 59.92) --
	(127.17, 59.53) --
	(128.64, 58.37) --
	(130.12, 57.39) --
	(131.60, 57.32) --
	(133.08, 56.51) --
	(134.56, 55.11) --
	(136.03, 56.80) --
	(137.51, 56.08) --
	(138.99, 58.16) --
	(140.47, 58.63) --
	(141.95, 56.98) --
	(143.43, 56.00) --
	(144.90, 58.15) --
	(146.38, 58.70) --
	(147.86, 58.80) --
	(149.34, 58.66) --
	(150.82, 63.16) --
	(152.29, 67.40) --
	(153.77, 67.69) --
	(155.25, 68.98) --
	(156.73, 73.25) --
	(158.21, 74.96) --
	(159.69, 74.91) --
	(161.16, 75.37) --
	(162.64, 76.94) --
	(164.12, 80.71) --
	(165.60, 80.21) --
	(167.08, 79.22) --
	(168.55, 79.16) --
	(170.03, 80.29) --
	(171.51, 79.79) --
	(172.99, 77.70) --
	(174.47, 79.18) --
	(175.95, 80.45) --
	(177.42, 79.82) --
	(178.90, 78.56) --
	(180.38, 80.14) --
	(181.86, 81.62) --
	(183.34, 79.47) --
	(184.82, 72.94) --
	(186.29, 74.44) --
	(187.77, 71.87) --
	(189.25, 74.82) --
	(190.73, 71.07) --
	(192.21, 69.59) --
	(193.68, 71.66) --
	(195.16, 73.33) --
	(196.64, 72.65) --
	(198.12, 71.93);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 75.72) --
	( 68.04, 74.43) --
	( 69.52, 75.22) --
	( 70.99, 75.85) --
	( 72.47, 76.26) --
	( 73.95, 76.40) --
	( 75.43, 75.61) --
	( 76.91, 80.00) --
	( 78.39, 80.01) --
	( 79.86, 79.60) --
	( 81.34, 78.11) --
	( 82.82, 76.77) --
	( 84.30, 76.98) --
	( 85.78, 76.33) --
	( 87.25, 75.24) --
	( 88.73, 74.43) --
	( 90.21, 74.89) --
	( 91.69, 74.30) --
	( 93.17, 71.69) --
	( 94.65, 70.63) --
	( 96.12, 71.14) --
	( 97.60, 69.12) --
	( 99.08, 67.75) --
	(100.56, 65.81) --
	(102.04, 67.18) --
	(103.51, 70.70) --
	(104.99, 67.92) --
	(106.47, 62.94) --
	(107.95, 60.72) --
	(109.43, 60.91) --
	(110.91, 59.99) --
	(112.38, 59.69) --
	(113.86, 59.69) --
	(115.34, 59.19) --
	(116.82, 57.65) --
	(118.30, 55.96) --
	(119.77, 54.46) --
	(121.25, 56.30) --
	(122.73, 58.38) --
	(124.21, 56.10) --
	(125.69, 51.41) --
	(127.17, 48.56) --
	(128.64, 49.25) --
	(130.12, 49.36) --
	(131.60, 49.82) --
	(133.08, 48.38) --
	(134.56, 48.46) --
	(136.03, 49.55) --
	(137.51, 50.13) --
	(138.99, 48.73) --
	(140.47, 45.93) --
	(141.95, 44.81) --
	(143.43, 45.31) --
	(144.90, 43.83) --
	(146.38, 47.11) --
	(147.86, 45.62) --
	(149.34, 45.41) --
	(150.82, 46.65) --
	(152.29, 47.16) --
	(153.77, 48.38) --
	(155.25, 49.92) --
	(156.73, 52.26) --
	(158.21, 50.76) --
	(159.69, 50.86) --
	(161.16, 53.42) --
	(162.64, 55.74) --
	(164.12, 61.16) --
	(165.60, 61.43) --
	(167.08, 62.23) --
	(168.55, 63.01) --
	(170.03, 66.32) --
	(171.51, 67.58) --
	(172.99, 68.18) --
	(174.47, 66.02) --
	(175.95, 67.35) --
	(177.42, 68.34) --
	(178.90, 68.29) --
	(180.38, 66.65) --
	(181.86, 68.68) --
	(183.34, 70.91) --
	(184.82, 69.94) --
	(186.29, 73.07) --
	(187.77, 68.45) --
	(189.25, 71.44) --
	(190.73, 68.70) --
	(192.21, 73.09) --
	(193.68, 75.84) --
	(195.16, 76.33) --
	(196.64, 75.56) --
	(198.12, 74.53);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.13) --
	( 68.04, 80.36) --
	( 69.52, 80.81) --
	( 70.99, 78.49) --
	( 72.47, 76.78) --
	( 73.95, 78.03) --
	( 75.43, 76.38) --
	( 76.91, 73.72) --
	( 78.39, 73.72) --
	( 79.86, 73.36) --
	( 81.34, 73.68) --
	( 82.82, 70.70) --
	( 84.30, 71.17) --
	( 85.78, 70.64) --
	( 87.25, 72.27) --
	( 88.73, 72.55) --
	( 90.21, 71.04) --
	( 91.69, 72.80) --
	( 93.17, 76.78) --
	( 94.65, 77.46) --
	( 96.12, 76.10) --
	( 97.60, 76.50) --
	( 99.08, 75.62) --
	(100.56, 77.53) --
	(102.04, 71.32) --
	(103.51, 74.29) --
	(104.99, 73.70) --
	(106.47, 77.99) --
	(107.95, 83.87) --
	(109.43, 86.59) --
	(110.91, 92.74) --
	(112.38, 92.88) --
	(113.86, 92.65) --
	(115.34, 92.87) --
	(116.82, 94.18) --
	(118.30, 93.77) --
	(119.77, 91.53) --
	(121.25, 88.48) --
	(122.73, 86.23) --
	(124.21, 80.45) --
	(125.69, 81.42) --
	(127.17, 81.79) --
	(128.64, 81.04) --
	(130.12, 80.09) --
	(131.60, 75.42) --
	(133.08, 70.73) --
	(134.56, 69.23) --
	(136.03, 71.46) --
	(137.51, 71.78) --
	(138.99, 72.49) --
	(140.47, 73.16) --
	(141.95, 76.72) --
	(143.43, 78.51) --
	(144.90, 83.17) --
	(146.38, 87.59) --
	(147.86, 84.94) --
	(149.34, 85.68) --
	(150.82, 81.73) --
	(152.29, 82.89) --
	(153.77, 81.93) --
	(155.25, 81.98) --
	(156.73, 83.35) --
	(158.21, 85.58) --
	(159.69, 81.96) --
	(161.16, 84.33) --
	(162.64, 84.73) --
	(164.12, 86.44) --
	(165.60, 89.32) --
	(167.08, 84.65) --
	(168.55, 83.05) --
	(170.03, 84.54) --
	(171.51, 85.60) --
	(172.99, 86.62) --
	(174.47, 85.71) --
	(175.95, 78.39) --
	(177.42, 79.29) --
	(178.90, 78.17) --
	(180.38, 78.27) --
	(181.86, 79.68) --
	(183.34, 82.80) --
	(184.82, 85.28) --
	(186.29, 83.82) --
	(187.77, 82.07) --
	(189.25, 79.85) --
	(190.73, 76.94) --
	(192.21, 79.22) --
	(193.68, 78.38) --
	(195.16, 79.58) --
	(196.64, 72.96) --
	(198.12, 69.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.53) --
	( 68.04, 80.57) --
	( 69.52, 80.49) --
	( 70.99, 82.32) --
	( 72.47, 83.56) --
	( 73.95, 83.94) --
	( 75.43, 84.65) --
	( 76.91, 86.07) --
	( 78.39, 85.99) --
	( 79.86, 84.81) --
	( 81.34, 88.56) --
	( 82.82, 88.18) --
	( 84.30, 91.39) --
	( 85.78, 89.52) --
	( 87.25, 93.82) --
	( 88.73, 95.28) --
	( 90.21, 98.54) --
	( 91.69,100.53) --
	( 93.17,101.22) --
	( 94.65,101.65) --
	( 96.12, 99.92) --
	( 97.60,101.91) --
	( 99.08,103.70) --
	(100.56, 99.73) --
	(102.04, 98.32) --
	(103.51, 97.67) --
	(104.99,100.78) --
	(106.47,101.48) --
	(107.95, 96.74) --
	(109.43, 98.85) --
	(110.91, 94.14) --
	(112.38, 93.50) --
	(113.86, 91.34) --
	(115.34, 94.46) --
	(116.82, 95.83) --
	(118.30, 95.29) --
	(119.77, 95.35) --
	(121.25, 98.24) --
	(122.73, 98.74) --
	(124.21, 99.97) --
	(125.69,101.61) --
	(127.17,103.38) --
	(128.64,103.25) --
	(130.12,105.50) --
	(131.60,101.95) --
	(133.08,101.99) --
	(134.56,102.03) --
	(136.03,102.03) --
	(137.51,101.87) --
	(138.99,101.08) --
	(140.47, 99.14) --
	(141.95, 95.19) --
	(143.43, 98.07) --
	(144.90, 97.27) --
	(146.38, 94.96) --
	(147.86, 95.91) --
	(149.34, 94.03) --
	(150.82, 93.25) --
	(152.29, 92.91) --
	(153.77, 91.19) --
	(155.25, 84.21) --
	(156.73, 82.67) --
	(158.21, 80.09) --
	(159.69, 83.30) --
	(161.16, 76.87) --
	(162.64, 77.73) --
	(164.12, 79.90) --
	(165.60, 82.80) --
	(167.08, 84.51) --
	(168.55, 79.47) --
	(170.03, 75.78) --
	(171.51, 74.90) --
	(172.99, 71.89) --
	(174.47, 72.69) --
	(175.95, 73.84) --
	(177.42, 70.29) --
	(178.90, 68.36) --
	(180.38, 68.95) --
	(181.86, 65.85) --
	(183.34, 63.92) --
	(184.82, 63.99) --
	(186.29, 62.72) --
	(187.77, 61.93) --
	(189.25, 59.39) --
	(190.73, 60.95) --
	(192.21, 62.06) --
	(193.68, 63.34) --
	(195.16, 68.20) --
	(196.64, 68.97) --
	(198.12, 66.70);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.39) --
	( 68.04, 78.26) --
	( 69.52, 74.53) --
	( 70.99, 76.21) --
	( 72.47, 78.83) --
	( 73.95, 76.17) --
	( 75.43, 76.37) --
	( 76.91, 77.04) --
	( 78.39, 77.80) --
	( 79.86, 78.77) --
	( 81.34, 82.21) --
	( 82.82, 83.98) --
	( 84.30, 83.85) --
	( 85.78, 86.31) --
	( 87.25, 87.81) --
	( 88.73, 87.13) --
	( 90.21, 88.86) --
	( 91.69, 84.11) --
	( 93.17, 87.82) --
	( 94.65, 82.27) --
	( 96.12, 82.18) --
	( 97.60, 81.22) --
	( 99.08, 79.91) --
	(100.56, 83.27) --
	(102.04, 86.91) --
	(103.51, 90.87) --
	(104.99, 87.92) --
	(106.47, 87.03) --
	(107.95, 87.17) --
	(109.43, 84.70) --
	(110.91, 82.61) --
	(112.38, 81.64) --
	(113.86, 81.60) --
	(115.34, 83.48) --
	(116.82, 83.23) --
	(118.30, 79.93) --
	(119.77, 77.79) --
	(121.25, 77.85) --
	(122.73, 79.29) --
	(124.21, 79.43) --
	(125.69, 76.58) --
	(127.17, 80.23) --
	(128.64, 80.97) --
	(130.12, 78.43) --
	(131.60, 75.01) --
	(133.08, 73.95) --
	(134.56, 77.27) --
	(136.03, 73.55) --
	(137.51, 74.83) --
	(138.99, 73.92) --
	(140.47, 75.00) --
	(141.95, 74.14) --
	(143.43, 71.92) --
	(144.90, 68.49) --
	(146.38, 63.68) --
	(147.86, 63.38) --
	(149.34, 61.10) --
	(150.82, 59.38) --
	(152.29, 58.37) --
	(153.77, 56.76) --
	(155.25, 54.70) --
	(156.73, 55.14) --
	(158.21, 58.39) --
	(159.69, 57.97) --
	(161.16, 57.44) --
	(162.64, 53.15) --
	(164.12, 55.71) --
	(165.60, 55.49) --
	(167.08, 54.77) --
	(168.55, 58.07) --
	(170.03, 57.68) --
	(171.51, 58.75) --
	(172.99, 59.61) --
	(174.47, 60.79) --
	(175.95, 58.68) --
	(177.42, 57.64) --
	(178.90, 58.24) --
	(180.38, 58.92) --
	(181.86, 60.75) --
	(183.34, 58.16) --
	(184.82, 56.05) --
	(186.29, 56.82) --
	(187.77, 58.57) --
	(189.25, 63.41) --
	(190.73, 67.30) --
	(192.21, 68.50) --
	(193.68, 67.98) --
	(195.16, 68.68) --
	(196.64, 69.85) --
	(198.12, 69.41);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.11) --
	( 68.04, 75.36) --
	( 69.52, 75.80) --
	( 70.99, 76.75) --
	( 72.47, 75.40) --
	( 73.95, 72.45) --
	( 75.43, 75.29) --
	( 76.91, 70.90) --
	( 78.39, 72.49) --
	( 79.86, 75.36) --
	( 81.34, 76.76) --
	( 82.82, 76.86) --
	( 84.30, 75.57) --
	( 85.78, 78.01) --
	( 87.25, 81.10) --
	( 88.73, 83.63) --
	( 90.21, 86.74) --
	( 91.69, 88.79) --
	( 93.17, 88.19) --
	( 94.65, 90.07) --
	( 96.12, 88.05) --
	( 97.60, 87.48) --
	( 99.08, 89.07) --
	(100.56, 88.88) --
	(102.04, 87.84) --
	(103.51, 87.30) --
	(104.99, 88.43) --
	(106.47, 83.45) --
	(107.95, 85.64) --
	(109.43, 89.85) --
	(110.91, 92.46) --
	(112.38, 92.64) --
	(113.86, 94.47) --
	(115.34, 94.33) --
	(116.82, 93.35) --
	(118.30, 90.23) --
	(119.77, 91.13) --
	(121.25, 86.71) --
	(122.73, 85.88) --
	(124.21, 84.32) --
	(125.69, 86.71) --
	(127.17, 83.32) --
	(128.64, 80.60) --
	(130.12, 79.47) --
	(131.60, 80.08) --
	(133.08, 77.14) --
	(134.56, 78.15) --
	(136.03, 79.44) --
	(137.51, 80.27) --
	(138.99, 77.64) --
	(140.47, 73.71) --
	(141.95, 72.72) --
	(143.43, 72.80) --
	(144.90, 74.94) --
	(146.38, 74.16) --
	(147.86, 74.50) --
	(149.34, 74.48) --
	(150.82, 72.67) --
	(152.29, 72.84) --
	(153.77, 70.05) --
	(155.25, 68.28) --
	(156.73, 70.19) --
	(158.21, 65.31) --
	(159.69, 63.37) --
	(161.16, 66.40) --
	(162.64, 67.13) --
	(164.12, 68.28) --
	(165.60, 69.55) --
	(167.08, 70.67) --
	(168.55, 72.24) --
	(170.03, 72.25) --
	(171.51, 73.58) --
	(172.99, 74.59) --
	(174.47, 74.13) --
	(175.95, 75.31) --
	(177.42, 69.28) --
	(178.90, 71.58) --
	(180.38, 75.93) --
	(181.86, 78.11) --
	(183.34, 78.08) --
	(184.82, 79.27) --
	(186.29, 80.40) --
	(187.77, 82.55) --
	(189.25, 77.71) --
	(190.73, 74.66) --
	(192.21, 73.20) --
	(193.68, 76.46) --
	(195.16, 78.00) --
	(196.64, 71.67) --
	(198.12, 71.28);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 81.53) --
	( 68.04, 81.89) --
	( 69.52, 82.41) --
	( 70.99, 81.70) --
	( 72.47, 82.15) --
	( 73.95, 83.48) --
	( 75.43, 83.01) --
	( 76.91, 80.18) --
	( 78.39, 78.63) --
	( 79.86, 80.98) --
	( 81.34, 79.61) --
	( 82.82, 79.57) --
	( 84.30, 79.17) --
	( 85.78, 76.31) --
	( 87.25, 74.11) --
	( 88.73, 75.10) --
	( 90.21, 72.77) --
	( 91.69, 70.81) --
	( 93.17, 72.65) --
	( 94.65, 74.08) --
	( 96.12, 75.47) --
	( 97.60, 74.45) --
	( 99.08, 67.54) --
	(100.56, 68.77) --
	(102.04, 64.09) --
	(103.51, 61.95) --
	(104.99, 62.99) --
	(106.47, 59.53) --
	(107.95, 62.15) --
	(109.43, 63.55) --
	(110.91, 63.51) --
	(112.38, 66.08) --
	(113.86, 63.34) --
	(115.34, 63.23) --
	(116.82, 59.41) --
	(118.30, 61.31) --
	(119.77, 64.43) --
	(121.25, 62.31) --
	(122.73, 63.55) --
	(124.21, 62.49) --
	(125.69, 61.04) --
	(127.17, 58.08) --
	(128.64, 58.93) --
	(130.12, 60.36) --
	(131.60, 60.53) --
	(133.08, 60.76) --
	(134.56, 62.73) --
	(136.03, 60.48) --
	(137.51, 58.23) --
	(138.99, 59.59) --
	(140.47, 61.47) --
	(141.95, 58.51) --
	(143.43, 58.52) --
	(144.90, 55.88) --
	(146.38, 55.15) --
	(147.86, 56.11) --
	(149.34, 57.07) --
	(150.82, 53.57) --
	(152.29, 53.76) --
	(153.77, 51.99) --
	(155.25, 55.77) --
	(156.73, 56.23) --
	(158.21, 55.63) --
	(159.69, 57.77) --
	(161.16, 56.96) --
	(162.64, 57.03) --
	(164.12, 58.89) --
	(165.60, 54.78) --
	(167.08, 56.17) --
	(168.55, 58.76) --
	(170.03, 59.91) --
	(171.51, 61.42) --
	(172.99, 58.49) --
	(174.47, 55.23) --
	(175.95, 54.89) --
	(177.42, 56.38) --
	(178.90, 54.11) --
	(180.38, 56.98) --
	(181.86, 59.40) --
	(183.34, 58.43) --
	(184.82, 56.58) --
	(186.29, 57.01) --
	(187.77, 57.87) --
	(189.25, 58.66) --
	(190.73, 60.69) --
	(192.21, 62.81) --
	(193.68, 60.45) --
	(195.16, 60.88) --
	(196.64, 66.70) --
	(198.12, 68.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.35) --
	( 68.04, 78.38) --
	( 69.52, 79.61) --
	( 70.99, 80.16) --
	( 72.47, 81.30) --
	( 73.95, 82.84) --
	( 75.43, 83.20) --
	( 76.91, 84.90) --
	( 78.39, 86.16) --
	( 79.86, 88.24) --
	( 81.34, 90.64) --
	( 82.82, 93.60) --
	( 84.30, 92.39) --
	( 85.78, 88.90) --
	( 87.25, 89.21) --
	( 88.73, 91.32) --
	( 90.21, 89.05) --
	( 91.69, 90.15) --
	( 93.17, 88.81) --
	( 94.65, 86.70) --
	( 96.12, 84.61) --
	( 97.60, 82.31) --
	( 99.08, 82.08) --
	(100.56, 88.13) --
	(102.04, 88.92) --
	(103.51, 90.00) --
	(104.99, 85.97) --
	(106.47, 89.59) --
	(107.95, 92.58) --
	(109.43, 93.78) --
	(110.91, 91.07) --
	(112.38, 89.25) --
	(113.86, 91.48) --
	(115.34, 91.47) --
	(116.82, 93.61) --
	(118.30, 93.03) --
	(119.77, 90.75) --
	(121.25, 94.56) --
	(122.73, 93.12) --
	(124.21, 91.69) --
	(125.69, 86.39) --
	(127.17, 85.16) --
	(128.64, 87.84) --
	(130.12, 88.57) --
	(131.60, 88.38) --
	(133.08, 88.17) --
	(134.56, 85.54) --
	(136.03, 85.57) --
	(137.51, 84.59) --
	(138.99, 84.33) --
	(140.47, 81.28) --
	(141.95, 79.21) --
	(143.43, 77.94) --
	(144.90, 78.50) --
	(146.38, 76.46) --
	(147.86, 76.23) --
	(149.34, 71.70) --
	(150.82, 67.15) --
	(152.29, 66.05) --
	(153.77, 65.82) --
	(155.25, 63.16) --
	(156.73, 66.24) --
	(158.21, 67.73) --
	(159.69, 66.39) --
	(161.16, 69.50) --
	(162.64, 70.28) --
	(164.12, 67.98) --
	(165.60, 66.63) --
	(167.08, 68.25) --
	(168.55, 69.73) --
	(170.03, 71.64) --
	(171.51, 72.78) --
	(172.99, 71.12) --
	(174.47, 70.37) --
	(175.95, 71.42) --
	(177.42, 75.61) --
	(178.90, 71.80) --
	(180.38, 68.85) --
	(181.86, 68.66) --
	(183.34, 72.87) --
	(184.82, 70.54) --
	(186.29, 70.45) --
	(187.77, 69.81) --
	(189.25, 69.46) --
	(190.73, 69.24) --
	(192.21, 70.61) --
	(193.68, 70.66) --
	(195.16, 76.31) --
	(196.64, 74.24) --
	(198.12, 72.43);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.45) --
	( 68.04, 81.14) --
	( 69.52, 79.52) --
	( 70.99, 78.91) --
	( 72.47, 75.78) --
	( 73.95, 74.34) --
	( 75.43, 75.47) --
	( 76.91, 73.10) --
	( 78.39, 74.49) --
	( 79.86, 74.82) --
	( 81.34, 75.21) --
	( 82.82, 73.17) --
	( 84.30, 73.39) --
	( 85.78, 76.32) --
	( 87.25, 75.58) --
	( 88.73, 77.21) --
	( 90.21, 77.86) --
	( 91.69, 79.75) --
	( 93.17, 80.91) --
	( 94.65, 83.07) --
	( 96.12, 85.23) --
	( 97.60, 83.62) --
	( 99.08, 82.51) --
	(100.56, 78.39) --
	(102.04, 78.79) --
	(103.51, 80.74) --
	(104.99, 77.56) --
	(106.47, 74.93) --
	(107.95, 72.72) --
	(109.43, 71.31) --
	(110.91, 70.99) --
	(112.38, 70.38) --
	(113.86, 68.13) --
	(115.34, 69.12) --
	(116.82, 70.02) --
	(118.30, 73.20) --
	(119.77, 74.86) --
	(121.25, 78.69) --
	(122.73, 76.65) --
	(124.21, 75.83) --
	(125.69, 78.10) --
	(127.17, 76.80) --
	(128.64, 73.31) --
	(130.12, 68.32) --
	(131.60, 68.15) --
	(133.08, 67.47) --
	(134.56, 65.36) --
	(136.03, 62.66) --
	(137.51, 67.55) --
	(138.99, 70.90) --
	(140.47, 72.88) --
	(141.95, 74.16) --
	(143.43, 71.55) --
	(144.90, 72.57) --
	(146.38, 70.60) --
	(147.86, 69.28) --
	(149.34, 68.24) --
	(150.82, 71.77) --
	(152.29, 73.50) --
	(153.77, 71.65) --
	(155.25, 72.17) --
	(156.73, 71.81) --
	(158.21, 73.80) --
	(159.69, 72.66) --
	(161.16, 72.13) --
	(162.64, 73.19) --
	(164.12, 74.80) --
	(165.60, 74.31) --
	(167.08, 75.88) --
	(168.55, 74.14) --
	(170.03, 75.66) --
	(171.51, 72.61) --
	(172.99, 75.67) --
	(174.47, 73.30) --
	(175.95, 69.92) --
	(177.42, 70.18) --
	(178.90, 68.04) --
	(180.38, 67.52) --
	(181.86, 67.75) --
	(183.34, 68.59) --
	(184.82, 67.98) --
	(186.29, 71.69) --
	(187.77, 75.02) --
	(189.25, 71.77) --
	(190.73, 72.36) --
	(192.21, 72.44) --
	(193.68, 70.26) --
	(195.16, 73.53) --
	(196.64, 71.04) --
	(198.12, 72.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.53) --
	( 68.04, 78.97) --
	( 69.52, 81.25) --
	( 70.99, 82.98) --
	( 72.47, 81.72) --
	( 73.95, 80.99) --
	( 75.43, 80.55) --
	( 76.91, 78.17) --
	( 78.39, 81.90) --
	( 79.86, 82.90) --
	( 81.34, 83.76) --
	( 82.82, 82.90) --
	( 84.30, 78.15) --
	( 85.78, 77.39) --
	( 87.25, 75.42) --
	( 88.73, 74.75) --
	( 90.21, 72.80) --
	( 91.69, 72.99) --
	( 93.17, 72.11) --
	( 94.65, 69.64) --
	( 96.12, 71.28) --
	( 97.60, 72.81) --
	( 99.08, 73.37) --
	(100.56, 71.72) --
	(102.04, 69.51) --
	(103.51, 65.86) --
	(104.99, 67.02) --
	(106.47, 70.43) --
	(107.95, 67.91) --
	(109.43, 69.34) --
	(110.91, 68.52) --
	(112.38, 72.80) --
	(113.86, 74.11) --
	(115.34, 73.58) --
	(116.82, 73.21) --
	(118.30, 73.41) --
	(119.77, 70.19) --
	(121.25, 69.81) --
	(122.73, 71.32) --
	(124.21, 72.01) --
	(125.69, 70.20) --
	(127.17, 70.19) --
	(128.64, 71.26) --
	(130.12, 71.05) --
	(131.60, 71.32) --
	(133.08, 70.97) --
	(134.56, 70.65) --
	(136.03, 70.60) --
	(137.51, 66.55) --
	(138.99, 64.87) --
	(140.47, 62.43) --
	(141.95, 62.26) --
	(143.43, 57.88) --
	(144.90, 61.07) --
	(146.38, 61.59) --
	(147.86, 63.67) --
	(149.34, 65.62) --
	(150.82, 66.42) --
	(152.29, 68.80) --
	(153.77, 68.02) --
	(155.25, 66.46) --
	(156.73, 67.35) --
	(158.21, 67.08) --
	(159.69, 71.94) --
	(161.16, 74.63) --
	(162.64, 75.54) --
	(164.12, 74.26) --
	(165.60, 72.04) --
	(167.08, 75.37) --
	(168.55, 75.09) --
	(170.03, 76.04) --
	(171.51, 75.20) --
	(172.99, 75.90) --
	(174.47, 80.45) --
	(175.95, 79.09) --
	(177.42, 78.33) --
	(178.90, 77.22) --
	(180.38, 80.95) --
	(181.86, 79.27) --
	(183.34, 80.58) --
	(184.82, 80.77) --
	(186.29, 83.59) --
	(187.77, 84.98) --
	(189.25, 82.68) --
	(190.73, 83.99) --
	(192.21, 85.83) --
	(193.68, 84.92) --
	(195.16, 81.02) --
	(196.64, 75.64) --
	(198.12, 70.98);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.66) --
	( 68.04, 79.62) --
	( 69.52, 80.34) --
	( 70.99, 79.58) --
	( 72.47, 75.63) --
	( 73.95, 74.02) --
	( 75.43, 73.30) --
	( 76.91, 72.95) --
	( 78.39, 74.84) --
	( 79.86, 79.75) --
	( 81.34, 81.70) --
	( 82.82, 83.81) --
	( 84.30, 85.02) --
	( 85.78, 88.32) --
	( 87.25, 87.34) --
	( 88.73, 83.83) --
	( 90.21, 83.16) --
	( 91.69, 86.92) --
	( 93.17, 86.41) --
	( 94.65, 86.66) --
	( 96.12, 82.31) --
	( 97.60, 83.18) --
	( 99.08, 80.67) --
	(100.56, 82.74) --
	(102.04, 81.24) --
	(103.51, 77.82) --
	(104.99, 79.25) --
	(106.47, 76.78) --
	(107.95, 77.61) --
	(109.43, 79.05) --
	(110.91, 78.42) --
	(112.38, 80.91) --
	(113.86, 79.92) --
	(115.34, 79.07) --
	(116.82, 82.70) --
	(118.30, 81.12) --
	(119.77, 80.73) --
	(121.25, 77.97) --
	(122.73, 75.21) --
	(124.21, 73.50) --
	(125.69, 71.92) --
	(127.17, 69.73) --
	(128.64, 65.45) --
	(130.12, 67.81) --
	(131.60, 67.29) --
	(133.08, 68.73) --
	(134.56, 69.23) --
	(136.03, 66.85) --
	(137.51, 65.56) --
	(138.99, 65.71) --
	(140.47, 66.57) --
	(141.95, 66.69) --
	(143.43, 62.97) --
	(144.90, 65.20) --
	(146.38, 64.57) --
	(147.86, 65.30) --
	(149.34, 63.46) --
	(150.82, 61.08) --
	(152.29, 61.71) --
	(153.77, 63.81) --
	(155.25, 66.77) --
	(156.73, 71.50) --
	(158.21, 67.17) --
	(159.69, 68.88) --
	(161.16, 68.92) --
	(162.64, 68.83) --
	(164.12, 67.55) --
	(165.60, 68.55) --
	(167.08, 66.42) --
	(168.55, 64.35) --
	(170.03, 66.40) --
	(171.51, 67.84) --
	(172.99, 66.01) --
	(174.47, 67.96) --
	(175.95, 64.57) --
	(177.42, 64.15) --
	(178.90, 65.13) --
	(180.38, 61.75) --
	(181.86, 62.16) --
	(183.34, 61.11) --
	(184.82, 59.31) --
	(186.29, 60.40) --
	(187.77, 58.39) --
	(189.25, 59.28) --
	(190.73, 59.81) --
	(192.21, 60.57) --
	(193.68, 60.90) --
	(195.16, 63.80) --
	(196.64, 66.05) --
	(198.12, 69.27);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.96) --
	( 68.04, 76.61) --
	( 69.52, 76.53) --
	( 70.99, 79.47) --
	( 72.47, 77.48) --
	( 73.95, 81.21) --
	( 75.43, 81.88) --
	( 76.91, 83.68) --
	( 78.39, 84.14) --
	( 79.86, 83.46) --
	( 81.34, 80.76) --
	( 82.82, 81.50) --
	( 84.30, 78.51) --
	( 85.78, 76.77) --
	( 87.25, 75.35) --
	( 88.73, 73.91) --
	( 90.21, 75.39) --
	( 91.69, 76.67) --
	( 93.17, 79.80) --
	( 94.65, 78.28) --
	( 96.12, 76.52) --
	( 97.60, 74.32) --
	( 99.08, 73.40) --
	(100.56, 74.86) --
	(102.04, 75.15) --
	(103.51, 79.64) --
	(104.99, 79.33) --
	(106.47, 74.71) --
	(107.95, 70.24) --
	(109.43, 70.55) --
	(110.91, 67.72) --
	(112.38, 70.34) --
	(113.86, 67.22) --
	(115.34, 64.12) --
	(116.82, 63.84) --
	(118.30, 62.61) --
	(119.77, 60.94) --
	(121.25, 60.11) --
	(122.73, 63.68) --
	(124.21, 66.30) --
	(125.69, 65.85) --
	(127.17, 65.67) --
	(128.64, 66.97) --
	(130.12, 65.80) --
	(131.60, 67.70) --
	(133.08, 71.50) --
	(134.56, 69.73) --
	(136.03, 69.81) --
	(137.51, 70.10) --
	(138.99, 69.53) --
	(140.47, 67.97) --
	(141.95, 74.05) --
	(143.43, 76.89) --
	(144.90, 71.64) --
	(146.38, 70.52) --
	(147.86, 67.89) --
	(149.34, 66.99) --
	(150.82, 64.10) --
	(152.29, 68.85) --
	(153.77, 69.96) --
	(155.25, 70.60) --
	(156.73, 68.92) --
	(158.21, 65.08) --
	(159.69, 64.79) --
	(161.16, 64.40) --
	(162.64, 62.95) --
	(164.12, 64.65) --
	(165.60, 66.81) --
	(167.08, 67.23) --
	(168.55, 69.72) --
	(170.03, 69.41) --
	(171.51, 70.37) --
	(172.99, 71.06) --
	(174.47, 74.85) --
	(175.95, 74.09) --
	(177.42, 78.83) --
	(178.90, 73.22) --
	(180.38, 71.90) --
	(181.86, 72.59) --
	(183.34, 71.44) --
	(184.82, 65.57) --
	(186.29, 67.21) --
	(187.77, 69.56) --
	(189.25, 67.56) --
	(190.73, 65.09) --
	(192.21, 66.54) --
	(193.68, 69.82) --
	(195.16, 69.92) --
	(196.64, 67.55) --
	(198.12, 68.71);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.47) --
	( 68.04, 82.62) --
	( 69.52, 78.98) --
	( 70.99, 79.84) --
	( 72.47, 82.78) --
	( 73.95, 82.82) --
	( 75.43, 85.63) --
	( 76.91, 86.95) --
	( 78.39, 88.60) --
	( 79.86, 88.87) --
	( 81.34, 88.19) --
	( 82.82, 86.86) --
	( 84.30, 85.93) --
	( 85.78, 88.39) --
	( 87.25, 89.11) --
	( 88.73, 88.73) --
	( 90.21, 91.27) --
	( 91.69, 94.74) --
	( 93.17, 94.35) --
	( 94.65, 92.45) --
	( 96.12, 94.36) --
	( 97.60, 97.37) --
	( 99.08,100.61) --
	(100.56,102.68) --
	(102.04, 97.51) --
	(103.51, 98.42) --
	(104.99, 97.29) --
	(106.47, 97.59) --
	(107.95, 98.76) --
	(109.43, 96.74) --
	(110.91, 96.27) --
	(112.38,101.32) --
	(113.86,100.54) --
	(115.34,103.02) --
	(116.82,101.85) --
	(118.30,103.47) --
	(119.77,102.60) --
	(121.25,102.77) --
	(122.73,102.13) --
	(124.21,103.64) --
	(125.69,105.98) --
	(127.17,106.74) --
	(128.64,107.58) --
	(130.12,105.49) --
	(131.60,105.76) --
	(133.08,104.45) --
	(134.56,102.61) --
	(136.03, 99.62) --
	(137.51,101.10) --
	(138.99,101.08) --
	(140.47,103.51) --
	(141.95,102.96) --
	(143.43,100.55) --
	(144.90,104.53) --
	(146.38,105.85) --
	(147.86,105.33) --
	(149.34,103.44) --
	(150.82,100.00) --
	(152.29, 96.13) --
	(153.77, 92.92) --
	(155.25, 88.71) --
	(156.73, 87.40) --
	(158.21, 86.65) --
	(159.69, 83.78) --
	(161.16, 76.73) --
	(162.64, 77.84) --
	(164.12, 77.57) --
	(165.60, 76.12) --
	(167.08, 78.86) --
	(168.55, 77.41) --
	(170.03, 74.88) --
	(171.51, 74.07) --
	(172.99, 74.21) --
	(174.47, 77.60) --
	(175.95, 80.63) --
	(177.42, 78.38) --
	(178.90, 76.80) --
	(180.38, 75.87) --
	(181.86, 71.68) --
	(183.34, 70.90) --
	(184.82, 68.06) --
	(186.29, 68.95) --
	(187.77, 70.56) --
	(189.25, 66.62) --
	(190.73, 75.45) --
	(192.21, 76.55) --
	(193.68, 74.21) --
	(195.16, 70.74) --
	(196.64, 69.82) --
	(198.12, 69.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.84) --
	( 68.04, 78.36) --
	( 69.52, 75.57) --
	( 70.99, 72.83) --
	( 72.47, 72.77) --
	( 73.95, 73.10) --
	( 75.43, 74.90) --
	( 76.91, 75.54) --
	( 78.39, 78.00) --
	( 79.86, 81.60) --
	( 81.34, 82.59) --
	( 82.82, 81.73) --
	( 84.30, 81.64) --
	( 85.78, 80.83) --
	( 87.25, 83.31) --
	( 88.73, 83.43) --
	( 90.21, 87.63) --
	( 91.69, 91.07) --
	( 93.17, 86.19) --
	( 94.65, 85.34) --
	( 96.12, 86.86) --
	( 97.60, 86.96) --
	( 99.08, 84.89) --
	(100.56, 83.40) --
	(102.04, 81.60) --
	(103.51, 80.64) --
	(104.99, 78.82) --
	(106.47, 76.12) --
	(107.95, 73.44) --
	(109.43, 76.42) --
	(110.91, 74.13) --
	(112.38, 73.05) --
	(113.86, 72.14) --
	(115.34, 69.36) --
	(116.82, 70.72) --
	(118.30, 71.57) --
	(119.77, 70.75) --
	(121.25, 72.20) --
	(122.73, 73.44) --
	(124.21, 72.21) --
	(125.69, 69.62) --
	(127.17, 69.92) --
	(128.64, 72.10) --
	(130.12, 69.25) --
	(131.60, 68.99) --
	(133.08, 70.51) --
	(134.56, 74.65) --
	(136.03, 75.49) --
	(137.51, 73.96) --
	(138.99, 73.17) --
	(140.47, 73.90) --
	(141.95, 74.59) --
	(143.43, 77.79) --
	(144.90, 73.80) --
	(146.38, 71.00) --
	(147.86, 72.03) --
	(149.34, 70.94) --
	(150.82, 73.12) --
	(152.29, 74.67) --
	(153.77, 76.56) --
	(155.25, 73.71) --
	(156.73, 70.38) --
	(158.21, 69.63) --
	(159.69, 73.40) --
	(161.16, 70.61) --
	(162.64, 69.85) --
	(164.12, 69.26) --
	(165.60, 73.51) --
	(167.08, 74.98) --
	(168.55, 78.20) --
	(170.03, 80.47) --
	(171.51, 77.89) --
	(172.99, 76.03) --
	(174.47, 76.76) --
	(175.95, 77.36) --
	(177.42, 74.49) --
	(178.90, 72.10) --
	(180.38, 69.12) --
	(181.86, 72.21) --
	(183.34, 71.17) --
	(184.82, 71.91) --
	(186.29, 66.26) --
	(187.77, 66.48) --
	(189.25, 70.60) --
	(190.73, 69.68) --
	(192.21, 70.59) --
	(193.68, 70.00) --
	(195.16, 69.14) --
	(196.64, 69.65) --
	(198.12, 71.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.05) --
	( 68.04, 79.57) --
	( 69.52, 78.03) --
	( 70.99, 77.59) --
	( 72.47, 73.80) --
	( 73.95, 70.42) --
	( 75.43, 69.63) --
	( 76.91, 70.56) --
	( 78.39, 70.19) --
	( 79.86, 72.67) --
	( 81.34, 74.29) --
	( 82.82, 75.06) --
	( 84.30, 73.51) --
	( 85.78, 76.07) --
	( 87.25, 75.44) --
	( 88.73, 76.75) --
	( 90.21, 77.80) --
	( 91.69, 77.28) --
	( 93.17, 77.86) --
	( 94.65, 78.87) --
	( 96.12, 80.78) --
	( 97.60, 78.82) --
	( 99.08, 77.30) --
	(100.56, 75.42) --
	(102.04, 71.63) --
	(103.51, 68.62) --
	(104.99, 63.95) --
	(106.47, 64.82) --
	(107.95, 62.22) --
	(109.43, 60.59) --
	(110.91, 62.42) --
	(112.38, 64.90) --
	(113.86, 69.42) --
	(115.34, 68.64) --
	(116.82, 69.01) --
	(118.30, 68.95) --
	(119.77, 71.66) --
	(121.25, 72.59) --
	(122.73, 73.42) --
	(124.21, 73.75) --
	(125.69, 75.15) --
	(127.17, 76.48) --
	(128.64, 73.99) --
	(130.12, 71.45) --
	(131.60, 70.05) --
	(133.08, 72.24) --
	(134.56, 74.49) --
	(136.03, 74.68) --
	(137.51, 72.94) --
	(138.99, 73.82) --
	(140.47, 75.00) --
	(141.95, 74.65) --
	(143.43, 78.72) --
	(144.90, 78.02) --
	(146.38, 79.41) --
	(147.86, 77.51) --
	(149.34, 77.46) --
	(150.82, 74.83) --
	(152.29, 72.79) --
	(153.77, 71.41) --
	(155.25, 71.56) --
	(156.73, 74.37) --
	(158.21, 73.81) --
	(159.69, 69.36) --
	(161.16, 71.02) --
	(162.64, 68.55) --
	(164.12, 69.83) --
	(165.60, 70.72) --
	(167.08, 71.51) --
	(168.55, 68.23) --
	(170.03, 70.88) --
	(171.51, 69.32) --
	(172.99, 68.60) --
	(174.47, 72.96) --
	(175.95, 66.65) --
	(177.42, 64.23) --
	(178.90, 65.24) --
	(180.38, 63.74) --
	(181.86, 62.13) --
	(183.34, 64.34) --
	(184.82, 64.87) --
	(186.29, 66.47) --
	(187.77, 68.83) --
	(189.25, 68.28) --
	(190.73, 69.94) --
	(192.21, 71.55) --
	(193.68, 72.41) --
	(195.16, 72.78) --
	(196.64, 67.93) --
	(198.12, 68.56);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.56) --
	( 68.04, 77.14) --
	( 69.52, 78.46) --
	( 70.99, 78.68) --
	( 72.47, 77.72) --
	( 73.95, 74.98) --
	( 75.43, 75.57) --
	( 76.91, 78.33) --
	( 78.39, 79.76) --
	( 79.86, 79.01) --
	( 81.34, 81.26) --
	( 82.82, 82.80) --
	( 84.30, 80.49) --
	( 85.78, 80.36) --
	( 87.25, 78.37) --
	( 88.73, 78.48) --
	( 90.21, 75.91) --
	( 91.69, 77.32) --
	( 93.17, 73.35) --
	( 94.65, 72.56) --
	( 96.12, 71.63) --
	( 97.60, 67.02) --
	( 99.08, 64.90) --
	(100.56, 63.62) --
	(102.04, 64.15) --
	(103.51, 64.14) --
	(104.99, 62.06) --
	(106.47, 59.31) --
	(107.95, 60.47) --
	(109.43, 61.76) --
	(110.91, 63.18) --
	(112.38, 62.28) --
	(113.86, 58.86) --
	(115.34, 56.81) --
	(116.82, 58.71) --
	(118.30, 58.44) --
	(119.77, 57.71) --
	(121.25, 56.65) --
	(122.73, 54.93) --
	(124.21, 53.69) --
	(125.69, 56.52) --
	(127.17, 58.72) --
	(128.64, 59.63) --
	(130.12, 59.32) --
	(131.60, 60.04) --
	(133.08, 56.94) --
	(134.56, 55.03) --
	(136.03, 55.13) --
	(137.51, 54.93) --
	(138.99, 57.00) --
	(140.47, 58.95) --
	(141.95, 61.88) --
	(143.43, 59.78) --
	(144.90, 59.73) --
	(146.38, 60.35) --
	(147.86, 58.86) --
	(149.34, 61.61) --
	(150.82, 63.72) --
	(152.29, 62.99) --
	(153.77, 69.46) --
	(155.25, 66.76) --
	(156.73, 66.42) --
	(158.21, 68.56) --
	(159.69, 68.09) --
	(161.16, 64.66) --
	(162.64, 66.75) --
	(164.12, 67.07) --
	(165.60, 68.01) --
	(167.08, 66.91) --
	(168.55, 66.40) --
	(170.03, 65.30) --
	(171.51, 64.40) --
	(172.99, 65.18) --
	(174.47, 63.70) --
	(175.95, 65.42) --
	(177.42, 65.72) --
	(178.90, 65.78) --
	(180.38, 61.20) --
	(181.86, 64.10) --
	(183.34, 70.20) --
	(184.82, 69.16) --
	(186.29, 67.65) --
	(187.77, 65.47) --
	(189.25, 67.01) --
	(190.73, 72.18) --
	(192.21, 72.74) --
	(193.68, 69.74) --
	(195.16, 70.20) --
	(196.64, 68.69) --
	(198.12, 68.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.57) --
	( 68.04, 76.09) --
	( 69.52, 76.61) --
	( 70.99, 78.67) --
	( 72.47, 81.45) --
	( 73.95, 81.62) --
	( 75.43, 81.11) --
	( 76.91, 83.21) --
	( 78.39, 84.48) --
	( 79.86, 84.30) --
	( 81.34, 87.10) --
	( 82.82, 87.27) --
	( 84.30, 90.90) --
	( 85.78, 90.82) --
	( 87.25, 93.30) --
	( 88.73, 94.85) --
	( 90.21, 95.78) --
	( 91.69, 98.21) --
	( 93.17, 98.30) --
	( 94.65, 97.59) --
	( 96.12,100.83) --
	( 97.60, 95.00) --
	( 99.08, 95.18) --
	(100.56, 95.42) --
	(102.04, 96.43) --
	(103.51, 93.98) --
	(104.99, 90.21) --
	(106.47, 90.55) --
	(107.95, 89.22) --
	(109.43, 90.23) --
	(110.91, 93.30) --
	(112.38, 98.36) --
	(113.86,100.56) --
	(115.34,106.03) --
	(116.82,105.33) --
	(118.30,106.01) --
	(119.77,106.31) --
	(121.25,105.89) --
	(122.73,107.62) --
	(124.21,109.16) --
	(125.69,107.50) --
	(127.17,109.32) --
	(128.64,108.74) --
	(130.12,105.35) --
	(131.60,105.68) --
	(133.08,106.14) --
	(134.56,101.79) --
	(136.03, 97.91) --
	(137.51, 99.40) --
	(138.99,100.20) --
	(140.47,100.64) --
	(141.95,101.79) --
	(143.43,102.31) --
	(144.90, 98.57) --
	(146.38, 94.33) --
	(147.86, 98.13) --
	(149.34, 96.42) --
	(150.82, 95.66) --
	(152.29, 92.78) --
	(153.77, 87.49) --
	(155.25, 91.92) --
	(156.73, 91.49) --
	(158.21, 84.47) --
	(159.69, 81.25) --
	(161.16, 82.94) --
	(162.64, 80.35) --
	(164.12, 76.80) --
	(165.60, 77.33) --
	(167.08, 74.77) --
	(168.55, 73.29) --
	(170.03, 67.28) --
	(171.51, 68.32) --
	(172.99, 64.62) --
	(174.47, 62.77) --
	(175.95, 61.57) --
	(177.42, 61.37) --
	(178.90, 63.78) --
	(180.38, 63.66) --
	(181.86, 64.85) --
	(183.34, 66.75) --
	(184.82, 69.54) --
	(186.29, 71.05) --
	(187.77, 69.87) --
	(189.25, 66.75) --
	(190.73, 63.65) --
	(192.21, 65.38) --
	(193.68, 65.98) --
	(195.16, 70.12) --
	(196.64, 68.67) --
	(198.12, 67.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.06) --
	( 68.04, 77.90) --
	( 69.52, 79.16) --
	( 70.99, 79.04) --
	( 72.47, 79.76) --
	( 73.95, 80.22) --
	( 75.43, 81.64) --
	( 76.91, 80.89) --
	( 78.39, 80.22) --
	( 79.86, 79.13) --
	( 81.34, 81.73) --
	( 82.82, 79.78) --
	( 84.30, 79.23) --
	( 85.78, 79.20) --
	( 87.25, 77.89) --
	( 88.73, 73.59) --
	( 90.21, 73.26) --
	( 91.69, 69.48) --
	( 93.17, 67.28) --
	( 94.65, 67.85) --
	( 96.12, 68.64) --
	( 97.60, 70.14) --
	( 99.08, 68.81) --
	(100.56, 64.69) --
	(102.04, 62.31) --
	(103.51, 60.77) --
	(104.99, 63.78) --
	(106.47, 64.41) --
	(107.95, 62.76) --
	(109.43, 63.42) --
	(110.91, 63.02) --
	(112.38, 62.06) --
	(113.86, 63.89) --
	(115.34, 63.49) --
	(116.82, 60.57) --
	(118.30, 58.29) --
	(119.77, 57.68) --
	(121.25, 56.61) --
	(122.73, 56.83) --
	(124.21, 55.79) --
	(125.69, 56.06) --
	(127.17, 58.33) --
	(128.64, 58.87) --
	(130.12, 58.54) --
	(131.60, 53.37) --
	(133.08, 55.14) --
	(134.56, 57.16) --
	(136.03, 57.18) --
	(137.51, 58.95) --
	(138.99, 58.21) --
	(140.47, 57.32) --
	(141.95, 58.15) --
	(143.43, 57.87) --
	(144.90, 58.30) --
	(146.38, 59.26) --
	(147.86, 57.11) --
	(149.34, 55.81) --
	(150.82, 64.44) --
	(152.29, 62.25) --
	(153.77, 63.13) --
	(155.25, 64.78) --
	(156.73, 66.94) --
	(158.21, 61.73) --
	(159.69, 59.66) --
	(161.16, 56.94) --
	(162.64, 55.98) --
	(164.12, 56.08) --
	(165.60, 60.69) --
	(167.08, 62.12) --
	(168.55, 60.59) --
	(170.03, 57.63) --
	(171.51, 58.32) --
	(172.99, 58.71) --
	(174.47, 59.97) --
	(175.95, 61.66) --
	(177.42, 60.24) --
	(178.90, 62.04) --
	(180.38, 61.95) --
	(181.86, 59.15) --
	(183.34, 60.21) --
	(184.82, 62.81) --
	(186.29, 63.94) --
	(187.77, 65.26) --
	(189.25, 67.59) --
	(190.73, 66.81) --
	(192.21, 65.15) --
	(193.68, 63.91) --
	(195.16, 64.65) --
	(196.64, 69.23) --
	(198.12, 67.51);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 80.83) --
	( 68.04, 79.76) --
	( 69.52, 79.93) --
	( 70.99, 79.50) --
	( 72.47, 80.37) --
	( 73.95, 78.43) --
	( 75.43, 76.70) --
	( 76.91, 75.47) --
	( 78.39, 75.76) --
	( 79.86, 76.12) --
	( 81.34, 76.52) --
	( 82.82, 73.38) --
	( 84.30, 68.78) --
	( 85.78, 68.23) --
	( 87.25, 69.37) --
	( 88.73, 71.44) --
	( 90.21, 75.40) --
	( 91.69, 76.89) --
	( 93.17, 78.15) --
	( 94.65, 78.19) --
	( 96.12, 75.52) --
	( 97.60, 69.24) --
	( 99.08, 69.56) --
	(100.56, 72.53) --
	(102.04, 71.18) --
	(103.51, 72.82) --
	(104.99, 70.72) --
	(106.47, 69.20) --
	(107.95, 70.14) --
	(109.43, 66.14) --
	(110.91, 68.03) --
	(112.38, 68.77) --
	(113.86, 69.36) --
	(115.34, 70.01) --
	(116.82, 66.50) --
	(118.30, 68.38) --
	(119.77, 66.78) --
	(121.25, 66.44) --
	(122.73, 69.16) --
	(124.21, 71.03) --
	(125.69, 71.75) --
	(127.17, 70.69) --
	(128.64, 69.23) --
	(130.12, 67.35) --
	(131.60, 62.91) --
	(133.08, 67.20) --
	(134.56, 67.85) --
	(136.03, 64.36) --
	(137.51, 61.58) --
	(138.99, 60.90) --
	(140.47, 60.90) --
	(141.95, 61.25) --
	(143.43, 63.60) --
	(144.90, 65.27) --
	(146.38, 63.48) --
	(147.86, 65.33) --
	(149.34, 65.12) --
	(150.82, 67.23) --
	(152.29, 68.62) --
	(153.77, 69.72) --
	(155.25, 70.77) --
	(156.73, 71.94) --
	(158.21, 71.87) --
	(159.69, 74.87) --
	(161.16, 77.87) --
	(162.64, 75.45) --
	(164.12, 80.12) --
	(165.60, 78.70) --
	(167.08, 74.23) --
	(168.55, 74.95) --
	(170.03, 75.66) --
	(171.51, 70.91) --
	(172.99, 70.49) --
	(174.47, 70.23) --
	(175.95, 71.16) --
	(177.42, 70.82) --
	(178.90, 70.87) --
	(180.38, 67.96) --
	(181.86, 67.04) --
	(183.34, 69.27) --
	(184.82, 68.58) --
	(186.29, 66.75) --
	(187.77, 68.59) --
	(189.25, 68.12) --
	(190.73, 71.25) --
	(192.21, 72.79) --
	(193.68, 71.93) --
	(195.16, 73.41) --
	(196.64, 79.80) --
	(198.12, 71.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.20) --
	( 68.04, 75.79) --
	( 69.52, 73.99) --
	( 70.99, 69.70) --
	( 72.47, 69.29) --
	( 73.95, 71.14) --
	( 75.43, 72.29) --
	( 76.91, 70.91) --
	( 78.39, 69.82) --
	( 79.86, 68.10) --
	( 81.34, 69.09) --
	( 82.82, 69.62) --
	( 84.30, 69.43) --
	( 85.78, 65.02) --
	( 87.25, 61.30) --
	( 88.73, 60.20) --
	( 90.21, 62.03) --
	( 91.69, 60.07) --
	( 93.17, 60.01) --
	( 94.65, 61.30) --
	( 96.12, 63.71) --
	( 97.60, 64.18) --
	( 99.08, 61.05) --
	(100.56, 61.09) --
	(102.04, 60.69) --
	(103.51, 63.39) --
	(104.99, 67.76) --
	(106.47, 63.37) --
	(107.95, 63.21) --
	(109.43, 64.93) --
	(110.91, 63.17) --
	(112.38, 63.32) --
	(113.86, 62.70) --
	(115.34, 63.55) --
	(116.82, 65.35) --
	(118.30, 64.23) --
	(119.77, 65.41) --
	(121.25, 62.18) --
	(122.73, 64.12) --
	(124.21, 65.02) --
	(125.69, 68.01) --
	(127.17, 65.36) --
	(128.64, 66.28) --
	(130.12, 72.77) --
	(131.60, 73.19) --
	(133.08, 74.68) --
	(134.56, 75.01) --
	(136.03, 74.17) --
	(137.51, 76.14) --
	(138.99, 73.71) --
	(140.47, 72.74) --
	(141.95, 70.69) --
	(143.43, 69.81) --
	(144.90, 67.96) --
	(146.38, 72.40) --
	(147.86, 70.17) --
	(149.34, 69.18) --
	(150.82, 71.56) --
	(152.29, 69.22) --
	(153.77, 70.58) --
	(155.25, 68.84) --
	(156.73, 70.36) --
	(158.21, 66.17) --
	(159.69, 63.58) --
	(161.16, 65.72) --
	(162.64, 65.38) --
	(164.12, 67.16) --
	(165.60, 68.43) --
	(167.08, 68.12) --
	(168.55, 68.36) --
	(170.03, 65.62) --
	(171.51, 64.66) --
	(172.99, 69.64) --
	(174.47, 69.93) --
	(175.95, 66.38) --
	(177.42, 65.82) --
	(178.90, 63.30) --
	(180.38, 67.66) --
	(181.86, 70.79) --
	(183.34, 67.49) --
	(184.82, 70.56) --
	(186.29, 72.56) --
	(187.77, 72.50) --
	(189.25, 72.83) --
	(190.73, 69.14) --
	(192.21, 67.42) --
	(193.68, 68.55) --
	(195.16, 66.82) --
	(196.64, 68.11) --
	(198.12, 68.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 78.83) --
	( 68.04, 82.18) --
	( 69.52, 83.42) --
	( 70.99, 83.59) --
	( 72.47, 84.71) --
	( 73.95, 84.56) --
	( 75.43, 85.36) --
	( 76.91, 86.19) --
	( 78.39, 82.66) --
	( 79.86, 81.38) --
	( 81.34, 79.11) --
	( 82.82, 79.19) --
	( 84.30, 80.47) --
	( 85.78, 77.37) --
	( 87.25, 75.64) --
	( 88.73, 76.78) --
	( 90.21, 77.24) --
	( 91.69, 75.40) --
	( 93.17, 69.65) --
	( 94.65, 68.52) --
	( 96.12, 67.73) --
	( 97.60, 68.18) --
	( 99.08, 67.50) --
	(100.56, 67.67) --
	(102.04, 68.48) --
	(103.51, 68.31) --
	(104.99, 67.24) --
	(106.47, 66.88) --
	(107.95, 65.08) --
	(109.43, 64.12) --
	(110.91, 63.71) --
	(112.38, 63.80) --
	(113.86, 63.20) --
	(115.34, 65.63) --
	(116.82, 63.20) --
	(118.30, 63.36) --
	(119.77, 62.89) --
	(121.25, 67.70) --
	(122.73, 69.84) --
	(124.21, 70.19) --
	(125.69, 67.88) --
	(127.17, 68.23) --
	(128.64, 66.87) --
	(130.12, 68.29) --
	(131.60, 68.56) --
	(133.08, 64.56) --
	(134.56, 62.10) --
	(136.03, 60.05) --
	(137.51, 59.84) --
	(138.99, 58.84) --
	(140.47, 56.00) --
	(141.95, 56.21) --
	(143.43, 58.45) --
	(144.90, 56.80) --
	(146.38, 58.90) --
	(147.86, 58.75) --
	(149.34, 62.76) --
	(150.82, 60.93) --
	(152.29, 61.30) --
	(153.77, 59.22) --
	(155.25, 58.61) --
	(156.73, 58.63) --
	(158.21, 59.56) --
	(159.69, 58.96) --
	(161.16, 55.59) --
	(162.64, 57.51) --
	(164.12, 61.81) --
	(165.60, 61.64) --
	(167.08, 62.25) --
	(168.55, 59.32) --
	(170.03, 63.72) --
	(171.51, 62.09) --
	(172.99, 65.17) --
	(174.47, 66.98) --
	(175.95, 67.09) --
	(177.42, 67.67) --
	(178.90, 68.04) --
	(180.38, 72.83) --
	(181.86, 71.82) --
	(183.34, 70.23) --
	(184.82, 73.21) --
	(186.29, 72.72) --
	(187.77, 77.04) --
	(189.25, 76.16) --
	(190.73, 79.77) --
	(192.21, 79.57) --
	(193.68, 73.99) --
	(195.16, 67.16) --
	(196.64, 69.43) --
	(198.12, 68.97);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 75.96) --
	( 68.04, 76.99) --
	( 69.52, 73.77) --
	( 70.99, 76.92) --
	( 72.47, 75.55) --
	( 73.95, 75.20) --
	( 75.43, 75.50) --
	( 76.91, 73.79) --
	( 78.39, 76.47) --
	( 79.86, 77.57) --
	( 81.34, 73.74) --
	( 82.82, 68.67) --
	( 84.30, 66.80) --
	( 85.78, 66.50) --
	( 87.25, 68.85) --
	( 88.73, 69.88) --
	( 90.21, 69.88) --
	( 91.69, 71.32) --
	( 93.17, 70.01) --
	( 94.65, 69.43) --
	( 96.12, 65.63) --
	( 97.60, 65.76) --
	( 99.08, 70.07) --
	(100.56, 69.96) --
	(102.04, 68.78) --
	(103.51, 70.18) --
	(104.99, 65.08) --
	(106.47, 67.10) --
	(107.95, 64.46) --
	(109.43, 62.72) --
	(110.91, 63.80) --
	(112.38, 62.93) --
	(113.86, 61.36) --
	(115.34, 61.30) --
	(116.82, 62.76) --
	(118.30, 59.61) --
	(119.77, 57.60) --
	(121.25, 56.05) --
	(122.73, 58.66) --
	(124.21, 58.55) --
	(125.69, 56.34) --
	(127.17, 56.70) --
	(128.64, 56.17) --
	(130.12, 55.13) --
	(131.60, 58.03) --
	(133.08, 57.12) --
	(134.56, 59.85) --
	(136.03, 59.18) --
	(137.51, 59.57) --
	(138.99, 61.59) --
	(140.47, 60.38) --
	(141.95, 62.18) --
	(143.43, 60.63) --
	(144.90, 64.67) --
	(146.38, 66.56) --
	(147.86, 64.92) --
	(149.34, 61.35) --
	(150.82, 59.83) --
	(152.29, 60.39) --
	(153.77, 63.14) --
	(155.25, 63.71) --
	(156.73, 63.89) --
	(158.21, 62.78) --
	(159.69, 62.44) --
	(161.16, 66.84) --
	(162.64, 67.01) --
	(164.12, 65.23) --
	(165.60, 66.17) --
	(167.08, 64.87) --
	(168.55, 68.30) --
	(170.03, 66.05) --
	(171.51, 64.21) --
	(172.99, 60.00) --
	(174.47, 61.26) --
	(175.95, 62.57) --
	(177.42, 60.49) --
	(178.90, 58.17) --
	(180.38, 62.01) --
	(181.86, 64.15) --
	(183.34, 64.35) --
	(184.82, 63.21) --
	(186.29, 63.85) --
	(187.77, 65.94) --
	(189.25, 66.60) --
	(190.73, 66.55) --
	(192.21, 67.62) --
	(193.68, 69.31) --
	(195.16, 67.90) --
	(196.64, 65.84) --
	(198.12, 67.93);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 76.10) --
	( 68.04, 75.31) --
	( 69.52, 74.34) --
	( 70.99, 76.26) --
	( 72.47, 73.41) --
	( 73.95, 73.51) --
	( 75.43, 74.14) --
	( 76.91, 73.09) --
	( 78.39, 75.38) --
	( 79.86, 80.03) --
	( 81.34, 79.88) --
	( 82.82, 79.06) --
	( 84.30, 78.28) --
	( 85.78, 79.59) --
	( 87.25, 77.57) --
	( 88.73, 76.61) --
	( 90.21, 74.07) --
	( 91.69, 77.57) --
	( 93.17, 74.06) --
	( 94.65, 71.89) --
	( 96.12, 70.26) --
	( 97.60, 69.96) --
	( 99.08, 70.73) --
	(100.56, 71.46) --
	(102.04, 76.40) --
	(103.51, 77.03) --
	(104.99, 74.38) --
	(106.47, 76.07) --
	(107.95, 76.58) --
	(109.43, 78.29) --
	(110.91, 79.88) --
	(112.38, 80.09) --
	(113.86, 76.30) --
	(115.34, 76.97) --
	(116.82, 78.23) --
	(118.30, 75.89) --
	(119.77, 72.86) --
	(121.25, 71.04) --
	(122.73, 70.81) --
	(124.21, 70.06) --
	(125.69, 69.55) --
	(127.17, 68.99) --
	(128.64, 68.02) --
	(130.12, 67.89) --
	(131.60, 67.10) --
	(133.08, 69.08) --
	(134.56, 65.78) --
	(136.03, 66.05) --
	(137.51, 66.43) --
	(138.99, 65.39) --
	(140.47, 65.57) --
	(141.95, 66.67) --
	(143.43, 65.17) --
	(144.90, 63.44) --
	(146.38, 64.58) --
	(147.86, 65.20) --
	(149.34, 62.72) --
	(150.82, 64.27) --
	(152.29, 64.24) --
	(153.77, 66.81) --
	(155.25, 71.12) --
	(156.73, 73.05) --
	(158.21, 70.10) --
	(159.69, 68.97) --
	(161.16, 67.03) --
	(162.64, 72.77) --
	(164.12, 75.05) --
	(165.60, 73.65) --
	(167.08, 70.71) --
	(168.55, 74.55) --
	(170.03, 80.24) --
	(171.51, 82.66) --
	(172.99, 85.66) --
	(174.47, 82.65) --
	(175.95, 82.01) --
	(177.42, 86.15) --
	(178.90, 84.99) --
	(180.38, 86.87) --
	(181.86, 82.93) --
	(183.34, 76.43) --
	(184.82, 70.26) --
	(186.29, 70.30) --
	(187.77, 70.31) --
	(189.25, 69.08) --
	(190.73, 70.77) --
	(192.21, 72.24) --
	(193.68, 71.19) --
	(195.16, 71.25) --
	(196.64, 72.48) --
	(198.12, 69.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.36) --
	( 68.04, 79.12) --
	( 69.52, 79.35) --
	( 70.99, 78.83) --
	( 72.47, 81.16) --
	( 73.95, 77.96) --
	( 75.43, 79.43) --
	( 76.91, 80.89) --
	( 78.39, 79.32) --
	( 79.86, 80.54) --
	( 81.34, 77.22) --
	( 82.82, 73.80) --
	( 84.30, 72.98) --
	( 85.78, 68.40) --
	( 87.25, 68.14) --
	( 88.73, 70.13) --
	( 90.21, 71.11) --
	( 91.69, 71.65) --
	( 93.17, 72.79) --
	( 94.65, 71.47) --
	( 96.12, 73.98) --
	( 97.60, 77.76) --
	( 99.08, 75.62) --
	(100.56, 75.27) --
	(102.04, 74.85) --
	(103.51, 73.87) --
	(104.99, 73.75) --
	(106.47, 73.04) --
	(107.95, 71.40) --
	(109.43, 72.38) --
	(110.91, 72.31) --
	(112.38, 69.14) --
	(113.86, 70.87) --
	(115.34, 72.17) --
	(116.82, 73.61) --
	(118.30, 75.68) --
	(119.77, 79.42) --
	(121.25, 77.65) --
	(122.73, 77.34) --
	(124.21, 76.11) --
	(125.69, 75.60) --
	(127.17, 68.79) --
	(128.64, 72.18) --
	(130.12, 75.71) --
	(131.60, 79.83) --
	(133.08, 76.98) --
	(134.56, 74.33) --
	(136.03, 76.75) --
	(137.51, 74.53) --
	(138.99, 74.23) --
	(140.47, 73.25) --
	(141.95, 72.66) --
	(143.43, 79.27) --
	(144.90, 80.09) --
	(146.38, 74.33) --
	(147.86, 74.43) --
	(149.34, 76.36) --
	(150.82, 77.01) --
	(152.29, 73.62) --
	(153.77, 74.20) --
	(155.25, 70.53) --
	(156.73, 68.62) --
	(158.21, 63.35) --
	(159.69, 65.52) --
	(161.16, 66.31) --
	(162.64, 66.34) --
	(164.12, 67.93) --
	(165.60, 75.72) --
	(167.08, 76.24) --
	(168.55, 77.29) --
	(170.03, 74.68) --
	(171.51, 72.61) --
	(172.99, 73.13) --
	(174.47, 70.24) --
	(175.95, 71.78) --
	(177.42, 69.37) --
	(178.90, 69.55) --
	(180.38, 66.68) --
	(181.86, 66.13) --
	(183.34, 66.05) --
	(184.82, 62.18) --
	(186.29, 62.85) --
	(187.77, 62.40) --
	(189.25, 63.31) --
	(190.73, 65.47) --
	(192.21, 67.19) --
	(193.68, 70.13) --
	(195.16, 68.85) --
	(196.64, 70.16) --
	(198.12, 68.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 79.95) --
	( 68.04, 82.09) --
	( 69.52, 81.92) --
	( 70.99, 80.75) --
	( 72.47, 82.35) --
	( 73.95, 83.92) --
	( 75.43, 81.76) --
	( 76.91, 83.33) --
	( 78.39, 83.87) --
	( 79.86, 86.30) --
	( 81.34, 88.48) --
	( 82.82, 87.74) --
	( 84.30, 88.29) --
	( 85.78, 89.20) --
	( 87.25, 91.91) --
	( 88.73, 86.52) --
	( 90.21, 89.03) --
	( 91.69, 88.48) --
	( 93.17, 81.96) --
	( 94.65, 83.22) --
	( 96.12, 80.99) --
	( 97.60, 79.02) --
	( 99.08, 76.81) --
	(100.56, 78.35) --
	(102.04, 78.57) --
	(103.51, 79.94) --
	(104.99, 78.67) --
	(106.47, 77.39) --
	(107.95, 79.93) --
	(109.43, 79.89) --
	(110.91, 79.46) --
	(112.38, 78.28) --
	(113.86, 78.18) --
	(115.34, 77.29) --
	(116.82, 74.13) --
	(118.30, 77.53) --
	(119.77, 76.87) --
	(121.25, 73.32) --
	(122.73, 74.77) --
	(124.21, 71.24) --
	(125.69, 73.89) --
	(127.17, 71.70) --
	(128.64, 72.89) --
	(130.12, 69.94) --
	(131.60, 70.20) --
	(133.08, 70.73) --
	(134.56, 72.89) --
	(136.03, 70.56) --
	(137.51, 68.76) --
	(138.99, 67.85) --
	(140.47, 68.73) --
	(141.95, 71.25) --
	(143.43, 68.87) --
	(144.90, 71.40) --
	(146.38, 71.48) --
	(147.86, 71.35) --
	(149.34, 70.65) --
	(150.82, 70.32) --
	(152.29, 67.73) --
	(153.77, 67.54) --
	(155.25, 70.83) --
	(156.73, 66.85) --
	(158.21, 59.12) --
	(159.69, 55.73) --
	(161.16, 56.79) --
	(162.64, 56.97) --
	(164.12, 56.66) --
	(165.60, 58.34) --
	(167.08, 58.33) --
	(168.55, 55.10) --
	(170.03, 53.92) --
	(171.51, 55.23) --
	(172.99, 53.39) --
	(174.47, 53.00) --
	(175.95, 56.44) --
	(177.42, 51.93) --
	(178.90, 48.88) --
	(180.38, 48.19) --
	(181.86, 51.87) --
	(183.34, 53.41) --
	(184.82, 53.57) --
	(186.29, 56.88) --
	(187.77, 61.25) --
	(189.25, 58.19) --
	(190.73, 59.26) --
	(192.21, 57.67) --
	(193.68, 58.01) --
	(195.16, 65.61) --
	(196.64, 66.82) --
	(198.12, 68.33);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 78.70) --
	( 66.56, 77.91) --
	( 68.04, 77.10) --
	( 69.52, 70.30) --
	( 70.99, 68.89) --
	( 72.47, 69.99) --
	( 73.95, 66.46) --
	( 75.43, 66.05) --
	( 76.91, 63.19) --
	( 78.39, 63.76) --
	( 79.86, 62.50) --
	( 81.34, 61.92) --
	( 82.82, 61.18) --
	( 84.30, 60.72) --
	( 85.78, 60.69) --
	( 87.25, 62.96) --
	( 88.73, 63.50) --
	( 90.21, 61.03) --
	( 91.69, 62.15) --
	( 93.17, 61.78) --
	( 94.65, 63.42) --
	( 96.12, 63.76) --
	( 97.60, 67.10) --
	( 99.08, 66.52) --
	(100.56, 64.22) --
	(102.04, 62.75) --
	(103.51, 62.32) --
	(104.99, 62.00) --
	(106.47, 64.72) --
	(107.95, 64.24) --
	(109.43, 66.91) --
	(110.91, 64.84) --
	(112.38, 64.20) --
	(113.86, 64.67) --
	(115.34, 61.42) --
	(116.82, 60.09) --
	(118.30, 62.17) --
	(119.77, 59.41) --
	(121.25, 56.74) --
	(122.73, 58.52) --
	(124.21, 58.14) --
	(125.69, 58.48) --
	(127.17, 55.10) --
	(128.64, 57.44) --
	(130.12, 57.87) --
	(131.60, 57.03) --
	(133.08, 57.91) --
	(134.56, 57.82) --
	(136.03, 60.24) --
	(137.51, 58.85) --
	(138.99, 62.91) --
	(140.47, 64.23) --
	(141.95, 61.08) --
	(143.43, 60.51) --
	(144.90, 60.73) --
	(146.38, 62.36) --
	(147.86, 65.67) --
	(149.34, 66.07) --
	(150.82, 65.86) --
	(152.29, 65.36) --
	(153.77, 62.14) --
	(155.25, 60.89) --
	(156.73, 61.84) --
	(158.21, 65.13) --
	(159.69, 64.31) --
	(161.16, 65.94) --
	(162.64, 64.71) --
	(164.12, 59.82) --
	(165.60, 59.83) --
	(167.08, 61.76) --
	(168.55, 62.02) --
	(170.03, 61.89) --
	(171.51, 64.63) --
	(172.99, 66.07) --
	(174.47, 67.39) --
	(175.95, 69.24) --
	(177.42, 69.86) --
	(178.90, 69.46) --
	(180.38, 67.67) --
	(181.86, 64.87) --
	(183.34, 67.28) --
	(184.82, 66.19) --
	(186.29, 64.71) --
	(187.77, 60.84) --
	(189.25, 63.33) --
	(190.73, 62.33) --
	(192.21, 64.21) --
	(193.68, 64.52) --
	(195.16, 68.84) --
	(196.64, 66.61) --
	(198.12, 69.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.60,  6.97) {$t$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88, 71.92) {$X_t^{2}$};
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81, 76.83) -- (230.55, 80.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81, 80.57) -- (230.55, 76.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 65.76) -- (363.59, 69.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 69.50) -- (363.59, 65.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (346.94, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (228.68, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.25, 34.86) -- (258.25, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81, 34.86) -- (287.81, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 34.86) -- (317.37, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.94, 34.86) -- (346.94, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.68, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (258.25, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (287.81, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (317.37, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (346.94, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36, 34.86) --
	(367.04, 34.86) --
	(367.04,115.88) --
	(223.36,115.88) --
	(223.36, 34.86);
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68, 78.70) --
	(230.16, 77.91) --
	(231.64, 77.10) --
	(233.12, 70.30) --
	(234.59, 68.89) --
	(236.07, 69.99) --
	(237.55, 66.46) --
	(239.03, 66.05) --
	(240.51, 63.19) --
	(241.99, 63.76) --
	(243.46, 62.50) --
	(244.94, 61.92) --
	(246.42, 61.18) --
	(247.90, 60.72) --
	(249.38, 60.69) --
	(250.85, 62.96) --
	(252.33, 63.50) --
	(253.81, 61.03) --
	(255.29, 62.15) --
	(256.77, 61.78) --
	(258.25, 63.42) --
	(259.72, 63.76) --
	(261.20, 67.10) --
	(262.68, 66.52) --
	(264.16, 64.22) --
	(265.64, 62.75) --
	(267.11, 62.32) --
	(268.59, 62.00) --
	(270.07, 64.72) --
	(271.55, 64.24) --
	(273.03, 66.91) --
	(274.51, 64.84) --
	(275.98, 64.20) --
	(277.46, 64.67) --
	(278.94, 61.42) --
	(280.42, 60.09) --
	(281.90, 62.17) --
	(283.37, 59.41) --
	(284.85, 56.74) --
	(286.33, 58.52) --
	(287.81, 58.14) --
	(289.29, 58.48) --
	(290.77, 55.10) --
	(292.24, 57.44) --
	(293.72, 57.87) --
	(295.20, 57.03) --
	(296.68, 57.91) --
	(298.16, 57.82) --
	(299.63, 60.24) --
	(301.11, 58.85) --
	(302.59, 62.91) --
	(304.07, 64.23) --
	(305.55, 61.08) --
	(307.03, 60.51) --
	(308.50, 60.73) --
	(309.98, 62.36) --
	(311.46, 65.67) --
	(312.94, 66.07) --
	(314.42, 65.86) --
	(315.90, 65.36) --
	(317.37, 62.14) --
	(318.85, 60.89) --
	(320.33, 61.84) --
	(321.81, 65.13) --
	(323.29, 64.31) --
	(324.76, 65.94) --
	(326.24, 64.71) --
	(327.72, 59.82) --
	(329.20, 59.83) --
	(330.68, 61.76) --
	(332.16, 62.02) --
	(333.63, 61.89) --
	(335.11, 64.63) --
	(336.59, 66.07) --
	(338.07, 67.39) --
	(339.55, 69.24) --
	(341.02, 69.86) --
	(342.50, 69.46) --
	(343.98, 67.67) --
	(345.46, 64.87) --
	(346.94, 67.28) --
	(348.42, 66.19) --
	(349.89, 64.71) --
	(351.37, 60.84) --
	(352.85, 63.33) --
	(354.33, 62.33) --
	(355.81, 64.21) --
	(357.28, 64.52) --
	(358.76, 68.84) --
	(360.24, 66.61) --
	(361.72, 69.33);
\end{scope}
\end{tikzpicture}


==> forward_sim_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-08 11:03:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,216.81);
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,137.86) -- ( 66.95,141.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,141.59) -- ( 66.95,137.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,193.25) -- (199.99,196.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,196.98) -- (199.99,193.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,144.21) -- ( 59.76,206.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,144.21) -- ( 54.78,144.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,159.68) -- ( 54.78,159.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,175.14) -- ( 54.78,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,190.61) -- ( 54.78,190.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,206.08) -- ( 54.78,206.08);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,141.35) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,156.82) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,172.28) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,187.75) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,203.22) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,135.79) --
	(203.44,135.79) --
	(203.44,216.81) --
	( 59.76,216.81) --
	( 59.76,135.79);
\end{scope}
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.45) --
	( 68.04,139.61) --
	( 69.52,140.02) --
	( 70.99,140.55) --
	( 72.47,140.41) --
	( 73.95,140.42) --
	( 75.43,140.47) --
	( 76.91,140.40) --
	( 78.39,140.58) --
	( 79.86,140.74) --
	( 81.34,141.21) --
	( 82.82,141.58) --
	( 84.30,141.57) --
	( 85.78,142.03) --
	( 87.25,142.44) --
	( 88.73,142.15) --
	( 90.21,142.46) --
	( 91.69,142.71) --
	( 93.17,142.72) --
	( 94.65,143.24) --
	( 96.12,143.74) --
	( 97.60,144.04) --
	( 99.08,144.24) --
	(100.56,144.37) --
	(102.04,144.62) --
	(103.51,144.97) --
	(104.99,145.43) --
	(106.47,145.73) --
	(107.95,145.96) --
	(109.43,146.09) --
	(110.91,146.21) --
	(112.38,146.19) --
	(113.86,147.14) --
	(115.34,147.57) --
	(116.82,147.50) --
	(118.30,147.19) --
	(119.77,147.63) --
	(121.25,147.64) --
	(122.73,147.68) --
	(124.21,148.11) --
	(125.69,148.30) --
	(127.17,149.09) --
	(128.64,149.87) --
	(130.12,150.30) --
	(131.60,150.31) --
	(133.08,150.53) --
	(134.56,151.06) --
	(136.03,152.33) --
	(137.51,153.34) --
	(138.99,154.01) --
	(140.47,154.64) --
	(141.95,155.68) --
	(143.43,157.05) --
	(144.90,157.91) --
	(146.38,159.18) --
	(147.86,159.12) --
	(149.34,159.89) --
	(150.82,161.06) --
	(152.29,161.50) --
	(153.77,162.66) --
	(155.25,163.53) --
	(156.73,164.41) --
	(158.21,165.25) --
	(159.69,165.70) --
	(161.16,167.12) --
	(162.64,168.32) --
	(164.12,169.60) --
	(165.60,171.15) --
	(167.08,171.87) --
	(168.55,173.40) --
	(170.03,174.16) --
	(171.51,174.32) --
	(172.99,175.54) --
	(174.47,176.30) --
	(175.95,178.08) --
	(177.42,179.59) --
	(178.90,180.34) --
	(180.38,181.94) --
	(181.86,183.77) --
	(183.34,185.89) --
	(184.82,187.32) --
	(186.29,188.64) --
	(187.77,190.47) --
	(189.25,191.98) --
	(190.73,194.58) --
	(192.21,196.18) --
	(193.68,197.72) --
	(195.16,199.34) --
	(196.64,201.54) --
	(198.12,203.36);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.97) --
	( 68.04,140.24) --
	( 69.52,139.72) --
	( 70.99,140.39) --
	( 72.47,140.50) --
	( 73.95,140.92) --
	( 75.43,141.39) --
	( 76.91,141.64) --
	( 78.39,141.59) --
	( 79.86,141.52) --
	( 81.34,141.89) --
	( 82.82,141.75) --
	( 84.30,142.14) --
	( 85.78,142.60) --
	( 87.25,143.09) --
	( 88.73,143.23) --
	( 90.21,143.77) --
	( 91.69,144.74) --
	( 93.17,144.76) --
	( 94.65,144.81) --
	( 96.12,144.80) --
	( 97.60,145.21) --
	( 99.08,145.87) --
	(100.56,146.23) --
	(102.04,146.45) --
	(103.51,146.73) --
	(104.99,148.07) --
	(106.47,148.85) --
	(107.95,149.26) --
	(109.43,149.38) --
	(110.91,149.68) --
	(112.38,149.87) --
	(113.86,150.34) --
	(115.34,151.12) --
	(116.82,151.95) --
	(118.30,152.49) --
	(119.77,152.75) --
	(121.25,152.74) --
	(122.73,153.34) --
	(124.21,153.52) --
	(125.69,153.79) --
	(127.17,154.40) --
	(128.64,155.44) --
	(130.12,156.37) --
	(131.60,157.41) --
	(133.08,158.76) --
	(134.56,159.46) --
	(136.03,159.85) --
	(137.51,160.63) --
	(138.99,161.44) --
	(140.47,162.53) --
	(141.95,163.01) --
	(143.43,163.89) --
	(144.90,163.72) --
	(146.38,165.05) --
	(147.86,165.79) --
	(149.34,166.53) --
	(150.82,167.28) --
	(152.29,168.16) --
	(153.77,168.97) --
	(155.25,169.47) --
	(156.73,169.75) --
	(158.21,169.71) --
	(159.69,171.66) --
	(161.16,172.34) --
	(162.64,173.01) --
	(164.12,174.54) --
	(165.60,175.67) --
	(167.08,176.78) --
	(168.55,178.31) --
	(170.03,179.12) --
	(171.51,180.77) --
	(172.99,181.67) --
	(174.47,184.03) --
	(175.95,185.55) --
	(177.42,186.84) --
	(178.90,188.58) --
	(180.38,187.89) --
	(181.86,187.80) --
	(183.34,189.50) --
	(184.82,190.62) --
	(186.29,191.73) --
	(187.77,192.79) --
	(189.25,194.27) --
	(190.73,195.81) --
	(192.21,197.16) --
	(193.68,198.54) --
	(195.16,199.52) --
	(196.64,199.81) --
	(198.12,202.10);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.83) --
	( 68.04,139.59) --
	( 69.52,139.54) --
	( 70.99,139.74) --
	( 72.47,139.88) --
	( 73.95,139.81) --
	( 75.43,139.55) --
	( 76.91,139.09) --
	( 78.39,138.71) --
	( 79.86,138.84) --
	( 81.34,138.65) --
	( 82.82,138.50) --
	( 84.30,139.04) --
	( 85.78,138.89) --
	( 87.25,139.49) --
	( 88.73,139.58) --
	( 90.21,140.01) --
	( 91.69,139.96) --
	( 93.17,139.96) --
	( 94.65,139.86) --
	( 96.12,140.11) --
	( 97.60,140.07) --
	( 99.08,140.49) --
	(100.56,140.47) --
	(102.04,140.65) --
	(103.51,140.86) --
	(104.99,141.33) --
	(106.47,141.57) --
	(107.95,141.58) --
	(109.43,141.84) --
	(110.91,141.77) --
	(112.38,141.76) --
	(113.86,142.00) --
	(115.34,142.93) --
	(116.82,143.52) --
	(118.30,143.94) --
	(119.77,144.42) --
	(121.25,145.04) --
	(122.73,145.42) --
	(124.21,145.84) --
	(125.69,145.93) --
	(127.17,146.61) --
	(128.64,147.15) --
	(130.12,147.86) --
	(131.60,148.42) --
	(133.08,148.90) --
	(134.56,149.36) --
	(136.03,150.16) --
	(137.51,150.71) --
	(138.99,151.61) --
	(140.47,152.57) --
	(141.95,153.81) --
	(143.43,154.33) --
	(144.90,155.31) --
	(146.38,156.64) --
	(147.86,157.69) --
	(149.34,158.64) --
	(150.82,159.41) --
	(152.29,159.82) --
	(153.77,160.48) --
	(155.25,161.21) --
	(156.73,162.23) --
	(158.21,163.09) --
	(159.69,163.96) --
	(161.16,165.27) --
	(162.64,166.56) --
	(164.12,167.58) --
	(165.60,167.79) --
	(167.08,168.82) --
	(168.55,169.85) --
	(170.03,171.29) --
	(171.51,172.50) --
	(172.99,173.18) --
	(174.47,174.29) --
	(175.95,175.22) --
	(177.42,176.87) --
	(178.90,177.49) --
	(180.38,178.21) --
	(181.86,179.18) --
	(183.34,180.22) --
	(184.82,182.01) --
	(186.29,184.54) --
	(187.77,186.49) --
	(189.25,187.87) --
	(190.73,189.74) --
	(192.21,190.59) --
	(193.68,191.90) --
	(195.16,193.45) --
	(196.64,195.87) --
	(198.12,197.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.06) --
	( 68.04,140.18) --
	( 69.52,140.57) --
	( 70.99,140.71) --
	( 72.47,140.39) --
	( 73.95,139.92) --
	( 75.43,140.65) --
	( 76.91,140.54) --
	( 78.39,140.47) --
	( 79.86,140.88) --
	( 81.34,141.07) --
	( 82.82,141.50) --
	( 84.30,141.47) --
	( 85.78,141.68) --
	( 87.25,142.14) --
	( 88.73,142.67) --
	( 90.21,142.95) --
	( 91.69,143.17) --
	( 93.17,143.64) --
	( 94.65,143.88) --
	( 96.12,144.07) --
	( 97.60,144.26) --
	( 99.08,144.23) --
	(100.56,144.27) --
	(102.04,145.05) --
	(103.51,145.58) --
	(104.99,146.21) --
	(106.47,146.53) --
	(107.95,147.21) --
	(109.43,147.96) --
	(110.91,148.28) --
	(112.38,148.78) --
	(113.86,149.27) --
	(115.34,149.57) --
	(116.82,149.78) --
	(118.30,150.22) --
	(119.77,150.22) --
	(121.25,150.43) --
	(122.73,151.66) --
	(124.21,151.53) --
	(125.69,152.16) --
	(127.17,152.81) --
	(128.64,153.02) --
	(130.12,154.42) --
	(131.60,154.64) --
	(133.08,155.65) --
	(134.56,155.96) --
	(136.03,156.92) --
	(137.51,157.23) --
	(138.99,157.95) --
	(140.47,159.18) --
	(141.95,159.68) --
	(143.43,160.61) --
	(144.90,161.78) --
	(146.38,162.57) --
	(147.86,163.66) --
	(149.34,164.01) --
	(150.82,164.84) --
	(152.29,165.33) --
	(153.77,166.00) --
	(155.25,166.84) --
	(156.73,167.17) --
	(158.21,168.13) --
	(159.69,169.44) --
	(161.16,170.49) --
	(162.64,171.20) --
	(164.12,172.30) --
	(165.60,173.21) --
	(167.08,174.65) --
	(168.55,175.56) --
	(170.03,177.10) --
	(171.51,179.03) --
	(172.99,180.57) --
	(174.47,183.02) --
	(175.95,183.93) --
	(177.42,185.51) --
	(178.90,186.46) --
	(180.38,189.06) --
	(181.86,190.71) --
	(183.34,193.25) --
	(184.82,195.27) --
	(186.29,196.96) --
	(187.77,198.52) --
	(189.25,200.01) --
	(190.73,201.61) --
	(192.21,202.99) --
	(193.68,204.99) --
	(195.16,207.13) --
	(196.64,207.87) --
	(198.12,209.19);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.58) --
	( 68.04,139.45) --
	( 69.52,139.36) --
	( 70.99,139.04) --
	( 72.47,139.15) --
	( 73.95,139.11) --
	( 75.43,139.02) --
	( 76.91,139.32) --
	( 78.39,139.21) --
	( 79.86,139.33) --
	( 81.34,138.90) --
	( 82.82,139.05) --
	( 84.30,138.99) --
	( 85.78,139.46) --
	( 87.25,139.72) --
	( 88.73,139.94) --
	( 90.21,139.95) --
	( 91.69,139.71) --
	( 93.17,139.95) --
	( 94.65,140.17) --
	( 96.12,140.27) --
	( 97.60,140.49) --
	( 99.08,140.91) --
	(100.56,141.42) --
	(102.04,141.94) --
	(103.51,141.93) --
	(104.99,141.88) --
	(106.47,141.89) --
	(107.95,141.90) --
	(109.43,142.55) --
	(110.91,142.90) --
	(112.38,143.06) --
	(113.86,143.15) --
	(115.34,144.05) --
	(116.82,144.28) --
	(118.30,144.79) --
	(119.77,145.47) --
	(121.25,145.91) --
	(122.73,146.06) --
	(124.21,146.06) --
	(125.69,145.97) --
	(127.17,146.10) --
	(128.64,146.28) --
	(130.12,146.77) --
	(131.60,147.81) --
	(133.08,148.33) --
	(134.56,148.98) --
	(136.03,149.55) --
	(137.51,149.84) --
	(138.99,150.85) --
	(140.47,151.25) --
	(141.95,151.92) --
	(143.43,152.55) --
	(144.90,152.67) --
	(146.38,153.32) --
	(147.86,154.15) --
	(149.34,154.63) --
	(150.82,154.82) --
	(152.29,155.53) --
	(153.77,156.58) --
	(155.25,157.49) --
	(156.73,158.15) --
	(158.21,158.86) --
	(159.69,159.30) --
	(161.16,160.42) --
	(162.64,160.85) --
	(164.12,162.11) --
	(165.60,162.66) --
	(167.08,163.21) --
	(168.55,164.29) --
	(170.03,164.96) --
	(171.51,166.40) --
	(172.99,167.86) --
	(174.47,169.16) --
	(175.95,170.67) --
	(177.42,170.86) --
	(178.90,173.72) --
	(180.38,175.42) --
	(181.86,176.74) --
	(183.34,179.64) --
	(184.82,181.10) --
	(186.29,182.54) --
	(187.77,184.10) --
	(189.25,185.62) --
	(190.73,186.65) --
	(192.21,188.20) --
	(193.68,189.80) --
	(195.16,191.47) --
	(196.64,193.55) --
	(198.12,195.28);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.47) --
	( 68.04,140.79) --
	( 69.52,140.90) --
	( 70.99,141.48) --
	( 72.47,142.71) --
	( 73.95,142.92) --
	( 75.43,142.80) --
	( 76.91,143.25) --
	( 78.39,143.18) --
	( 79.86,143.13) --
	( 81.34,143.60) --
	( 82.82,144.09) --
	( 84.30,144.36) --
	( 85.78,144.19) --
	( 87.25,144.46) --
	( 88.73,144.85) --
	( 90.21,145.35) --
	( 91.69,145.28) --
	( 93.17,145.59) --
	( 94.65,145.91) --
	( 96.12,146.66) --
	( 97.60,146.76) --
	( 99.08,147.17) --
	(100.56,147.52) --
	(102.04,147.62) --
	(103.51,148.38) --
	(104.99,148.24) --
	(106.47,148.50) --
	(107.95,149.42) --
	(109.43,150.13) --
	(110.91,150.84) --
	(112.38,151.08) --
	(113.86,151.87) --
	(115.34,153.21) --
	(116.82,154.07) --
	(118.30,155.93) --
	(119.77,156.27) --
	(121.25,156.72) --
	(122.73,157.02) --
	(124.21,157.58) --
	(125.69,158.29) --
	(127.17,158.69) --
	(128.64,158.95) --
	(130.12,159.27) --
	(131.60,159.85) --
	(133.08,160.38) --
	(134.56,161.44) --
	(136.03,162.62) --
	(137.51,162.98) --
	(138.99,163.27) --
	(140.47,163.77) --
	(141.95,164.69) --
	(143.43,166.03) --
	(144.90,166.02) --
	(146.38,167.41) --
	(147.86,168.37) --
	(149.34,169.32) --
	(150.82,169.79) --
	(152.29,171.15) --
	(153.77,173.13) --
	(155.25,174.46) --
	(156.73,174.69) --
	(158.21,175.67) --
	(159.69,177.11) --
	(161.16,178.58) --
	(162.64,178.05) --
	(164.12,179.13) --
	(165.60,180.10) --
	(167.08,181.47) --
	(168.55,181.92) --
	(170.03,183.63) --
	(171.51,184.50) --
	(172.99,185.15) --
	(174.47,186.15) --
	(175.95,187.19) --
	(177.42,188.21) --
	(178.90,188.84) --
	(180.38,189.90) --
	(181.86,191.59) --
	(183.34,192.56) --
	(184.82,193.96) --
	(186.29,194.95) --
	(187.77,195.27) --
	(189.25,194.84) --
	(190.73,196.06) --
	(192.21,196.69) --
	(193.68,196.47) --
	(195.16,195.47) --
	(196.64,195.51) --
	(198.12,196.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.24) --
	( 68.04,140.16) --
	( 69.52,140.00) --
	( 70.99,140.34) --
	( 72.47,140.09) --
	( 73.95,140.43) --
	( 75.43,140.56) --
	( 76.91,140.78) --
	( 78.39,140.26) --
	( 79.86,140.89) --
	( 81.34,140.78) --
	( 82.82,140.56) --
	( 84.30,141.22) --
	( 85.78,141.53) --
	( 87.25,141.76) --
	( 88.73,142.02) --
	( 90.21,142.21) --
	( 91.69,142.41) --
	( 93.17,143.16) --
	( 94.65,143.16) --
	( 96.12,143.47) --
	( 97.60,143.44) --
	( 99.08,143.72) --
	(100.56,143.74) --
	(102.04,144.02) --
	(103.51,144.55) --
	(104.99,145.18) --
	(106.47,146.10) --
	(107.95,146.82) --
	(109.43,147.22) --
	(110.91,147.32) --
	(112.38,147.75) --
	(113.86,148.08) --
	(115.34,148.81) --
	(116.82,149.96) --
	(118.30,150.30) --
	(119.77,150.64) --
	(121.25,150.86) --
	(122.73,151.75) --
	(124.21,152.29) --
	(125.69,152.62) --
	(127.17,153.20) --
	(128.64,153.75) --
	(130.12,154.89) --
	(131.60,155.43) --
	(133.08,156.45) --
	(134.56,156.71) --
	(136.03,157.77) --
	(137.51,158.44) --
	(138.99,158.72) --
	(140.47,159.46) --
	(141.95,160.10) --
	(143.43,160.52) --
	(144.90,161.05) --
	(146.38,161.63) --
	(147.86,162.22) --
	(149.34,162.57) --
	(150.82,162.97) --
	(152.29,163.72) --
	(153.77,164.49) --
	(155.25,165.86) --
	(156.73,166.83) --
	(158.21,167.77) --
	(159.69,169.21) --
	(161.16,169.70) --
	(162.64,170.11) --
	(164.12,171.13) --
	(165.60,172.62) --
	(167.08,173.20) --
	(168.55,174.23) --
	(170.03,174.76) --
	(171.51,175.86) --
	(172.99,176.98) --
	(174.47,178.55) --
	(175.95,179.65) --
	(177.42,181.26) --
	(178.90,182.77) --
	(180.38,184.43) --
	(181.86,185.93) --
	(183.34,186.27) --
	(184.82,187.35) --
	(186.29,188.60) --
	(187.77,189.57) --
	(189.25,190.09) --
	(190.73,190.14) --
	(192.21,192.61) --
	(193.68,193.68) --
	(195.16,196.24) --
	(196.64,199.84) --
	(198.12,201.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.06) --
	( 68.04,139.90) --
	( 69.52,140.03) --
	( 70.99,140.20) --
	( 72.47,140.11) --
	( 73.95,140.52) --
	( 75.43,140.53) --
	( 76.91,140.74) --
	( 78.39,141.24) --
	( 79.86,141.16) --
	( 81.34,141.46) --
	( 82.82,141.32) --
	( 84.30,141.94) --
	( 85.78,141.93) --
	( 87.25,142.63) --
	( 88.73,142.90) --
	( 90.21,142.76) --
	( 91.69,142.78) --
	( 93.17,143.06) --
	( 94.65,143.24) --
	( 96.12,143.62) --
	( 97.60,143.62) --
	( 99.08,143.96) --
	(100.56,144.54) --
	(102.04,144.33) --
	(103.51,144.59) --
	(104.99,145.08) --
	(106.47,145.40) --
	(107.95,146.48) --
	(109.43,146.88) --
	(110.91,146.96) --
	(112.38,147.45) --
	(113.86,148.35) --
	(115.34,149.20) --
	(116.82,149.69) --
	(118.30,150.53) --
	(119.77,151.43) --
	(121.25,151.33) --
	(122.73,152.20) --
	(124.21,152.94) --
	(125.69,152.35) --
	(127.17,153.21) --
	(128.64,153.52) --
	(130.12,153.84) --
	(131.60,154.10) --
	(133.08,154.12) --
	(134.56,154.43) --
	(136.03,155.89) --
	(137.51,156.71) --
	(138.99,156.69) --
	(140.47,156.69) --
	(141.95,157.63) --
	(143.43,158.62) --
	(144.90,159.41) --
	(146.38,159.83) --
	(147.86,160.77) --
	(149.34,162.03) --
	(150.82,162.91) --
	(152.29,163.72) --
	(153.77,164.66) --
	(155.25,164.89) --
	(156.73,166.37) --
	(158.21,167.39) --
	(159.69,168.45) --
	(161.16,168.69) --
	(162.64,169.93) --
	(164.12,171.02) --
	(165.60,172.16) --
	(167.08,173.03) --
	(168.55,175.03) --
	(170.03,176.24) --
	(171.51,177.06) --
	(172.99,178.73) --
	(174.47,179.67) --
	(175.95,180.43) --
	(177.42,181.20) --
	(178.90,182.07) --
	(180.38,183.45) --
	(181.86,184.00) --
	(183.34,185.86) --
	(184.82,187.29) --
	(186.29,188.49) --
	(187.77,189.97) --
	(189.25,191.39) --
	(190.73,192.80) --
	(192.21,194.34) --
	(193.68,195.90) --
	(195.16,197.72) --
	(196.64,198.71) --
	(198.12,201.39);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.72) --
	( 68.04,140.08) --
	( 69.52,140.11) --
	( 70.99,139.69) --
	( 72.47,139.80) --
	( 73.95,140.18) --
	( 75.43,140.59) --
	( 76.91,140.69) --
	( 78.39,141.08) --
	( 79.86,141.05) --
	( 81.34,141.20) --
	( 82.82,140.75) --
	( 84.30,140.90) --
	( 85.78,140.76) --
	( 87.25,140.84) --
	( 88.73,140.82) --
	( 90.21,141.04) --
	( 91.69,141.51) --
	( 93.17,142.03) --
	( 94.65,141.72) --
	( 96.12,141.92) --
	( 97.60,142.37) --
	( 99.08,142.66) --
	(100.56,142.93) --
	(102.04,143.03) --
	(103.51,143.12) --
	(104.99,143.11) --
	(106.47,143.30) --
	(107.95,143.75) --
	(109.43,144.14) --
	(110.91,144.47) --
	(112.38,145.11) --
	(113.86,145.48) --
	(115.34,145.67) --
	(116.82,146.14) --
	(118.30,146.44) --
	(119.77,146.63) --
	(121.25,146.64) --
	(122.73,147.02) --
	(124.21,147.49) --
	(125.69,147.89) --
	(127.17,148.57) --
	(128.64,148.94) --
	(130.12,150.14) --
	(131.60,151.41) --
	(133.08,151.85) --
	(134.56,153.07) --
	(136.03,153.85) --
	(137.51,154.78) --
	(138.99,155.77) --
	(140.47,156.71) --
	(141.95,158.21) --
	(143.43,159.21) --
	(144.90,159.82) --
	(146.38,160.31) --
	(147.86,160.99) --
	(149.34,161.37) --
	(150.82,161.95) --
	(152.29,162.76) --
	(153.77,162.63) --
	(155.25,163.80) --
	(156.73,164.20) --
	(158.21,166.49) --
	(159.69,167.42) --
	(161.16,168.27) --
	(162.64,169.62) --
	(164.12,170.50) --
	(165.60,171.46) --
	(167.08,172.26) --
	(168.55,172.98) --
	(170.03,173.34) --
	(171.51,173.70) --
	(172.99,174.48) --
	(174.47,175.56) --
	(175.95,176.51) --
	(177.42,177.07) --
	(178.90,177.69) --
	(180.38,178.83) --
	(181.86,180.45) --
	(183.34,181.25) --
	(184.82,181.54) --
	(186.29,182.10) --
	(187.77,183.70) --
	(189.25,184.88) --
	(190.73,185.45) --
	(192.21,186.50) --
	(193.68,186.43) --
	(195.16,187.25) --
	(196.64,187.64) --
	(198.12,187.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.74) --
	( 68.04,139.85) --
	( 69.52,140.06) --
	( 70.99,140.18) --
	( 72.47,140.61) --
	( 73.95,140.09) --
	( 75.43,140.41) --
	( 76.91,140.81) --
	( 78.39,140.62) --
	( 79.86,140.52) --
	( 81.34,140.41) --
	( 82.82,140.23) --
	( 84.30,140.38) --
	( 85.78,140.58) --
	( 87.25,140.97) --
	( 88.73,141.51) --
	( 90.21,141.41) --
	( 91.69,141.91) --
	( 93.17,142.05) --
	( 94.65,142.06) --
	( 96.12,142.05) --
	( 97.60,142.54) --
	( 99.08,142.14) --
	(100.56,142.11) --
	(102.04,142.37) --
	(103.51,142.85) --
	(104.99,143.36) --
	(106.47,143.67) --
	(107.95,144.94) --
	(109.43,145.43) --
	(110.91,146.04) --
	(112.38,146.76) --
	(113.86,147.71) --
	(115.34,147.80) --
	(116.82,147.90) --
	(118.30,148.61) --
	(119.77,149.39) --
	(121.25,149.55) --
	(122.73,150.80) --
	(124.21,150.90) --
	(125.69,150.24) --
	(127.17,150.68) --
	(128.64,150.85) --
	(130.12,151.67) --
	(131.60,152.49) --
	(133.08,152.35) --
	(134.56,152.46) --
	(136.03,153.35) --
	(137.51,153.74) --
	(138.99,153.49) --
	(140.47,153.75) --
	(141.95,154.24) --
	(143.43,154.97) --
	(144.90,155.59) --
	(146.38,156.56) --
	(147.86,157.14) --
	(149.34,157.78) --
	(150.82,158.86) --
	(152.29,160.00) --
	(153.77,160.82) --
	(155.25,161.58) --
	(156.73,162.49) --
	(158.21,164.17) --
	(159.69,164.22) --
	(161.16,165.33) --
	(162.64,167.14) --
	(164.12,167.75) --
	(165.60,168.80) --
	(167.08,170.16) --
	(168.55,170.85) --
	(170.03,172.35) --
	(171.51,173.86) --
	(172.99,175.41) --
	(174.47,176.96) --
	(175.95,178.57) --
	(177.42,178.77) --
	(178.90,181.16) --
	(180.38,182.79) --
	(181.86,184.30) --
	(183.34,186.75) --
	(184.82,187.80) --
	(186.29,189.13) --
	(187.77,190.35) --
	(189.25,192.26) --
	(190.73,193.30) --
	(192.21,194.21) --
	(193.68,196.31) --
	(195.16,198.12) --
	(196.64,200.24) --
	(198.12,202.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.62) --
	( 68.04,139.59) --
	( 69.52,139.67) --
	( 70.99,140.06) --
	( 72.47,140.11) --
	( 73.95,139.99) --
	( 75.43,140.42) --
	( 76.91,140.88) --
	( 78.39,140.79) --
	( 79.86,141.65) --
	( 81.34,141.88) --
	( 82.82,141.87) --
	( 84.30,142.18) --
	( 85.78,142.73) --
	( 87.25,142.71) --
	( 88.73,142.95) --
	( 90.21,142.93) --
	( 91.69,143.51) --
	( 93.17,143.80) --
	( 94.65,144.17) --
	( 96.12,144.44) --
	( 97.60,145.05) --
	( 99.08,145.36) --
	(100.56,145.36) --
	(102.04,145.73) --
	(103.51,146.08) --
	(104.99,146.75) --
	(106.47,147.19) --
	(107.95,147.85) --
	(109.43,148.53) --
	(110.91,148.62) --
	(112.38,149.33) --
	(113.86,150.10) --
	(115.34,150.58) --
	(116.82,151.06) --
	(118.30,151.54) --
	(119.77,152.19) --
	(121.25,152.60) --
	(122.73,153.19) --
	(124.21,154.20) --
	(125.69,154.67) --
	(127.17,155.15) --
	(128.64,155.37) --
	(130.12,156.33) --
	(131.60,156.89) --
	(133.08,157.50) --
	(134.56,157.80) --
	(136.03,159.29) --
	(137.51,160.22) --
	(138.99,160.40) --
	(140.47,160.69) --
	(141.95,160.86) --
	(143.43,161.87) --
	(144.90,163.14) --
	(146.38,163.95) --
	(147.86,164.90) --
	(149.34,165.85) --
	(150.82,165.91) --
	(152.29,167.06) --
	(153.77,167.20) --
	(155.25,167.42) --
	(156.73,167.83) --
	(158.21,168.10) --
	(159.69,168.88) --
	(161.16,169.81) --
	(162.64,170.44) --
	(164.12,171.10) --
	(165.60,171.84) --
	(167.08,172.82) --
	(168.55,172.93) --
	(170.03,172.93) --
	(171.51,173.63) --
	(172.99,173.71) --
	(174.47,174.44) --
	(175.95,174.45) --
	(177.42,175.32) --
	(178.90,175.32) --
	(180.38,175.12) --
	(181.86,174.03) --
	(183.34,174.93) --
	(184.82,175.17) --
	(186.29,175.71) --
	(187.77,176.01) --
	(189.25,176.30) --
	(190.73,176.37) --
	(192.21,176.66) --
	(193.68,176.94) --
	(195.16,178.11) --
	(196.64,178.18) --
	(198.12,178.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.82) --
	( 68.04,139.63) --
	( 69.52,140.03) --
	( 70.99,139.93) --
	( 72.47,140.31) --
	( 73.95,140.18) --
	( 75.43,140.05) --
	( 76.91,140.20) --
	( 78.39,140.11) --
	( 79.86,140.28) --
	( 81.34,140.93) --
	( 82.82,141.11) --
	( 84.30,141.60) --
	( 85.78,141.96) --
	( 87.25,142.80) --
	( 88.73,143.22) --
	( 90.21,143.30) --
	( 91.69,143.56) --
	( 93.17,143.59) --
	( 94.65,144.07) --
	( 96.12,144.16) --
	( 97.60,144.11) --
	( 99.08,143.92) --
	(100.56,144.49) --
	(102.04,144.77) --
	(103.51,145.01) --
	(104.99,145.29) --
	(106.47,145.29) --
	(107.95,145.18) --
	(109.43,145.78) --
	(110.91,146.11) --
	(112.38,146.43) --
	(113.86,146.46) --
	(115.34,146.85) --
	(116.82,146.95) --
	(118.30,147.64) --
	(119.77,148.34) --
	(121.25,148.41) --
	(122.73,149.21) --
	(124.21,149.66) --
	(125.69,150.85) --
	(127.17,150.81) --
	(128.64,152.56) --
	(130.12,153.14) --
	(131.60,153.58) --
	(133.08,154.57) --
	(134.56,154.80) --
	(136.03,155.79) --
	(137.51,156.26) --
	(138.99,156.75) --
	(140.47,157.45) --
	(141.95,158.26) --
	(143.43,158.93) --
	(144.90,159.80) --
	(146.38,160.61) --
	(147.86,161.87) --
	(149.34,162.69) --
	(150.82,163.80) --
	(152.29,164.79) --
	(153.77,165.29) --
	(155.25,165.88) --
	(156.73,166.48) --
	(158.21,167.58) --
	(159.69,169.02) --
	(161.16,170.08) --
	(162.64,170.76) --
	(164.12,171.72) --
	(165.60,173.20) --
	(167.08,175.40) --
	(168.55,176.97) --
	(170.03,178.18) --
	(171.51,179.10) --
	(172.99,180.41) --
	(174.47,181.32) --
	(175.95,183.22) --
	(177.42,184.64) --
	(178.90,185.52) --
	(180.38,187.03) --
	(181.86,188.45) --
	(183.34,189.36) --
	(184.82,190.71) --
	(186.29,191.84) --
	(187.77,193.66) --
	(189.25,195.30) --
	(190.73,196.30) --
	(192.21,198.98) --
	(193.68,201.14) --
	(195.16,203.34) --
	(196.64,205.08) --
	(198.12,206.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.51) --
	( 68.04,139.68) --
	( 69.52,139.67) --
	( 70.99,139.83) --
	( 72.47,139.71) --
	( 73.95,140.12) --
	( 75.43,139.95) --
	( 76.91,140.32) --
	( 78.39,140.79) --
	( 79.86,141.24) --
	( 81.34,141.47) --
	( 82.82,141.75) --
	( 84.30,142.28) --
	( 85.78,142.43) --
	( 87.25,142.46) --
	( 88.73,142.95) --
	( 90.21,142.94) --
	( 91.69,142.87) --
	( 93.17,143.41) --
	( 94.65,143.96) --
	( 96.12,144.54) --
	( 97.60,145.13) --
	( 99.08,145.20) --
	(100.56,145.53) --
	(102.04,146.60) --
	(103.51,147.15) --
	(104.99,147.92) --
	(106.47,148.35) --
	(107.95,148.91) --
	(109.43,149.40) --
	(110.91,150.24) --
	(112.38,150.78) --
	(113.86,151.26) --
	(115.34,151.17) --
	(116.82,152.07) --
	(118.30,153.45) --
	(119.77,153.87) --
	(121.25,154.88) --
	(122.73,155.46) --
	(124.21,156.47) --
	(125.69,156.54) --
	(127.17,157.37) --
	(128.64,158.25) --
	(130.12,158.71) --
	(131.60,159.40) --
	(133.08,160.15) --
	(134.56,161.33) --
	(136.03,161.66) --
	(137.51,162.24) --
	(138.99,163.04) --
	(140.47,163.52) --
	(141.95,164.90) --
	(143.43,165.81) --
	(144.90,165.52) --
	(146.38,165.99) --
	(147.86,166.98) --
	(149.34,167.82) --
	(150.82,169.37) --
	(152.29,170.84) --
	(153.77,171.93) --
	(155.25,173.50) --
	(156.73,175.06) --
	(158.21,176.24) --
	(159.69,178.18) --
	(161.16,178.96) --
	(162.64,179.45) --
	(164.12,180.71) --
	(165.60,181.21) --
	(167.08,182.50) --
	(168.55,183.84) --
	(170.03,185.07) --
	(171.51,186.44) --
	(172.99,188.02) --
	(174.47,189.99) --
	(175.95,192.00) --
	(177.42,192.81) --
	(178.90,193.55) --
	(180.38,194.54) --
	(181.86,195.89) --
	(183.34,198.72) --
	(184.82,201.05) --
	(186.29,202.15) --
	(187.77,204.04) --
	(189.25,205.32) --
	(190.73,206.67) --
	(192.21,208.95) --
	(193.68,209.80) --
	(195.16,209.88) --
	(196.64,212.07) --
	(198.12,213.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.80) --
	( 68.04,140.58) --
	( 69.52,140.64) --
	( 70.99,140.81) --
	( 72.47,140.69) --
	( 73.95,140.49) --
	( 75.43,140.60) --
	( 76.91,140.13) --
	( 78.39,140.52) --
	( 79.86,140.67) --
	( 81.34,140.52) --
	( 82.82,140.65) --
	( 84.30,140.61) --
	( 85.78,140.98) --
	( 87.25,141.45) --
	( 88.73,141.64) --
	( 90.21,141.61) --
	( 91.69,142.06) --
	( 93.17,142.17) --
	( 94.65,142.25) --
	( 96.12,142.15) --
	( 97.60,142.57) --
	( 99.08,143.11) --
	(100.56,143.38) --
	(102.04,143.23) --
	(103.51,143.49) --
	(104.99,143.41) --
	(106.47,143.37) --
	(107.95,143.71) --
	(109.43,143.98) --
	(110.91,143.82) --
	(112.38,144.53) --
	(113.86,144.23) --
	(115.34,144.29) --
	(116.82,144.49) --
	(118.30,144.56) --
	(119.77,144.87) --
	(121.25,145.85) --
	(122.73,146.23) --
	(124.21,146.72) --
	(125.69,146.38) --
	(127.17,146.78) --
	(128.64,147.62) --
	(130.12,148.04) --
	(131.60,148.79) --
	(133.08,149.58) --
	(134.56,150.13) --
	(136.03,150.27) --
	(137.51,150.79) --
	(138.99,150.97) --
	(140.47,151.27) --
	(141.95,152.52) --
	(143.43,153.08) --
	(144.90,153.68) --
	(146.38,154.29) --
	(147.86,154.89) --
	(149.34,155.87) --
	(150.82,156.09) --
	(152.29,157.13) --
	(153.77,157.45) --
	(155.25,158.01) --
	(156.73,159.11) --
	(158.21,160.19) --
	(159.69,161.88) --
	(161.16,162.71) --
	(162.64,163.53) --
	(164.12,163.88) --
	(165.60,164.77) --
	(167.08,165.53) --
	(168.55,165.37) --
	(170.03,166.61) --
	(171.51,167.45) --
	(172.99,167.86) --
	(174.47,168.76) --
	(175.95,169.49) --
	(177.42,170.90) --
	(178.90,171.30) --
	(180.38,172.18) --
	(181.86,172.12) --
	(183.34,172.43) --
	(184.82,172.17) --
	(186.29,172.46) --
	(187.77,172.37) --
	(189.25,173.66) --
	(190.73,175.07) --
	(192.21,176.50) --
	(193.68,177.36) --
	(195.16,178.86) --
	(196.64,180.53) --
	(198.12,182.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.84) --
	( 68.04,139.95) --
	( 69.52,139.74) --
	( 70.99,140.37) --
	( 72.47,140.23) --
	( 73.95,140.37) --
	( 75.43,140.71) --
	( 76.91,140.76) --
	( 78.39,140.81) --
	( 79.86,141.22) --
	( 81.34,141.53) --
	( 82.82,142.01) --
	( 84.30,142.14) --
	( 85.78,143.01) --
	( 87.25,143.58) --
	( 88.73,143.29) --
	( 90.21,143.27) --
	( 91.69,143.21) --
	( 93.17,143.47) --
	( 94.65,144.20) --
	( 96.12,144.78) --
	( 97.60,145.12) --
	( 99.08,145.76) --
	(100.56,145.78) --
	(102.04,146.11) --
	(103.51,146.38) --
	(104.99,147.02) --
	(106.47,147.73) --
	(107.95,148.15) --
	(109.43,148.80) --
	(110.91,148.53) --
	(112.38,149.69) --
	(113.86,150.51) --
	(115.34,150.60) --
	(116.82,150.59) --
	(118.30,151.41) --
	(119.77,152.05) --
	(121.25,152.82) --
	(122.73,153.60) --
	(124.21,154.10) --
	(125.69,154.63) --
	(127.17,155.44) --
	(128.64,156.85) --
	(130.12,157.79) --
	(131.60,158.68) --
	(133.08,158.90) --
	(134.56,160.22) --
	(136.03,160.29) --
	(137.51,160.98) --
	(138.99,160.73) --
	(140.47,160.97) --
	(141.95,161.37) --
	(143.43,162.18) --
	(144.90,162.94) --
	(146.38,164.57) --
	(147.86,164.91) --
	(149.34,165.30) --
	(150.82,166.65) --
	(152.29,167.79) --
	(153.77,168.13) --
	(155.25,169.05) --
	(156.73,169.47) --
	(158.21,169.68) --
	(159.69,170.29) --
	(161.16,171.20) --
	(162.64,171.67) --
	(164.12,172.65) --
	(165.60,173.84) --
	(167.08,175.23) --
	(168.55,175.62) --
	(170.03,177.30) --
	(171.51,178.96) --
	(172.99,180.60) --
	(174.47,182.07) --
	(175.95,183.26) --
	(177.42,185.86) --
	(178.90,187.69) --
	(180.38,188.63) --
	(181.86,189.70) --
	(183.34,190.51) --
	(184.82,192.64) --
	(186.29,193.51) --
	(187.77,195.04) --
	(189.25,198.04) --
	(190.73,199.51) --
	(192.21,199.39) --
	(193.68,200.64) --
	(195.16,201.95) --
	(196.64,203.88) --
	(198.12,205.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.78) --
	( 68.04,139.85) --
	( 69.52,139.87) --
	( 70.99,139.71) --
	( 72.47,139.63) --
	( 73.95,139.95) --
	( 75.43,139.22) --
	( 76.91,139.36) --
	( 78.39,139.26) --
	( 79.86,139.11) --
	( 81.34,139.26) --
	( 82.82,139.89) --
	( 84.30,140.68) --
	( 85.78,141.09) --
	( 87.25,141.31) --
	( 88.73,141.54) --
	( 90.21,142.38) --
	( 91.69,142.29) --
	( 93.17,142.23) --
	( 94.65,142.47) --
	( 96.12,142.97) --
	( 97.60,143.00) --
	( 99.08,143.52) --
	(100.56,143.92) --
	(102.04,144.18) --
	(103.51,144.21) --
	(104.99,144.49) --
	(106.47,145.18) --
	(107.95,145.52) --
	(109.43,146.12) --
	(110.91,146.52) --
	(112.38,146.65) --
	(113.86,147.11) --
	(115.34,147.21) --
	(116.82,147.61) --
	(118.30,148.22) --
	(119.77,149.05) --
	(121.25,149.60) --
	(122.73,150.29) --
	(124.21,150.45) --
	(125.69,151.26) --
	(127.17,152.04) --
	(128.64,153.06) --
	(130.12,152.86) --
	(131.60,154.02) --
	(133.08,154.96) --
	(134.56,154.78) --
	(136.03,155.78) --
	(137.51,156.46) --
	(138.99,157.45) --
	(140.47,157.77) --
	(141.95,158.50) --
	(143.43,159.25) --
	(144.90,160.43) --
	(146.38,161.21) --
	(147.86,162.04) --
	(149.34,162.90) --
	(150.82,163.37) --
	(152.29,163.80) --
	(153.77,165.51) --
	(155.25,166.87) --
	(156.73,167.45) --
	(158.21,167.98) --
	(159.69,168.63) --
	(161.16,169.98) --
	(162.64,170.96) --
	(164.12,171.92) --
	(165.60,172.64) --
	(167.08,174.08) --
	(168.55,175.09) --
	(170.03,176.45) --
	(171.51,177.56) --
	(172.99,179.05) --
	(174.47,180.48) --
	(175.95,180.89) --
	(177.42,182.04) --
	(178.90,183.67) --
	(180.38,184.65) --
	(181.86,185.95) --
	(183.34,186.33) --
	(184.82,186.54) --
	(186.29,188.15) --
	(187.77,188.53) --
	(189.25,189.93) --
	(190.73,190.93) --
	(192.21,191.43) --
	(193.68,192.37) --
	(195.16,193.32) --
	(196.64,194.22) --
	(198.12,194.74);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.57) --
	( 68.04,139.33) --
	( 69.52,139.22) --
	( 70.99,139.91) --
	( 72.47,140.05) --
	( 73.95,140.38) --
	( 75.43,140.26) --
	( 76.91,141.11) --
	( 78.39,141.35) --
	( 79.86,141.76) --
	( 81.34,142.23) --
	( 82.82,142.69) --
	( 84.30,142.65) --
	( 85.78,142.89) --
	( 87.25,142.89) --
	( 88.73,143.34) --
	( 90.21,143.03) --
	( 91.69,143.55) --
	( 93.17,144.01) --
	( 94.65,143.61) --
	( 96.12,144.48) --
	( 97.60,144.16) --
	( 99.08,144.43) --
	(100.56,144.77) --
	(102.04,145.41) --
	(103.51,146.06) --
	(104.99,146.07) --
	(106.47,146.10) --
	(107.95,146.51) --
	(109.43,146.51) --
	(110.91,147.09) --
	(112.38,147.20) --
	(113.86,147.92) --
	(115.34,148.07) --
	(116.82,148.25) --
	(118.30,148.67) --
	(119.77,149.15) --
	(121.25,149.96) --
	(122.73,150.51) --
	(124.21,151.79) --
	(125.69,152.66) --
	(127.17,153.36) --
	(128.64,153.90) --
	(130.12,154.89) --
	(131.60,155.75) --
	(133.08,156.60) --
	(134.56,157.36) --
	(136.03,158.02) --
	(137.51,158.87) --
	(138.99,160.02) --
	(140.47,161.10) --
	(141.95,161.88) --
	(143.43,162.78) --
	(144.90,163.64) --
	(146.38,164.59) --
	(147.86,166.49) --
	(149.34,167.57) --
	(150.82,168.17) --
	(152.29,168.72) --
	(153.77,169.74) --
	(155.25,170.35) --
	(156.73,170.92) --
	(158.21,172.02) --
	(159.69,173.46) --
	(161.16,174.97) --
	(162.64,175.66) --
	(164.12,176.29) --
	(165.60,177.17) --
	(167.08,178.80) --
	(168.55,180.12) --
	(170.03,181.32) --
	(171.51,182.23) --
	(172.99,183.57) --
	(174.47,185.26) --
	(175.95,186.89) --
	(177.42,188.14) --
	(178.90,189.98) --
	(180.38,191.42) --
	(181.86,191.95) --
	(183.34,193.03) --
	(184.82,194.17) --
	(186.29,195.14) --
	(187.77,196.56) --
	(189.25,196.90) --
	(190.73,197.93) --
	(192.21,199.63) --
	(193.68,199.67) --
	(195.16,201.43) --
	(196.64,202.67) --
	(198.12,203.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.08) --
	( 68.04,140.26) --
	( 69.52,140.46) --
	( 70.99,140.90) --
	( 72.47,141.14) --
	( 73.95,141.43) --
	( 75.43,141.92) --
	( 76.91,142.17) --
	( 78.39,142.47) --
	( 79.86,142.75) --
	( 81.34,142.64) --
	( 82.82,142.67) --
	( 84.30,142.91) --
	( 85.78,143.43) --
	( 87.25,143.70) --
	( 88.73,144.15) --
	( 90.21,144.46) --
	( 91.69,144.37) --
	( 93.17,144.39) --
	( 94.65,144.48) --
	( 96.12,144.77) --
	( 97.60,145.19) --
	( 99.08,145.80) --
	(100.56,147.14) --
	(102.04,147.60) --
	(103.51,148.99) --
	(104.99,149.15) --
	(106.47,149.62) --
	(107.95,150.12) --
	(109.43,151.06) --
	(110.91,151.66) --
	(112.38,152.57) --
	(113.86,153.48) --
	(115.34,153.73) --
	(116.82,154.33) --
	(118.30,154.60) --
	(119.77,155.15) --
	(121.25,155.50) --
	(122.73,156.17) --
	(124.21,157.50) --
	(125.69,158.34) --
	(127.17,159.16) --
	(128.64,159.55) --
	(130.12,159.00) --
	(131.60,159.74) --
	(133.08,160.10) --
	(134.56,160.47) --
	(136.03,161.99) --
	(137.51,162.79) --
	(138.99,163.69) --
	(140.47,164.94) --
	(141.95,165.54) --
	(143.43,165.97) --
	(144.90,166.11) --
	(146.38,167.03) --
	(147.86,167.62) --
	(149.34,169.10) --
	(150.82,171.09) --
	(152.29,171.84) --
	(153.77,172.01) --
	(155.25,172.71) --
	(156.73,174.26) --
	(158.21,175.86) --
	(159.69,178.12) --
	(161.16,179.80) --
	(162.64,180.82) --
	(164.12,183.18) --
	(165.60,184.38) --
	(167.08,186.21) --
	(168.55,188.71) --
	(170.03,190.08) --
	(171.51,192.62) --
	(172.99,194.54) --
	(174.47,195.93) --
	(175.95,197.15) --
	(177.42,198.66) --
	(178.90,199.65) --
	(180.38,200.93) --
	(181.86,201.61) --
	(183.34,202.64) --
	(184.82,203.54) --
	(186.29,202.55) --
	(187.77,203.00) --
	(189.25,203.20) --
	(190.73,203.22) --
	(192.21,202.20) --
	(193.68,202.40) --
	(195.16,202.23) --
	(196.64,202.76) --
	(198.12,201.92);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.88) --
	( 68.04,139.90) --
	( 69.52,140.29) --
	( 70.99,140.43) --
	( 72.47,140.90) --
	( 73.95,141.06) --
	( 75.43,141.51) --
	( 76.91,141.46) --
	( 78.39,141.44) --
	( 79.86,142.51) --
	( 81.34,142.47) --
	( 82.82,143.17) --
	( 84.30,143.74) --
	( 85.78,144.50) --
	( 87.25,144.79) --
	( 88.73,145.40) --
	( 90.21,145.64) --
	( 91.69,146.04) --
	( 93.17,146.56) --
	( 94.65,146.00) --
	( 96.12,146.07) --
	( 97.60,146.18) --
	( 99.08,146.95) --
	(100.56,147.82) --
	(102.04,148.24) --
	(103.51,148.43) --
	(104.99,149.03) --
	(106.47,149.46) --
	(107.95,149.91) --
	(109.43,150.08) --
	(110.91,150.30) --
	(112.38,150.89) --
	(113.86,151.85) --
	(115.34,151.84) --
	(116.82,152.43) --
	(118.30,153.39) --
	(119.77,153.98) --
	(121.25,154.68) --
	(122.73,155.76) --
	(124.21,156.44) --
	(125.69,156.73) --
	(127.17,157.51) --
	(128.64,158.62) --
	(130.12,159.39) --
	(131.60,159.87) --
	(133.08,160.73) --
	(134.56,161.55) --
	(136.03,162.58) --
	(137.51,163.06) --
	(138.99,164.50) --
	(140.47,165.81) --
	(141.95,166.30) --
	(143.43,167.45) --
	(144.90,168.03) --
	(146.38,168.96) --
	(147.86,170.42) --
	(149.34,170.87) --
	(150.82,172.07) --
	(152.29,172.89) --
	(153.77,173.82) --
	(155.25,175.23) --
	(156.73,176.24) --
	(158.21,177.33) --
	(159.69,178.51) --
	(161.16,179.83) --
	(162.64,181.58) --
	(164.12,182.10) --
	(165.60,183.25) --
	(167.08,184.35) --
	(168.55,185.02) --
	(170.03,186.36) --
	(171.51,187.50) --
	(172.99,188.59) --
	(174.47,190.47) --
	(175.95,191.15) --
	(177.42,192.26) --
	(178.90,192.74) --
	(180.38,193.02) --
	(181.86,193.44) --
	(183.34,193.56) --
	(184.82,196.07) --
	(186.29,196.32) --
	(187.77,197.19) --
	(189.25,198.47) --
	(190.73,197.47) --
	(192.21,198.56) --
	(193.68,196.96) --
	(195.16,196.56) --
	(196.64,196.58) --
	(198.12,197.50);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.82) --
	( 68.04,139.65) --
	( 69.52,140.41) --
	( 70.99,140.27) --
	( 72.47,140.74) --
	( 73.95,140.21) --
	( 75.43,140.31) --
	( 76.91,140.78) --
	( 78.39,140.68) --
	( 79.86,140.84) --
	( 81.34,140.77) --
	( 82.82,140.96) --
	( 84.30,142.05) --
	( 85.78,142.27) --
	( 87.25,142.99) --
	( 88.73,143.47) --
	( 90.21,143.70) --
	( 91.69,143.78) --
	( 93.17,144.37) --
	( 94.65,144.69) --
	( 96.12,145.10) --
	( 97.60,145.39) --
	( 99.08,145.62) --
	(100.56,145.98) --
	(102.04,146.33) --
	(103.51,146.47) --
	(104.99,146.88) --
	(106.47,146.56) --
	(107.95,146.58) --
	(109.43,146.59) --
	(110.91,146.70) --
	(112.38,146.71) --
	(113.86,147.51) --
	(115.34,147.56) --
	(116.82,148.04) --
	(118.30,148.64) --
	(119.77,148.74) --
	(121.25,149.18) --
	(122.73,149.71) --
	(124.21,149.82) --
	(125.69,150.21) --
	(127.17,151.08) --
	(128.64,151.66) --
	(130.12,152.01) --
	(131.60,152.89) --
	(133.08,152.72) --
	(134.56,153.69) --
	(136.03,154.41) --
	(137.51,155.06) --
	(138.99,155.19) --
	(140.47,155.14) --
	(141.95,155.74) --
	(143.43,155.83) --
	(144.90,156.54) --
	(146.38,157.15) --
	(147.86,157.87) --
	(149.34,158.32) --
	(150.82,158.70) --
	(152.29,159.02) --
	(153.77,159.79) --
	(155.25,160.46) --
	(156.73,160.81) --
	(158.21,160.97) --
	(159.69,161.41) --
	(161.16,161.77) --
	(162.64,162.41) --
	(164.12,163.37) --
	(165.60,164.14) --
	(167.08,165.05) --
	(168.55,166.12) --
	(170.03,167.39) --
	(171.51,168.79) --
	(172.99,169.59) --
	(174.47,171.56) --
	(175.95,172.08) --
	(177.42,173.09) --
	(178.90,173.84) --
	(180.38,173.97) --
	(181.86,174.99) --
	(183.34,176.53) --
	(184.82,178.29) --
	(186.29,179.65) --
	(187.77,180.83) --
	(189.25,182.40) --
	(190.73,183.58) --
	(192.21,183.47) --
	(193.68,184.15) --
	(195.16,184.68) --
	(196.64,185.86) --
	(198.12,186.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.82) --
	( 68.04,139.92) --
	( 69.52,140.58) --
	( 70.99,140.74) --
	( 72.47,140.58) --
	( 73.95,140.43) --
	( 75.43,140.41) --
	( 76.91,140.56) --
	( 78.39,140.73) --
	( 79.86,140.84) --
	( 81.34,141.31) --
	( 82.82,141.12) --
	( 84.30,140.96) --
	( 85.78,140.88) --
	( 87.25,140.83) --
	( 88.73,141.12) --
	( 90.21,141.28) --
	( 91.69,141.51) --
	( 93.17,141.71) --
	( 94.65,141.66) --
	( 96.12,141.93) --
	( 97.60,142.46) --
	( 99.08,142.44) --
	(100.56,142.96) --
	(102.04,142.97) --
	(103.51,143.16) --
	(104.99,143.46) --
	(106.47,143.71) --
	(107.95,143.88) --
	(109.43,144.18) --
	(110.91,144.54) --
	(112.38,144.88) --
	(113.86,145.17) --
	(115.34,144.90) --
	(116.82,145.83) --
	(118.30,146.45) --
	(119.77,147.12) --
	(121.25,148.06) --
	(122.73,148.42) --
	(124.21,148.82) --
	(125.69,149.18) --
	(127.17,149.51) --
	(128.64,149.29) --
	(130.12,149.75) --
	(131.60,149.86) --
	(133.08,150.03) --
	(134.56,150.10) --
	(136.03,150.24) --
	(137.51,150.57) --
	(138.99,151.05) --
	(140.47,151.98) --
	(141.95,151.76) --
	(143.43,153.07) --
	(144.90,153.57) --
	(146.38,154.14) --
	(147.86,155.58) --
	(149.34,156.65) --
	(150.82,157.30) --
	(152.29,158.43) --
	(153.77,158.68) --
	(155.25,159.29) --
	(156.73,159.57) --
	(158.21,160.26) --
	(159.69,160.98) --
	(161.16,161.86) --
	(162.64,163.03) --
	(164.12,164.26) --
	(165.60,165.59) --
	(167.08,167.51) --
	(168.55,168.76) --
	(170.03,170.17) --
	(171.51,171.28) --
	(172.99,172.03) --
	(174.47,174.11) --
	(175.95,174.39) --
	(177.42,175.96) --
	(178.90,176.79) --
	(180.38,178.86) --
	(181.86,179.62) --
	(183.34,179.98) --
	(184.82,182.30) --
	(186.29,183.76) --
	(187.77,185.61) --
	(189.25,186.92) --
	(190.73,188.54) --
	(192.21,190.05) --
	(193.68,190.98) --
	(195.16,192.88) --
	(196.64,193.85) --
	(198.12,195.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.60) --
	( 68.04,140.73) --
	( 69.52,140.78) --
	( 70.99,140.70) --
	( 72.47,140.87) --
	( 73.95,141.00) --
	( 75.43,141.17) --
	( 76.91,141.16) --
	( 78.39,141.16) --
	( 79.86,140.46) --
	( 81.34,140.61) --
	( 82.82,141.20) --
	( 84.30,141.72) --
	( 85.78,141.85) --
	( 87.25,142.02) --
	( 88.73,142.01) --
	( 90.21,141.95) --
	( 91.69,142.19) --
	( 93.17,142.16) --
	( 94.65,142.42) --
	( 96.12,142.39) --
	( 97.60,142.64) --
	( 99.08,142.72) --
	(100.56,143.29) --
	(102.04,143.83) --
	(103.51,144.18) --
	(104.99,144.46) --
	(106.47,145.45) --
	(107.95,145.60) --
	(109.43,146.23) --
	(110.91,146.74) --
	(112.38,146.85) --
	(113.86,147.55) --
	(115.34,148.06) --
	(116.82,148.50) --
	(118.30,148.62) --
	(119.77,148.91) --
	(121.25,148.93) --
	(122.73,149.08) --
	(124.21,149.55) --
	(125.69,149.19) --
	(127.17,149.99) --
	(128.64,150.68) --
	(130.12,151.26) --
	(131.60,151.67) --
	(133.08,152.19) --
	(134.56,153.03) --
	(136.03,152.85) --
	(137.51,153.56) --
	(138.99,154.13) --
	(140.47,154.70) --
	(141.95,154.97) --
	(143.43,155.97) --
	(144.90,156.93) --
	(146.38,157.50) --
	(147.86,158.16) --
	(149.34,158.41) --
	(150.82,159.07) --
	(152.29,159.58) --
	(153.77,160.65) --
	(155.25,160.76) --
	(156.73,161.59) --
	(158.21,162.13) --
	(159.69,163.84) --
	(161.16,164.65) --
	(162.64,165.95) --
	(164.12,167.76) --
	(165.60,168.53) --
	(167.08,170.34) --
	(168.55,170.87) --
	(170.03,171.82) --
	(171.51,172.73) --
	(172.99,173.89) --
	(174.47,175.03) --
	(175.95,176.68) --
	(177.42,177.79) --
	(178.90,178.88) --
	(180.38,179.72) --
	(181.86,180.32) --
	(183.34,181.50) --
	(184.82,182.66) --
	(186.29,184.25) --
	(187.77,186.60) --
	(189.25,187.23) --
	(190.73,189.16) --
	(192.21,191.25) --
	(193.68,191.96) --
	(195.16,193.72) --
	(196.64,195.11) --
	(198.12,195.66);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.71) --
	( 68.04,139.74) --
	( 69.52,140.23) --
	( 70.99,140.68) --
	( 72.47,140.83) --
	( 73.95,140.71) --
	( 75.43,141.04) --
	( 76.91,141.17) --
	( 78.39,140.82) --
	( 79.86,141.01) --
	( 81.34,140.89) --
	( 82.82,141.08) --
	( 84.30,141.24) --
	( 85.78,141.47) --
	( 87.25,141.47) --
	( 88.73,141.98) --
	( 90.21,141.76) --
	( 91.69,141.74) --
	( 93.17,142.25) --
	( 94.65,142.82) --
	( 96.12,143.39) --
	( 97.60,143.69) --
	( 99.08,144.41) --
	(100.56,145.45) --
	(102.04,145.87) --
	(103.51,147.11) --
	(104.99,147.05) --
	(106.47,147.53) --
	(107.95,147.70) --
	(109.43,148.48) --
	(110.91,149.30) --
	(112.38,150.14) --
	(113.86,150.69) --
	(115.34,151.55) --
	(116.82,151.81) --
	(118.30,152.74) --
	(119.77,152.99) --
	(121.25,153.27) --
	(122.73,154.65) --
	(124.21,155.75) --
	(125.69,156.41) --
	(127.17,157.14) --
	(128.64,157.80) --
	(130.12,158.15) --
	(131.60,159.02) --
	(133.08,159.96) --
	(134.56,161.21) --
	(136.03,162.43) --
	(137.51,163.06) --
	(138.99,164.01) --
	(140.47,164.88) --
	(141.95,165.71) --
	(143.43,166.35) --
	(144.90,167.74) --
	(146.38,168.71) --
	(147.86,169.52) --
	(149.34,170.82) --
	(150.82,172.00) --
	(152.29,172.93) --
	(153.77,174.62) --
	(155.25,176.10) --
	(156.73,177.54) --
	(158.21,178.16) --
	(159.69,178.82) --
	(161.16,178.75) --
	(162.64,179.94) --
	(164.12,180.42) --
	(165.60,180.84) --
	(167.08,181.87) --
	(168.55,182.54) --
	(170.03,183.32) --
	(171.51,183.92) --
	(172.99,184.99) --
	(174.47,185.63) --
	(175.95,187.41) --
	(177.42,188.53) --
	(178.90,189.82) --
	(180.38,190.89) --
	(181.86,191.32) --
	(183.34,192.77) --
	(184.82,194.32) --
	(186.29,195.29) --
	(187.77,194.68) --
	(189.25,195.88) --
	(190.73,197.87) --
	(192.21,199.18) --
	(193.68,199.67) --
	(195.16,200.43) --
	(196.64,200.55) --
	(198.12,200.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.24) --
	( 68.04,139.30) --
	( 69.52,138.70) --
	( 70.99,138.56) --
	( 72.47,138.67) --
	( 73.95,138.56) --
	( 75.43,138.91) --
	( 76.91,138.96) --
	( 78.39,138.72) --
	( 79.86,138.92) --
	( 81.34,139.08) --
	( 82.82,139.30) --
	( 84.30,139.72) --
	( 85.78,139.51) --
	( 87.25,139.81) --
	( 88.73,139.75) --
	( 90.21,139.95) --
	( 91.69,140.16) --
	( 93.17,140.75) --
	( 94.65,140.92) --
	( 96.12,140.74) --
	( 97.60,141.07) --
	( 99.08,141.24) --
	(100.56,140.98) --
	(102.04,140.92) --
	(103.51,141.44) --
	(104.99,141.42) --
	(106.47,140.69) --
	(107.95,140.43) --
	(109.43,140.38) --
	(110.91,140.86) --
	(112.38,140.95) --
	(113.86,141.18) --
	(115.34,141.57) --
	(116.82,141.21) --
	(118.30,141.99) --
	(119.77,142.28) --
	(121.25,142.61) --
	(122.73,143.24) --
	(124.21,143.39) --
	(125.69,143.40) --
	(127.17,143.24) --
	(128.64,143.54) --
	(130.12,143.79) --
	(131.60,143.89) --
	(133.08,144.02) --
	(134.56,144.15) --
	(136.03,144.57) --
	(137.51,145.47) --
	(138.99,146.15) --
	(140.47,146.23) --
	(141.95,146.96) --
	(143.43,146.99) --
	(144.90,147.46) --
	(146.38,147.90) --
	(147.86,148.10) --
	(149.34,148.49) --
	(150.82,148.92) --
	(152.29,149.64) --
	(153.77,150.45) --
	(155.25,151.06) --
	(156.73,151.12) --
	(158.21,151.40) --
	(159.69,152.73) --
	(161.16,153.72) --
	(162.64,154.66) --
	(164.12,155.34) --
	(165.60,156.02) --
	(167.08,156.12) --
	(168.55,156.51) --
	(170.03,157.32) --
	(171.51,158.11) --
	(172.99,158.98) --
	(174.47,159.44) --
	(175.95,160.65) --
	(177.42,161.48) --
	(178.90,162.27) --
	(180.38,162.79) --
	(181.86,164.12) --
	(183.34,165.50) --
	(184.82,166.52) --
	(186.29,167.17) --
	(187.77,168.23) --
	(189.25,169.31) --
	(190.73,170.39) --
	(192.21,172.56) --
	(193.68,172.87) --
	(195.16,174.18) --
	(196.64,175.55) --
	(198.12,176.41);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.57) --
	( 68.04,139.57) --
	( 69.52,139.51) --
	( 70.99,139.93) --
	( 72.47,139.81) --
	( 73.95,139.73) --
	( 75.43,139.65) --
	( 76.91,140.40) --
	( 78.39,140.22) --
	( 79.86,140.41) --
	( 81.34,140.83) --
	( 82.82,141.28) --
	( 84.30,141.47) --
	( 85.78,142.04) --
	( 87.25,142.52) --
	( 88.73,143.14) --
	( 90.21,143.92) --
	( 91.69,144.37) --
	( 93.17,144.83) --
	( 94.65,145.82) --
	( 96.12,146.42) --
	( 97.60,146.53) --
	( 99.08,147.25) --
	(100.56,147.18) --
	(102.04,147.63) --
	(103.51,148.13) --
	(104.99,149.06) --
	(106.47,149.63) --
	(107.95,150.23) --
	(109.43,150.37) --
	(110.91,151.28) --
	(112.38,151.47) --
	(113.86,152.03) --
	(115.34,152.98) --
	(116.82,153.98) --
	(118.30,154.66) --
	(119.77,154.95) --
	(121.25,155.61) --
	(122.73,155.96) --
	(124.21,157.58) --
	(125.69,158.59) --
	(127.17,159.28) --
	(128.64,159.69) --
	(130.12,160.39) --
	(131.60,161.60) --
	(133.08,162.38) --
	(134.56,163.66) --
	(136.03,164.14) --
	(137.51,164.25) --
	(138.99,165.24) --
	(140.47,166.37) --
	(141.95,167.33) --
	(143.43,168.27) --
	(144.90,168.83) --
	(146.38,169.62) --
	(147.86,171.35) --
	(149.34,173.16) --
	(150.82,173.20) --
	(152.29,174.58) --
	(153.77,175.18) --
	(155.25,176.70) --
	(156.73,176.63) --
	(158.21,178.10) --
	(159.69,179.66) --
	(161.16,180.89) --
	(162.64,182.56) --
	(164.12,182.95) --
	(165.60,183.97) --
	(167.08,184.99) --
	(168.55,185.15) --
	(170.03,185.12) --
	(171.51,185.78) --
	(172.99,186.77) --
	(174.47,186.97) --
	(175.95,187.11) --
	(177.42,187.60) --
	(178.90,188.16) --
	(180.38,189.25) --
	(181.86,190.25) --
	(183.34,191.50) --
	(184.82,192.08) --
	(186.29,193.25) --
	(187.77,194.49) --
	(189.25,193.44) --
	(190.73,193.48) --
	(192.21,193.81) --
	(193.68,194.50) --
	(195.16,194.34) --
	(196.64,193.08) --
	(198.12,193.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.89) --
	( 68.04,140.50) --
	( 69.52,140.63) --
	( 70.99,140.79) --
	( 72.47,140.98) --
	( 73.95,141.26) --
	( 75.43,141.39) --
	( 76.91,141.98) --
	( 78.39,142.01) --
	( 79.86,142.64) --
	( 81.34,143.10) --
	( 82.82,143.57) --
	( 84.30,143.64) --
	( 85.78,143.88) --
	( 87.25,144.07) --
	( 88.73,144.24) --
	( 90.21,144.20) --
	( 91.69,144.44) --
	( 93.17,144.44) --
	( 94.65,144.76) --
	( 96.12,145.13) --
	( 97.60,145.20) --
	( 99.08,145.87) --
	(100.56,146.28) --
	(102.04,146.32) --
	(103.51,145.98) --
	(104.99,146.10) --
	(106.47,146.97) --
	(107.95,147.11) --
	(109.43,147.55) --
	(110.91,147.94) --
	(112.38,148.73) --
	(113.86,149.70) --
	(115.34,150.22) --
	(116.82,151.11) --
	(118.30,151.96) --
	(119.77,152.85) --
	(121.25,153.47) --
	(122.73,154.07) --
	(124.21,154.39) --
	(125.69,154.49) --
	(127.17,155.95) --
	(128.64,156.84) --
	(130.12,157.06) --
	(131.60,157.45) --
	(133.08,158.18) --
	(134.56,158.61) --
	(136.03,159.54) --
	(137.51,160.39) --
	(138.99,161.63) --
	(140.47,163.02) --
	(141.95,163.87) --
	(143.43,164.67) --
	(144.90,166.08) --
	(146.38,166.67) --
	(147.86,167.71) --
	(149.34,168.74) --
	(150.82,169.98) --
	(152.29,170.49) --
	(153.77,171.84) --
	(155.25,173.09) --
	(156.73,174.78) --
	(158.21,176.09) --
	(159.69,177.32) --
	(161.16,178.27) --
	(162.64,178.11) --
	(164.12,178.89) --
	(165.60,179.50) --
	(167.08,180.84) --
	(168.55,182.22) --
	(170.03,183.13) --
	(171.51,184.13) --
	(172.99,184.99) --
	(174.47,186.99) --
	(175.95,188.08) --
	(177.42,189.17) --
	(178.90,190.93) --
	(180.38,192.44) --
	(181.86,194.02) --
	(183.34,195.48) --
	(184.82,196.91) --
	(186.29,198.86) --
	(187.77,201.15) --
	(189.25,201.95) --
	(190.73,203.63) --
	(192.21,204.20) --
	(193.68,204.74) --
	(195.16,205.90) --
	(196.64,206.86) --
	(198.12,207.23);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.84) --
	( 68.04,139.98) --
	( 69.52,140.19) --
	( 70.99,140.34) --
	( 72.47,140.17) --
	( 73.95,140.07) --
	( 75.43,140.23) --
	( 76.91,141.02) --
	( 78.39,141.34) --
	( 79.86,141.55) --
	( 81.34,141.59) --
	( 82.82,142.39) --
	( 84.30,142.68) --
	( 85.78,142.95) --
	( 87.25,142.69) --
	( 88.73,143.06) --
	( 90.21,143.07) --
	( 91.69,143.04) --
	( 93.17,143.52) --
	( 94.65,143.61) --
	( 96.12,144.12) --
	( 97.60,144.47) --
	( 99.08,144.73) --
	(100.56,144.77) --
	(102.04,146.17) --
	(103.51,145.89) --
	(104.99,146.25) --
	(106.47,145.89) --
	(107.95,146.68) --
	(109.43,147.57) --
	(110.91,148.38) --
	(112.38,148.72) --
	(113.86,149.08) --
	(115.34,149.93) --
	(116.82,150.31) --
	(118.30,151.23) --
	(119.77,152.05) --
	(121.25,153.20) --
	(122.73,154.03) --
	(124.21,155.49) --
	(125.69,156.39) --
	(127.17,156.56) --
	(128.64,157.55) --
	(130.12,158.04) --
	(131.60,158.80) --
	(133.08,160.00) --
	(134.56,161.15) --
	(136.03,161.45) --
	(137.51,162.21) --
	(138.99,162.96) --
	(140.47,163.70) --
	(141.95,164.81) --
	(143.43,165.16) --
	(144.90,166.65) --
	(146.38,166.29) --
	(147.86,167.01) --
	(149.34,167.39) --
	(150.82,167.77) --
	(152.29,168.12) --
	(153.77,169.15) --
	(155.25,169.92) --
	(156.73,169.82) --
	(158.21,169.95) --
	(159.69,170.26) --
	(161.16,171.31) --
	(162.64,172.00) --
	(164.12,172.23) --
	(165.60,172.26) --
	(167.08,173.60) --
	(168.55,173.34) --
	(170.03,173.52) --
	(171.51,174.69) --
	(172.99,175.28) --
	(174.47,175.07) --
	(175.95,175.07) --
	(177.42,175.68) --
	(178.90,176.26) --
	(180.38,176.79) --
	(181.86,176.26) --
	(183.34,175.84) --
	(184.82,176.54) --
	(186.29,177.09) --
	(187.77,177.11) --
	(189.25,177.96) --
	(190.73,179.21) --
	(192.21,178.62) --
	(193.68,178.03) --
	(195.16,176.56) --
	(196.64,177.30) --
	(198.12,177.28);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.97) --
	( 68.04,140.30) --
	( 69.52,140.56) --
	( 70.99,140.65) --
	( 72.47,140.54) --
	( 73.95,140.75) --
	( 75.43,140.95) --
	( 76.91,140.58) --
	( 78.39,140.85) --
	( 79.86,140.95) --
	( 81.34,141.62) --
	( 82.82,141.79) --
	( 84.30,141.87) --
	( 85.78,142.08) --
	( 87.25,142.75) --
	( 88.73,142.97) --
	( 90.21,142.49) --
	( 91.69,142.66) --
	( 93.17,142.61) --
	( 94.65,142.46) --
	( 96.12,142.62) --
	( 97.60,143.06) --
	( 99.08,143.59) --
	(100.56,144.51) --
	(102.04,144.73) --
	(103.51,144.99) --
	(104.99,144.90) --
	(106.47,145.55) --
	(107.95,146.25) --
	(109.43,145.82) --
	(110.91,145.90) --
	(112.38,146.18) --
	(113.86,146.47) --
	(115.34,146.06) --
	(116.82,146.35) --
	(118.30,146.66) --
	(119.77,147.04) --
	(121.25,147.65) --
	(122.73,147.97) --
	(124.21,148.61) --
	(125.69,148.63) --
	(127.17,148.60) --
	(128.64,148.59) --
	(130.12,148.57) --
	(131.60,149.32) --
	(133.08,149.68) --
	(134.56,150.07) --
	(136.03,150.59) --
	(137.51,150.62) --
	(138.99,150.85) --
	(140.47,150.93) --
	(141.95,151.08) --
	(143.43,151.83) --
	(144.90,152.27) --
	(146.38,152.41) --
	(147.86,152.47) --
	(149.34,153.19) --
	(150.82,153.67) --
	(152.29,154.19) --
	(153.77,154.57) --
	(155.25,154.52) --
	(156.73,155.00) --
	(158.21,155.58) --
	(159.69,155.73) --
	(161.16,155.71) --
	(162.64,156.03) --
	(164.12,156.22) --
	(165.60,157.14) --
	(167.08,157.29) --
	(168.55,157.28) --
	(170.03,158.02) --
	(171.51,158.30) --
	(172.99,158.56) --
	(174.47,158.99) --
	(175.95,160.18) --
	(177.42,161.83) --
	(178.90,162.99) --
	(180.38,164.20) --
	(181.86,164.66) --
	(183.34,165.94) --
	(184.82,166.68) --
	(186.29,168.03) --
	(187.77,169.37) --
	(189.25,171.35) --
	(190.73,172.66) --
	(192.21,174.04) --
	(193.68,174.51) --
	(195.16,175.52) --
	(196.64,176.66) --
	(198.12,176.98);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.82) --
	( 68.04,139.94) --
	( 69.52,139.91) --
	( 70.99,139.99) --
	( 72.47,139.77) --
	( 73.95,139.92) --
	( 75.43,140.19) --
	( 76.91,140.71) --
	( 78.39,140.94) --
	( 79.86,141.11) --
	( 81.34,140.66) --
	( 82.82,140.82) --
	( 84.30,141.00) --
	( 85.78,141.11) --
	( 87.25,140.98) --
	( 88.73,141.45) --
	( 90.21,141.36) --
	( 91.69,142.20) --
	( 93.17,141.75) --
	( 94.65,142.68) --
	( 96.12,142.93) --
	( 97.60,143.50) --
	( 99.08,143.99) --
	(100.56,143.66) --
	(102.04,143.84) --
	(103.51,144.66) --
	(104.99,144.95) --
	(106.47,144.82) --
	(107.95,145.12) --
	(109.43,145.17) --
	(110.91,145.50) --
	(112.38,145.77) --
	(113.86,146.43) --
	(115.34,146.44) --
	(116.82,146.65) --
	(118.30,147.12) --
	(119.77,147.86) --
	(121.25,148.43) --
	(122.73,148.52) --
	(124.21,148.98) --
	(125.69,149.47) --
	(127.17,149.51) --
	(128.64,150.04) --
	(130.12,150.55) --
	(131.60,150.76) --
	(133.08,151.30) --
	(134.56,151.12) --
	(136.03,151.32) --
	(137.51,151.59) --
	(138.99,152.06) --
	(140.47,152.34) --
	(141.95,153.26) --
	(143.43,153.53) --
	(144.90,153.80) --
	(146.38,154.54) --
	(147.86,155.41) --
	(149.34,156.12) --
	(150.82,156.83) --
	(152.29,157.52) --
	(153.77,157.93) --
	(155.25,158.36) --
	(156.73,159.36) --
	(158.21,160.61) --
	(159.69,161.74) --
	(161.16,163.04) --
	(162.64,164.06) --
	(164.12,164.31) --
	(165.60,165.56) --
	(167.08,166.19) --
	(168.55,167.67) --
	(170.03,168.60) --
	(171.51,169.70) --
	(172.99,170.88) --
	(174.47,172.12) --
	(175.95,172.79) --
	(177.42,174.45) --
	(178.90,175.67) --
	(180.38,176.49) --
	(181.86,177.90) --
	(183.34,178.74) --
	(184.82,181.08) --
	(186.29,182.05) --
	(187.77,183.76) --
	(189.25,185.22) --
	(190.73,186.22) --
	(192.21,187.84) --
	(193.68,189.20) --
	(195.16,191.34) --
	(196.64,193.12) --
	(198.12,195.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.61) --
	( 68.04,139.68) --
	( 69.52,139.89) --
	( 70.99,140.06) --
	( 72.47,139.97) --
	( 73.95,140.69) --
	( 75.43,140.57) --
	( 76.91,140.31) --
	( 78.39,140.73) --
	( 79.86,140.29) --
	( 81.34,140.48) --
	( 82.82,140.40) --
	( 84.30,140.56) --
	( 85.78,141.01) --
	( 87.25,140.63) --
	( 88.73,140.47) --
	( 90.21,140.37) --
	( 91.69,140.56) --
	( 93.17,140.63) --
	( 94.65,141.12) --
	( 96.12,141.62) --
	( 97.60,142.00) --
	( 99.08,141.92) --
	(100.56,141.72) --
	(102.04,141.97) --
	(103.51,142.22) --
	(104.99,142.53) --
	(106.47,143.46) --
	(107.95,143.43) --
	(109.43,143.05) --
	(110.91,143.02) --
	(112.38,143.40) --
	(113.86,143.36) --
	(115.34,144.06) --
	(116.82,144.53) --
	(118.30,144.52) --
	(119.77,144.60) --
	(121.25,144.69) --
	(122.73,145.20) --
	(124.21,145.50) --
	(125.69,145.86) --
	(127.17,146.32) --
	(128.64,147.02) --
	(130.12,147.35) --
	(131.60,147.87) --
	(133.08,148.04) --
	(134.56,148.52) --
	(136.03,148.75) --
	(137.51,149.53) --
	(138.99,150.35) --
	(140.47,151.27) --
	(141.95,152.18) --
	(143.43,153.27) --
	(144.90,153.50) --
	(146.38,153.76) --
	(147.86,154.17) --
	(149.34,154.97) --
	(150.82,155.66) --
	(152.29,156.69) --
	(153.77,156.99) --
	(155.25,158.01) --
	(156.73,158.83) --
	(158.21,160.44) --
	(159.69,161.66) --
	(161.16,162.54) --
	(162.64,163.49) --
	(164.12,164.50) --
	(165.60,164.98) --
	(167.08,165.58) --
	(168.55,166.48) --
	(170.03,167.44) --
	(171.51,167.94) --
	(172.99,169.03) --
	(174.47,169.56) --
	(175.95,170.62) --
	(177.42,171.36) --
	(178.90,171.96) --
	(180.38,172.86) --
	(181.86,172.83) --
	(183.34,173.88) --
	(184.82,174.43) --
	(186.29,174.91) --
	(187.77,175.77) --
	(189.25,176.40) --
	(190.73,176.98) --
	(192.21,177.80) --
	(193.68,178.11) --
	(195.16,178.36) --
	(196.64,178.85) --
	(198.12,178.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,138.98) --
	( 68.04,139.08) --
	( 69.52,139.21) --
	( 70.99,139.07) --
	( 72.47,139.18) --
	( 73.95,139.35) --
	( 75.43,139.36) --
	( 76.91,139.56) --
	( 78.39,140.01) --
	( 79.86,139.83) --
	( 81.34,140.29) --
	( 82.82,140.06) --
	( 84.30,140.39) --
	( 85.78,140.57) --
	( 87.25,141.08) --
	( 88.73,141.30) --
	( 90.21,141.25) --
	( 91.69,141.76) --
	( 93.17,142.26) --
	( 94.65,142.22) --
	( 96.12,142.20) --
	( 97.60,142.67) --
	( 99.08,142.30) --
	(100.56,142.13) --
	(102.04,142.54) --
	(103.51,143.17) --
	(104.99,143.54) --
	(106.47,143.68) --
	(107.95,143.75) --
	(109.43,143.88) --
	(110.91,144.24) --
	(112.38,144.89) --
	(113.86,144.96) --
	(115.34,145.66) --
	(116.82,146.46) --
	(118.30,146.66) --
	(119.77,147.39) --
	(121.25,148.16) --
	(122.73,148.41) --
	(124.21,149.23) --
	(125.69,149.46) --
	(127.17,150.71) --
	(128.64,150.76) --
	(130.12,151.00) --
	(131.60,151.59) --
	(133.08,152.21) --
	(134.56,153.15) --
	(136.03,154.13) --
	(137.51,155.19) --
	(138.99,155.64) --
	(140.47,156.42) --
	(141.95,157.55) --
	(143.43,157.58) --
	(144.90,158.01) --
	(146.38,159.20) --
	(147.86,159.80) --
	(149.34,161.20) --
	(150.82,162.89) --
	(152.29,163.82) --
	(153.77,164.80) --
	(155.25,164.99) --
	(156.73,166.20) --
	(158.21,167.23) --
	(159.69,167.82) --
	(161.16,168.49) --
	(162.64,169.57) --
	(164.12,170.34) --
	(165.60,172.04) --
	(167.08,173.43) --
	(168.55,174.75) --
	(170.03,175.54) --
	(171.51,176.49) --
	(172.99,178.86) --
	(174.47,180.34) --
	(175.95,182.13) --
	(177.42,183.85) --
	(178.90,184.87) --
	(180.38,185.92) --
	(181.86,188.52) --
	(183.34,189.70) --
	(184.82,192.04) --
	(186.29,194.20) --
	(187.77,195.83) --
	(189.25,197.72) --
	(190.73,199.67) --
	(192.21,201.67) --
	(193.68,204.89) --
	(195.16,207.05) --
	(196.64,209.86) --
	(198.12,212.74);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.13) --
	( 68.04,140.02) --
	( 69.52,139.89) --
	( 70.99,140.05) --
	( 72.47,140.19) --
	( 73.95,139.72) --
	( 75.43,139.87) --
	( 76.91,140.49) --
	( 78.39,140.64) --
	( 79.86,140.77) --
	( 81.34,140.89) --
	( 82.82,140.43) --
	( 84.30,140.77) --
	( 85.78,140.98) --
	( 87.25,141.21) --
	( 88.73,141.69) --
	( 90.21,142.18) --
	( 91.69,142.39) --
	( 93.17,142.58) --
	( 94.65,142.84) --
	( 96.12,143.36) --
	( 97.60,143.29) --
	( 99.08,143.56) --
	(100.56,143.40) --
	(102.04,143.93) --
	(103.51,143.94) --
	(104.99,143.99) --
	(106.47,144.83) --
	(107.95,145.37) --
	(109.43,145.43) --
	(110.91,145.80) --
	(112.38,146.05) --
	(113.86,146.64) --
	(115.34,147.02) --
	(116.82,147.03) --
	(118.30,147.36) --
	(119.77,147.69) --
	(121.25,148.32) --
	(122.73,148.59) --
	(124.21,149.00) --
	(125.69,150.23) --
	(127.17,150.58) --
	(128.64,151.40) --
	(130.12,151.61) --
	(131.60,151.89) --
	(133.08,152.53) --
	(134.56,153.41) --
	(136.03,153.98) --
	(137.51,154.74) --
	(138.99,155.32) --
	(140.47,155.96) --
	(141.95,156.59) --
	(143.43,156.71) --
	(144.90,157.41) --
	(146.38,158.75) --
	(147.86,159.64) --
	(149.34,161.25) --
	(150.82,162.13) --
	(152.29,162.56) --
	(153.77,162.98) --
	(155.25,164.28) --
	(156.73,164.71) --
	(158.21,165.23) --
	(159.69,166.11) --
	(161.16,167.42) --
	(162.64,168.44) --
	(164.12,169.35) --
	(165.60,169.92) --
	(167.08,170.94) --
	(168.55,172.51) --
	(170.03,172.98) --
	(171.51,174.41) --
	(172.99,175.43) --
	(174.47,176.03) --
	(175.95,178.01) --
	(177.42,177.91) --
	(178.90,179.50) --
	(180.38,181.14) --
	(181.86,182.29) --
	(183.34,183.68) --
	(184.82,184.21) --
	(186.29,185.07) --
	(187.77,185.99) --
	(189.25,187.69) --
	(190.73,188.81) --
	(192.21,189.45) --
	(193.68,190.23) --
	(195.16,191.29) --
	(196.64,193.01) --
	(198.12,193.97);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.30) --
	( 68.04,139.12) --
	( 69.52,139.22) --
	( 70.99,139.34) --
	( 72.47,140.04) --
	( 73.95,140.15) --
	( 75.43,139.85) --
	( 76.91,140.02) --
	( 78.39,140.21) --
	( 79.86,140.65) --
	( 81.34,140.67) --
	( 82.82,141.12) --
	( 84.30,141.34) --
	( 85.78,141.48) --
	( 87.25,141.44) --
	( 88.73,141.41) --
	( 90.21,141.62) --
	( 91.69,141.79) --
	( 93.17,141.79) --
	( 94.65,142.03) --
	( 96.12,141.72) --
	( 97.60,142.24) --
	( 99.08,142.41) --
	(100.56,143.29) --
	(102.04,143.64) --
	(103.51,143.62) --
	(104.99,143.95) --
	(106.47,144.57) --
	(107.95,144.89) --
	(109.43,145.55) --
	(110.91,145.49) --
	(112.38,145.78) --
	(113.86,146.50) --
	(115.34,146.99) --
	(116.82,147.42) --
	(118.30,147.49) --
	(119.77,147.64) --
	(121.25,147.35) --
	(122.73,148.11) --
	(124.21,147.78) --
	(125.69,148.57) --
	(127.17,148.59) --
	(128.64,148.72) --
	(130.12,148.29) --
	(131.60,148.45) --
	(133.08,149.15) --
	(134.56,150.00) --
	(136.03,150.22) --
	(137.51,151.35) --
	(138.99,151.55) --
	(140.47,152.51) --
	(141.95,152.81) --
	(143.43,153.01) --
	(144.90,153.71) --
	(146.38,154.65) --
	(147.86,154.96) --
	(149.34,155.88) --
	(150.82,156.14) --
	(152.29,156.87) --
	(153.77,157.22) --
	(155.25,158.08) --
	(156.73,159.40) --
	(158.21,159.46) --
	(159.69,160.16) --
	(161.16,161.34) --
	(162.64,162.69) --
	(164.12,163.57) --
	(165.60,164.42) --
	(167.08,165.33) --
	(168.55,166.56) --
	(170.03,167.43) --
	(171.51,167.98) --
	(172.99,168.84) --
	(174.47,170.21) --
	(175.95,171.29) --
	(177.42,171.86) --
	(178.90,173.76) --
	(180.38,174.71) --
	(181.86,175.84) --
	(183.34,177.06) --
	(184.82,179.73) --
	(186.29,181.39) --
	(187.77,181.91) --
	(189.25,183.60) --
	(190.73,184.83) --
	(192.21,186.13) --
	(193.68,187.99) --
	(195.16,189.64) --
	(196.64,190.95) --
	(198.12,192.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.88) --
	( 68.04,140.17) --
	( 69.52,140.21) --
	( 70.99,140.07) --
	( 72.47,140.21) --
	( 73.95,140.08) --
	( 75.43,139.96) --
	( 76.91,140.14) --
	( 78.39,139.70) --
	( 79.86,139.85) --
	( 81.34,139.72) --
	( 82.82,139.86) --
	( 84.30,140.15) --
	( 85.78,140.09) --
	( 87.25,140.06) --
	( 88.73,140.18) --
	( 90.21,140.66) --
	( 91.69,140.89) --
	( 93.17,141.08) --
	( 94.65,141.84) --
	( 96.12,141.88) --
	( 97.60,142.21) --
	( 99.08,142.30) --
	(100.56,142.85) --
	(102.04,142.84) --
	(103.51,143.46) --
	(104.99,143.50) --
	(106.47,143.23) --
	(107.95,143.27) --
	(109.43,143.38) --
	(110.91,144.01) --
	(112.38,143.73) --
	(113.86,143.83) --
	(115.34,144.07) --
	(116.82,144.42) --
	(118.30,144.81) --
	(119.77,144.92) --
	(121.25,145.31) --
	(122.73,145.46) --
	(124.21,145.87) --
	(125.69,146.55) --
	(127.17,146.68) --
	(128.64,147.22) --
	(130.12,147.67) --
	(131.60,148.27) --
	(133.08,148.61) --
	(134.56,148.79) --
	(136.03,148.97) --
	(137.51,150.18) --
	(138.99,150.71) --
	(140.47,151.57) --
	(141.95,152.52) --
	(143.43,152.87) --
	(144.90,153.49) --
	(146.38,154.18) --
	(147.86,154.49) --
	(149.34,155.25) --
	(150.82,156.07) --
	(152.29,156.43) --
	(153.77,157.02) --
	(155.25,157.68) --
	(156.73,158.48) --
	(158.21,159.26) --
	(159.69,159.95) --
	(161.16,160.39) --
	(162.64,161.24) --
	(164.12,161.96) --
	(165.60,162.75) --
	(167.08,163.54) --
	(168.55,164.62) --
	(170.03,165.52) --
	(171.51,166.87) --
	(172.99,168.41) --
	(174.47,170.51) --
	(175.95,171.80) --
	(177.42,172.61) --
	(178.90,173.63) --
	(180.38,174.09) --
	(181.86,175.12) --
	(183.34,176.10) --
	(184.82,177.18) --
	(186.29,178.03) --
	(187.77,179.86) --
	(189.25,180.87) --
	(190.73,182.71) --
	(192.21,182.91) --
	(193.68,183.22) --
	(195.16,184.25) --
	(196.64,184.98) --
	(198.12,185.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.61) --
	( 68.04,140.26) --
	( 69.52,140.64) --
	( 70.99,140.77) --
	( 72.47,141.61) --
	( 73.95,142.10) --
	( 75.43,142.20) --
	( 76.91,142.57) --
	( 78.39,142.77) --
	( 79.86,143.43) --
	( 81.34,143.96) --
	( 82.82,144.16) --
	( 84.30,144.05) --
	( 85.78,144.48) --
	( 87.25,144.92) --
	( 88.73,144.90) --
	( 90.21,145.34) --
	( 91.69,144.89) --
	( 93.17,145.15) --
	( 94.65,145.52) --
	( 96.12,145.22) --
	( 97.60,145.26) --
	( 99.08,145.29) --
	(100.56,144.99) --
	(102.04,145.26) --
	(103.51,145.31) --
	(104.99,145.27) --
	(106.47,146.19) --
	(107.95,146.95) --
	(109.43,147.90) --
	(110.91,148.48) --
	(112.38,149.19) --
	(113.86,149.61) --
	(115.34,150.02) --
	(116.82,150.37) --
	(118.30,150.71) --
	(119.77,150.99) --
	(121.25,151.86) --
	(122.73,152.70) --
	(124.21,152.91) --
	(125.69,153.13) --
	(127.17,153.70) --
	(128.64,155.10) --
	(130.12,155.34) --
	(131.60,156.18) --
	(133.08,156.91) --
	(134.56,157.71) --
	(136.03,157.96) --
	(137.51,158.64) --
	(138.99,159.94) --
	(140.47,160.74) --
	(141.95,161.29) --
	(143.43,162.16) --
	(144.90,162.92) --
	(146.38,164.03) --
	(147.86,165.01) --
	(149.34,166.35) --
	(150.82,166.92) --
	(152.29,167.60) --
	(153.77,168.06) --
	(155.25,168.45) --
	(156.73,169.17) --
	(158.21,171.13) --
	(159.69,172.17) --
	(161.16,172.92) --
	(162.64,174.17) --
	(164.12,174.79) --
	(165.60,175.47) --
	(167.08,177.05) --
	(168.55,178.23) --
	(170.03,178.84) --
	(171.51,179.87) --
	(172.99,180.97) --
	(174.47,182.19) --
	(175.95,184.08) --
	(177.42,185.16) --
	(178.90,186.56) --
	(180.38,187.45) --
	(181.86,188.67) --
	(183.34,189.98) --
	(184.82,191.34) --
	(186.29,192.67) --
	(187.77,194.16) --
	(189.25,195.55) --
	(190.73,196.44) --
	(192.21,198.49) --
	(193.68,201.28) --
	(195.16,202.73) --
	(196.64,204.54) --
	(198.12,206.02);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.55) --
	( 68.04,139.74) --
	( 69.52,139.87) --
	( 70.99,140.22) --
	( 72.47,140.61) --
	( 73.95,140.11) --
	( 75.43,140.25) --
	( 76.91,140.39) --
	( 78.39,140.25) --
	( 79.86,140.31) --
	( 81.34,140.28) --
	( 82.82,140.71) --
	( 84.30,140.92) --
	( 85.78,141.10) --
	( 87.25,141.27) --
	( 88.73,141.79) --
	( 90.21,141.79) --
	( 91.69,141.78) --
	( 93.17,141.18) --
	( 94.65,141.70) --
	( 96.12,142.21) --
	( 97.60,142.81) --
	( 99.08,143.09) --
	(100.56,143.10) --
	(102.04,143.43) --
	(103.51,144.22) --
	(104.99,144.52) --
	(106.47,145.25) --
	(107.95,145.72) --
	(109.43,146.53) --
	(110.91,146.97) --
	(112.38,147.03) --
	(113.86,147.23) --
	(115.34,147.67) --
	(116.82,148.32) --
	(118.30,148.50) --
	(119.77,149.34) --
	(121.25,149.78) --
	(122.73,150.29) --
	(124.21,151.10) --
	(125.69,151.67) --
	(127.17,151.73) --
	(128.64,152.34) --
	(130.12,153.28) --
	(131.60,153.26) --
	(133.08,154.46) --
	(134.56,155.42) --
	(136.03,156.25) --
	(137.51,156.92) --
	(138.99,157.85) --
	(140.47,158.58) --
	(141.95,160.26) --
	(143.43,160.98) --
	(144.90,161.10) --
	(146.38,161.75) --
	(147.86,162.58) --
	(149.34,163.72) --
	(150.82,165.08) --
	(152.29,165.43) --
	(153.77,165.88) --
	(155.25,166.09) --
	(156.73,167.47) --
	(158.21,169.45) --
	(159.69,170.46) --
	(161.16,171.52) --
	(162.64,172.19) --
	(164.12,173.25) --
	(165.60,174.90) --
	(167.08,176.02) --
	(168.55,176.72) --
	(170.03,178.12) --
	(171.51,178.75) --
	(172.99,180.05) --
	(174.47,182.15) --
	(175.95,182.57) --
	(177.42,182.90) --
	(178.90,184.84) --
	(180.38,185.54) --
	(181.86,186.75) --
	(183.34,187.81) --
	(184.82,189.41) --
	(186.29,190.66) --
	(187.77,191.36) --
	(189.25,192.14) --
	(190.73,193.49) --
	(192.21,194.90) --
	(193.68,194.86) --
	(195.16,196.24) --
	(196.64,197.00) --
	(198.12,197.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.08) --
	( 68.04,140.36) --
	( 69.52,141.16) --
	( 70.99,141.57) --
	( 72.47,141.93) --
	( 73.95,142.12) --
	( 75.43,141.88) --
	( 76.91,142.05) --
	( 78.39,141.92) --
	( 79.86,142.12) --
	( 81.34,142.18) --
	( 82.82,142.36) --
	( 84.30,142.15) --
	( 85.78,142.27) --
	( 87.25,142.23) --
	( 88.73,142.42) --
	( 90.21,142.56) --
	( 91.69,142.12) --
	( 93.17,142.31) --
	( 94.65,142.82) --
	( 96.12,143.00) --
	( 97.60,143.16) --
	( 99.08,143.01) --
	(100.56,143.52) --
	(102.04,144.47) --
	(103.51,144.72) --
	(104.99,144.97) --
	(106.47,145.04) --
	(107.95,145.69) --
	(109.43,145.96) --
	(110.91,145.93) --
	(112.38,145.42) --
	(113.86,145.87) --
	(115.34,146.14) --
	(116.82,146.43) --
	(118.30,146.34) --
	(119.77,146.81) --
	(121.25,147.11) --
	(122.73,147.58) --
	(124.21,147.89) --
	(125.69,147.46) --
	(127.17,147.41) --
	(128.64,148.33) --
	(130.12,148.69) --
	(131.60,149.05) --
	(133.08,149.08) --
	(134.56,149.69) --
	(136.03,150.44) --
	(137.51,150.50) --
	(138.99,151.04) --
	(140.47,151.07) --
	(141.95,151.48) --
	(143.43,151.94) --
	(144.90,152.26) --
	(146.38,152.27) --
	(147.86,152.83) --
	(149.34,153.15) --
	(150.82,153.60) --
	(152.29,153.69) --
	(153.77,154.57) --
	(155.25,154.79) --
	(156.73,155.18) --
	(158.21,155.54) --
	(159.69,156.08) --
	(161.16,156.47) --
	(162.64,157.13) --
	(164.12,157.56) --
	(165.60,158.46) --
	(167.08,159.44) --
	(168.55,160.06) --
	(170.03,160.29) --
	(171.51,161.24) --
	(172.99,162.14) --
	(174.47,162.79) --
	(175.95,163.83) --
	(177.42,164.88) --
	(178.90,165.67) --
	(180.38,166.71) --
	(181.86,167.59) --
	(183.34,168.92) --
	(184.82,169.35) --
	(186.29,170.25) --
	(187.77,170.75) --
	(189.25,171.34) --
	(190.73,173.19) --
	(192.21,173.52) --
	(193.68,173.75) --
	(195.16,175.09) --
	(196.64,176.33) --
	(198.12,177.32);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.61) --
	( 68.04,139.69) --
	( 69.52,139.59) --
	( 70.99,139.50) --
	( 72.47,139.91) --
	( 73.95,139.91) --
	( 75.43,139.77) --
	( 76.91,140.01) --
	( 78.39,139.57) --
	( 79.86,140.14) --
	( 81.34,140.54) --
	( 82.82,140.70) --
	( 84.30,141.16) --
	( 85.78,141.27) --
	( 87.25,141.72) --
	( 88.73,141.95) --
	( 90.21,141.50) --
	( 91.69,141.89) --
	( 93.17,141.93) --
	( 94.65,142.33) --
	( 96.12,142.24) --
	( 97.60,142.31) --
	( 99.08,142.84) --
	(100.56,143.13) --
	(102.04,143.43) --
	(103.51,143.71) --
	(104.99,143.97) --
	(106.47,144.03) --
	(107.95,144.05) --
	(109.43,143.79) --
	(110.91,143.80) --
	(112.38,144.43) --
	(113.86,144.97) --
	(115.34,145.37) --
	(116.82,145.45) --
	(118.30,145.88) --
	(119.77,146.29) --
	(121.25,146.44) --
	(122.73,147.25) --
	(124.21,147.68) --
	(125.69,148.51) --
	(127.17,148.98) --
	(128.64,149.74) --
	(130.12,150.30) --
	(131.60,150.80) --
	(133.08,151.30) --
	(134.56,151.13) --
	(136.03,151.74) --
	(137.51,152.32) --
	(138.99,152.87) --
	(140.47,153.44) --
	(141.95,154.11) --
	(143.43,154.62) --
	(144.90,155.28) --
	(146.38,156.01) --
	(147.86,156.70) --
	(149.34,157.78) --
	(150.82,158.09) --
	(152.29,158.41) --
	(153.77,158.29) --
	(155.25,159.36) --
	(156.73,160.90) --
	(158.21,161.97) --
	(159.69,163.09) --
	(161.16,164.33) --
	(162.64,165.07) --
	(164.12,166.24) --
	(165.60,166.17) --
	(167.08,167.60) --
	(168.55,168.85) --
	(170.03,169.29) --
	(171.51,170.71) --
	(172.99,172.01) --
	(174.47,172.97) --
	(175.95,174.05) --
	(177.42,175.55) --
	(178.90,177.17) --
	(180.38,178.77) --
	(181.86,178.42) --
	(183.34,179.41) --
	(184.82,180.70) --
	(186.29,183.20) --
	(187.77,184.73) --
	(189.25,184.80) --
	(190.73,185.89) --
	(192.21,187.25) --
	(193.68,188.44) --
	(195.16,189.71) --
	(196.64,190.36) --
	(198.12,190.70);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.09) --
	( 68.04,140.25) --
	( 69.52,140.40) --
	( 70.99,140.82) --
	( 72.47,141.09) --
	( 73.95,141.62) --
	( 75.43,141.79) --
	( 76.91,142.02) --
	( 78.39,142.40) --
	( 79.86,142.56) --
	( 81.34,142.15) --
	( 82.82,142.42) --
	( 84.30,142.97) --
	( 85.78,143.46) --
	( 87.25,143.69) --
	( 88.73,144.01) --
	( 90.21,143.96) --
	( 91.69,144.11) --
	( 93.17,144.48) --
	( 94.65,144.85) --
	( 96.12,145.07) --
	( 97.60,144.81) --
	( 99.08,145.37) --
	(100.56,146.00) --
	(102.04,145.85) --
	(103.51,146.25) --
	(104.99,146.13) --
	(106.47,146.63) --
	(107.95,147.04) --
	(109.43,147.18) --
	(110.91,147.34) --
	(112.38,147.73) --
	(113.86,147.39) --
	(115.34,147.72) --
	(116.82,148.15) --
	(118.30,148.92) --
	(119.77,149.01) --
	(121.25,149.23) --
	(122.73,149.75) --
	(124.21,150.03) --
	(125.69,150.82) --
	(127.17,151.74) --
	(128.64,152.31) --
	(130.12,152.89) --
	(131.60,153.85) --
	(133.08,154.44) --
	(134.56,155.35) --
	(136.03,156.00) --
	(137.51,156.64) --
	(138.99,157.27) --
	(140.47,157.96) --
	(141.95,158.64) --
	(143.43,158.43) --
	(144.90,159.50) --
	(146.38,160.26) --
	(147.86,160.93) --
	(149.34,161.84) --
	(150.82,163.00) --
	(152.29,164.70) --
	(153.77,165.53) --
	(155.25,166.38) --
	(156.73,168.15) --
	(158.21,168.86) --
	(159.69,170.33) --
	(161.16,170.88) --
	(162.64,171.82) --
	(164.12,172.90) --
	(165.60,173.99) --
	(167.08,175.07) --
	(168.55,175.75) --
	(170.03,176.20) --
	(171.51,177.21) --
	(172.99,178.17) --
	(174.47,177.98) --
	(175.95,178.86) --
	(177.42,180.04) --
	(178.90,181.14) --
	(180.38,182.80) --
	(181.86,183.56) --
	(183.34,184.14) --
	(184.82,185.03) --
	(186.29,186.27) --
	(187.77,188.35) --
	(189.25,189.87) --
	(190.73,190.51) --
	(192.21,191.02) --
	(193.68,191.39) --
	(195.16,192.35) --
	(196.64,194.27) --
	(198.12,195.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.86) --
	( 68.04,140.26) --
	( 69.52,140.08) --
	( 70.99,140.05) --
	( 72.47,140.38) --
	( 73.95,141.46) --
	( 75.43,141.69) --
	( 76.91,142.13) --
	( 78.39,141.98) --
	( 79.86,142.08) --
	( 81.34,141.95) --
	( 82.82,142.38) --
	( 84.30,142.89) --
	( 85.78,143.41) --
	( 87.25,143.68) --
	( 88.73,144.07) --
	( 90.21,144.66) --
	( 91.69,145.31) --
	( 93.17,145.74) --
	( 94.65,146.05) --
	( 96.12,146.37) --
	( 97.60,146.88) --
	( 99.08,147.62) --
	(100.56,148.37) --
	(102.04,148.93) --
	(103.51,149.36) --
	(104.99,150.20) --
	(106.47,151.38) --
	(107.95,152.37) --
	(109.43,152.55) --
	(110.91,153.18) --
	(112.38,154.02) --
	(113.86,155.45) --
	(115.34,157.67) --
	(116.82,157.96) --
	(118.30,158.51) --
	(119.77,159.23) --
	(121.25,160.41) --
	(122.73,161.22) --
	(124.21,162.42) --
	(125.69,163.67) --
	(127.17,164.90) --
	(128.64,165.83) --
	(130.12,167.18) --
	(131.60,168.28) --
	(133.08,169.82) --
	(134.56,170.48) --
	(136.03,171.48) --
	(137.51,172.48) --
	(138.99,173.51) --
	(140.47,174.12) --
	(141.95,174.68) --
	(143.43,176.27) --
	(144.90,176.93) --
	(146.38,178.27) --
	(147.86,179.93) --
	(149.34,182.18) --
	(150.82,182.90) --
	(152.29,184.99) --
	(153.77,185.30) --
	(155.25,187.15) --
	(156.73,187.84) --
	(158.21,189.02) --
	(159.69,190.19) --
	(161.16,191.05) --
	(162.64,192.10) --
	(164.12,192.68) --
	(165.60,193.78) --
	(167.08,195.39) --
	(168.55,196.33) --
	(170.03,197.37) --
	(171.51,198.52) --
	(172.99,199.55) --
	(174.47,201.32) --
	(175.95,201.67) --
	(177.42,202.53) --
	(178.90,203.27) --
	(180.38,203.94) --
	(181.86,203.78) --
	(183.34,204.77) --
	(184.82,205.11) --
	(186.29,206.17) --
	(187.77,208.01) --
	(189.25,207.12) --
	(190.73,206.73) --
	(192.21,205.89) --
	(193.68,206.11) --
	(195.16,204.64) --
	(196.64,203.55) --
	(198.12,201.88);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.56) --
	( 68.04,139.58) --
	( 69.52,139.69) --
	( 70.99,139.80) --
	( 72.47,139.60) --
	( 73.95,139.74) --
	( 75.43,140.15) --
	( 76.91,140.04) --
	( 78.39,140.43) --
	( 79.86,140.59) --
	( 81.34,140.98) --
	( 82.82,141.15) --
	( 84.30,140.64) --
	( 85.78,140.92) --
	( 87.25,141.55) --
	( 88.73,141.97) --
	( 90.21,141.84) --
	( 91.69,142.22) --
	( 93.17,142.42) --
	( 94.65,142.33) --
	( 96.12,142.77) --
	( 97.60,143.43) --
	( 99.08,143.67) --
	(100.56,143.60) --
	(102.04,143.91) --
	(103.51,144.83) --
	(104.99,145.45) --
	(106.47,145.76) --
	(107.95,145.98) --
	(109.43,146.04) --
	(110.91,145.99) --
	(112.38,145.84) --
	(113.86,145.84) --
	(115.34,144.74) --
	(116.82,145.00) --
	(118.30,145.31) --
	(119.77,145.70) --
	(121.25,145.98) --
	(122.73,145.92) --
	(124.21,145.91) --
	(125.69,146.18) --
	(127.17,146.74) --
	(128.64,147.05) --
	(130.12,147.74) --
	(131.60,148.16) --
	(133.08,148.25) --
	(134.56,148.66) --
	(136.03,149.45) --
	(137.51,150.14) --
	(138.99,150.28) --
	(140.47,151.16) --
	(141.95,151.27) --
	(143.43,151.68) --
	(144.90,152.54) --
	(146.38,153.11) --
	(147.86,152.78) --
	(149.34,153.14) --
	(150.82,153.44) --
	(152.29,153.95) --
	(153.77,154.22) --
	(155.25,154.27) --
	(156.73,154.59) --
	(158.21,154.57) --
	(159.69,154.72) --
	(161.16,154.98) --
	(162.64,155.60) --
	(164.12,156.94) --
	(165.60,157.72) --
	(167.08,158.79) --
	(168.55,159.43) --
	(170.03,160.34) --
	(171.51,161.21) --
	(172.99,162.50) --
	(174.47,164.09) --
	(175.95,165.43) --
	(177.42,166.37) --
	(178.90,168.12) --
	(180.38,168.93) --
	(181.86,169.99) --
	(183.34,170.52) --
	(184.82,171.56) --
	(186.29,172.67) --
	(187.77,174.21) --
	(189.25,175.80) --
	(190.73,178.08) --
	(192.21,179.48) --
	(193.68,181.03) --
	(195.16,181.78) --
	(196.64,183.62) --
	(198.12,184.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.15) --
	( 68.04,140.33) --
	( 69.52,140.16) --
	( 70.99,140.71) --
	( 72.47,141.11) --
	( 73.95,141.33) --
	( 75.43,141.74) --
	( 76.91,142.21) --
	( 78.39,142.28) --
	( 79.86,142.79) --
	( 81.34,142.90) --
	( 82.82,143.36) --
	( 84.30,143.47) --
	( 85.78,143.85) --
	( 87.25,144.11) --
	( 88.73,143.85) --
	( 90.21,144.00) --
	( 91.69,144.98) --
	( 93.17,145.64) --
	( 94.65,146.05) --
	( 96.12,146.20) --
	( 97.60,146.23) --
	( 99.08,146.60) --
	(100.56,146.76) --
	(102.04,146.91) --
	(103.51,146.95) --
	(104.99,147.91) --
	(106.47,148.39) --
	(107.95,149.14) --
	(109.43,149.71) --
	(110.91,150.14) --
	(112.38,150.21) --
	(113.86,150.37) --
	(115.34,151.08) --
	(116.82,151.28) --
	(118.30,151.84) --
	(119.77,152.32) --
	(121.25,153.18) --
	(122.73,153.79) --
	(124.21,154.43) --
	(125.69,155.26) --
	(127.17,155.61) --
	(128.64,156.65) --
	(130.12,157.59) --
	(131.60,158.88) --
	(133.08,159.36) --
	(134.56,160.23) --
	(136.03,160.47) --
	(137.51,160.94) --
	(138.99,162.43) --
	(140.47,162.93) --
	(141.95,163.87) --
	(143.43,165.04) --
	(144.90,166.17) --
	(146.38,167.29) --
	(147.86,169.11) --
	(149.34,170.59) --
	(150.82,171.78) --
	(152.29,173.32) --
	(153.77,173.94) --
	(155.25,175.02) --
	(156.73,176.15) --
	(158.21,176.58) --
	(159.69,178.70) --
	(161.16,179.54) --
	(162.64,181.90) --
	(164.12,183.78) --
	(165.60,185.53) --
	(167.08,187.07) --
	(168.55,188.03) --
	(170.03,189.11) --
	(171.51,190.60) --
	(172.99,191.30) --
	(174.47,192.83) --
	(175.95,194.39) --
	(177.42,195.90) --
	(178.90,196.98) --
	(180.38,198.92) --
	(181.86,199.57) --
	(183.34,200.84) --
	(184.82,201.86) --
	(186.29,203.97) --
	(187.77,205.08) --
	(189.25,207.03) --
	(190.73,208.48) --
	(192.21,210.06) --
	(193.68,211.09) --
	(195.16,212.44) --
	(196.64,214.21) --
	(198.12,214.59);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.82) --
	( 68.04,140.52) --
	( 69.52,140.93) --
	( 70.99,140.94) --
	( 72.47,141.16) --
	( 73.95,141.31) --
	( 75.43,141.51) --
	( 76.91,142.19) --
	( 78.39,142.51) --
	( 79.86,142.53) --
	( 81.34,141.99) --
	( 82.82,141.99) --
	( 84.30,141.79) --
	( 85.78,142.05) --
	( 87.25,142.09) --
	( 88.73,142.01) --
	( 90.21,142.69) --
	( 91.69,142.98) --
	( 93.17,143.24) --
	( 94.65,143.50) --
	( 96.12,143.53) --
	( 97.60,144.88) --
	( 99.08,145.22) --
	(100.56,145.20) --
	(102.04,145.56) --
	(103.51,145.63) --
	(104.99,145.96) --
	(106.47,146.37) --
	(107.95,146.84) --
	(109.43,147.67) --
	(110.91,147.74) --
	(112.38,148.23) --
	(113.86,148.77) --
	(115.34,148.88) --
	(116.82,149.40) --
	(118.30,149.93) --
	(119.77,150.71) --
	(121.25,151.43) --
	(122.73,152.27) --
	(124.21,152.45) --
	(125.69,152.76) --
	(127.17,153.25) --
	(128.64,154.12) --
	(130.12,155.10) --
	(131.60,155.89) --
	(133.08,156.85) --
	(134.56,157.89) --
	(136.03,158.63) --
	(137.51,159.01) --
	(138.99,159.65) --
	(140.47,160.40) --
	(141.95,161.38) --
	(143.43,161.85) --
	(144.90,162.25) --
	(146.38,163.53) --
	(147.86,164.75) --
	(149.34,166.07) --
	(150.82,166.56) --
	(152.29,167.14) --
	(153.77,168.19) --
	(155.25,169.53) --
	(156.73,170.15) --
	(158.21,171.10) --
	(159.69,172.48) --
	(161.16,173.83) --
	(162.64,175.34) --
	(164.12,175.12) --
	(165.60,176.01) --
	(167.08,176.10) --
	(168.55,177.23) --
	(170.03,177.69) --
	(171.51,178.38) --
	(172.99,178.93) --
	(174.47,179.47) --
	(175.95,180.60) --
	(177.42,181.92) --
	(178.90,183.74) --
	(180.38,186.10) --
	(181.86,187.23) --
	(183.34,188.35) --
	(184.82,188.95) --
	(186.29,190.09) --
	(187.77,191.15) --
	(189.25,192.25) --
	(190.73,192.55) --
	(192.21,192.74) --
	(193.68,193.61) --
	(195.16,194.94) --
	(196.64,192.11) --
	(198.12,193.39);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.92) --
	( 68.04,140.01) --
	( 69.52,140.14) --
	( 70.99,140.66) --
	( 72.47,140.74) --
	( 73.95,140.64) --
	( 75.43,140.51) --
	( 76.91,140.98) --
	( 78.39,141.41) --
	( 79.86,141.91) --
	( 81.34,141.92) --
	( 82.82,141.97) --
	( 84.30,142.19) --
	( 85.78,142.85) --
	( 87.25,142.94) --
	( 88.73,143.20) --
	( 90.21,143.76) --
	( 91.69,143.76) --
	( 93.17,144.07) --
	( 94.65,144.16) --
	( 96.12,143.95) --
	( 97.60,144.38) --
	( 99.08,145.39) --
	(100.56,145.93) --
	(102.04,146.29) --
	(103.51,146.31) --
	(104.99,146.90) --
	(106.47,147.41) --
	(107.95,148.33) --
	(109.43,148.82) --
	(110.91,149.88) --
	(112.38,150.40) --
	(113.86,151.15) --
	(115.34,151.68) --
	(116.82,151.88) --
	(118.30,152.42) --
	(119.77,152.71) --
	(121.25,152.97) --
	(122.73,153.53) --
	(124.21,153.76) --
	(125.69,154.26) --
	(127.17,155.21) --
	(128.64,155.61) --
	(130.12,155.66) --
	(131.60,156.32) --
	(133.08,156.65) --
	(134.56,157.27) --
	(136.03,158.17) --
	(137.51,158.40) --
	(138.99,159.03) --
	(140.47,160.01) --
	(141.95,161.14) --
	(143.43,162.34) --
	(144.90,163.55) --
	(146.38,164.63) --
	(147.86,165.90) --
	(149.34,167.24) --
	(150.82,167.67) --
	(152.29,168.61) --
	(153.77,168.76) --
	(155.25,169.75) --
	(156.73,170.34) --
	(158.21,172.36) --
	(159.69,172.43) --
	(161.16,173.50) --
	(162.64,174.37) --
	(164.12,175.45) --
	(165.60,176.13) --
	(167.08,177.47) --
	(168.55,178.04) --
	(170.03,179.66) --
	(171.51,180.73) --
	(172.99,180.58) --
	(174.47,181.90) --
	(175.95,184.29) --
	(177.42,185.30) --
	(178.90,187.18) --
	(180.38,187.62) --
	(181.86,188.15) --
	(183.34,188.88) --
	(184.82,189.35) --
	(186.29,190.99) --
	(187.77,192.25) --
	(189.25,193.39) --
	(190.73,193.96) --
	(192.21,194.93) --
	(193.68,196.03) --
	(195.16,197.01) --
	(196.64,196.68) --
	(198.12,196.30);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.84) --
	( 68.04,139.30) --
	( 69.52,139.12) --
	( 70.99,139.27) --
	( 72.47,139.42) --
	( 73.95,139.28) --
	( 75.43,139.40) --
	( 76.91,139.32) --
	( 78.39,140.03) --
	( 79.86,140.16) --
	( 81.34,140.04) --
	( 82.82,140.07) --
	( 84.30,140.00) --
	( 85.78,140.00) --
	( 87.25,139.96) --
	( 88.73,139.71) --
	( 90.21,139.98) --
	( 91.69,140.22) --
	( 93.17,141.33) --
	( 94.65,141.59) --
	( 96.12,142.30) --
	( 97.60,142.16) --
	( 99.08,142.63) --
	(100.56,142.51) --
	(102.04,142.87) --
	(103.51,143.61) --
	(104.99,143.94) --
	(106.47,144.25) --
	(107.95,144.60) --
	(109.43,144.97) --
	(110.91,145.08) --
	(112.38,145.47) --
	(113.86,145.79) --
	(115.34,146.47) --
	(116.82,147.17) --
	(118.30,147.77) --
	(119.77,148.45) --
	(121.25,149.20) --
	(122.73,149.69) --
	(124.21,150.34) --
	(125.69,150.50) --
	(127.17,150.19) --
	(128.64,150.42) --
	(130.12,151.02) --
	(131.60,151.38) --
	(133.08,152.68) --
	(134.56,153.61) --
	(136.03,154.25) --
	(137.51,155.14) --
	(138.99,155.50) --
	(140.47,156.94) --
	(141.95,157.70) --
	(143.43,157.81) --
	(144.90,158.24) --
	(146.38,159.39) --
	(147.86,160.61) --
	(149.34,161.78) --
	(150.82,162.99) --
	(152.29,164.51) --
	(153.77,165.87) --
	(155.25,166.75) --
	(156.73,167.36) --
	(158.21,168.55) --
	(159.69,169.20) --
	(161.16,170.39) --
	(162.64,172.12) --
	(164.12,174.09) --
	(165.60,176.26) --
	(167.08,177.27) --
	(168.55,178.11) --
	(170.03,178.34) --
	(171.51,179.06) --
	(172.99,180.34) --
	(174.47,181.15) --
	(175.95,182.50) --
	(177.42,183.06) --
	(178.90,184.15) --
	(180.38,184.81) --
	(181.86,186.01) --
	(183.34,187.76) --
	(184.82,188.52) --
	(186.29,190.18) --
	(187.77,192.49) --
	(189.25,193.56) --
	(190.73,194.58) --
	(192.21,195.30) --
	(193.68,196.12) --
	(195.16,198.44) --
	(196.64,199.80) --
	(198.12,200.38);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.17) --
	( 68.04,140.33) --
	( 69.52,141.12) --
	( 70.99,141.20) --
	( 72.47,141.35) --
	( 73.95,141.69) --
	( 75.43,141.86) --
	( 76.91,142.59) --
	( 78.39,142.18) --
	( 79.86,142.15) --
	( 81.34,142.17) --
	( 82.82,143.11) --
	( 84.30,143.71) --
	( 85.78,144.00) --
	( 87.25,144.29) --
	( 88.73,144.55) --
	( 90.21,144.70) --
	( 91.69,144.69) --
	( 93.17,145.26) --
	( 94.65,145.58) --
	( 96.12,146.64) --
	( 97.60,147.01) --
	( 99.08,146.65) --
	(100.56,147.01) --
	(102.04,147.10) --
	(103.51,147.20) --
	(104.99,147.11) --
	(106.47,146.94) --
	(107.95,147.72) --
	(109.43,147.78) --
	(110.91,148.24) --
	(112.38,148.26) --
	(113.86,149.00) --
	(115.34,149.66) --
	(116.82,149.89) --
	(118.30,150.44) --
	(119.77,151.60) --
	(121.25,152.56) --
	(122.73,153.51) --
	(124.21,153.99) --
	(125.69,155.41) --
	(127.17,156.10) --
	(128.64,156.74) --
	(130.12,158.47) --
	(131.60,159.53) --
	(133.08,160.25) --
	(134.56,160.64) --
	(136.03,161.41) --
	(137.51,162.27) --
	(138.99,162.71) --
	(140.47,163.50) --
	(141.95,163.95) --
	(143.43,165.26) --
	(144.90,166.11) --
	(146.38,167.82) --
	(147.86,168.73) --
	(149.34,169.82) --
	(150.82,171.29) --
	(152.29,172.40) --
	(153.77,172.93) --
	(155.25,174.02) --
	(156.73,174.66) --
	(158.21,176.31) --
	(159.69,176.79) --
	(161.16,178.73) --
	(162.64,179.64) --
	(164.12,181.31) --
	(165.60,183.02) --
	(167.08,184.68) --
	(168.55,185.31) --
	(170.03,187.11) --
	(171.51,188.89) --
	(172.99,191.57) --
	(174.47,193.07) --
	(175.95,194.68) --
	(177.42,195.72) --
	(178.90,198.44) --
	(180.38,200.38) --
	(181.86,201.89) --
	(183.34,203.11) --
	(184.82,205.30) --
	(186.29,206.47) --
	(187.77,207.95) --
	(189.25,209.61) --
	(190.73,210.84) --
	(192.21,212.07) --
	(193.68,214.01) --
	(195.16,215.14) --
	(196.27,216.81);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.40) --
	( 68.04,140.51) --
	( 69.52,140.66) --
	( 70.99,141.11) --
	( 72.47,141.03) --
	( 73.95,141.20) --
	( 75.43,141.48) --
	( 76.91,141.42) --
	( 78.39,141.28) --
	( 79.86,141.91) --
	( 81.34,141.95) --
	( 82.82,142.11) --
	( 84.30,142.33) --
	( 85.78,142.24) --
	( 87.25,142.76) --
	( 88.73,143.20) --
	( 90.21,144.32) --
	( 91.69,144.82) --
	( 93.17,145.45) --
	( 94.65,145.79) --
	( 96.12,146.11) --
	( 97.60,146.64) --
	( 99.08,146.78) --
	(100.56,147.17) --
	(102.04,147.42) --
	(103.51,147.79) --
	(104.99,148.20) --
	(106.47,148.22) --
	(107.95,149.07) --
	(109.43,149.14) --
	(110.91,149.21) --
	(112.38,149.42) --
	(113.86,149.63) --
	(115.34,149.71) --
	(116.82,149.86) --
	(118.30,150.34) --
	(119.77,150.51) --
	(121.25,151.61) --
	(122.73,152.10) --
	(124.21,152.53) --
	(125.69,152.74) --
	(127.17,153.51) --
	(128.64,153.75) --
	(130.12,154.70) --
	(131.60,155.20) --
	(133.08,155.49) --
	(134.56,156.90) --
	(136.03,158.32) --
	(137.51,158.64) --
	(138.99,159.27) --
	(140.47,160.01) --
	(141.95,160.83) --
	(143.43,161.97) --
	(144.90,163.18) --
	(146.38,164.10) --
	(147.86,165.13) --
	(149.34,166.49) --
	(150.82,167.06) --
	(152.29,167.79) --
	(153.77,169.20) --
	(155.25,169.52) --
	(156.73,170.49) --
	(158.21,171.57) --
	(159.69,172.48) --
	(161.16,173.58) --
	(162.64,175.25) --
	(164.12,176.64) --
	(165.60,177.56) --
	(167.08,178.24) --
	(168.55,178.14) --
	(170.03,178.76) --
	(171.51,179.07) --
	(172.99,180.27) --
	(174.47,181.62) --
	(175.95,182.74) --
	(177.42,183.80) --
	(178.90,184.32) --
	(180.38,184.28) --
	(181.86,184.46) --
	(183.34,187.22) --
	(184.82,189.11) --
	(186.29,190.23) --
	(187.77,192.49) --
	(189.25,193.21) --
	(190.73,193.82) --
	(192.21,193.72) --
	(193.68,194.34) --
	(195.16,195.06) --
	(196.64,194.20) --
	(198.12,194.83);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,140.07) --
	( 68.04,140.48) --
	( 69.52,140.62) --
	( 70.99,140.65) --
	( 72.47,141.04) --
	( 73.95,140.97) --
	( 75.43,140.85) --
	( 76.91,140.72) --
	( 78.39,140.91) --
	( 79.86,140.79) --
	( 81.34,141.56) --
	( 82.82,142.14) --
	( 84.30,142.35) --
	( 85.78,142.16) --
	( 87.25,142.29) --
	( 88.73,142.28) --
	( 90.21,142.56) --
	( 91.69,142.64) --
	( 93.17,143.16) --
	( 94.65,143.68) --
	( 96.12,144.25) --
	( 97.60,143.87) --
	( 99.08,144.13) --
	(100.56,144.60) --
	(102.04,145.08) --
	(103.51,145.14) --
	(104.99,145.48) --
	(106.47,145.55) --
	(107.95,145.88) --
	(109.43,146.02) --
	(110.91,146.09) --
	(112.38,146.50) --
	(113.86,146.93) --
	(115.34,147.33) --
	(116.82,148.14) --
	(118.30,148.52) --
	(119.77,148.84) --
	(121.25,149.29) --
	(122.73,149.75) --
	(124.21,150.44) --
	(125.69,151.28) --
	(127.17,151.30) --
	(128.64,152.11) --
	(130.12,152.23) --
	(131.60,153.05) --
	(133.08,153.63) --
	(134.56,154.89) --
	(136.03,155.44) --
	(137.51,156.44) --
	(138.99,156.91) --
	(140.47,157.47) --
	(141.95,158.54) --
	(143.43,160.16) --
	(144.90,160.99) --
	(146.38,161.50) --
	(147.86,161.85) --
	(149.34,162.13) --
	(150.82,162.98) --
	(152.29,163.42) --
	(153.77,164.18) --
	(155.25,165.90) --
	(156.73,167.27) --
	(158.21,169.26) --
	(159.69,169.76) --
	(161.16,170.90) --
	(162.64,171.91) --
	(164.12,172.94) --
	(165.60,172.66) --
	(167.08,173.29) --
	(168.55,175.14) --
	(170.03,176.68) --
	(171.51,178.18) --
	(172.99,179.40) --
	(174.47,181.09) --
	(175.95,182.15) --
	(177.42,183.85) --
	(178.90,185.79) --
	(180.38,186.59) --
	(181.86,187.84) --
	(183.34,189.40) --
	(184.82,191.48) --
	(186.29,192.77) --
	(187.77,193.06) --
	(189.25,194.36) --
	(190.73,196.15) --
	(192.21,197.46) --
	(193.68,198.58) --
	(195.16,200.48) --
	(196.64,201.83) --
	(198.12,204.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.57) --
	( 68.04,139.63) --
	( 69.52,139.47) --
	( 70.99,139.80) --
	( 72.47,139.91) --
	( 73.95,139.73) --
	( 75.43,139.57) --
	( 76.91,139.45) --
	( 78.39,139.57) --
	( 79.86,139.93) --
	( 81.34,140.34) --
	( 82.82,140.50) --
	( 84.30,140.47) --
	( 85.78,140.62) --
	( 87.25,141.02) --
	( 88.73,140.75) --
	( 90.21,141.19) --
	( 91.69,140.98) --
	( 93.17,140.81) --
	( 94.65,141.05) --
	( 96.12,141.57) --
	( 97.60,142.10) --
	( 99.08,142.86) --
	(100.56,142.90) --
	(102.04,143.19) --
	(103.51,142.98) --
	(104.99,143.57) --
	(106.47,143.86) --
	(107.95,143.83) --
	(109.43,143.41) --
	(110.91,143.72) --
	(112.38,143.66) --
	(113.86,144.12) --
	(115.34,144.45) --
	(116.82,144.52) --
	(118.30,144.23) --
	(119.77,144.46) --
	(121.25,144.54) --
	(122.73,144.66) --
	(124.21,145.10) --
	(125.69,145.82) --
	(127.17,146.87) --
	(128.64,146.67) --
	(130.12,146.79) --
	(131.60,147.36) --
	(133.08,147.88) --
	(134.56,148.03) --
	(136.03,148.85) --
	(137.51,149.67) --
	(138.99,149.57) --
	(140.47,150.16) --
	(141.95,150.66) --
	(143.43,150.92) --
	(144.90,151.85) --
	(146.38,152.45) --
	(147.86,153.05) --
	(149.34,153.54) --
	(150.82,154.54) --
	(152.29,155.52) --
	(153.77,156.77) --
	(155.25,157.10) --
	(156.73,157.48) --
	(158.21,158.05) --
	(159.69,158.48) --
	(161.16,158.92) --
	(162.64,159.59) --
	(164.12,160.42) --
	(165.60,161.67) --
	(167.08,162.55) --
	(168.55,163.52) --
	(170.03,164.12) --
	(171.51,164.48) --
	(172.99,165.07) --
	(174.47,166.51) --
	(175.95,166.71) --
	(177.42,168.31) --
	(178.90,169.03) --
	(180.38,170.56) --
	(181.86,171.77) --
	(183.34,173.02) --
	(184.82,174.76) --
	(186.29,176.58) --
	(187.77,177.12) --
	(189.25,179.48) --
	(190.73,181.25) --
	(192.21,183.30) --
	(193.68,185.35) --
	(195.16,188.05) --
	(196.64,189.79) --
	(198.12,191.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.72) --
	( 66.56,139.74) --
	( 68.04,139.81) --
	( 69.52,139.38) --
	( 70.99,139.78) --
	( 72.47,140.19) --
	( 73.95,140.20) --
	( 75.43,140.28) --
	( 76.91,139.97) --
	( 78.39,140.19) --
	( 79.86,140.67) --
	( 81.34,141.08) --
	( 82.82,141.31) --
	( 84.30,141.51) --
	( 85.78,141.77) --
	( 87.25,142.28) --
	( 88.73,142.28) --
	( 90.21,142.32) --
	( 91.69,142.67) --
	( 93.17,142.87) --
	( 94.65,142.96) --
	( 96.12,142.83) --
	( 97.60,143.33) --
	( 99.08,143.63) --
	(100.56,144.27) --
	(102.04,144.57) --
	(103.51,145.11) --
	(104.99,145.21) --
	(106.47,145.28) --
	(107.95,145.38) --
	(109.43,146.06) --
	(110.91,146.75) --
	(112.38,147.09) --
	(113.86,147.57) --
	(115.34,147.75) --
	(116.82,148.89) --
	(118.30,149.03) --
	(119.77,149.26) --
	(121.25,149.53) --
	(122.73,149.80) --
	(124.21,150.03) --
	(125.69,150.40) --
	(127.17,151.69) --
	(128.64,152.32) --
	(130.12,152.75) --
	(131.60,153.64) --
	(133.08,154.64) --
	(134.56,155.69) --
	(136.03,156.09) --
	(137.51,156.82) --
	(138.99,156.72) --
	(140.47,157.15) --
	(141.95,157.90) --
	(143.43,158.52) --
	(144.90,159.30) --
	(146.38,159.81) --
	(147.86,160.98) --
	(149.34,161.83) --
	(150.82,163.10) --
	(152.29,163.92) --
	(153.77,165.30) --
	(155.25,166.71) --
	(156.73,167.77) --
	(158.21,167.83) --
	(159.69,168.84) --
	(161.16,169.55) --
	(162.64,170.96) --
	(164.12,171.27) --
	(165.60,172.37) --
	(167.08,173.51) --
	(168.55,174.65) --
	(170.03,175.84) --
	(171.51,177.00) --
	(172.99,178.17) --
	(174.47,178.89) --
	(175.95,180.57) --
	(177.42,181.99) --
	(178.90,183.24) --
	(180.38,184.49) --
	(181.86,185.43) --
	(183.34,186.16) --
	(184.82,187.97) --
	(186.29,189.88) --
	(187.77,191.04) --
	(189.25,192.09) --
	(190.73,194.25) --
	(192.21,195.99) --
	(193.68,197.05) --
	(195.16,198.47) --
	(196.64,199.49) --
	(198.12,200.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88,172.86) {$X_t^{1}$};
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,137.86) -- (230.55,141.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,141.59) -- (230.55,137.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,193.25) -- (363.59,196.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,196.98) -- (363.59,193.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36,135.79) --
	(367.04,135.79) --
	(367.04,216.81) --
	(223.36,216.81) --
	(223.36,135.79);
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,139.72) --
	(230.16,139.78) --
	(231.64,139.85) --
	(233.12,139.87) --
	(234.59,139.71) --
	(236.07,139.63) --
	(237.55,139.95) --
	(239.03,139.22) --
	(240.51,139.36) --
	(241.99,139.26) --
	(243.46,139.11) --
	(244.94,139.26) --
	(246.42,139.89) --
	(247.90,140.68) --
	(249.38,141.09) --
	(250.85,141.31) --
	(252.33,141.54) --
	(253.81,142.38) --
	(255.29,142.29) --
	(256.77,142.23) --
	(258.25,142.47) --
	(259.72,142.97) --
	(261.20,143.00) --
	(262.68,143.52) --
	(264.16,143.92) --
	(265.64,144.18) --
	(267.11,144.21) --
	(268.59,144.49) --
	(270.07,145.18) --
	(271.55,145.52) --
	(273.03,146.12) --
	(274.51,146.52) --
	(275.98,146.65) --
	(277.46,147.11) --
	(278.94,147.21) --
	(280.42,147.61) --
	(281.90,148.22) --
	(283.37,149.05) --
	(284.85,149.60) --
	(286.33,150.29) --
	(287.81,150.45) --
	(289.29,151.26) --
	(290.77,152.04) --
	(292.24,153.06) --
	(293.72,152.86) --
	(295.20,154.02) --
	(296.68,154.96) --
	(298.16,154.78) --
	(299.63,155.78) --
	(301.11,156.46) --
	(302.59,157.45) --
	(304.07,157.77) --
	(305.55,158.50) --
	(307.03,159.25) --
	(308.50,160.43) --
	(309.98,161.21) --
	(311.46,162.04) --
	(312.94,162.90) --
	(314.42,163.37) --
	(315.90,163.80) --
	(317.37,165.51) --
	(318.85,166.87) --
	(320.33,167.45) --
	(321.81,167.98) --
	(323.29,168.63) --
	(324.76,169.98) --
	(326.24,170.96) --
	(327.72,171.92) --
	(329.20,172.64) --
	(330.68,174.08) --
	(332.16,175.09) --
	(333.63,176.45) --
	(335.11,177.56) --
	(336.59,179.05) --
	(338.07,180.48) --
	(339.55,180.89) --
	(341.02,182.04) --
	(342.50,183.67) --
	(343.98,184.65) --
	(345.46,185.95) --
	(346.94,186.33) --
	(348.42,186.54) --
	(349.89,188.15) --
	(351.37,188.53) --
	(352.85,189.93) --
	(354.33,190.93) --
	(355.81,191.43) --
	(357.28,192.37) --
	(358.76,193.32) --
	(360.24,194.22) --
	(361.72,194.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.72) --
	(230.16,140.13) --
	(231.64,140.02) --
	(233.12,139.89) --
	(234.59,140.05) --
	(236.07,140.19) --
	(237.55,139.72) --
	(239.03,139.87) --
	(240.51,140.49) --
	(241.99,140.64) --
	(243.46,140.77) --
	(244.94,140.89) --
	(246.42,140.43) --
	(247.90,140.77) --
	(249.38,140.98) --
	(250.85,141.21) --
	(252.33,141.69) --
	(253.81,142.18) --
	(255.29,142.39) --
	(256.77,142.58) --
	(258.25,142.84) --
	(259.72,143.36) --
	(261.20,143.29) --
	(262.68,143.56) --
	(264.16,143.40) --
	(265.64,143.93) --
	(267.11,143.94) --
	(268.59,143.99) --
	(270.07,144.83) --
	(271.55,145.37) --
	(273.03,145.43) --
	(274.51,145.80) --
	(275.98,146.05) --
	(277.46,146.64) --
	(278.94,147.02) --
	(280.42,147.03) --
	(281.90,147.36) --
	(283.37,147.69) --
	(284.85,148.32) --
	(286.33,148.59) --
	(287.81,149.00) --
	(289.29,150.23) --
	(290.77,150.58) --
	(292.24,151.40) --
	(293.72,151.61) --
	(295.20,151.89) --
	(296.68,152.53) --
	(298.16,153.41) --
	(299.63,153.98) --
	(301.11,154.74) --
	(302.59,155.32) --
	(304.07,155.96) --
	(305.55,156.59) --
	(307.03,156.71) --
	(308.50,157.41) --
	(309.98,158.75) --
	(311.46,159.64) --
	(312.94,161.25) --
	(314.42,162.13) --
	(315.90,162.56) --
	(317.37,162.98) --
	(318.85,164.28) --
	(320.33,164.71) --
	(321.81,165.23) --
	(323.29,166.11) --
	(324.76,167.42) --
	(326.24,168.44) --
	(327.72,169.35) --
	(329.20,169.92) --
	(330.68,170.94) --
	(332.16,172.51) --
	(333.63,172.98) --
	(335.11,174.41) --
	(336.59,175.43) --
	(338.07,176.03) --
	(339.55,178.01) --
	(341.02,177.91) --
	(342.50,179.50) --
	(343.98,181.14) --
	(345.46,182.29) --
	(346.94,183.68) --
	(348.42,184.21) --
	(349.89,185.07) --
	(351.37,185.99) --
	(352.85,187.69) --
	(354.33,188.81) --
	(355.81,189.45) --
	(357.28,190.23) --
	(358.76,191.29) --
	(360.24,193.01) --
	(361.72,193.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (228.68,139.72) --
	(230.16,140.09) --
	(231.64,140.25) --
	(233.12,140.40) --
	(234.59,140.82) --
	(236.07,141.09) --
	(237.55,141.62) --
	(239.03,141.79) --
	(240.51,142.02) --
	(241.99,142.40) --
	(243.46,142.56) --
	(244.94,142.15) --
	(246.42,142.42) --
	(247.90,142.97) --
	(249.38,143.46) --
	(250.85,143.69) --
	(252.33,144.01) --
	(253.81,143.96) --
	(255.29,144.11) --
	(256.77,144.48) --
	(258.25,144.85) --
	(259.72,145.07) --
	(261.20,144.81) --
	(262.68,145.37) --
	(264.16,146.00) --
	(265.64,145.85) --
	(267.11,146.25) --
	(268.59,146.13) --
	(270.07,146.63) --
	(271.55,147.04) --
	(273.03,147.18) --
	(274.51,147.34) --
	(275.98,147.73) --
	(277.46,147.39) --
	(278.94,147.72) --
	(280.42,148.15) --
	(281.90,148.92) --
	(283.37,149.01) --
	(284.85,149.23) --
	(286.33,149.75) --
	(287.81,150.03) --
	(289.29,150.82) --
	(290.77,151.74) --
	(292.24,152.31) --
	(293.72,152.89) --
	(295.20,153.85) --
	(296.68,154.44) --
	(298.16,155.35) --
	(299.63,156.00) --
	(301.11,156.64) --
	(302.59,157.27) --
	(304.07,157.96) --
	(305.55,158.64) --
	(307.03,158.43) --
	(308.50,159.50) --
	(309.98,160.26) --
	(311.46,160.93) --
	(312.94,161.84) --
	(314.42,163.00) --
	(315.90,164.70) --
	(317.37,165.53) --
	(318.85,166.38) --
	(320.33,168.15) --
	(321.81,168.86) --
	(323.29,170.33) --
	(324.76,170.88) --
	(326.24,171.82) --
	(327.72,172.90) --
	(329.20,173.99) --
	(330.68,175.07) --
	(332.16,175.75) --
	(333.63,176.20) --
	(335.11,177.21) --
	(336.59,178.17) --
	(338.07,177.98) --
	(339.55,178.86) --
	(341.02,180.04) --
	(342.50,181.14) --
	(343.98,182.80) --
	(345.46,183.56) --
	(346.94,184.14) --
	(348.42,185.03) --
	(349.89,186.27) --
	(351.37,188.35) --
	(352.85,189.87) --
	(354.33,190.51) --
	(355.81,191.02) --
	(357.28,191.39) --
	(358.76,192.35) --
	(360.24,194.27) --
	(361.72,195.77);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21, 77.36) -- ( 66.95, 81.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21, 81.10) -- ( 66.95, 77.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 70.03) -- (199.99, 73.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 73.77) -- (199.99, 70.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- (183.34, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- ( 65.08, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.65, 34.86) -- ( 94.65, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21, 34.86) -- (124.21, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77, 34.86) -- (153.77, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.34, 34.86) -- (183.34, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 65.08, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.65, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (124.21, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (153.77, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (183.34, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 35.65) -- ( 59.76,112.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 35.65) -- ( 54.78, 35.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 46.69) -- ( 54.78, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 57.72) -- ( 54.78, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 68.75) -- ( 54.78, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 79.78) -- ( 54.78, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 90.81) -- ( 54.78, 90.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,101.84) -- ( 54.78,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,112.87) -- ( 54.78,112.87);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 32.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 43.83) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 54.86) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 65.89) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 76.92) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 87.95) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 98.98) {120};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,110.02) {140};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 34.86) --
	(203.44, 34.86) --
	(203.44,115.88) --
	( 59.76,115.88) --
	( 59.76, 34.86);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.50) --
	( 68.04, 76.77) --
	( 69.52, 74.48) --
	( 70.99, 70.82) --
	( 72.47, 71.01) --
	( 73.95, 70.07) --
	( 75.43, 68.88) --
	( 76.91, 67.21) --
	( 78.39, 65.91) --
	( 79.86, 65.61) --
	( 81.34, 64.78) --
	( 82.82, 63.69) --
	( 84.30, 61.43) --
	( 85.78, 60.01) --
	( 87.25, 59.18) --
	( 88.73, 59.68) --
	( 90.21, 57.92) --
	( 91.69, 57.59) --
	( 93.17, 57.98) --
	( 94.65, 56.80) --
	( 96.12, 55.91) --
	( 97.60, 54.77) --
	( 99.08, 54.16) --
	(100.56, 54.05) --
	(102.04, 53.10) --
	(103.51, 53.63) --
	(104.99, 53.50) --
	(106.47, 52.44) --
	(107.95, 52.07) --
	(109.43, 50.52) --
	(110.91, 50.79) --
	(112.38, 50.19) --
	(113.86, 51.55) --
	(115.34, 52.03) --
	(116.82, 51.79) --
	(118.30, 51.05) --
	(119.77, 50.76) --
	(121.25, 52.29) --
	(122.73, 51.36) --
	(124.21, 51.06) --
	(125.69, 49.50) --
	(127.17, 49.11) --
	(128.64, 49.55) --
	(130.12, 48.88) --
	(131.60, 46.58) --
	(133.08, 46.09) --
	(134.56, 45.19) --
	(136.03, 44.00) --
	(137.51, 42.80) --
	(138.99, 42.97) --
	(140.47, 43.83) --
	(141.95, 43.78) --
	(143.43, 44.53) --
	(144.90, 44.69) --
	(146.38, 42.98) --
	(147.86, 44.43) --
	(149.34, 44.13) --
	(150.82, 44.70) --
	(152.29, 44.64) --
	(153.77, 44.30) --
	(155.25, 44.32) --
	(156.73, 44.10) --
	(158.21, 43.98) --
	(159.69, 43.49) --
	(161.16, 42.97) --
	(162.64, 43.18) --
	(164.12, 43.24) --
	(165.60, 43.13) --
	(167.08, 43.96) --
	(168.55, 43.57) --
	(170.03, 44.57) --
	(171.51, 46.25) --
	(172.99, 47.09) --
	(174.47, 47.93) --
	(175.95, 47.27) --
	(177.42, 47.45) --
	(178.90, 48.57) --
	(180.38, 50.25) --
	(181.86, 49.97) --
	(183.34, 48.31) --
	(184.82, 47.81) --
	(186.29, 47.95) --
	(187.77, 48.20) --
	(189.25, 48.99) --
	(190.73, 48.69) --
	(192.21, 49.63) --
	(193.68, 50.34) --
	(195.16, 51.28) --
	(196.64, 51.17) --
	(198.12, 50.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.88) --
	( 68.04, 76.40) --
	( 69.52, 77.73) --
	( 70.99, 76.19) --
	( 72.47, 76.02) --
	( 73.95, 73.85) --
	( 75.43, 71.82) --
	( 76.91, 71.11) --
	( 78.39, 68.94) --
	( 79.86, 67.43) --
	( 81.34, 66.30) --
	( 82.82, 67.18) --
	( 84.30, 68.44) --
	( 85.78, 68.06) --
	( 87.25, 68.53) --
	( 88.73, 67.26) --
	( 90.21, 66.14) --
	( 91.69, 63.48) --
	( 93.17, 63.41) --
	( 94.65, 63.34) --
	( 96.12, 61.46) --
	( 97.60, 61.02) --
	( 99.08, 58.85) --
	(100.56, 59.04) --
	(102.04, 58.27) --
	(103.51, 59.27) --
	(104.99, 57.20) --
	(106.47, 55.32) --
	(107.95, 55.26) --
	(109.43, 54.59) --
	(110.91, 54.14) --
	(112.38, 52.39) --
	(113.86, 51.95) --
	(115.34, 51.04) --
	(116.82, 50.22) --
	(118.30, 49.84) --
	(119.77, 50.19) --
	(121.25, 48.56) --
	(122.73, 48.78) --
	(124.21, 49.85) --
	(125.69, 48.58) --
	(127.17, 48.46) --
	(128.64, 47.04) --
	(130.12, 46.62) --
	(131.60, 46.99) --
	(133.08, 46.54) --
	(134.56, 46.23) --
	(136.03, 46.10) --
	(137.51, 45.96) --
	(138.99, 46.42) --
	(140.47, 47.91) --
	(141.95, 46.57) --
	(143.43, 47.00) --
	(144.90, 48.84) --
	(146.38, 49.62) --
	(147.86, 49.47) --
	(149.34, 49.28) --
	(150.82, 49.22) --
	(152.29, 48.76) --
	(153.77, 48.67) --
	(155.25, 49.13) --
	(156.73, 51.67) --
	(158.21, 48.81) --
	(159.69, 48.58) --
	(161.16, 49.32) --
	(162.64, 50.17) --
	(164.12, 50.19) --
	(165.60, 49.74) --
	(167.08, 49.81) --
	(168.55, 51.12) --
	(170.03, 49.92) --
	(171.51, 51.55) --
	(172.99, 52.20) --
	(174.47, 51.10) --
	(175.95, 51.76) --
	(177.42, 53.32) --
	(178.90, 53.33) --
	(180.38, 56.38) --
	(181.86, 58.71) --
	(183.34, 59.85) --
	(184.82, 61.59) --
	(186.29, 62.52) --
	(187.77, 65.42) --
	(189.25, 67.92) --
	(190.73, 68.86) --
	(192.21, 73.11) --
	(193.68, 72.16) --
	(195.16, 74.96) --
	(196.64, 78.45) --
	(198.12, 78.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.51) --
	( 68.04, 78.94) --
	( 69.52, 77.73) --
	( 70.99, 74.00) --
	( 72.47, 73.98) --
	( 73.95, 71.16) --
	( 75.43, 70.23) --
	( 76.91, 70.95) --
	( 78.39, 71.21) --
	( 79.86, 70.93) --
	( 81.34, 71.18) --
	( 82.82, 71.51) --
	( 84.30, 72.87) --
	( 85.78, 72.05) --
	( 87.25, 73.00) --
	( 88.73, 71.07) --
	( 90.21, 69.02) --
	( 91.69, 66.77) --
	( 93.17, 66.21) --
	( 94.65, 64.13) --
	( 96.12, 61.92) --
	( 97.60, 61.83) --
	( 99.08, 62.31) --
	(100.56, 60.72) --
	(102.04, 60.99) --
	(103.51, 59.43) --
	(104.99, 60.01) --
	(106.47, 58.24) --
	(107.95, 56.82) --
	(109.43, 56.13) --
	(110.91, 54.97) --
	(112.38, 54.80) --
	(113.86, 53.96) --
	(115.34, 51.46) --
	(116.82, 51.23) --
	(118.30, 51.05) --
	(119.77, 50.76) --
	(121.25, 50.84) --
	(122.73, 50.00) --
	(124.21, 49.21) --
	(125.69, 49.20) --
	(127.17, 49.75) --
	(128.64, 49.61) --
	(130.12, 50.26) --
	(131.60, 50.27) --
	(133.08, 48.93) --
	(134.56, 48.08) --
	(136.03, 47.19) --
	(137.51, 47.38) --
	(138.99, 46.70) --
	(140.47, 45.81) --
	(141.95, 47.13) --
	(143.43, 46.80) --
	(144.90, 47.17) --
	(146.38, 46.37) --
	(147.86, 46.81) --
	(149.34, 46.60) --
	(150.82, 46.88) --
	(152.29, 46.23) --
	(153.77, 46.03) --
	(155.25, 45.66) --
	(156.73, 45.74) --
	(158.21, 45.81) --
	(159.69, 46.73) --
	(161.16, 46.59) --
	(162.64, 46.17) --
	(164.12, 45.33) --
	(165.60, 44.64) --
	(167.08, 44.95) --
	(168.55, 45.64) --
	(170.03, 46.94) --
	(171.51, 47.44) --
	(172.99, 48.22) --
	(174.47, 49.04) --
	(175.95, 46.93) --
	(177.42, 47.09) --
	(178.90, 48.13) --
	(180.38, 48.28) --
	(181.86, 48.59) --
	(183.34, 48.80) --
	(184.82, 48.81) --
	(186.29, 47.64) --
	(187.77, 47.35) --
	(189.25, 47.58) --
	(190.73, 49.48) --
	(192.21, 49.21) --
	(193.68, 49.61) --
	(195.16, 49.36) --
	(196.64, 51.68) --
	(198.12, 53.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.19) --
	( 68.04, 76.28) --
	( 69.52, 73.89) --
	( 70.99, 72.58) --
	( 72.47, 72.02) --
	( 73.95, 72.32) --
	( 75.43, 69.29) --
	( 76.91, 69.30) --
	( 78.39, 66.85) --
	( 79.86, 67.07) --
	( 81.34, 66.56) --
	( 82.82, 66.80) --
	( 84.30, 64.48) --
	( 85.78, 63.63) --
	( 87.25, 63.74) --
	( 88.73, 61.86) --
	( 90.21, 61.36) --
	( 91.69, 60.46) --
	( 93.17, 61.78) --
	( 94.65, 62.29) --
	( 96.12, 61.31) --
	( 97.60, 60.19) --
	( 99.08, 60.77) --
	(100.56, 59.26) --
	(102.04, 61.08) --
	(103.51, 60.06) --
	(104.99, 59.52) --
	(106.47, 58.53) --
	(107.95, 56.89) --
	(109.43, 55.58) --
	(110.91, 54.86) --
	(112.38, 53.00) --
	(113.86, 53.05) --
	(115.34, 52.64) --
	(116.82, 52.88) --
	(118.30, 53.11) --
	(119.77, 52.59) --
	(121.25, 50.76) --
	(122.73, 49.91) --
	(124.21, 50.75) --
	(125.69, 50.81) --
	(127.17, 50.91) --
	(128.64, 49.71) --
	(130.12, 47.87) --
	(131.60, 48.34) --
	(133.08, 47.71) --
	(134.56, 48.50) --
	(136.03, 47.85) --
	(137.51, 47.78) --
	(138.99, 47.42) --
	(140.47, 46.26) --
	(141.95, 46.63) --
	(143.43, 46.77) --
	(144.90, 47.90) --
	(146.38, 48.45) --
	(147.86, 50.06) --
	(149.34, 50.69) --
	(150.82, 50.50) --
	(152.29, 51.30) --
	(153.77, 51.28) --
	(155.25, 51.36) --
	(156.73, 52.63) --
	(158.21, 53.43) --
	(159.69, 53.72) --
	(161.16, 54.33) --
	(162.64, 52.42) --
	(164.12, 52.98) --
	(165.60, 52.70) --
	(167.08, 52.34) --
	(168.55, 52.21) --
	(170.03, 51.84) --
	(171.51, 49.80) --
	(172.99, 49.88) --
	(174.47, 48.46) --
	(175.95, 49.39) --
	(177.42, 47.65) --
	(178.90, 46.88) --
	(180.38, 45.88) --
	(181.86, 46.83) --
	(183.34, 48.15) --
	(184.82, 48.17) --
	(186.29, 49.54) --
	(187.77, 51.01) --
	(189.25, 53.48) --
	(190.73, 54.73) --
	(192.21, 57.22) --
	(193.68, 58.05) --
	(195.16, 59.63) --
	(196.64, 62.45) --
	(198.12, 65.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.34) --
	( 68.04, 77.13) --
	( 69.52, 74.35) --
	( 70.99, 76.51) --
	( 72.47, 75.42) --
	( 73.95, 74.38) --
	( 75.43, 71.59) --
	( 76.91, 70.17) --
	( 78.39, 69.03) --
	( 79.86, 69.38) --
	( 81.34, 70.20) --
	( 82.82, 68.82) --
	( 84.30, 66.63) --
	( 85.78, 63.87) --
	( 87.25, 61.19) --
	( 88.73, 60.57) --
	( 90.21, 60.38) --
	( 91.69, 58.35) --
	( 93.17, 58.71) --
	( 94.65, 59.06) --
	( 96.12, 58.31) --
	( 97.60, 57.98) --
	( 99.08, 56.85) --
	(100.56, 56.43) --
	(102.04, 55.10) --
	(103.51, 55.12) --
	(104.99, 53.93) --
	(106.47, 54.16) --
	(107.95, 54.16) --
	(109.43, 51.66) --
	(110.91, 50.46) --
	(112.38, 48.00) --
	(113.86, 46.77) --
	(115.34, 45.49) --
	(116.82, 45.43) --
	(118.30, 45.41) --
	(119.77, 44.51) --
	(121.25, 43.82) --
	(122.73, 42.87) --
	(124.21, 42.85) --
	(125.69, 42.35) --
	(127.17, 41.58) --
	(128.64, 40.81) --
	(130.12, 40.85) --
	(131.60, 40.16) --
	(133.08, 39.80) --
	(134.56, 39.87) --
	(136.03, 39.40) --
	(137.51, 39.63) --
	(138.99, 39.86) --
	(140.47, 40.01) --
	(141.95, 40.12) --
	(143.43, 40.41) --
	(144.90, 40.52) --
	(146.38, 40.35) --
	(147.86, 40.43) --
	(149.34, 40.57) --
	(150.82, 40.49) --
	(152.29, 41.06) --
	(153.77, 40.49) --
	(155.25, 40.69) --
	(156.73, 40.52) --
	(158.21, 40.17) --
	(159.69, 40.62) --
	(161.16, 40.32) --
	(162.64, 39.78) --
	(164.12, 40.66) --
	(165.60, 41.25) --
	(167.08, 40.65) --
	(168.55, 40.86) --
	(170.03, 41.19) --
	(171.51, 40.89) --
	(172.99, 40.52) --
	(174.47, 40.61) --
	(175.95, 40.28) --
	(177.42, 41.42) --
	(178.90, 40.82) --
	(180.38, 40.46) --
	(181.86, 41.23) --
	(183.34, 40.28) --
	(184.82, 40.83) --
	(186.29, 41.00) --
	(187.77, 41.31) --
	(189.25, 41.31) --
	(190.73, 41.97) --
	(192.21, 42.42) --
	(193.68, 42.79) --
	(195.16, 43.17) --
	(196.64, 44.81) --
	(198.12, 45.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.22) --
	( 68.04, 77.35) --
	( 69.52, 74.94) --
	( 70.99, 73.70) --
	( 72.47, 69.21) --
	( 73.95, 67.59) --
	( 75.43, 67.68) --
	( 76.91, 66.15) --
	( 78.39, 66.51) --
	( 79.86, 66.48) --
	( 81.34, 64.99) --
	( 82.82, 63.65) --
	( 84.30, 63.56) --
	( 85.78, 62.74) --
	( 87.25, 63.32) --
	( 88.73, 62.81) --
	( 90.21, 61.64) --
	( 91.69, 62.21) --
	( 93.17, 62.33) --
	( 94.65, 62.47) --
	( 96.12, 62.14) --
	( 97.60, 59.62) --
	( 99.08, 59.50) --
	(100.56, 59.09) --
	(102.04, 57.33) --
	(103.51, 56.07) --
	(104.99, 56.08) --
	(106.47, 57.71) --
	(107.95, 55.01) --
	(109.43, 56.39) --
	(110.91, 55.51) --
	(112.38, 53.55) --
	(113.86, 52.56) --
	(115.34, 50.60) --
	(116.82, 51.54) --
	(118.30, 49.00) --
	(119.77, 49.63) --
	(121.25, 49.58) --
	(122.73, 50.27) --
	(124.21, 51.70) --
	(125.69, 51.92) --
	(127.17, 50.34) --
	(128.64, 49.54) --
	(130.12, 50.40) --
	(131.60, 50.10) --
	(133.08, 50.12) --
	(134.56, 49.57) --
	(136.03, 49.65) --
	(137.51, 50.37) --
	(138.99, 49.81) --
	(140.47, 50.29) --
	(141.95, 48.82) --
	(143.43, 49.84) --
	(144.90, 51.13) --
	(146.38, 49.97) --
	(147.86, 49.54) --
	(149.34, 49.62) --
	(150.82, 50.29) --
	(152.29, 49.90) --
	(153.77, 49.74) --
	(155.25, 51.91) --
	(156.73, 52.68) --
	(158.21, 53.67) --
	(159.69, 54.85) --
	(161.16, 55.94) --
	(162.64, 56.85) --
	(164.12, 57.81) --
	(165.60, 57.67) --
	(167.08, 58.11) --
	(168.55, 59.50) --
	(170.03, 58.89) --
	(171.51, 59.48) --
	(172.99, 60.99) --
	(174.47, 62.32) --
	(175.95, 63.38) --
	(177.42, 64.93) --
	(178.90, 63.98) --
	(180.38, 65.05) --
	(181.86, 65.70) --
	(183.34, 66.27) --
	(184.82, 67.62) --
	(186.29, 69.15) --
	(187.77, 71.51) --
	(189.25, 75.53) --
	(190.73, 79.84) --
	(192.21, 82.75) --
	(193.68, 86.85) --
	(195.16, 91.16) --
	(196.64, 91.43) --
	(198.12, 91.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.90) --
	( 68.04, 74.91) --
	( 69.52, 74.59) --
	( 70.99, 72.90) --
	( 72.47, 68.67) --
	( 73.95, 67.31) --
	( 75.43, 65.96) --
	( 76.91, 64.59) --
	( 78.39, 64.20) --
	( 79.86, 64.98) --
	( 81.34, 64.99) --
	( 82.82, 61.66) --
	( 84.30, 63.03) --
	( 85.78, 62.59) --
	( 87.25, 60.96) --
	( 88.73, 60.50) --
	( 90.21, 59.39) --
	( 91.69, 59.90) --
	( 93.17, 58.68) --
	( 94.65, 57.95) --
	( 96.12, 56.76) --
	( 97.60, 55.45) --
	( 99.08, 54.50) --
	(100.56, 54.35) --
	(102.04, 54.62) --
	(103.51, 53.81) --
	(104.99, 52.67) --
	(106.47, 51.43) --
	(107.95, 50.62) --
	(109.43, 49.86) --
	(110.91, 50.05) --
	(112.38, 48.98) --
	(113.86, 48.57) --
	(115.34, 49.44) --
	(116.82, 48.84) --
	(118.30, 48.66) --
	(119.77, 48.54) --
	(121.25, 47.88) --
	(122.73, 47.22) --
	(124.21, 46.95) --
	(125.69, 47.14) --
	(127.17, 47.81) --
	(128.64, 47.03) --
	(130.12, 47.04) --
	(131.60, 46.69) --
	(133.08, 46.83) --
	(134.56, 48.02) --
	(136.03, 49.07) --
	(137.51, 48.73) --
	(138.99, 49.37) --
	(140.47, 49.41) --
	(141.95, 48.95) --
	(143.43, 47.59) --
	(144.90, 47.81) --
	(146.38, 46.01) --
	(147.86, 46.30) --
	(149.34, 47.57) --
	(150.82, 46.58) --
	(152.29, 48.20) --
	(153.77, 47.77) --
	(155.25, 47.11) --
	(156.73, 47.37) --
	(158.21, 47.52) --
	(159.69, 47.25) --
	(161.16, 48.24) --
	(162.64, 49.80) --
	(164.12, 49.27) --
	(165.60, 50.53) --
	(167.08, 50.56) --
	(168.55, 51.01) --
	(170.03, 51.82) --
	(171.51, 52.76) --
	(172.99, 53.96) --
	(174.47, 55.50) --
	(175.95, 56.32) --
	(177.42, 57.99) --
	(178.90, 60.16) --
	(180.38, 60.21) --
	(181.86, 65.47) --
	(183.34, 63.15) --
	(184.82, 64.70) --
	(186.29, 66.03) --
	(187.77, 67.89) --
	(189.25, 68.29) --
	(190.73, 69.99) --
	(192.21, 68.61) --
	(193.68, 70.86) --
	(195.16, 69.84) --
	(196.64, 66.83) --
	(198.12, 66.93);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 80.02) --
	( 68.04, 78.31) --
	( 69.52, 77.30) --
	( 70.99, 76.29) --
	( 72.47, 75.63) --
	( 73.95, 74.34) --
	( 75.43, 73.12) --
	( 76.91, 72.50) --
	( 78.39, 70.22) --
	( 79.86, 70.15) --
	( 81.34, 66.39) --
	( 82.82, 66.83) --
	( 84.30, 63.63) --
	( 85.78, 62.02) --
	( 87.25, 62.87) --
	( 88.73, 62.67) --
	( 90.21, 63.76) --
	( 91.69, 61.34) --
	( 93.17, 59.89) --
	( 94.65, 58.91) --
	( 96.12, 58.73) --
	( 97.60, 58.87) --
	( 99.08, 58.52) --
	(100.56, 57.22) --
	(102.04, 54.85) --
	(103.51, 54.11) --
	(104.99, 53.66) --
	(106.47, 54.15) --
	(107.95, 51.66) --
	(109.43, 50.46) --
	(110.91, 50.81) --
	(112.38, 49.28) --
	(113.86, 49.10) --
	(115.34, 47.63) --
	(116.82, 46.64) --
	(118.30, 47.35) --
	(119.77, 46.30) --
	(121.25, 47.08) --
	(122.73, 47.57) --
	(124.21, 47.50) --
	(125.69, 49.36) --
	(127.17, 48.64) --
	(128.64, 47.43) --
	(130.12, 47.80) --
	(131.60, 48.36) --
	(133.08, 46.41) --
	(134.56, 45.64) --
	(136.03, 44.41) --
	(137.51, 44.62) --
	(138.99, 43.50) --
	(140.47, 43.43) --
	(141.95, 43.32) --
	(143.43, 43.17) --
	(144.90, 43.10) --
	(146.38, 43.25) --
	(147.86, 43.45) --
	(149.34, 43.01) --
	(150.82, 42.84) --
	(152.29, 42.69) --
	(153.77, 41.95) --
	(155.25, 42.54) --
	(156.73, 41.30) --
	(158.21, 41.06) --
	(159.69, 40.64) --
	(161.16, 41.59) --
	(162.64, 41.83) --
	(164.12, 42.25) --
	(165.60, 42.50) --
	(167.08, 42.85) --
	(168.55, 44.63) --
	(170.03, 44.13) --
	(171.51, 43.40) --
	(172.99, 43.00) --
	(174.47, 43.69) --
	(175.95, 44.78) --
	(177.42, 45.78) --
	(178.90, 45.78) --
	(180.38, 46.53) --
	(181.86, 45.38) --
	(183.34, 46.85) --
	(184.82, 47.33) --
	(186.29, 47.76) --
	(187.77, 47.98) --
	(189.25, 48.24) --
	(190.73, 48.45) --
	(192.21, 50.24) --
	(193.68, 50.80) --
	(195.16, 49.61) --
	(196.64, 51.04) --
	(198.12, 51.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.69) --
	( 68.04, 78.16) --
	( 69.52, 79.19) --
	( 70.99, 79.11) --
	( 72.47, 77.92) --
	( 73.95, 78.10) --
	( 75.43, 76.42) --
	( 76.91, 74.55) --
	( 78.39, 74.15) --
	( 79.86, 70.79) --
	( 81.34, 69.65) --
	( 82.82, 69.81) --
	( 84.30, 69.47) --
	( 85.78, 69.66) --
	( 87.25, 65.51) --
	( 88.73, 62.92) --
	( 90.21, 62.47) --
	( 91.69, 60.86) --
	( 93.17, 59.67) --
	( 94.65, 59.11) --
	( 96.12, 58.13) --
	( 97.60, 59.36) --
	( 99.08, 58.81) --
	(100.56, 58.30) --
	(102.04, 57.90) --
	(103.51, 57.58) --
	(104.99, 57.68) --
	(106.47, 58.72) --
	(107.95, 57.91) --
	(109.43, 57.63) --
	(110.91, 58.06) --
	(112.38, 56.28) --
	(113.86, 55.13) --
	(115.34, 54.79) --
	(116.82, 54.58) --
	(118.30, 55.62) --
	(119.77, 55.30) --
	(121.25, 55.75) --
	(122.73, 56.03) --
	(124.21, 55.91) --
	(125.69, 55.16) --
	(127.17, 55.97) --
	(128.64, 54.98) --
	(130.12, 52.85) --
	(131.60, 51.28) --
	(133.08, 50.75) --
	(134.56, 50.76) --
	(136.03, 50.40) --
	(137.51, 50.45) --
	(138.99, 50.12) --
	(140.47, 51.09) --
	(141.95, 49.46) --
	(143.43, 49.03) --
	(144.90, 48.61) --
	(146.38, 48.95) --
	(147.86, 48.49) --
	(149.34, 49.16) --
	(150.82, 49.18) --
	(152.29, 48.40) --
	(153.77, 49.70) --
	(155.25, 50.27) --
	(156.73, 50.42) --
	(158.21, 52.33) --
	(159.69, 53.07) --
	(161.16, 53.49) --
	(162.64, 53.40) --
	(164.12, 53.63) --
	(165.60, 53.44) --
	(167.08, 53.51) --
	(168.55, 56.18) --
	(170.03, 57.21) --
	(171.51, 58.21) --
	(172.99, 58.35) --
	(174.47, 57.12) --
	(175.95, 58.68) --
	(177.42, 57.68) --
	(178.90, 58.65) --
	(180.38, 57.59) --
	(181.86, 57.13) --
	(183.34, 57.82) --
	(184.82, 60.60) --
	(186.29, 60.67) --
	(187.77, 60.92) --
	(189.25, 59.85) --
	(190.73, 60.42) --
	(192.21, 61.78) --
	(193.68, 61.62) --
	(195.16, 64.49) --
	(196.64, 66.86) --
	(198.12, 71.10);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 80.12) --
	( 68.04, 77.91) --
	( 69.52, 77.11) --
	( 70.99, 76.06) --
	( 72.47, 76.02) --
	( 73.95, 77.22) --
	( 75.43, 75.51) --
	( 76.91, 73.20) --
	( 78.39, 73.59) --
	( 79.86, 73.47) --
	( 81.34, 73.35) --
	( 82.82, 71.28) --
	( 84.30, 71.35) --
	( 85.78, 70.89) --
	( 87.25, 70.98) --
	( 88.73, 67.86) --
	( 90.21, 67.95) --
	( 91.69, 65.70) --
	( 93.17, 64.49) --
	( 94.65, 62.25) --
	( 96.12, 60.95) --
	( 97.60, 60.75) --
	( 99.08, 61.38) --
	(100.56, 60.63) --
	(102.04, 58.78) --
	(103.51, 57.41) --
	(104.99, 58.42) --
	(106.47, 58.68) --
	(107.95, 56.73) --
	(109.43, 56.17) --
	(110.91, 55.09) --
	(112.38, 53.91) --
	(113.86, 52.88) --
	(115.34, 53.25) --
	(116.82, 52.90) --
	(118.30, 51.97) --
	(119.77, 51.56) --
	(121.25, 52.07) --
	(122.73, 50.23) --
	(124.21, 51.23) --
	(125.69, 53.14) --
	(127.17, 52.57) --
	(128.64, 51.97) --
	(130.12, 52.03) --
	(131.60, 52.94) --
	(133.08, 52.20) --
	(134.56, 51.28) --
	(136.03, 51.28) --
	(137.51, 51.08) --
	(138.99, 52.48) --
	(140.47, 51.20) --
	(141.95, 50.77) --
	(143.43, 50.77) --
	(144.90, 50.10) --
	(146.38, 50.56) --
	(147.86, 49.97) --
	(149.34, 50.58) --
	(150.82, 49.74) --
	(152.29, 49.23) --
	(153.77, 49.92) --
	(155.25, 49.88) --
	(156.73, 48.31) --
	(158.21, 47.01) --
	(159.69, 48.07) --
	(161.16, 48.02) --
	(162.64, 47.55) --
	(164.12, 46.23) --
	(165.60, 46.69) --
	(167.08, 47.87) --
	(168.55, 46.91) --
	(170.03, 47.16) --
	(171.51, 46.77) --
	(172.99, 47.56) --
	(174.47, 47.33) --
	(175.95, 47.02) --
	(177.42, 48.62) --
	(178.90, 47.10) --
	(180.38, 47.16) --
	(181.86, 47.91) --
	(183.34, 47.03) --
	(184.82, 47.89) --
	(186.29, 48.08) --
	(187.77, 48.59) --
	(189.25, 48.80) --
	(190.73, 50.20) --
	(192.21, 51.89) --
	(193.68, 52.42) --
	(195.16, 53.41) --
	(196.64, 53.51) --
	(198.12, 54.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.37) --
	( 68.04, 72.63) --
	( 69.52, 71.01) --
	( 70.99, 68.97) --
	( 72.47, 67.80) --
	( 73.95, 68.11) --
	( 75.43, 67.30) --
	( 76.91, 65.44) --
	( 78.39, 65.48) --
	( 79.86, 62.41) --
	( 81.34, 61.95) --
	( 82.82, 60.77) --
	( 84.30, 60.33) --
	( 85.78, 59.23) --
	( 87.25, 59.40) --
	( 88.73, 58.47) --
	( 90.21, 58.66) --
	( 91.69, 57.71) --
	( 93.17, 57.45) --
	( 94.65, 57.31) --
	( 96.12, 56.61) --
	( 97.60, 56.31) --
	( 99.08, 56.22) --
	(100.56, 56.37) --
	(102.04, 54.80) --
	(103.51, 54.64) --
	(104.99, 54.36) --
	(106.47, 54.32) --
	(107.95, 55.28) --
	(109.43, 54.04) --
	(110.91, 53.85) --
	(112.38, 54.30) --
	(113.86, 53.24) --
	(115.34, 53.31) --
	(116.82, 53.13) --
	(118.30, 53.47) --
	(119.77, 53.33) --
	(121.25, 52.76) --
	(122.73, 53.14) --
	(124.21, 51.73) --
	(125.69, 53.42) --
	(127.17, 52.85) --
	(128.64, 52.63) --
	(130.12, 51.67) --
	(131.60, 52.82) --
	(133.08, 53.01) --
	(134.56, 53.55) --
	(136.03, 52.78) --
	(137.51, 52.60) --
	(138.99, 52.15) --
	(140.47, 53.09) --
	(141.95, 54.85) --
	(143.43, 54.41) --
	(144.90, 53.08) --
	(146.38, 52.66) --
	(147.86, 52.93) --
	(149.34, 55.61) --
	(150.82, 56.09) --
	(152.29, 57.68) --
	(153.77, 59.58) --
	(155.25, 60.82) --
	(156.73, 61.47) --
	(158.21, 62.66) --
	(159.69, 63.50) --
	(161.16, 61.97) --
	(162.64, 61.99) --
	(164.12, 63.67) --
	(165.60, 65.05) --
	(167.08, 67.33) --
	(168.55, 69.30) --
	(170.03, 69.53) --
	(171.51, 69.14) --
	(172.99, 71.23) --
	(174.47, 70.58) --
	(175.95, 72.50) --
	(177.42, 75.81) --
	(178.90, 78.22) --
	(180.38, 80.54) --
	(181.86, 85.33) --
	(183.34, 85.22) --
	(184.82, 85.67) --
	(186.29, 84.83) --
	(187.77, 85.47) --
	(189.25, 86.09) --
	(190.73, 85.04) --
	(192.21, 90.34) --
	(193.68, 92.49) --
	(195.16, 93.33) --
	(196.64, 94.48) --
	(198.12, 98.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.75) --
	( 68.04, 76.28) --
	( 69.52, 73.64) --
	( 70.99, 73.31) --
	( 72.47, 71.29) --
	( 73.95, 71.27) --
	( 75.43, 70.62) --
	( 76.91, 69.82) --
	( 78.39, 67.38) --
	( 79.86, 66.72) --
	( 81.34, 67.88) --
	( 82.82, 67.55) --
	( 84.30, 65.72) --
	( 85.78, 64.82) --
	( 87.25, 67.57) --
	( 88.73, 66.35) --
	( 90.21, 65.55) --
	( 91.69, 63.95) --
	( 93.17, 63.88) --
	( 94.65, 64.54) --
	( 96.12, 66.32) --
	( 97.60, 64.29) --
	( 99.08, 61.28) --
	(100.56, 61.94) --
	(102.04, 61.20) --
	(103.51, 59.89) --
	(104.99, 58.81) --
	(106.47, 59.56) --
	(107.95, 60.77) --
	(109.43, 59.41) --
	(110.91, 58.81) --
	(112.38, 57.98) --
	(113.86, 58.49) --
	(115.34, 57.00) --
	(116.82, 55.78) --
	(118.30, 55.44) --
	(119.77, 54.25) --
	(121.25, 54.38) --
	(122.73, 54.81) --
	(124.21, 54.57) --
	(125.69, 52.72) --
	(127.17, 50.60) --
	(128.64, 47.94) --
	(130.12, 48.17) --
	(131.60, 47.95) --
	(133.08, 47.45) --
	(134.56, 47.91) --
	(136.03, 48.78) --
	(137.51, 46.63) --
	(138.99, 46.60) --
	(140.47, 46.45) --
	(141.95, 45.04) --
	(143.43, 44.64) --
	(144.90, 45.10) --
	(146.38, 45.11) --
	(147.86, 44.72) --
	(149.34, 44.38) --
	(150.82, 44.32) --
	(152.29, 44.56) --
	(153.77, 45.02) --
	(155.25, 43.88) --
	(156.73, 44.51) --
	(158.21, 44.85) --
	(159.69, 46.02) --
	(161.16, 47.03) --
	(162.64, 45.99) --
	(164.12, 45.90) --
	(165.60, 45.57) --
	(167.08, 44.25) --
	(168.55, 44.10) --
	(170.03, 44.19) --
	(171.51, 43.19) --
	(172.99, 43.40) --
	(174.47, 42.54) --
	(175.95, 43.76) --
	(177.42, 44.90) --
	(178.90, 46.27) --
	(180.38, 47.01) --
	(181.86, 48.43) --
	(183.34, 47.84) --
	(184.82, 48.06) --
	(186.29, 46.88) --
	(187.77, 47.56) --
	(189.25, 47.53) --
	(190.73, 48.93) --
	(192.21, 48.89) --
	(193.68, 50.79) --
	(195.16, 50.85) --
	(196.64, 51.97) --
	(198.12, 53.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.94) --
	( 68.04, 77.92) --
	( 69.52, 76.44) --
	( 70.99, 75.35) --
	( 72.47, 73.70) --
	( 73.95, 72.29) --
	( 75.43, 72.91) --
	( 76.91, 70.84) --
	( 78.39, 68.18) --
	( 79.86, 66.40) --
	( 81.34, 65.60) --
	( 82.82, 65.04) --
	( 84.30, 63.60) --
	( 85.78, 64.39) --
	( 87.25, 62.12) --
	( 88.73, 62.05) --
	( 90.21, 60.72) --
	( 91.69, 59.25) --
	( 93.17, 58.93) --
	( 94.65, 57.68) --
	( 96.12, 57.31) --
	( 97.60, 56.14) --
	( 99.08, 55.17) --
	(100.56, 54.50) --
	(102.04, 52.40) --
	(103.51, 52.09) --
	(104.99, 52.52) --
	(106.47, 51.70) --
	(107.95, 51.64) --
	(109.43, 50.67) --
	(110.91, 49.38) --
	(112.38, 47.97) --
	(113.86, 47.47) --
	(115.34, 46.89) --
	(116.82, 46.64) --
	(118.30, 45.27) --
	(119.77, 43.69) --
	(121.25, 44.62) --
	(122.73, 44.14) --
	(124.21, 44.97) --
	(125.69, 45.43) --
	(127.17, 45.62) --
	(128.64, 45.77) --
	(130.12, 44.67) --
	(131.60, 46.24) --
	(133.08, 46.08) --
	(134.56, 46.19) --
	(136.03, 45.67) --
	(137.51, 45.94) --
	(138.99, 46.84) --
	(140.47, 46.33) --
	(141.95, 45.36) --
	(143.43, 45.75) --
	(144.90, 46.71) --
	(146.38, 47.43) --
	(147.86, 47.80) --
	(149.34, 47.55) --
	(150.82, 46.23) --
	(152.29, 45.29) --
	(153.77, 45.02) --
	(155.25, 45.26) --
	(156.73, 46.64) --
	(158.21, 46.70) --
	(159.69, 49.03) --
	(161.16, 48.13) --
	(162.64, 48.43) --
	(164.12, 48.99) --
	(165.60, 49.37) --
	(167.08, 49.19) --
	(168.55, 49.22) --
	(170.03, 48.91) --
	(171.51, 49.11) --
	(172.99, 49.98) --
	(174.47, 49.73) --
	(175.95, 51.55) --
	(177.42, 52.92) --
	(178.90, 55.12) --
	(180.38, 54.54) --
	(181.86, 55.29) --
	(183.34, 54.24) --
	(184.82, 55.72) --
	(186.29, 55.61) --
	(187.77, 56.81) --
	(189.25, 58.17) --
	(190.73, 61.47) --
	(192.21, 61.89) --
	(193.68, 64.94) --
	(195.16, 71.00) --
	(196.64, 75.31) --
	(198.12, 82.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 79.31) --
	( 68.04, 78.19) --
	( 69.52, 78.61) --
	( 70.99, 77.60) --
	( 72.47, 77.09) --
	( 73.95, 77.57) --
	( 75.43, 75.51) --
	( 76.91, 75.15) --
	( 78.39, 73.10) --
	( 79.86, 72.05) --
	( 81.34, 69.83) --
	( 82.82, 69.98) --
	( 84.30, 67.95) --
	( 85.78, 66.52) --
	( 87.25, 65.57) --
	( 88.73, 66.17) --
	( 90.21, 65.98) --
	( 91.69, 66.40) --
	( 93.17, 67.18) --
	( 94.65, 66.16) --
	( 96.12, 64.34) --
	( 97.60, 65.02) --
	( 99.08, 63.71) --
	(100.56, 63.00) --
	(102.04, 63.80) --
	(103.51, 62.22) --
	(104.99, 62.33) --
	(106.47, 60.55) --
	(107.95, 60.23) --
	(109.43, 59.89) --
	(110.91, 56.85) --
	(112.38, 56.59) --
	(113.86, 57.42) --
	(115.34, 57.42) --
	(116.82, 56.65) --
	(118.30, 54.97) --
	(119.77, 55.03) --
	(121.25, 53.09) --
	(122.73, 52.07) --
	(124.21, 52.11) --
	(125.69, 51.50) --
	(127.17, 51.83) --
	(128.64, 53.76) --
	(130.12, 53.57) --
	(131.60, 52.45) --
	(133.08, 51.53) --
	(134.56, 51.52) --
	(136.03, 52.07) --
	(137.51, 52.53) --
	(138.99, 51.15) --
	(140.47, 51.13) --
	(141.95, 49.60) --
	(143.43, 49.36) --
	(144.90, 49.57) --
	(146.38, 50.19) --
	(147.86, 50.05) --
	(149.34, 49.00) --
	(150.82, 48.17) --
	(152.29, 48.16) --
	(153.77, 48.91) --
	(155.25, 50.48) --
	(156.73, 49.93) --
	(158.21, 49.22) --
	(159.69, 47.51) --
	(161.16, 48.04) --
	(162.64, 48.36) --
	(164.12, 49.22) --
	(165.60, 50.07) --
	(167.08, 49.72) --
	(168.55, 51.79) --
	(170.03, 52.21) --
	(171.51, 51.67) --
	(172.99, 52.84) --
	(174.47, 52.38) --
	(175.95, 54.13) --
	(177.42, 53.81) --
	(178.90, 53.25) --
	(180.38, 54.76) --
	(181.86, 55.43) --
	(183.34, 55.29) --
	(184.82, 58.08) --
	(186.29, 60.03) --
	(187.77, 61.49) --
	(189.25, 61.94) --
	(190.73, 61.37) --
	(192.21, 60.61) --
	(193.68, 62.55) --
	(195.16, 62.22) --
	(196.64, 60.74) --
	(198.12, 62.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.00) --
	( 68.04, 77.03) --
	( 69.52, 77.25) --
	( 70.99, 74.83) --
	( 72.47, 74.70) --
	( 73.95, 74.68) --
	( 75.43, 73.01) --
	( 76.91, 71.67) --
	( 78.39, 70.31) --
	( 79.86, 68.59) --
	( 81.34, 67.68) --
	( 82.82, 65.86) --
	( 84.30, 64.61) --
	( 85.78, 62.73) --
	( 87.25, 62.95) --
	( 88.73, 63.15) --
	( 90.21, 61.16) --
	( 91.69, 61.33) --
	( 93.17, 60.92) --
	( 94.65, 60.06) --
	( 96.12, 60.66) --
	( 97.60, 60.55) --
	( 99.08, 59.49) --
	(100.56, 59.71) --
	(102.04, 58.41) --
	(103.51, 57.37) --
	(104.99, 57.38) --
	(106.47, 56.62) --
	(107.95, 56.37) --
	(109.43, 57.18) --
	(110.91, 58.07) --
	(112.38, 56.32) --
	(113.86, 54.83) --
	(115.34, 55.39) --
	(116.82, 56.69) --
	(118.30, 55.77) --
	(119.77, 55.59) --
	(121.25, 56.61) --
	(122.73, 55.92) --
	(124.21, 55.68) --
	(125.69, 55.58) --
	(127.17, 57.13) --
	(128.64, 55.29) --
	(130.12, 55.69) --
	(131.60, 52.69) --
	(133.08, 53.55) --
	(134.56, 55.51) --
	(136.03, 53.62) --
	(137.51, 53.30) --
	(138.99, 54.64) --
	(140.47, 53.67) --
	(141.95, 52.17) --
	(143.43, 51.49) --
	(144.90, 51.66) --
	(146.38, 50.61) --
	(147.86, 51.87) --
	(149.34, 51.94) --
	(150.82, 50.65) --
	(152.29, 50.67) --
	(153.77, 51.96) --
	(155.25, 51.38) --
	(156.73, 52.41) --
	(158.21, 52.78) --
	(159.69, 51.33) --
	(161.16, 50.72) --
	(162.64, 51.84) --
	(164.12, 51.72) --
	(165.60, 52.19) --
	(167.08, 53.79) --
	(168.55, 55.32) --
	(170.03, 54.00) --
	(171.51, 53.45) --
	(172.99, 53.01) --
	(174.47, 53.38) --
	(175.95, 54.10) --
	(177.42, 52.12) --
	(178.90, 52.73) --
	(180.38, 52.23) --
	(181.86, 53.02) --
	(183.34, 52.69) --
	(184.82, 53.89) --
	(186.29, 55.74) --
	(187.77, 57.12) --
	(189.25, 54.96) --
	(190.73, 56.54) --
	(192.21, 60.37) --
	(193.68, 61.01) --
	(195.16, 62.12) --
	(196.64, 62.81) --
	(198.12, 64.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.93) --
	( 68.04, 76.98) --
	( 69.52, 75.35) --
	( 70.99, 75.22) --
	( 72.47, 72.34) --
	( 73.95, 72.83) --
	( 75.43, 73.87) --
	( 76.91, 72.64) --
	( 78.39, 72.34) --
	( 79.86, 72.25) --
	( 81.34, 70.81) --
	( 82.82, 70.37) --
	( 84.30, 67.08) --
	( 85.78, 67.03) --
	( 87.25, 65.46) --
	( 88.73, 65.21) --
	( 90.21, 62.41) --
	( 91.69, 62.88) --
	( 93.17, 62.43) --
	( 94.65, 61.56) --
	( 96.12, 62.14) --
	( 97.60, 61.96) --
	( 99.08, 60.37) --
	(100.56, 59.86) --
	(102.04, 58.77) --
	(103.51, 57.66) --
	(104.99, 56.86) --
	(106.47, 54.83) --
	(107.95, 54.01) --
	(109.43, 53.06) --
	(110.91, 52.71) --
	(112.38, 51.40) --
	(113.86, 50.19) --
	(115.34, 50.45) --
	(116.82, 50.08) --
	(118.30, 49.74) --
	(119.77, 48.39) --
	(121.25, 46.75) --
	(122.73, 46.52) --
	(124.21, 47.27) --
	(125.69, 46.59) --
	(127.17, 46.15) --
	(128.64, 46.48) --
	(130.12, 47.96) --
	(131.60, 47.56) --
	(133.08, 46.93) --
	(134.56, 48.10) --
	(136.03, 47.96) --
	(137.51, 46.99) --
	(138.99, 46.23) --
	(140.47, 46.79) --
	(141.95, 45.90) --
	(143.43, 46.28) --
	(144.90, 45.94) --
	(146.38, 45.16) --
	(147.86, 45.89) --
	(149.34, 46.37) --
	(150.82, 46.11) --
	(152.29, 46.98) --
	(153.77, 45.98) --
	(155.25, 45.35) --
	(156.73, 46.12) --
	(158.21, 46.87) --
	(159.69, 47.47) --
	(161.16, 48.88) --
	(162.64, 49.21) --
	(164.12, 48.82) --
	(165.60, 47.47) --
	(167.08, 48.59) --
	(168.55, 49.98) --
	(170.03, 52.46) --
	(171.51, 52.97) --
	(172.99, 54.85) --
	(174.47, 57.28) --
	(175.95, 59.06) --
	(177.42, 58.59) --
	(178.90, 60.46) --
	(180.38, 60.57) --
	(181.86, 59.05) --
	(183.34, 62.11) --
	(184.82, 65.55) --
	(186.29, 65.67) --
	(187.77, 63.38) --
	(189.25, 66.39) --
	(190.73, 68.27) --
	(192.21, 68.97) --
	(193.68, 70.25) --
	(195.16, 72.18) --
	(196.64, 74.47) --
	(198.12, 74.27);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.68) --
	( 68.04, 75.81) --
	( 69.52, 73.60) --
	( 70.99, 71.68) --
	( 72.47, 69.33) --
	( 73.95, 68.00) --
	( 75.43, 65.97) --
	( 76.91, 62.12) --
	( 78.39, 60.77) --
	( 79.86, 59.82) --
	( 81.34, 60.82) --
	( 82.82, 59.70) --
	( 84.30, 57.95) --
	( 85.78, 57.16) --
	( 87.25, 56.72) --
	( 88.73, 58.34) --
	( 90.21, 59.16) --
	( 91.69, 59.16) --
	( 93.17, 58.42) --
	( 94.65, 59.53) --
	( 96.12, 59.06) --
	( 97.60, 59.87) --
	( 99.08, 58.32) --
	(100.56, 58.12) --
	(102.04, 56.74) --
	(103.51, 56.12) --
	(104.99, 56.56) --
	(106.47, 56.82) --
	(107.95, 57.04) --
	(109.43, 57.54) --
	(110.91, 56.73) --
	(112.38, 55.58) --
	(113.86, 54.94) --
	(115.34, 55.03) --
	(116.82, 53.28) --
	(118.30, 51.93) --
	(119.77, 50.94) --
	(121.25, 50.47) --
	(122.73, 49.31) --
	(124.21, 47.75) --
	(125.69, 48.42) --
	(127.17, 48.58) --
	(128.64, 47.78) --
	(130.12, 47.46) --
	(131.60, 47.22) --
	(133.08, 47.17) --
	(134.56, 47.31) --
	(136.03, 46.63) --
	(137.51, 46.87) --
	(138.99, 45.88) --
	(140.47, 45.51) --
	(141.95, 44.93) --
	(143.43, 45.53) --
	(144.90, 46.21) --
	(146.38, 46.66) --
	(147.86, 45.28) --
	(149.34, 45.83) --
	(150.82, 46.52) --
	(152.29, 45.73) --
	(153.77, 46.02) --
	(155.25, 45.95) --
	(156.73, 46.82) --
	(158.21, 47.24) --
	(159.69, 47.05) --
	(161.16, 48.41) --
	(162.64, 47.49) --
	(164.12, 48.46) --
	(165.60, 48.87) --
	(167.08, 49.47) --
	(168.55, 50.22) --
	(170.03, 50.85) --
	(171.51, 51.55) --
	(172.99, 50.36) --
	(174.47, 52.18) --
	(175.95, 54.03) --
	(177.42, 55.28) --
	(178.90, 55.86) --
	(180.38, 59.43) --
	(181.86, 62.51) --
	(183.34, 63.68) --
	(184.82, 64.54) --
	(186.29, 65.67) --
	(187.77, 69.53) --
	(189.25, 71.93) --
	(190.73, 73.12) --
	(192.21, 73.59) --
	(193.68, 78.22) --
	(195.16, 78.01) --
	(196.64, 82.00) --
	(198.12, 87.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.01) --
	( 68.04, 76.06) --
	( 69.52, 72.90) --
	( 70.99, 70.62) --
	( 72.47, 67.90) --
	( 73.95, 65.09) --
	( 75.43, 64.28) --
	( 76.91, 62.83) --
	( 78.39, 62.56) --
	( 79.86, 62.23) --
	( 81.34, 60.85) --
	( 82.82, 60.77) --
	( 84.30, 59.23) --
	( 85.78, 59.80) --
	( 87.25, 59.54) --
	( 88.73, 58.83) --
	( 90.21, 58.39) --
	( 91.69, 57.37) --
	( 93.17, 55.73) --
	( 94.65, 54.37) --
	( 96.12, 53.46) --
	( 97.60, 53.35) --
	( 99.08, 54.13) --
	(100.56, 52.02) --
	(102.04, 50.54) --
	(103.51, 49.06) --
	(104.99, 49.43) --
	(106.47, 49.52) --
	(107.95, 49.42) --
	(109.43, 47.94) --
	(110.91, 48.17) --
	(112.38, 47.47) --
	(113.86, 46.73) --
	(115.34, 47.34) --
	(116.82, 47.00) --
	(118.30, 46.01) --
	(119.77, 45.70) --
	(121.25, 44.58) --
	(122.73, 44.90) --
	(124.21, 44.45) --
	(125.69, 43.43) --
	(127.17, 43.44) --
	(128.64, 44.40) --
	(130.12, 46.36) --
	(131.60, 46.74) --
	(133.08, 47.17) --
	(134.56, 47.25) --
	(136.03, 47.97) --
	(137.51, 48.13) --
	(138.99, 48.43) --
	(140.47, 49.56) --
	(141.95, 49.87) --
	(143.43, 50.90) --
	(144.90, 49.07) --
	(146.38, 48.98) --
	(147.86, 49.61) --
	(149.34, 50.35) --
	(150.82, 49.37) --
	(152.29, 47.60) --
	(153.77, 46.44) --
	(155.25, 47.41) --
	(156.73, 48.68) --
	(158.21, 48.25) --
	(159.69, 47.38) --
	(161.16, 48.92) --
	(162.64, 49.19) --
	(164.12, 48.93) --
	(165.60, 49.03) --
	(167.08, 49.83) --
	(168.55, 49.02) --
	(170.03, 50.72) --
	(171.51, 50.25) --
	(172.99, 52.34) --
	(174.47, 54.50) --
	(175.95, 55.36) --
	(177.42, 55.89) --
	(178.90, 55.48) --
	(180.38, 58.52) --
	(181.86, 61.04) --
	(183.34, 62.82) --
	(184.82, 62.64) --
	(186.29, 67.96) --
	(187.77, 71.45) --
	(189.25, 75.72) --
	(190.73, 80.80) --
	(192.21, 86.53) --
	(193.68, 89.95) --
	(195.16, 97.53) --
	(196.64,101.59) --
	(198.12,102.40);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.83) --
	( 68.04, 77.10) --
	( 69.52, 74.64) --
	( 70.99, 73.48) --
	( 72.47, 71.10) --
	( 73.95, 69.98) --
	( 75.43, 67.76) --
	( 76.91, 65.36) --
	( 78.39, 65.44) --
	( 79.86, 62.79) --
	( 81.34, 62.00) --
	( 82.82, 61.06) --
	( 84.30, 60.30) --
	( 85.78, 59.39) --
	( 87.25, 58.78) --
	( 88.73, 57.10) --
	( 90.21, 56.22) --
	( 91.69, 54.71) --
	( 93.17, 54.35) --
	( 94.65, 54.06) --
	( 96.12, 53.61) --
	( 97.60, 53.89) --
	( 99.08, 54.15) --
	(100.56, 53.71) --
	(102.04, 53.38) --
	(103.51, 53.43) --
	(104.99, 53.09) --
	(106.47, 53.42) --
	(107.95, 53.43) --
	(109.43, 52.41) --
	(110.91, 50.70) --
	(112.38, 50.99) --
	(113.86, 49.45) --
	(115.34, 49.51) --
	(116.82, 49.83) --
	(118.30, 48.34) --
	(119.77, 48.51) --
	(121.25, 47.21) --
	(122.73, 46.22) --
	(124.21, 45.87) --
	(125.69, 46.45) --
	(127.17, 47.00) --
	(128.64, 46.35) --
	(130.12, 46.03) --
	(131.60, 46.36) --
	(133.08, 44.95) --
	(134.56, 44.21) --
	(136.03, 44.35) --
	(137.51, 44.25) --
	(138.99, 44.64) --
	(140.47, 45.45) --
	(141.95, 45.81) --
	(143.43, 48.03) --
	(144.90, 47.16) --
	(146.38, 47.84) --
	(147.86, 47.63) --
	(149.34, 49.05) --
	(150.82, 49.41) --
	(152.29, 49.62) --
	(153.77, 49.44) --
	(155.25, 51.00) --
	(156.73, 50.97) --
	(158.21, 51.47) --
	(159.69, 52.64) --
	(161.16, 53.30) --
	(162.64, 52.76) --
	(164.12, 54.82) --
	(165.60, 54.58) --
	(167.08, 56.52) --
	(168.55, 58.17) --
	(170.03, 57.37) --
	(171.51, 58.59) --
	(172.99, 60.38) --
	(174.47, 61.93) --
	(175.95, 62.16) --
	(177.42, 62.30) --
	(178.90, 64.87) --
	(180.38, 67.84) --
	(181.86, 70.74) --
	(183.34, 74.26) --
	(184.82, 73.04) --
	(186.29, 75.32) --
	(187.77, 78.59) --
	(189.25, 81.52) --
	(190.73, 87.51) --
	(192.21, 89.47) --
	(193.68, 97.78) --
	(195.16, 96.54) --
	(196.64,101.60) --
	(198.12,103.56);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.86) --
	( 68.04, 76.35) --
	( 69.52, 72.92) --
	( 70.99, 72.82) --
	( 72.47, 70.76) --
	( 73.95, 72.18) --
	( 75.43, 72.43) --
	( 76.91, 69.52) --
	( 78.39, 69.37) --
	( 79.86, 69.45) --
	( 81.34, 67.60) --
	( 82.82, 65.47) --
	( 84.30, 62.45) --
	( 85.78, 61.09) --
	( 87.25, 61.76) --
	( 88.73, 62.34) --
	( 90.21, 61.48) --
	( 91.69, 61.21) --
	( 93.17, 59.93) --
	( 94.65, 58.47) --
	( 96.12, 58.30) --
	( 97.60, 57.08) --
	( 99.08, 56.34) --
	(100.56, 55.29) --
	(102.04, 54.07) --
	(103.51, 54.17) --
	(104.99, 53.11) --
	(106.47, 54.26) --
	(107.95, 55.08) --
	(109.43, 56.12) --
	(110.91, 54.90) --
	(112.38, 55.48) --
	(113.86, 53.34) --
	(115.34, 52.24) --
	(116.82, 52.63) --
	(118.30, 52.29) --
	(119.77, 52.40) --
	(121.25, 52.60) --
	(122.73, 50.92) --
	(124.21, 51.16) --
	(125.69, 50.51) --
	(127.17, 49.51) --
	(128.64, 49.52) --
	(130.12, 49.47) --
	(131.60, 49.56) --
	(133.08, 49.81) --
	(134.56, 48.83) --
	(136.03, 48.99) --
	(137.51, 49.62) --
	(138.99, 49.13) --
	(140.47, 49.79) --
	(141.95, 49.64) --
	(143.43, 49.48) --
	(144.90, 48.57) --
	(146.38, 48.15) --
	(147.86, 47.25) --
	(149.34, 47.61) --
	(150.82, 46.92) --
	(152.29, 47.35) --
	(153.77, 47.95) --
	(155.25, 47.65) --
	(156.73, 48.30) --
	(158.21, 46.58) --
	(159.69, 47.27) --
	(161.16, 48.11) --
	(162.64, 48.00) --
	(164.12, 48.24) --
	(165.60, 48.10) --
	(167.08, 47.74) --
	(168.55, 48.01) --
	(170.03, 49.23) --
	(171.51, 50.26) --
	(172.99, 51.98) --
	(174.47, 50.52) --
	(175.95, 49.74) --
	(177.42, 49.78) --
	(178.90, 48.39) --
	(180.38, 49.81) --
	(181.86, 49.89) --
	(183.34, 51.53) --
	(184.82, 50.48) --
	(186.29, 51.07) --
	(187.77, 51.67) --
	(189.25, 53.31) --
	(190.73, 53.94) --
	(192.21, 56.73) --
	(193.68, 56.74) --
	(195.16, 58.16) --
	(196.64, 59.53) --
	(198.12, 60.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.94) --
	( 68.04, 76.69) --
	( 69.52, 75.55) --
	( 70.99, 75.36) --
	( 72.47, 75.27) --
	( 73.95, 74.26) --
	( 75.43, 73.26) --
	( 76.91, 71.02) --
	( 78.39, 69.45) --
	( 79.86, 67.89) --
	( 81.34, 66.06) --
	( 82.82, 64.97) --
	( 84.30, 63.65) --
	( 85.78, 63.86) --
	( 87.25, 61.75) --
	( 88.73, 61.51) --
	( 90.21, 60.41) --
	( 91.69, 60.83) --
	( 93.17, 59.93) --
	( 94.65, 60.33) --
	( 96.12, 59.73) --
	( 97.60, 57.69) --
	( 99.08, 57.82) --
	(100.56, 56.49) --
	(102.04, 56.65) --
	(103.51, 55.81) --
	(104.99, 55.26) --
	(106.47, 54.44) --
	(107.95, 54.01) --
	(109.43, 52.72) --
	(110.91, 51.79) --
	(112.38, 51.83) --
	(113.86, 51.18) --
	(115.34, 51.53) --
	(116.82, 52.61) --
	(118.30, 51.73) --
	(119.77, 52.16) --
	(121.25, 53.14) --
	(122.73, 52.55) --
	(124.21, 51.95) --
	(125.69, 51.42) --
	(127.17, 51.02) --
	(128.64, 51.19) --
	(130.12, 51.25) --
	(131.60, 51.82) --
	(133.08, 52.38) --
	(134.56, 51.45) --
	(136.03, 51.94) --
	(137.51, 51.62) --
	(138.99, 51.68) --
	(140.47, 50.20) --
	(141.95, 51.47) --
	(143.43, 50.35) --
	(144.90, 51.82) --
	(146.38, 52.42) --
	(147.86, 50.61) --
	(149.34, 51.14) --
	(150.82, 51.24) --
	(152.29, 50.04) --
	(153.77, 50.83) --
	(155.25, 50.34) --
	(156.73, 50.80) --
	(158.21, 50.19) --
	(159.69, 49.65) --
	(161.16, 48.64) --
	(162.64, 49.79) --
	(164.12, 49.83) --
	(165.60, 48.69) --
	(167.08, 47.18) --
	(168.55, 49.05) --
	(170.03, 48.41) --
	(171.51, 49.08) --
	(172.99, 49.45) --
	(174.47, 48.78) --
	(175.95, 49.55) --
	(177.42, 48.87) --
	(178.90, 49.41) --
	(180.38, 48.77) --
	(181.86, 48.68) --
	(183.34, 47.23) --
	(184.82, 47.23) --
	(186.29, 48.08) --
	(187.77, 48.64) --
	(189.25, 48.82) --
	(190.73, 49.57) --
	(192.21, 51.07) --
	(193.68, 52.56) --
	(195.16, 53.87) --
	(196.64, 55.32) --
	(198.12, 57.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.95) --
	( 68.04, 74.72) --
	( 69.52, 73.23) --
	( 70.99, 70.48) --
	( 72.47, 68.69) --
	( 73.95, 67.29) --
	( 75.43, 67.72) --
	( 76.91, 67.21) --
	( 78.39, 66.78) --
	( 79.86, 67.88) --
	( 81.34, 67.88) --
	( 82.82, 66.87) --
	( 84.30, 64.81) --
	( 85.78, 63.65) --
	( 87.25, 62.48) --
	( 88.73, 60.83) --
	( 90.21, 61.09) --
	( 91.69, 60.34) --
	( 93.17, 59.71) --
	( 94.65, 58.70) --
	( 96.12, 58.71) --
	( 97.60, 58.78) --
	( 99.08, 58.51) --
	(100.56, 57.29) --
	(102.04, 58.17) --
	(103.51, 57.95) --
	(104.99, 56.49) --
	(106.47, 54.34) --
	(107.95, 54.23) --
	(109.43, 54.73) --
	(110.91, 54.42) --
	(112.38, 53.36) --
	(113.86, 54.19) --
	(115.34, 54.09) --
	(116.82, 54.41) --
	(118.30, 54.72) --
	(119.77, 54.13) --
	(121.25, 54.90) --
	(122.73, 53.54) --
	(124.21, 52.28) --
	(125.69, 54.25) --
	(127.17, 53.18) --
	(128.64, 54.68) --
	(130.12, 54.64) --
	(131.60, 53.73) --
	(133.08, 53.78) --
	(134.56, 53.93) --
	(136.03, 53.58) --
	(137.51, 51.02) --
	(138.99, 50.83) --
	(140.47, 50.68) --
	(141.95, 51.31) --
	(143.43, 50.72) --
	(144.90, 51.20) --
	(146.38, 50.46) --
	(147.86, 50.56) --
	(149.34, 51.13) --
	(150.82, 51.32) --
	(152.29, 53.36) --
	(153.77, 53.46) --
	(155.25, 53.35) --
	(156.73, 52.04) --
	(158.21, 52.03) --
	(159.69, 50.45) --
	(161.16, 50.44) --
	(162.64, 49.99) --
	(164.12, 48.76) --
	(165.60, 48.76) --
	(167.08, 48.03) --
	(168.55, 48.70) --
	(170.03, 49.67) --
	(171.51, 49.61) --
	(172.99, 50.26) --
	(174.47, 49.25) --
	(175.95, 50.41) --
	(177.42, 51.84) --
	(178.90, 52.52) --
	(180.38, 50.96) --
	(181.86, 52.36) --
	(183.34, 52.94) --
	(184.82, 53.36) --
	(186.29, 55.01) --
	(187.77, 55.09) --
	(189.25, 56.29) --
	(190.73, 55.87) --
	(192.21, 54.79) --
	(193.68, 56.74) --
	(195.16, 58.68) --
	(196.64, 60.56) --
	(198.12, 62.81);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.74) --
	( 68.04, 75.85) --
	( 69.52, 72.65) --
	( 70.99, 70.43) --
	( 72.47, 68.78) --
	( 73.95, 68.13) --
	( 75.43, 67.13) --
	( 76.91, 67.72) --
	( 78.39, 66.58) --
	( 79.86, 65.52) --
	( 81.34, 65.93) --
	( 82.82, 63.97) --
	( 84.30, 62.77) --
	( 85.78, 62.24) --
	( 87.25, 60.06) --
	( 88.73, 58.59) --
	( 90.21, 58.50) --
	( 91.69, 57.76) --
	( 93.17, 57.73) --
	( 94.65, 56.44) --
	( 96.12, 55.16) --
	( 97.60, 54.60) --
	( 99.08, 51.87) --
	(100.56, 49.75) --
	(102.04, 49.81) --
	(103.51, 48.76) --
	(104.99, 46.94) --
	(106.47, 45.97) --
	(107.95, 44.91) --
	(109.43, 45.37) --
	(110.91, 45.19) --
	(112.38, 44.22) --
	(113.86, 44.98) --
	(115.34, 45.74) --
	(116.82, 46.15) --
	(118.30, 45.23) --
	(119.77, 45.70) --
	(121.25, 45.43) --
	(122.73, 44.74) --
	(124.21, 45.34) --
	(125.69, 45.77) --
	(127.17, 45.83) --
	(128.64, 45.35) --
	(130.12, 44.49) --
	(131.60, 44.78) --
	(133.08, 44.87) --
	(134.56, 44.17) --
	(136.03, 45.19) --
	(137.51, 45.33) --
	(138.99, 45.68) --
	(140.47, 45.54) --
	(141.95, 45.40) --
	(143.43, 45.91) --
	(144.90, 45.93) --
	(146.38, 46.38) --
	(147.86, 46.43) --
	(149.34, 46.39) --
	(150.82, 46.95) --
	(152.29, 46.79) --
	(153.77, 47.54) --
	(155.25, 48.98) --
	(156.73, 49.14) --
	(158.21, 50.13) --
	(159.69, 50.59) --
	(161.16, 52.81) --
	(162.64, 52.49) --
	(164.12, 54.51) --
	(165.60, 54.75) --
	(167.08, 56.41) --
	(168.55, 56.28) --
	(170.03, 55.34) --
	(171.51, 56.20) --
	(172.99, 56.25) --
	(174.47, 57.97) --
	(175.95, 57.73) --
	(177.42, 58.21) --
	(178.90, 59.77) --
	(180.38, 61.76) --
	(181.86, 64.78) --
	(183.34, 68.33) --
	(184.82, 71.46) --
	(186.29, 72.53) --
	(187.77, 76.47) --
	(189.25, 79.86) --
	(190.73, 80.68) --
	(192.21, 82.26) --
	(193.68, 87.11) --
	(195.16, 93.33) --
	(196.64,101.96) --
	(198.12,106.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.61) --
	( 68.04, 76.83) --
	( 69.52, 78.74) --
	( 70.99, 78.29) --
	( 72.47, 77.04) --
	( 73.95, 74.18) --
	( 75.43, 74.42) --
	( 76.91, 75.62) --
	( 78.39, 70.63) --
	( 79.86, 70.01) --
	( 81.34, 68.95) --
	( 82.82, 68.43) --
	( 84.30, 66.43) --
	( 85.78, 67.77) --
	( 87.25, 66.73) --
	( 88.73, 66.46) --
	( 90.21, 64.48) --
	( 91.69, 63.02) --
	( 93.17, 62.22) --
	( 94.65, 62.61) --
	( 96.12, 61.73) --
	( 97.60, 61.08) --
	( 99.08, 61.91) --
	(100.56, 61.85) --
	(102.04, 62.07) --
	(103.51, 62.16) --
	(104.99, 61.00) --
	(106.47, 62.97) --
	(107.95, 60.99) --
	(109.43, 60.95) --
	(110.91, 58.81) --
	(112.38, 58.16) --
	(113.86, 57.73) --
	(115.34, 57.04) --
	(116.82, 57.61) --
	(118.30, 55.84) --
	(119.77, 55.85) --
	(121.25, 56.04) --
	(122.73, 53.93) --
	(124.21, 53.68) --
	(125.69, 53.82) --
	(127.17, 51.42) --
	(128.64, 51.60) --
	(130.12, 51.00) --
	(131.60, 49.34) --
	(133.08, 47.79) --
	(134.56, 48.22) --
	(136.03, 48.05) --
	(137.51, 49.40) --
	(138.99, 49.39) --
	(140.47, 49.93) --
	(141.95, 49.36) --
	(143.43, 48.68) --
	(144.90, 49.07) --
	(146.38, 47.92) --
	(147.86, 46.71) --
	(149.34, 46.00) --
	(150.82, 45.44) --
	(152.29, 45.03) --
	(153.77, 44.36) --
	(155.25, 44.51) --
	(156.73, 44.55) --
	(158.21, 43.88) --
	(159.69, 42.94) --
	(161.16, 41.86) --
	(162.64, 41.54) --
	(164.12, 41.17) --
	(165.60, 42.16) --
	(167.08, 41.13) --
	(168.55, 40.99) --
	(170.03, 41.46) --
	(171.51, 41.20) --
	(172.99, 41.57) --
	(174.47, 42.03) --
	(175.95, 41.43) --
	(177.42, 41.31) --
	(178.90, 41.11) --
	(180.38, 41.54) --
	(181.86, 41.72) --
	(183.34, 41.55) --
	(184.82, 41.70) --
	(186.29, 41.12) --
	(187.77, 41.18) --
	(189.25, 41.42) --
	(190.73, 40.94) --
	(192.21, 39.70) --
	(193.68, 38.85) --
	(195.16, 38.96) --
	(196.64, 39.61) --
	(198.12, 40.34);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.39) --
	( 68.04, 75.02) --
	( 69.52, 74.18) --
	( 70.99, 72.09) --
	( 72.47, 70.79) --
	( 73.95, 68.23) --
	( 75.43, 68.11) --
	( 76.91, 64.98) --
	( 78.39, 66.36) --
	( 79.86, 64.90) --
	( 81.34, 63.33) --
	( 82.82, 63.21) --
	( 84.30, 61.75) --
	( 85.78, 59.72) --
	( 87.25, 58.40) --
	( 88.73, 56.13) --
	( 90.21, 57.55) --
	( 91.69, 59.17) --
	( 93.17, 58.55) --
	( 94.65, 56.25) --
	( 96.12, 55.27) --
	( 97.60, 53.51) --
	( 99.08, 52.39) --
	(100.56, 50.21) --
	(102.04, 48.63) --
	(103.51, 47.64) --
	(104.99, 47.52) --
	(106.47, 46.42) --
	(107.95, 46.74) --
	(109.43, 47.82) --
	(110.91, 46.66) --
	(112.38, 47.22) --
	(113.86, 46.72) --
	(115.34, 47.40) --
	(116.82, 48.00) --
	(118.30, 46.33) --
	(119.77, 47.02) --
	(121.25, 46.70) --
	(122.73, 47.18) --
	(124.21, 47.00) --
	(125.69, 46.60) --
	(127.17, 46.38) --
	(128.64, 45.88) --
	(130.12, 45.44) --
	(131.60, 45.35) --
	(133.08, 45.00) --
	(134.56, 44.44) --
	(136.03, 44.98) --
	(137.51, 44.69) --
	(138.99, 45.39) --
	(140.47, 45.56) --
	(141.95, 44.97) --
	(143.43, 44.62) --
	(144.90, 45.40) --
	(146.38, 45.64) --
	(147.86, 45.73) --
	(149.34, 45.75) --
	(150.82, 47.55) --
	(152.29, 49.41) --
	(153.77, 49.84) --
	(155.25, 50.71) --
	(156.73, 52.93) --
	(158.21, 54.23) --
	(159.69, 54.86) --
	(161.16, 55.79) --
	(162.64, 57.34) --
	(164.12, 60.13) --
	(165.60, 61.05) --
	(167.08, 61.79) --
	(168.55, 63.08) --
	(170.03, 65.09) --
	(171.51, 66.35) --
	(172.99, 66.77) --
	(174.47, 69.31) --
	(175.95, 71.95) --
	(177.42, 73.63) --
	(178.90, 75.01) --
	(180.38, 78.36) --
	(181.86, 82.03) --
	(183.34, 83.56) --
	(184.82, 81.91) --
	(186.29, 85.77) --
	(187.77, 86.90) --
	(189.25, 92.46) --
	(190.73, 93.03) --
	(192.21, 95.09) --
	(193.68,100.36) --
	(195.16,106.24) --
	(196.64,111.02) --
	(198.12,117.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 75.94) --
	( 68.04, 73.90) --
	( 69.52, 73.28) --
	( 70.99, 72.59) --
	( 72.47, 71.80) --
	( 73.95, 70.86) --
	( 75.43, 69.43) --
	( 76.91, 71.05) --
	( 78.39, 70.14) --
	( 79.86, 69.03) --
	( 81.34, 67.38) --
	( 82.82, 65.89) --
	( 84.30, 65.29) --
	( 85.78, 64.25) --
	( 87.25, 63.03) --
	( 88.73, 61.99) --
	( 90.21, 61.62) --
	( 91.69, 60.73) --
	( 93.17, 58.90) --
	( 94.65, 57.86) --
	( 96.12, 57.59) --
	( 97.60, 56.17) --
	( 99.08, 55.08) --
	(100.56, 53.78) --
	(102.04, 53.98) --
	(103.51, 55.13) --
	(104.99, 53.51) --
	(106.47, 51.00) --
	(107.95, 49.74) --
	(109.43, 49.48) --
	(110.91, 48.81) --
	(112.38, 48.39) --
	(113.86, 48.11) --
	(115.34, 47.67) --
	(116.82, 46.85) --
	(118.30, 45.99) --
	(119.77, 45.24) --
	(121.25, 45.70) --
	(122.73, 46.27) --
	(124.21, 45.28) --
	(125.69, 43.45) --
	(127.17, 42.31) --
	(128.64, 42.37) --
	(130.12, 42.24) --
	(131.60, 42.23) --
	(133.08, 41.62) --
	(134.56, 41.49) --
	(136.03, 41.68) --
	(137.51, 41.72) --
	(138.99, 41.16) --
	(140.47, 40.19) --
	(141.95, 39.73) --
	(143.43, 39.73) --
	(144.90, 39.19) --
	(146.38, 39.90) --
	(147.86, 39.37) --
	(149.34, 39.19) --
	(150.82, 39.38) --
	(152.29, 39.40) --
	(153.77, 39.61) --
	(155.25, 39.91) --
	(156.73, 40.47) --
	(158.21, 39.99) --
	(159.69, 39.95) --
	(161.16, 40.59) --
	(162.64, 41.23) --
	(164.12, 42.84) --
	(165.60, 43.05) --
	(167.08, 43.44) --
	(168.55, 43.86) --
	(170.03, 45.19) --
	(171.51, 45.96) --
	(172.99, 46.57) --
	(174.47, 46.17) --
	(175.95, 47.08) --
	(177.42, 47.96) --
	(178.90, 48.51) --
	(180.38, 48.44) --
	(181.86, 49.91) --
	(183.34, 51.68) --
	(184.82, 52.23) --
	(186.29, 54.79) --
	(187.77, 53.85) --
	(189.25, 56.57) --
	(190.73, 56.64) --
	(192.21, 60.62) --
	(193.68, 64.69) --
	(195.16, 68.52) --
	(196.64, 72.73) --
	(198.12, 79.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.88) --
	( 68.04, 77.76) --
	( 69.52, 76.82) --
	( 70.99, 74.19) --
	( 72.47, 72.03) --
	( 73.95, 71.72) --
	( 75.43, 69.69) --
	( 76.91, 67.16) --
	( 78.39, 66.27) --
	( 79.86, 65.22) --
	( 81.34, 64.58) --
	( 82.82, 62.20) --
	( 84.30, 61.73) --
	( 85.78, 60.78) --
	( 87.25, 60.96) --
	( 88.73, 60.44) --
	( 90.21, 59.08) --
	( 91.69, 59.33) --
	( 93.17, 60.64) --
	( 94.65, 60.38) --
	( 96.12, 59.17) --
	( 97.60, 58.83) --
	( 99.08, 57.93) --
	(100.56, 58.31) --
	(102.04, 55.08) --
	(103.51, 55.96) --
	(104.99, 55.30) --
	(106.47, 56.74) --
	(107.95, 58.84) --
	(109.43, 59.63) --
	(110.91, 61.91) --
	(112.38, 61.68) --
	(113.86, 61.31) --
	(115.34, 61.15) --
	(116.82, 61.48) --
	(118.30, 61.12) --
	(119.77, 60.05) --
	(121.25, 58.67) --
	(122.73, 57.68) --
	(124.21, 55.28) --
	(125.69, 55.63) --
	(127.17, 55.77) --
	(128.64, 55.48) --
	(130.12, 55.14) --
	(131.60, 53.32) --
	(133.08, 51.50) --
	(134.56, 50.95) --
	(136.03, 51.85) --
	(137.51, 52.05) --
	(138.99, 52.43) --
	(140.47, 52.82) --
	(141.95, 54.41) --
	(143.43, 55.39) --
	(144.90, 57.62) --
	(146.38, 59.92) --
	(147.86, 59.25) --
	(149.34, 60.06) --
	(150.82, 58.83) --
	(152.29, 59.83) --
	(153.77, 59.93) --
	(155.25, 60.52) --
	(156.73, 61.78) --
	(158.21, 63.51) --
	(159.69, 62.51) --
	(161.16, 64.37) --
	(162.64, 65.42) --
	(164.12, 67.21) --
	(165.60, 69.72) --
	(167.08, 68.43) --
	(168.55, 68.71) --
	(170.03, 70.63) --
	(171.51, 72.44) --
	(172.99, 74.43) --
	(174.47, 75.46) --
	(175.95, 72.74) --
	(177.42, 74.56) --
	(178.90, 75.32) --
	(180.38, 76.87) --
	(181.86, 79.37) --
	(183.34, 83.19) --
	(184.82, 86.97) --
	(186.29, 88.55) --
	(187.77, 90.04) --
	(189.25, 91.22) --
	(190.73, 91.90) --
	(192.21, 96.51) --
	(193.68, 99.47) --
	(195.16,104.72) --
	(196.64,104.39) --
	(198.12,105.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.81) --
	( 68.04, 77.90) --
	( 69.52, 76.65) --
	( 70.99, 76.64) --
	( 72.47, 76.26) --
	( 73.95, 75.37) --
	( 75.43, 74.70) --
	( 76.91, 74.48) --
	( 78.39, 73.39) --
	( 79.86, 71.72) --
	( 81.34, 72.83) --
	( 82.82, 71.69) --
	( 84.30, 72.52) --
	( 85.78, 70.65) --
	( 87.25, 72.04) --
	( 88.73, 71.98) --
	( 90.21, 72.84) --
	( 91.69, 73.03) --
	( 93.17, 72.58) --
	( 94.65, 72.01) --
	( 96.12, 70.41) --
	( 97.60, 70.62) --
	( 99.08, 70.76) --
	(100.56, 68.27) --
	(102.04, 67.06) --
	(103.51, 66.23) --
	(104.99, 67.09) --
	(106.47, 66.88) --
	(107.95, 64.35) --
	(109.43, 64.84) --
	(110.91, 62.40) --
	(112.38, 61.73) --
	(113.86, 60.45) --
	(115.34, 61.37) --
	(116.82, 61.56) --
	(118.30, 61.00) --
	(119.77, 60.70) --
	(121.25, 61.55) --
	(122.73, 61.48) --
	(124.21, 61.72) --
	(125.69, 62.16) --
	(127.17, 62.66) --
	(128.64, 62.42) --
	(130.12, 63.12) --
	(131.60, 61.56) --
	(133.08, 61.43) --
	(134.56, 61.33) --
	(136.03, 61.24) --
	(137.51, 61.11) --
	(138.99, 60.76) --
	(140.47, 59.97) --
	(141.95, 58.43) --
	(143.43, 59.47) --
	(144.90, 59.17) --
	(146.38, 58.32) --
	(147.86, 58.70) --
	(149.34, 58.03) --
	(150.82, 57.79) --
	(152.29, 57.74) --
	(153.77, 57.20) --
	(155.25, 54.68) --
	(156.73, 54.15) --
	(158.21, 53.25) --
	(159.69, 54.46) --
	(161.16, 52.17) --
	(162.64, 52.50) --
	(164.12, 53.33) --
	(165.60, 54.48) --
	(167.08, 55.29) --
	(168.55, 53.59) --
	(170.03, 52.34) --
	(171.51, 52.11) --
	(172.99, 51.08) --
	(174.47, 51.42) --
	(175.95, 51.92) --
	(177.42, 50.73) --
	(178.90, 50.09) --
	(180.38, 50.37) --
	(181.86, 49.30) --
	(183.34, 48.58) --
	(184.82, 48.54) --
	(186.29, 47.99) --
	(187.77, 47.56) --
	(189.25, 46.40) --
	(190.73, 46.57) --
	(192.21, 46.60) --
	(193.68, 46.65) --
	(195.16, 48.11) --
	(196.64, 48.47) --
	(198.12, 46.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.72) --
	( 68.04, 76.39) --
	( 69.52, 72.80) --
	( 70.99, 72.73) --
	( 72.47, 73.24) --
	( 73.95, 70.54) --
	( 75.43, 69.62) --
	( 76.91, 69.01) --
	( 78.39, 68.50) --
	( 79.86, 68.13) --
	( 81.34, 69.12) --
	( 82.82, 69.16) --
	( 84.30, 68.20) --
	( 85.78, 68.62) --
	( 87.25, 68.54) --
	( 88.73, 67.35) --
	( 90.21, 67.42) --
	( 91.69, 64.30) --
	( 93.17, 65.39) --
	( 94.65, 62.04) --
	( 96.12, 61.38) --
	( 97.60, 60.35) --
	( 99.08, 59.22) --
	(100.56, 60.18) --
	(102.04, 61.25) --
	(103.51, 62.46) --
	(104.99, 60.70) --
	(106.47, 59.86) --
	(107.95, 59.48) --
	(109.43, 58.03) --
	(110.91, 56.77) --
	(112.38, 56.00) --
	(113.86, 55.63) --
	(115.34, 56.04) --
	(116.82, 55.61) --
	(118.30, 54.03) --
	(119.77, 52.93) --
	(121.25, 52.69) --
	(122.73, 52.99) --
	(124.21, 52.82) --
	(125.69, 51.56) --
	(127.17, 52.68) --
	(128.64, 52.77) --
	(130.12, 51.68) --
	(131.60, 50.30) --
	(133.08, 49.77) --
	(134.56, 50.78) --
	(136.03, 49.34) --
	(137.51, 49.64) --
	(138.99, 49.21) --
	(140.47, 49.46) --
	(141.95, 49.06) --
	(143.43, 48.22) --
	(144.90, 46.98) --
	(146.38, 45.29) --
	(147.86, 45.08) --
	(149.34, 44.25) --
	(150.82, 43.61) --
	(152.29, 43.18) --
	(153.77, 42.58) --
	(155.25, 41.85) --
	(156.73, 41.83) --
	(158.21, 42.60) --
	(159.69, 42.38) --
	(161.16, 42.14) --
	(162.64, 40.83) --
	(164.12, 41.37) --
	(165.60, 41.20) --
	(167.08, 40.90) --
	(168.55, 41.66) --
	(170.03, 41.48) --
	(171.51, 41.69) --
	(172.99, 41.87) --
	(174.47, 42.16) --
	(175.95, 41.54) --
	(177.42, 41.19) --
	(178.90, 41.26) --
	(180.38, 41.37) --
	(181.86, 41.80) --
	(183.34, 41.02) --
	(184.82, 40.30) --
	(186.29, 40.29) --
	(187.77, 40.53) --
	(189.25, 41.64) --
	(190.73, 42.75) --
	(192.21, 43.31) --
	(193.68, 43.40) --
	(195.16, 43.87) --
	(196.64, 44.57) --
	(198.12, 44.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.21) --
	( 68.04, 74.48) --
	( 69.52, 73.59) --
	( 70.99, 73.05) --
	( 72.47, 71.12) --
	( 73.95, 68.29) --
	( 75.43, 69.01) --
	( 76.91, 65.52) --
	( 78.39, 65.52) --
	( 79.86, 66.24) --
	( 81.34, 66.11) --
	( 82.82, 65.30) --
	( 84.30, 63.77) --
	( 85.78, 64.23) --
	( 87.25, 65.02) --
	( 88.73, 65.49) --
	( 90.21, 66.22) --
	( 91.69, 66.41) --
	( 93.17, 65.33) --
	( 94.65, 65.45) --
	( 96.12, 63.78) --
	( 97.60, 62.84) --
	( 99.08, 62.92) --
	(100.56, 62.20) --
	(102.04, 61.13) --
	(103.51, 60.31) --
	(104.99, 60.23) --
	(106.47, 57.61) --
	(107.95, 58.04) --
	(109.43, 59.28) --
	(110.91, 59.86) --
	(112.38, 59.45) --
	(113.86, 59.73) --
	(115.34, 59.23) --
	(116.82, 58.45) --
	(118.30, 56.87) --
	(119.77, 56.85) --
	(121.25, 54.85) --
	(122.73, 54.22) --
	(124.21, 53.36) --
	(125.69, 53.92) --
	(127.17, 52.45) --
	(128.64, 51.26) --
	(130.12, 50.65) --
	(131.60, 50.64) --
	(133.08, 49.46) --
	(134.56, 49.60) --
	(136.03, 49.85) --
	(137.51, 49.96) --
	(138.99, 48.97) --
	(140.47, 47.58) --
	(141.95, 47.15) --
	(143.43, 47.07) --
	(144.90, 47.65) --
	(146.38, 47.34) --
	(147.86, 47.39) --
	(149.34, 47.33) --
	(150.82, 46.74) --
	(152.29, 46.75) --
	(153.77, 45.88) --
	(155.25, 45.31) --
	(156.73, 45.85) --
	(158.21, 44.37) --
	(159.69, 43.76) --
	(161.16, 44.60) --
	(162.64, 44.83) --
	(164.12, 45.21) --
	(165.60, 45.66) --
	(167.08, 46.10) --
	(168.55, 46.71) --
	(170.03, 46.89) --
	(171.51, 47.51) --
	(172.99, 48.08) --
	(174.47, 48.22) --
	(175.95, 48.93) --
	(177.42, 47.17) --
	(178.90, 48.19) --
	(180.38, 50.06) --
	(181.86, 51.38) --
	(183.34, 52.01) --
	(184.82, 53.20) --
	(186.29, 54.52) --
	(187.77, 56.48) --
	(189.25, 55.68) --
	(190.73, 55.44) --
	(192.21, 55.80) --
	(193.68, 58.48) --
	(195.16, 61.19) --
	(196.64, 60.43) --
	(198.12, 62.92);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 79.81) --
	( 68.04, 78.70) --
	( 69.52, 77.72) --
	( 70.99, 76.01) --
	( 72.47, 75.06) --
	( 73.95, 74.67) --
	( 75.43, 73.25) --
	( 76.91, 70.51) --
	( 78.39, 68.61) --
	( 79.86, 68.94) --
	( 81.34, 67.24) --
	( 82.82, 66.33) --
	( 84.30, 65.24) --
	( 85.78, 62.94) --
	( 87.25, 61.07) --
	( 88.73, 60.85) --
	( 90.21, 59.04) --
	( 91.69, 57.46) --
	( 93.17, 57.71) --
	( 94.65, 57.78) --
	( 96.12, 57.83) --
	( 97.60, 56.81) --
	( 99.08, 53.27) --
	(100.56, 53.30) --
	(102.04, 50.87) --
	(103.51, 49.57) --
	(104.99, 49.58) --
	(106.47, 47.86) --
	(107.95, 48.48) --
	(109.43, 48.64) --
	(110.91, 48.27) --
	(112.38, 48.88) --
	(113.86, 47.56) --
	(115.34, 47.21) --
	(116.82, 45.60) --
	(118.30, 45.98) --
	(119.77, 46.76) --
	(121.25, 45.81) --
	(122.73, 45.99) --
	(124.21, 45.44) --
	(125.69, 44.77) --
	(127.17, 43.64) --
	(128.64, 43.72) --
	(130.12, 43.98) --
	(131.60, 43.87) --
	(133.08, 43.78) --
	(134.56, 44.23) --
	(136.03, 43.42) --
	(137.51, 42.63) --
	(138.99, 42.90) --
	(140.47, 43.33) --
	(141.95, 42.37) --
	(143.43, 42.28) --
	(144.90, 41.44) --
	(146.38, 41.13) --
	(147.86, 41.28) --
	(149.34, 41.44) --
	(150.82, 40.42) --
	(152.29, 40.37) --
	(153.77, 39.83) --
	(155.25, 40.65) --
	(156.73, 40.70) --
	(158.21, 40.48) --
	(159.69, 40.96) --
	(161.16, 40.71) --
	(162.64, 40.67) --
	(164.12, 41.11) --
	(165.60, 39.99) --
	(167.08, 40.26) --
	(168.55, 40.87) --
	(170.03, 41.17) --
	(171.51, 41.59) --
	(172.99, 40.82) --
	(174.47, 39.92) --
	(175.95, 39.76) --
	(177.42, 40.04) --
	(178.90, 39.38) --
	(180.38, 39.96) --
	(181.86, 40.52) --
	(183.34, 40.24) --
	(184.82, 39.67) --
	(186.29, 39.63) --
	(187.77, 39.68) --
	(189.25, 39.70) --
	(190.73, 40.03) --
	(192.21, 40.44) --
	(193.68, 39.60) --
	(195.16, 39.19) --
	(196.64, 40.09) --
	(198.12, 39.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 79.02) --
	( 68.04, 76.49) --
	( 69.52, 76.08) --
	( 70.99, 75.23) --
	( 72.47, 74.78) --
	( 73.95, 74.60) --
	( 75.43, 73.68) --
	( 76.91, 73.57) --
	( 78.39, 73.25) --
	( 79.86, 73.40) --
	( 81.34, 73.72) --
	( 82.82, 74.34) --
	( 84.30, 72.69) --
	( 85.78, 69.91) --
	( 87.25, 69.19) --
	( 88.73, 69.41) --
	( 90.21, 67.47) --
	( 91.69, 67.26) --
	( 93.17, 65.89) --
	( 94.65, 64.21) --
	( 96.12, 62.60) --
	( 97.60, 60.95) --
	( 99.08, 60.28) --
	(100.56, 62.42) --
	(102.04, 62.21) --
	(103.51, 62.15) --
	(104.99, 59.90) --
	(106.47, 60.94) --
	(107.95, 61.75) --
	(109.43, 61.82) --
	(110.91, 60.28) --
	(112.38, 59.15) --
	(113.86, 59.69) --
	(115.34, 59.35) --
	(116.82, 59.89) --
	(118.30, 59.35) --
	(119.77, 58.17) --
	(121.25, 59.39) --
	(122.73, 58.59) --
	(124.21, 57.82) --
	(125.69, 55.59) --
	(127.17, 54.96) --
	(128.64, 55.81) --
	(130.12, 55.98) --
	(131.60, 55.81) --
	(133.08, 55.64) --
	(134.56, 54.60) --
	(136.03, 54.57) --
	(137.51, 54.18) --
	(138.99, 54.09) --
	(140.47, 52.98) --
	(141.95, 52.24) --
	(143.43, 51.80) --
	(144.90, 52.01) --
	(146.38, 51.31) --
	(147.86, 51.28) --
	(149.34, 49.71) --
	(150.82, 48.14) --
	(152.29, 47.78) --
	(153.77, 47.73) --
	(155.25, 46.81) --
	(156.73, 47.90) --
	(158.21, 48.49) --
	(159.69, 48.10) --
	(161.16, 49.32) --
	(162.64, 49.79) --
	(164.12, 49.13) --
	(165.60, 48.82) --
	(167.08, 49.60) --
	(168.55, 50.41) --
	(170.03, 51.47) --
	(171.51, 52.31) --
	(172.99, 52.10) --
	(174.47, 52.24) --
	(175.95, 53.15) --
	(177.42, 55.54) --
	(178.90, 54.60) --
	(180.38, 53.94) --
	(181.86, 54.44) --
	(183.34, 57.08) --
	(184.82, 56.91) --
	(186.29, 57.74) --
	(187.77, 58.36) --
	(189.25, 59.14) --
	(190.73, 60.05) --
	(192.21, 61.91) --
	(193.68, 63.32) --
	(195.16, 68.58) --
	(196.64, 70.68) --
	(198.12, 73.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 79.09) --
	( 68.04, 78.23) --
	( 69.52, 75.90) --
	( 70.99, 74.29) --
	( 72.47, 71.21) --
	( 73.95, 69.30) --
	( 75.43, 68.96) --
	( 76.91, 66.61) --
	( 78.39, 66.46) --
	( 79.86, 65.73) --
	( 81.34, 65.08) --
	( 82.82, 63.16) --
	( 84.30, 62.50) --
	( 85.78, 63.25) --
	( 87.25, 62.14) --
	( 88.73, 62.23) --
	( 90.21, 61.84) --
	( 91.69, 62.06) --
	( 93.17, 61.94) --
	( 94.65, 62.29) --
	( 96.12, 62.64) --
	( 97.60, 61.25) --
	( 99.08, 60.15) --
	(100.56, 57.75) --
	(102.04, 57.41) --
	(103.51, 57.76) --
	(104.99, 55.94) --
	(106.47, 54.40) --
	(107.95, 53.11) --
	(109.43, 52.17) --
	(110.91, 51.70) --
	(112.38, 51.12) --
	(113.86, 49.94) --
	(115.34, 50.01) --
	(116.82, 50.06) --
	(118.30, 50.95) --
	(119.77, 51.30) --
	(121.25, 52.45) --
	(122.73, 51.44) --
	(124.21, 50.92) --
	(125.69, 51.50) --
	(127.17, 50.83) --
	(128.64, 49.39) --
	(130.12, 47.45) --
	(131.60, 47.19) --
	(133.08, 46.76) --
	(134.56, 45.88) --
	(136.03, 44.84) --
	(137.51, 46.18) --
	(138.99, 47.10) --
	(140.47, 47.62) --
	(141.95, 47.93) --
	(143.43, 47.00) --
	(144.90, 47.23) --
	(146.38, 46.53) --
	(147.86, 46.04) --
	(149.34, 45.65) --
	(150.82, 46.68) --
	(152.29, 47.21) --
	(153.77, 46.61) --
	(155.25, 46.77) --
	(156.73, 46.67) --
	(158.21, 47.33) --
	(159.69, 47.02) --
	(161.16, 46.91) --
	(162.64, 47.33) --
	(164.12, 47.97) --
	(165.60, 47.97) --
	(167.08, 48.67) --
	(168.55, 48.31) --
	(170.03, 49.06) --
	(171.51, 48.28) --
	(172.99, 49.59) --
	(174.47, 49.07) --
	(175.95, 48.17) --
	(177.42, 48.51) --
	(178.90, 48.00) --
	(180.38, 48.05) --
	(181.86, 48.38) --
	(183.34, 48.97) --
	(184.82, 49.07) --
	(186.29, 50.90) --
	(187.77, 52.90) --
	(189.25, 52.40) --
	(190.73, 53.44) --
	(192.21, 54.40) --
	(193.68, 54.37) --
	(195.16, 56.95) --
	(196.64, 57.19) --
	(198.12, 59.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.48) --
	( 68.04, 76.86) --
	( 69.52, 77.11) --
	( 70.99, 77.01) --
	( 72.47, 75.06) --
	( 73.95, 73.50) --
	( 75.43, 72.15) --
	( 76.91, 69.71) --
	( 78.39, 70.84) --
	( 79.86, 70.38) --
	( 81.34, 69.86) --
	( 82.82, 68.42) --
	( 84.30, 64.98) --
	( 85.78, 63.75) --
	( 87.25, 61.95) --
	( 88.73, 60.85) --
	( 90.21, 59.17) --
	( 91.69, 58.58) --
	( 93.17, 57.52) --
	( 94.65, 55.78) --
	( 96.12, 55.95) --
	( 97.60, 56.07) --
	( 99.08, 55.78) --
	(100.56, 54.56) --
	(102.04, 53.15) --
	(103.51, 51.20) --
	(104.99, 51.24) --
	(106.47, 52.18) --
	(107.95, 50.78) --
	(109.43, 50.93) --
	(110.91, 50.23) --
	(112.38, 51.47) --
	(113.86, 51.59) --
	(115.34, 51.03) --
	(116.82, 50.56) --
	(118.30, 50.30) --
	(119.77, 48.85) --
	(121.25, 48.42) --
	(122.73, 48.66) --
	(124.21, 48.62) --
	(125.69, 47.75) --
	(127.17, 47.51) --
	(128.64, 47.63) --
	(130.12, 47.35) --
	(131.60, 47.23) --
	(133.08, 46.93) --
	(134.56, 46.66) --
	(136.03, 46.47) --
	(137.51, 45.04) --
	(138.99, 44.38) --
	(140.47, 43.52) --
	(141.95, 43.33) --
	(143.43, 41.96) --
	(144.90, 42.67) --
	(146.38, 42.69) --
	(147.86, 43.14) --
	(149.34, 43.58) --
	(150.82, 43.73) --
	(152.29, 44.33) --
	(153.77, 44.07) --
	(155.25, 43.58) --
	(156.73, 43.79) --
	(158.21, 43.68) --
	(159.69, 45.04) --
	(161.16, 45.87) --
	(162.64, 46.22) --
	(164.12, 45.95) --
	(165.60, 45.38) --
	(167.08, 46.48) --
	(168.55, 46.56) --
	(170.03, 47.04) --
	(171.51, 47.00) --
	(172.99, 47.47) --
	(174.47, 49.26) --
	(175.95, 49.26) --
	(177.42, 49.49) --
	(178.90, 49.60) --
	(180.38, 51.48) --
	(181.86, 51.56) --
	(183.34, 52.80) --
	(184.82, 53.76) --
	(186.29, 55.94) --
	(187.77, 57.88) --
	(189.25, 58.50) --
	(190.73, 60.87) --
	(192.21, 64.06) --
	(193.68, 66.63) --
	(195.16, 68.16) --
	(196.64, 68.91) --
	(198.12, 69.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.56) --
	( 68.04, 77.26) --
	( 69.52, 76.52) --
	( 70.99, 74.90) --
	( 72.47, 71.38) --
	( 73.95, 69.44) --
	( 75.43, 68.12) --
	( 76.91, 67.05) --
	( 78.39, 67.31) --
	( 79.86, 69.26) --
	( 81.34, 69.55) --
	( 82.82, 69.95) --
	( 84.30, 69.87) --
	( 85.78, 70.90) --
	( 87.25, 69.67) --
	( 88.73, 67.18) --
	( 90.21, 66.20) --
	( 91.69, 67.50) --
	( 93.17, 66.63) --
	( 94.65, 66.17) --
	( 96.12, 63.48) --
	( 97.60, 63.36) --
	( 99.08, 61.64) --
	(100.56, 62.10) --
	(102.04, 60.89) --
	(103.51, 58.84) --
	(104.99, 59.02) --
	(106.47, 57.47) --
	(107.95, 57.42) --
	(109.43, 57.67) --
	(110.91, 57.07) --
	(112.38, 57.82) --
	(113.86, 57.12) --
	(115.34, 56.51) --
	(116.82, 57.78) --
	(118.30, 56.90) --
	(119.77, 56.54) --
	(121.25, 55.21) --
	(122.73, 53.92) --
	(124.21, 53.09) --
	(125.69, 52.31) --
	(127.17, 51.31) --
	(128.64, 49.50) --
	(130.12, 50.28) --
	(131.60, 49.97) --
	(133.08, 50.43) --
	(134.56, 50.56) --
	(136.03, 49.61) --
	(137.51, 49.06) --
	(138.99, 49.07) --
	(140.47, 49.38) --
	(141.95, 49.43) --
	(143.43, 48.02) --
	(144.90, 48.85) --
	(146.38, 48.64) --
	(147.86, 48.97) --
	(149.34, 48.33) --
	(150.82, 47.50) --
	(152.29, 47.78) --
	(153.77, 48.65) --
	(155.25, 49.92) --
	(156.73, 51.99) --
	(158.21, 50.49) --
	(159.69, 51.43) --
	(161.16, 51.77) --
	(162.64, 52.07) --
	(164.12, 51.90) --
	(165.60, 52.70) --
	(167.08, 52.18) --
	(168.55, 51.66) --
	(170.03, 52.95) --
	(171.51, 54.08) --
	(172.99, 53.78) --
	(174.47, 55.24) --
	(175.95, 54.24) --
	(177.42, 54.61) --
	(178.90, 55.70) --
	(180.38, 54.64) --
	(181.86, 55.38) --
	(183.34, 55.39) --
	(184.82, 54.92) --
	(186.29, 55.90) --
	(187.77, 55.21) --
	(189.25, 55.95) --
	(190.73, 56.48) --
	(192.21, 57.10) --
	(193.68, 57.36) --
	(195.16, 58.97) --
	(196.64, 60.35) --
	(198.12, 62.38);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.10) --
	( 68.04, 75.30) --
	( 69.52, 74.05) --
	( 70.99, 74.75) --
	( 72.47, 72.40) --
	( 73.95, 73.59) --
	( 75.43, 72.90) --
	( 76.91, 72.89) --
	( 78.39, 72.12) --
	( 79.86, 70.73) --
	( 81.34, 68.27) --
	( 82.82, 67.75) --
	( 84.30, 65.30) --
	( 85.78, 63.59) --
	( 87.25, 62.11) --
	( 88.73, 60.67) --
	( 90.21, 60.72) --
	( 91.69, 60.67) --
	( 93.17, 61.49) --
	( 94.65, 60.10) --
	( 96.12, 58.66) --
	( 97.60, 57.09) --
	( 99.08, 56.15) --
	(100.56, 56.28) --
	(102.04, 55.90) --
	(103.51, 57.32) --
	(104.99, 56.74) --
	(106.47, 54.38) --
	(107.95, 52.19) --
	(109.43, 51.96) --
	(110.91, 50.53) --
	(112.38, 51.23) --
	(113.86, 49.74) --
	(115.34, 48.30) --
	(116.82, 47.93) --
	(118.30, 47.25) --
	(119.77, 46.41) --
	(121.25, 45.91) --
	(122.73, 46.90) --
	(124.21, 47.61) --
	(125.69, 47.27) --
	(127.17, 47.05) --
	(128.64, 47.33) --
	(130.12, 46.78) --
	(131.60, 47.29) --
	(133.08, 48.46) --
	(134.56, 47.77) --
	(136.03, 47.72) --
	(137.51, 47.77) --
	(138.99, 47.53) --
	(140.47, 46.98) --
	(141.95, 49.00) --
	(143.43, 50.05) --
	(144.90, 48.29) --
	(146.38, 47.97) --
	(147.86, 47.11) --
	(149.34, 46.84) --
	(150.82, 45.90) --
	(152.29, 47.55) --
	(153.77, 48.05) --
	(155.25, 48.42) --
	(156.73, 47.97) --
	(158.21, 46.74) --
	(159.69, 46.75) --
	(161.16, 46.75) --
	(162.64, 46.37) --
	(164.12, 47.11) --
	(165.60, 48.08) --
	(167.08, 48.50) --
	(168.55, 49.77) --
	(170.03, 50.04) --
	(171.51, 50.86) --
	(172.99, 51.64) --
	(174.47, 53.81) --
	(175.95, 54.28) --
	(177.42, 57.26) --
	(178.90, 55.72) --
	(180.38, 56.04) --
	(181.86, 57.32) --
	(183.34, 57.82) --
	(184.82, 55.85) --
	(186.29, 57.46) --
	(187.77, 59.68) --
	(189.25, 59.76) --
	(190.73, 59.38) --
	(192.21, 61.06) --
	(193.68, 64.16) --
	(195.16, 65.95) --
	(196.64, 66.01) --
	(198.12, 67.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.44) --
	( 68.04, 79.25) --
	( 69.52, 75.69) --
	( 70.99, 75.13) --
	( 72.47, 75.88) --
	( 73.95, 74.88) --
	( 75.43, 75.56) --
	( 76.91, 75.32) --
	( 78.39, 75.30) --
	( 79.86, 74.48) --
	( 81.34, 73.16) --
	( 82.82, 71.52) --
	( 84.30, 70.16) --
	( 85.78, 70.63) --
	( 87.25, 70.17) --
	( 88.73, 69.17) --
	( 90.21, 69.67) --
	( 91.69, 70.64) --
	( 93.17, 69.66) --
	( 94.65, 67.97) --
	( 96.12, 68.18) --
	( 97.60, 68.93) --
	( 99.08, 69.78) --
	(100.56, 70.06) --
	(102.04, 67.03) --
	(103.51, 66.89) --
	(104.99, 65.85) --
	(106.47, 65.48) --
	(107.95, 65.50) --
	(109.43, 64.17) --
	(110.91, 63.55) --
	(112.38, 65.28) --
	(113.86, 64.52) --
	(115.34, 65.16) --
	(116.82, 64.29) --
	(118.30, 64.61) --
	(119.77, 63.90) --
	(121.25, 63.66) --
	(122.73, 63.10) --
	(124.21, 63.45) --
	(125.69, 64.14) --
	(127.17, 64.20) --
	(128.64, 64.29) --
	(130.12, 63.28) --
	(131.60, 63.21) --
	(133.08, 62.56) --
	(134.56, 61.71) --
	(136.03, 60.45) --
	(137.51, 60.93) --
	(138.99, 60.86) --
	(140.47, 61.75) --
	(141.95, 61.52) --
	(143.43, 60.61) --
	(144.90, 62.15) --
	(146.38, 62.72) --
	(147.86, 62.61) --
	(149.34, 62.01) --
	(150.82, 60.81) --
	(152.29, 59.46) --
	(153.77, 58.35) --
	(155.25, 56.87) --
	(156.73, 56.47) --
	(158.21, 56.29) --
	(159.69, 55.32) --
	(161.16, 52.77) --
	(162.64, 53.21) --
	(164.12, 53.18) --
	(165.60, 52.72) --
	(167.08, 53.82) --
	(168.55, 53.44) --
	(170.03, 52.66) --
	(171.51, 52.48) --
	(172.99, 52.68) --
	(174.47, 54.16) --
	(175.95, 55.64) --
	(177.42, 55.17) --
	(178.90, 54.95) --
	(180.38, 54.98) --
	(181.86, 53.69) --
	(183.34, 53.68) --
	(184.82, 52.80) --
	(186.29, 53.38) --
	(187.77, 54.33) --
	(189.25, 52.99) --
	(190.73, 57.05) --
	(192.21, 58.51) --
	(193.68, 58.63) --
	(195.16, 58.04) --
	(196.64, 58.28) --
	(198.12, 58.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.69) --
	( 68.04, 76.44) --
	( 69.52, 73.44) --
	( 70.99, 70.58) --
	( 72.47, 69.46) --
	( 73.95, 68.63) --
	( 75.43, 68.69) --
	( 76.91, 68.07) --
	( 78.39, 68.50) --
	( 79.86, 69.52) --
	( 81.34, 69.10) --
	( 82.82, 67.72) --
	( 84.30, 66.80) --
	( 85.78, 65.56) --
	( 87.25, 66.02) --
	( 88.73, 65.32) --
	( 90.21, 66.65) --
	( 91.69, 67.57) --
	( 93.17, 64.46) --
	( 94.65, 63.37) --
	( 96.12, 63.42) --
	( 97.60, 62.83) --
	( 99.08, 61.27) --
	(100.56, 60.03) --
	(102.04, 58.71) --
	(103.51, 57.79) --
	(104.99, 56.54) --
	(106.47, 54.98) --
	(107.95, 53.46) --
	(109.43, 54.24) --
	(110.91, 52.92) --
	(112.38, 52.10) --
	(113.86, 51.39) --
	(115.34, 50.01) --
	(116.82, 50.19) --
	(118.30, 50.19) --
	(119.77, 49.60) --
	(121.25, 49.84) --
	(122.73, 50.00) --
	(124.21, 49.32) --
	(125.69, 48.19) --
	(127.17, 48.08) --
	(128.64, 48.62) --
	(130.12, 47.48) --
	(131.60, 47.22) --
	(133.08, 47.56) --
	(134.56, 48.78) --
	(136.03, 48.93) --
	(137.51, 48.31) --
	(138.99, 47.95) --
	(140.47, 48.09) --
	(141.95, 48.24) --
	(143.43, 49.23) --
	(144.90, 47.88) --
	(146.38, 46.92) --
	(147.86, 47.21) --
	(149.34, 46.84) --
	(150.82, 47.53) --
	(152.29, 48.05) --
	(153.77, 48.71) --
	(155.25, 47.82) --
	(156.73, 46.77) --
	(158.21, 46.57) --
	(159.69, 47.84) --
	(161.16, 47.04) --
	(162.64, 46.89) --
	(164.12, 46.80) --
	(165.60, 48.35) --
	(167.08, 49.06) --
	(168.55, 50.46) --
	(170.03, 51.67) --
	(171.51, 51.18) --
	(172.99, 50.93) --
	(174.47, 51.66) --
	(175.95, 52.41) --
	(177.42, 51.86) --
	(178.90, 51.45) --
	(180.38, 50.76) --
	(181.86, 52.47) --
	(183.34, 52.64) --
	(184.82, 53.57) --
	(186.29, 51.74) --
	(187.77, 52.25) --
	(189.25, 54.62) --
	(190.73, 55.00) --
	(192.21, 56.27) --
	(193.68, 56.96) --
	(195.16, 57.47) --
	(196.64, 58.66) --
	(198.12, 61.73);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.16) --
	( 68.04, 77.26) --
	( 69.52, 75.08) --
	( 70.99, 73.67) --
	( 72.47, 70.27) --
	( 73.95, 67.27) --
	( 75.43, 65.91) --
	( 76.91, 65.61) --
	( 78.39, 64.58) --
	( 79.86, 65.18) --
	( 81.34, 65.30) --
	( 82.82, 64.94) --
	( 84.30, 63.36) --
	( 85.78, 64.00) --
	( 87.25, 63.00) --
	( 88.73, 63.02) --
	( 90.21, 62.93) --
	( 91.69, 62.06) --
	( 93.17, 61.75) --
	( 94.65, 61.67) --
	( 96.12, 62.05) --
	( 97.60, 60.59) --
	( 99.08, 59.37) --
	(100.56, 58.04) --
	(102.04, 55.90) --
	(103.51, 54.15) --
	(104.99, 51.75) --
	(106.47, 51.74) --
	(107.95, 50.30) --
	(109.43, 49.31) --
	(110.91, 49.72) --
	(112.38, 50.39) --
	(113.86, 51.89) --
	(115.34, 51.27) --
	(116.82, 51.12) --
	(118.30, 50.83) --
	(119.77, 51.62) --
	(121.25, 51.74) --
	(122.73, 51.83) --
	(124.21, 51.74) --
	(125.69, 52.07) --
	(127.17, 52.41) --
	(128.64, 51.31) --
	(130.12, 50.22) --
	(131.60, 49.57) --
	(133.08, 50.26) --
	(134.56, 51.00) --
	(136.03, 51.02) --
	(137.51, 50.34) --
	(138.99, 50.64) --
	(140.47, 51.06) --
	(141.95, 50.96) --
	(143.43, 52.51) --
	(144.90, 52.32) --
	(146.38, 52.95) --
	(147.86, 52.35) --
	(149.34, 52.47) --
	(150.82, 51.62) --
	(152.29, 50.99) --
	(153.77, 50.63) --
	(155.25, 50.86) --
	(156.73, 52.16) --
	(158.21, 52.23) --
	(159.69, 50.76) --
	(161.16, 51.69) --
	(162.64, 51.00) --
	(164.12, 51.81) --
	(165.60, 52.54) --
	(167.08, 53.29) --
	(168.55, 52.35) --
	(170.03, 53.91) --
	(171.51, 53.74) --
	(172.99, 53.92) --
	(174.47, 56.46) --
	(175.95, 54.18) --
	(177.42, 53.52) --
	(178.90, 54.43) --
	(180.38, 54.19) --
	(181.86, 53.85) --
	(183.34, 55.35) --
	(184.82, 56.15) --
	(186.29, 57.59) --
	(187.77, 59.62) --
	(189.25, 60.36) --
	(190.73, 62.40) --
	(192.21, 64.75) --
	(193.68, 67.06) --
	(195.16, 69.54) --
	(196.64, 68.54) --
	(198.12, 69.50);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.17) --
	( 68.04, 75.66) --
	( 69.52, 75.34) --
	( 70.99, 74.32) --
	( 72.47, 72.60) --
	( 73.95, 69.89) --
	( 75.43, 69.30) --
	( 76.91, 69.99) --
	( 78.39, 69.91) --
	( 79.86, 68.61) --
	( 81.34, 69.01) --
	( 82.82, 68.99) --
	( 84.30, 66.94) --
	( 85.78, 66.12) --
	( 87.25, 64.39) --
	( 88.73, 63.79) --
	( 90.21, 61.87) --
	( 91.69, 61.99) --
	( 93.17, 59.53) --
	( 94.65, 58.66) --
	( 96.12, 57.76) --
	( 97.60, 55.18) --
	( 99.08, 53.81) --
	(100.56, 52.88) --
	(102.04, 52.77) --
	(103.51, 52.45) --
	(104.99, 51.26) --
	(106.47, 49.82) --
	(107.95, 50.05) --
	(109.43, 50.37) --
	(110.91, 50.74) --
	(112.38, 50.18) --
	(113.86, 48.61) --
	(115.34, 47.64) --
	(116.82, 48.26) --
	(118.30, 48.05) --
	(119.77, 47.67) --
	(121.25, 47.16) --
	(122.73, 46.41) --
	(124.21, 45.86) --
	(125.69, 46.87) --
	(127.17, 47.71) --
	(128.64, 48.08) --
	(130.12, 48.01) --
	(131.60, 48.36) --
	(133.08, 47.20) --
	(134.56, 46.51) --
	(136.03, 46.61) --
	(137.51, 46.61) --
	(138.99, 47.53) --
	(140.47, 48.48) --
	(141.95, 49.91) --
	(143.43, 49.26) --
	(144.90, 49.49) --
	(146.38, 50.04) --
	(147.86, 49.68) --
	(149.34, 51.25) --
	(150.82, 52.70) --
	(152.29, 52.90) --
	(153.77, 56.68) --
	(155.25, 56.16) --
	(156.73, 56.85) --
	(158.21, 58.90) --
	(159.69, 59.72) --
	(161.16, 58.94) --
	(162.64, 61.21) --
	(164.12, 62.67) --
	(165.60, 64.63) --
	(167.08, 65.49) --
	(168.55, 66.79) --
	(170.03, 67.79) --
	(171.51, 68.97) --
	(172.99, 71.41) --
	(174.47, 72.43) --
	(175.95, 75.93) --
	(177.42, 78.67) --
	(178.90, 81.47) --
	(180.38, 80.58) --
	(181.86, 85.74) --
	(183.34, 94.38) --
	(184.82, 97.72) --
	(186.29,100.74) --
	(187.77,103.14) --
	(189.25,109.35) --
	(190.73,120.15) --
	(192.21,127.61) --
	(193.68,131.50) --
	(195.16,139.00) --
	(196.64,144.14) --
	(198.12,149.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.51) --
	( 68.04, 74.95) --
	( 69.52, 74.10) --
	( 70.99, 74.22) --
	( 72.47, 74.79) --
	( 73.95, 73.74) --
	( 75.43, 72.33) --
	( 76.91, 72.49) --
	( 78.39, 72.17) --
	( 79.86, 71.06) --
	( 81.34, 71.63) --
	( 82.82, 70.78) --
	( 84.30, 71.80) --
	( 85.78, 70.82) --
	( 87.25, 71.20) --
	( 88.73, 71.13) --
	( 90.21, 70.77) --
	( 91.69, 71.15) --
	( 93.17, 70.41) --
	( 94.65, 69.32) --
	( 96.12, 70.12) --
	( 97.60, 66.69) --
	( 99.08, 66.14) --
	(100.56, 65.65) --
	(102.04, 65.52) --
	(103.51, 63.88) --
	(104.99, 61.75) --
	(106.47, 61.46) --
	(107.95, 60.47) --
	(109.43, 60.49) --
	(110.91, 61.38) --
	(112.38, 63.07) --
	(113.86, 63.59) --
	(115.34, 65.46) --
	(116.82, 64.74) --
	(118.30, 64.61) --
	(119.77, 64.36) --
	(121.25, 63.84) --
	(122.73, 64.20) --
	(124.21, 64.49) --
	(125.69, 63.52) --
	(127.17, 63.95) --
	(128.64, 63.47) --
	(130.12, 61.93) --
	(131.60, 61.87) --
	(133.08, 61.87) --
	(134.56, 60.07) --
	(136.03, 58.49) --
	(137.51, 58.92) --
	(138.99, 59.14) --
	(140.47, 59.24) --
	(141.95, 59.64) --
	(143.43, 59.84) --
	(144.90, 58.48) --
	(146.38, 56.97) --
	(147.86, 58.39) --
	(149.34, 57.83) --
	(150.82, 57.63) --
	(152.29, 56.67) --
	(153.77, 54.83) --
	(155.25, 56.48) --
	(156.73, 56.44) --
	(158.21, 53.99) --
	(159.69, 52.89) --
	(161.16, 53.53) --
	(162.64, 52.67) --
	(164.12, 51.46) --
	(165.60, 51.70) --
	(167.08, 50.87) --
	(168.55, 50.42) --
	(170.03, 48.36) --
	(171.51, 48.70) --
	(172.99, 47.43) --
	(174.47, 46.75) --
	(175.95, 46.28) --
	(177.42, 46.13) --
	(178.90, 46.87) --
	(180.38, 46.82) --
	(181.86, 47.24) --
	(183.34, 47.95) --
	(184.82, 49.07) --
	(186.29, 49.88) --
	(187.77, 49.78) --
	(189.25, 48.88) --
	(190.73, 47.80) --
	(192.21, 48.35) --
	(193.68, 48.52) --
	(195.16, 50.18) --
	(196.64, 49.92) --
	(198.12, 48.23);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.83) --
	( 68.04, 76.17) --
	( 69.52, 75.80) --
	( 70.99, 74.57) --
	( 72.47, 73.92) --
	( 73.95, 73.15) --
	( 75.43, 72.99) --
	( 76.91, 71.58) --
	( 78.39, 70.29) --
	( 79.86, 68.81) --
	( 81.34, 69.42) --
	( 82.82, 67.56) --
	( 84.30, 66.52) --
	( 85.78, 65.78) --
	( 87.25, 64.42) --
	( 88.73, 61.59) --
	( 90.21, 60.81) --
	( 91.69, 58.35) --
	( 93.17, 56.78) --
	( 94.65, 56.57) --
	( 96.12, 56.49) --
	( 97.60, 56.74) --
	( 99.08, 55.69) --
	(100.56, 53.42) --
	(102.04, 51.99) --
	(103.51, 50.95) --
	(104.99, 51.88) --
	(106.47, 51.81) --
	(107.95, 50.81) --
	(109.43, 50.79) --
	(110.91, 50.35) --
	(112.38, 49.71) --
	(113.86, 50.19) --
	(115.34, 49.79) --
	(116.82, 48.41) --
	(118.30, 47.30) --
	(119.77, 46.85) --
	(121.25, 46.25) --
	(122.73, 46.14) --
	(124.21, 45.58) --
	(125.69, 45.50) --
	(127.17, 46.17) --
	(128.64, 46.22) --
	(130.12, 45.98) --
	(131.60, 44.00) --
	(133.08, 44.49) --
	(134.56, 45.08) --
	(136.03, 45.01) --
	(137.51, 45.55) --
	(138.99, 45.22) --
	(140.47, 44.86) --
	(141.95, 45.10) --
	(143.43, 44.97) --
	(144.90, 45.10) --
	(146.38, 45.44) --
	(147.86, 44.69) --
	(149.34, 44.25) --
	(150.82, 47.30) --
	(152.29, 46.65) --
	(153.77, 47.14) --
	(155.25, 47.96) --
	(156.73, 49.05) --
	(158.21, 47.28) --
	(159.69, 46.67) --
	(161.16, 45.79) --
	(162.64, 45.55) --
	(164.12, 45.73) --
	(165.60, 47.73) --
	(167.08, 48.67) --
	(168.55, 48.43) --
	(170.03, 47.53) --
	(171.51, 48.13) --
	(172.99, 48.66) --
	(174.47, 49.61) --
	(175.95, 50.88) --
	(177.42, 50.79) --
	(178.90, 52.25) --
	(180.38, 52.91) --
	(181.86, 52.20) --
	(183.34, 53.35) --
	(184.82, 55.48) --
	(186.29, 57.07) --
	(187.77, 58.99) --
	(189.25, 61.81) --
	(190.73, 63.07) --
	(192.21, 63.71) --
	(193.68, 64.33) --
	(195.16, 66.02) --
	(196.64, 70.90) --
	(198.12, 71.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 79.34) --
	( 68.04, 77.37) --
	( 69.52, 76.29) --
	( 70.99, 74.90) --
	( 72.47, 74.34) --
	( 73.95, 72.13) --
	( 75.43, 70.11) --
	( 76.91, 68.47) --
	( 78.39, 67.78) --
	( 79.86, 67.16) --
	( 81.34, 66.57) --
	( 82.82, 64.06) --
	( 84.30, 60.86) --
	( 85.78, 59.87) --
	( 87.25, 59.77) --
	( 88.73, 60.15) --
	( 90.21, 61.44) --
	( 91.69, 61.53) --
	( 93.17, 61.51) --
	( 94.65, 60.93) --
	( 96.12, 59.09) --
	( 97.60, 55.64) --
	( 99.08, 55.32) --
	(100.56, 56.19) --
	(102.04, 55.16) --
	(103.51, 55.45) --
	(104.99, 54.14) --
	(106.47, 53.12) --
	(107.95, 53.14) --
	(109.43, 51.16) --
	(110.91, 51.61) --
	(112.38, 51.60) --
	(113.86, 51.55) --
	(115.34, 51.54) --
	(116.82, 49.91) --
	(118.30, 50.38) --
	(119.77, 49.55) --
	(121.25, 49.21) --
	(122.73, 50.03) --
	(124.21, 50.57) --
	(125.69, 50.69) --
	(127.17, 50.16) --
	(128.64, 49.48) --
	(130.12, 48.68) --
	(131.60, 46.96) --
	(133.08, 48.37) --
	(134.56, 48.54) --
	(136.03, 47.23) --
	(137.51, 46.19) --
	(138.99, 45.88) --
	(140.47, 45.81) --
	(141.95, 45.88) --
	(143.43, 46.66) --
	(144.90, 47.24) --
	(146.38, 46.61) --
	(147.86, 47.29) --
	(149.34, 47.27) --
	(150.82, 48.11) --
	(152.29, 48.75) --
	(153.77, 49.32) --
	(155.25, 49.92) --
	(156.73, 50.62) --
	(158.21, 50.89) --
	(159.69, 52.41) --
	(161.16, 54.08) --
	(162.64, 53.63) --
	(164.12, 56.18) --
	(165.60, 56.28) --
	(167.08, 55.01) --
	(168.55, 55.96) --
	(170.03, 56.99) --
	(171.51, 55.53) --
	(172.99, 55.97) --
	(174.47, 56.52) --
	(175.95, 57.68) --
	(177.42, 58.32) --
	(178.90, 59.22) --
	(180.38, 58.65) --
	(181.86, 59.06) --
	(183.34, 61.21) --
	(184.82, 61.98) --
	(186.29, 62.08) --
	(187.77, 64.28) --
	(189.25, 65.35) --
	(190.73, 68.79) --
	(192.21, 71.81) --
	(193.68, 73.66) --
	(195.16, 77.44) --
	(196.64, 86.78) --
	(198.12, 89.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.27) --
	( 68.04, 74.78) --
	( 69.52, 72.47) --
	( 70.99, 68.70) --
	( 72.47, 67.46) --
	( 73.95, 67.63) --
	( 75.43, 67.36) --
	( 76.91, 65.64) --
	( 78.39, 64.15) --
	( 79.86, 62.38) --
	( 81.34, 62.17) --
	( 82.82, 61.72) --
	( 84.30, 60.90) --
	( 85.78, 57.94) --
	( 87.25, 55.45) --
	( 88.73, 54.35) --
	( 90.21, 54.69) --
	( 91.69, 53.24) --
	( 93.17, 52.72) --
	( 94.65, 52.84) --
	( 96.12, 53.47) --
	( 97.60, 53.21) --
	( 99.08, 51.38) --
	(100.56, 51.00) --
	(102.04, 50.45) --
	(103.51, 51.22) --
	(104.99, 52.68) --
	(106.47, 50.50) --
	(107.95, 50.12) --
	(109.43, 50.51) --
	(110.91, 49.53) --
	(112.38, 49.34) --
	(113.86, 48.87) --
	(115.34, 48.98) --
	(116.82, 49.48) --
	(118.30, 48.86) --
	(119.77, 49.12) --
	(121.25, 47.73) --
	(122.73, 48.28) --
	(124.21, 48.46) --
	(125.69, 49.44) --
	(127.17, 48.32) --
	(128.64, 48.54) --
	(130.12, 50.86) --
	(131.60, 50.96) --
	(133.08, 51.50) --
	(134.56, 51.61) --
	(136.03, 51.28) --
	(137.51, 52.06) --
	(138.99, 51.16) --
	(140.47, 50.82) --
	(141.95, 50.08) --
	(143.43, 49.80) --
	(144.90, 49.17) --
	(146.38, 50.94) --
	(147.86, 50.23) --
	(149.34, 50.01) --
	(150.82, 51.12) --
	(152.29, 50.42) --
	(153.77, 51.18) --
	(155.25, 50.72) --
	(156.73, 51.59) --
	(158.21, 50.14) --
	(159.69, 49.33) --
	(161.16, 50.41) --
	(162.64, 50.54) --
	(164.12, 51.59) --
	(165.60, 52.51) --
	(167.08, 52.81) --
	(168.55, 53.39) --
	(170.03, 52.64) --
	(171.51, 52.66) --
	(172.99, 55.45) --
	(174.47, 56.28) --
	(175.95, 55.27) --
	(177.42, 55.67) --
	(178.90, 55.08) --
	(180.38, 57.97) --
	(181.86, 60.59) --
	(183.34, 59.95) --
	(184.82, 62.76) --
	(186.29, 65.33) --
	(187.77, 67.01) --
	(189.25, 69.13) --
	(190.73, 68.81) --
	(192.21, 69.39) --
	(193.68, 71.80) --
	(195.16, 72.30) --
	(196.64, 74.65) --
	(198.12, 76.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.02) --
	( 68.04, 78.94) --
	( 69.52, 78.44) --
	( 70.99, 77.26) --
	( 72.47, 76.71) --
	( 73.95, 75.41) --
	( 75.43, 74.71) --
	( 76.91, 74.05) --
	( 78.39, 70.93) --
	( 79.86, 69.22) --
	( 81.34, 67.04) --
	( 82.82, 66.18) --
	( 84.30, 65.97) --
	( 85.78, 63.52) --
	( 87.25, 61.84) --
	( 88.73, 61.63) --
	( 90.21, 61.09) --
	( 91.69, 59.48) --
	( 93.17, 56.13) --
	( 94.65, 55.04) --
	( 96.12, 54.15) --
	( 97.60, 53.83) --
	( 99.08, 53.03) --
	(100.56, 52.63) --
	(102.04, 52.50) --
	(103.51, 51.99) --
	(104.99, 51.15) --
	(106.47, 50.62) --
	(107.95, 49.55) --
	(109.43, 48.84) --
	(110.91, 48.35) --
	(112.38, 48.07) --
	(113.86, 47.55) --
	(115.34, 48.11) --
	(116.82, 46.98) --
	(118.30, 46.78) --
	(119.77, 46.38) --
	(121.25, 47.77) --
	(122.73, 48.29) --
	(124.21, 48.22) --
	(125.69, 47.26) --
	(127.17, 47.21) --
	(128.64, 46.58) --
	(130.12, 46.88) --
	(131.60, 46.81) --
	(133.08, 45.36) --
	(134.56, 44.45) --
	(136.03, 43.69) --
	(137.51, 43.50) --
	(138.99, 43.08) --
	(140.47, 42.12) --
	(141.95, 42.06) --
	(143.43, 42.58) --
	(144.90, 42.01) --
	(146.38, 42.49) --
	(147.86, 42.37) --
	(149.34, 43.44) --
	(150.82, 42.87) --
	(152.29, 42.95) --
	(153.77, 42.33) --
	(155.25, 42.12) --
	(156.73, 42.10) --
	(158.21, 42.34) --
	(159.69, 42.16) --
	(161.16, 41.17) --
	(162.64, 41.65) --
	(164.12, 42.86) --
	(165.60, 42.88) --
	(167.08, 43.15) --
	(168.55, 42.35) --
	(170.03, 43.73) --
	(171.51, 43.36) --
	(172.99, 44.46) --
	(174.47, 45.27) --
	(175.95, 45.60) --
	(177.42, 46.11) --
	(178.90, 46.60) --
	(180.38, 48.79) --
	(181.86, 49.04) --
	(183.34, 49.06) --
	(184.82, 50.94) --
	(186.29, 51.62) --
	(187.77, 54.53) --
	(189.25, 55.60) --
	(190.73, 59.03) --
	(192.21, 61.26) --
	(193.68, 60.82) --
	(195.16, 58.82) --
	(196.64, 61.15) --
	(198.12, 62.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.11) --
	( 68.04, 75.58) --
	( 69.52, 72.37) --
	( 70.99, 73.30) --
	( 72.47, 71.41) --
	( 73.95, 70.22) --
	( 75.43, 69.46) --
	( 76.91, 67.57) --
	( 78.39, 68.27) --
	( 79.86, 68.04) --
	( 81.34, 65.08) --
	( 82.82, 61.56) --
	( 84.30, 59.90) --
	( 85.78, 59.13) --
	( 87.25, 59.73) --
	( 88.73, 59.67) --
	( 90.21, 59.11) --
	( 91.69, 59.27) --
	( 93.17, 58.10) --
	( 94.65, 57.32) --
	( 96.12, 55.06) --
	( 97.60, 54.70) --
	( 99.08, 56.26) --
	(100.56, 55.80) --
	(102.04, 54.87) --
	(103.51, 55.12) --
	(104.99, 52.50) --
	(106.47, 53.02) --
	(107.95, 51.53) --
	(109.43, 50.48) --
	(110.91, 50.61) --
	(112.38, 49.96) --
	(113.86, 49.04) --
	(115.34, 48.74) --
	(116.82, 49.06) --
	(118.30, 47.59) --
	(119.77, 46.59) --
	(121.25, 45.81) --
	(122.73, 46.56) --
	(124.21, 46.34) --
	(125.69, 45.37) --
	(127.17, 45.35) --
	(128.64, 45.02) --
	(130.12, 44.52) --
	(131.60, 45.41) --
	(133.08, 45.01) --
	(134.56, 45.88) --
	(136.03, 45.59) --
	(137.51, 45.68) --
	(138.99, 46.36) --
	(140.47, 45.91) --
	(141.95, 46.55) --
	(143.43, 46.00) --
	(144.90, 47.47) --
	(146.38, 48.26) --
	(147.86, 47.78) --
	(149.34, 46.56) --
	(150.82, 46.08) --
	(152.29, 46.38) --
	(153.77, 47.54) --
	(155.25, 47.94) --
	(156.73, 48.22) --
	(158.21, 48.01) --
	(159.69, 48.11) --
	(161.16, 50.14) --
	(162.64, 50.62) --
	(164.12, 50.30) --
	(165.60, 51.14) --
	(167.08, 51.08) --
	(168.55, 53.16) --
	(170.03, 52.80) --
	(171.51, 52.60) --
	(172.99, 51.20) --
	(174.47, 52.35) --
	(175.95, 53.64) --
	(177.42, 53.33) --
	(178.90, 52.79) --
	(180.38, 55.45) --
	(181.86, 57.59) --
	(183.34, 58.90) --
	(184.82, 59.50) --
	(186.29, 61.20) --
	(187.77, 64.00) --
	(189.25, 66.27) --
	(190.73, 68.29) --
	(192.21, 71.29) --
	(193.68, 75.19) --
	(195.16, 77.09) --
	(196.64, 77.65) --
	(198.12, 79.59);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 76.20) --
	( 68.04, 74.50) --
	( 69.52, 72.76) --
	( 70.99, 72.88) --
	( 72.47, 70.10) --
	( 73.95, 69.18) --
	( 75.43, 68.61) --
	( 76.91, 67.09) --
	( 78.39, 67.52) --
	( 79.86, 69.24) --
	( 81.34, 68.30) --
	( 82.82, 67.01) --
	( 84.30, 65.80) --
	( 85.78, 65.73) --
	( 87.25, 63.93) --
	( 88.73, 62.75) --
	( 90.21, 60.83) --
	( 91.69, 61.96) --
	( 93.17, 59.71) --
	( 94.65, 58.17) --
	( 96.12, 56.94) --
	( 97.60, 56.36) --
	( 99.08, 56.29) --
	(100.56, 56.22) --
	(102.04, 58.03) --
	(103.51, 57.94) --
	(104.99, 56.40) --
	(106.47, 56.80) --
	(107.95, 56.70) --
	(109.43, 57.14) --
	(110.91, 57.54) --
	(112.38, 57.35) --
	(113.86, 55.47) --
	(115.34, 55.49) --
	(116.82, 55.77) --
	(118.30, 54.56) --
	(119.77, 53.10) --
	(121.25, 52.15) --
	(122.73, 51.87) --
	(124.21, 51.40) --
	(125.69, 51.03) --
	(127.17, 50.66) --
	(128.64, 50.15) --
	(130.12, 49.96) --
	(131.60, 49.54) --
	(133.08, 50.18) --
	(134.56, 48.84) --
	(136.03, 48.85) --
	(137.51, 48.95) --
	(138.99, 48.52) --
	(140.47, 48.55) --
	(141.95, 48.94) --
	(143.43, 48.38) --
	(144.90, 47.75) --
	(146.38, 48.18) --
	(147.86, 48.46) --
	(149.34, 47.60) --
	(150.82, 48.24) --
	(152.29, 48.32) --
	(153.77, 49.42) --
	(155.25, 51.29) --
	(156.73, 52.35) --
	(158.21, 51.49) --
	(159.69, 51.34) --
	(161.16, 50.85) --
	(162.64, 53.57) --
	(164.12, 55.07) --
	(165.60, 55.09) --
	(167.08, 54.40) --
	(168.55, 56.76) --
	(170.03, 60.21) --
	(171.51, 62.44) --
	(172.99, 65.17) --
	(174.47, 65.08) --
	(175.95, 66.22) --
	(177.42, 70.09) --
	(178.90, 71.44) --
	(180.38, 74.65) --
	(181.86, 74.67) --
	(183.34, 72.91) --
	(184.82, 71.00) --
	(186.29, 72.73) --
	(187.77, 74.59) --
	(189.25, 75.77) --
	(190.73, 79.06) --
	(192.21, 82.66) --
	(193.68, 84.77) --
	(195.16, 87.84) --
	(196.64, 92.44) --
	(198.12, 93.44);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.03) --
	( 68.04, 76.96) --
	( 69.52, 75.93) --
	( 70.99, 74.47) --
	( 72.47, 74.81) --
	( 73.95, 71.81) --
	( 75.43, 71.67) --
	( 76.91, 71.53) --
	( 78.39, 69.64) --
	( 79.86, 69.39) --
	( 81.34, 66.63) --
	( 82.82, 63.97) --
	( 84.30, 62.79) --
	( 85.78, 59.71) --
	( 87.25, 58.91) --
	( 88.73, 59.26) --
	( 90.21, 59.10) --
	( 91.69, 58.75) --
	( 93.17, 58.69) --
	( 94.65, 57.50) --
	( 96.12, 58.13) --
	( 97.60, 59.34) --
	( 99.08, 57.84) --
	(100.56, 57.18) --
	(102.04, 56.53) --
	(103.51, 55.67) --
	(104.99, 55.20) --
	(106.47, 54.49) --
	(107.95, 53.42) --
	(109.43, 53.46) --
	(110.91, 53.07) --
	(112.38, 51.46) --
	(113.86, 51.81) --
	(115.34, 52.01) --
	(116.82, 52.28) --
	(118.30, 52.81) --
	(119.77, 54.00) --
	(121.25, 53.08) --
	(122.73, 52.75) --
	(124.21, 52.08) --
	(125.69, 51.71) --
	(127.17, 49.01) --
	(128.64, 50.06) --
	(130.12, 51.20) --
	(131.60, 52.58) --
	(133.08, 51.44) --
	(134.56, 50.39) --
	(136.03, 51.20) --
	(137.51, 50.36) --
	(138.99, 50.23) --
	(140.47, 49.86) --
	(141.95, 49.64) --
	(143.43, 52.03) --
	(144.90, 52.46) --
	(146.38, 50.45) --
	(147.86, 50.60) --
	(149.34, 51.42) --
	(150.82, 51.82) --
	(152.29, 50.72) --
	(153.77, 51.08) --
	(155.25, 49.87) --
	(156.73, 49.31) --
	(158.21, 47.48) --
	(159.69, 48.39) --
	(161.16, 48.84) --
	(162.64, 49.04) --
	(164.12, 49.88) --
	(165.60, 53.25) --
	(167.08, 53.95) --
	(168.55, 54.94) --
	(170.03, 54.46) --
	(171.51, 54.19) --
	(172.99, 55.05) --
	(174.47, 54.44) --
	(175.95, 55.82) --
	(177.42, 55.47) --
	(178.90, 56.32) --
	(180.38, 55.74) --
	(181.86, 56.21) --
	(183.34, 56.92) --
	(184.82, 55.68) --
	(186.29, 56.61) --
	(187.77, 56.99) --
	(189.25, 58.08) --
	(190.73, 60.00) --
	(192.21, 61.97) --
	(193.68, 65.06) --
	(195.16, 65.98) --
	(196.64, 68.48) --
	(198.12, 67.81);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 78.76) --
	( 68.04, 78.86) --
	( 69.52, 77.48) --
	( 70.99, 75.51) --
	( 72.47, 75.32) --
	( 73.95, 75.12) --
	( 75.43, 72.71) --
	( 76.91, 72.52) --
	( 78.39, 71.75) --
	( 79.86, 72.06) --
	( 81.34, 72.23) --
	( 82.82, 70.85) --
	( 84.30, 70.20) --
	( 85.78, 69.75) --
	( 87.25, 70.24) --
	( 88.73, 66.66) --
	( 90.21, 67.08) --
	( 91.69, 66.03) --
	( 93.17, 62.16) --
	( 94.65, 62.04) --
	( 96.12, 60.34) --
	( 97.60, 58.83) --
	( 99.08, 57.29) --
	(100.56, 57.42) --
	(102.04, 57.00) --
	(103.51, 57.08) --
	(104.99, 56.06) --
	(106.47, 55.09) --
	(107.95, 55.68) --
	(109.43, 55.23) --
	(110.91, 54.63) --
	(112.38, 53.77) --
	(113.86, 53.34) --
	(115.34, 52.63) --
	(116.82, 51.11) --
	(118.30, 52.01) --
	(119.77, 51.43) --
	(121.25, 49.84) --
	(122.73, 50.04) --
	(124.21, 48.52) --
	(125.69, 49.14) --
	(127.17, 48.14) --
	(128.64, 48.30) --
	(130.12, 47.11) --
	(131.60, 46.97) --
	(133.08, 46.93) --
	(134.56, 47.42) --
	(136.03, 46.50) --
	(137.51, 45.77) --
	(138.99, 45.34) --
	(140.47, 45.45) --
	(141.95, 46.05) --
	(143.43, 45.21) --
	(144.90, 45.83) --
	(146.38, 45.75) --
	(147.86, 45.62) --
	(149.34, 45.34) --
	(150.82, 45.16) --
	(152.29, 44.34) --
	(153.77, 44.22) --
	(155.25, 45.11) --
	(156.73, 43.93) --
	(158.21, 41.69) --
	(159.69, 40.70) --
	(161.16, 40.83) --
	(162.64, 40.75) --
	(164.12, 40.56) --
	(165.60, 40.85) --
	(167.08, 40.75) --
	(168.55, 39.85) --
	(170.03, 39.44) --
	(171.51, 39.59) --
	(172.99, 39.04) --
	(174.47, 38.79) --
	(175.95, 39.34) --
	(177.42, 38.22) --
	(178.90, 37.43) --
	(180.38, 37.09) --
	(181.86, 37.43) --
	(183.34, 37.47) --
	(184.82, 37.29) --
	(186.29, 37.59) --
	(187.77, 38.13) --
	(189.25, 37.44) --
	(190.73, 37.38) --
	(192.21, 36.88) --
	(193.68, 36.58) --
	(195.16, 37.17) --
	(196.64, 37.09) --
	(198.12, 36.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 79.23) --
	( 66.56, 77.40) --
	( 68.04, 75.63) --
	( 69.52, 70.10) --
	( 70.99, 68.13) --
	( 72.47, 67.78) --
	( 73.95, 64.70) --
	( 75.43, 63.55) --
	( 76.91, 61.06) --
	( 78.39, 60.55) --
	( 79.86, 59.07) --
	( 81.34, 58.02) --
	( 82.82, 56.93) --
	( 84.30, 56.04) --
	( 85.78, 55.39) --
	( 87.25, 55.91) --
	( 88.73, 55.59) --
	( 90.21, 53.83) --
	( 91.69, 53.81) --
	( 93.17, 53.11) --
	( 94.65, 53.35) --
	( 96.12, 53.01) --
	( 97.60, 53.99) --
	( 99.08, 53.26) --
	(100.56, 51.81) --
	(102.04, 50.78) --
	(103.51, 50.21) --
	(104.99, 49.71) --
	(106.47, 50.44) --
	(107.95, 49.89) --
	(109.43, 50.59) --
	(110.91, 49.45) --
	(112.38, 48.90) --
	(113.86, 48.79) --
	(115.34, 47.31) --
	(116.82, 46.56) --
	(118.30, 47.06) --
	(119.77, 45.85) --
	(121.25, 44.70) --
	(122.73, 45.08) --
	(124.21, 44.74) --
	(125.69, 44.66) --
	(127.17, 43.35) --
	(128.64, 43.90) --
	(130.12, 43.87) --
	(131.60, 43.45) --
	(133.08, 43.57) --
	(134.56, 43.41) --
	(136.03, 44.03) --
	(137.51, 43.49) --
	(138.99, 44.63) --
	(140.47, 44.97) --
	(141.95, 43.89) --
	(143.43, 43.63) --
	(144.90, 43.62) --
	(146.38, 44.06) --
	(147.86, 45.04) --
	(149.34, 45.16) --
	(150.82, 45.11) --
	(152.29, 44.97) --
	(153.77, 43.96) --
	(155.25, 43.57) --
	(156.73, 43.88) --
	(158.21, 44.95) --
	(159.69, 44.76) --
	(161.16, 45.37) --
	(162.64, 45.07) --
	(164.12, 43.55) --
	(165.60, 43.57) --
	(167.08, 44.23) --
	(168.55, 44.40) --
	(170.03, 44.45) --
	(171.51, 45.49) --
	(172.99, 46.19) --
	(174.47, 46.91) --
	(175.95, 47.91) --
	(177.42, 48.57) --
	(178.90, 48.89) --
	(180.38, 48.68) --
	(181.86, 48.01) --
	(183.34, 49.35) --
	(184.82, 49.39) --
	(186.29, 49.23) --
	(187.77, 47.93) --
	(189.25, 49.14) --
	(190.73, 48.96) --
	(192.21, 49.97) --
	(193.68, 50.36) --
	(195.16, 52.77) --
	(196.64, 52.35) --
	(198.12, 54.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.60,  6.97) {$t$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88, 71.92) {$X_t^{2}$};
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81, 77.36) -- (230.55, 81.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81, 81.10) -- (230.55, 77.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 70.03) -- (363.59, 73.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 73.77) -- (363.59, 70.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (346.94, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (228.68, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.25, 34.86) -- (258.25, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81, 34.86) -- (287.81, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 34.86) -- (317.37, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.94, 34.86) -- (346.94, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.68, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (258.25, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (287.81, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (317.37, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (346.94, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36, 34.86) --
	(367.04, 34.86) --
	(367.04,115.88) --
	(223.36,115.88) --
	(223.36, 34.86);
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68, 79.23) --
	(230.16, 78.93) --
	(231.64, 76.98) --
	(233.12, 75.35) --
	(234.59, 75.22) --
	(236.07, 72.34) --
	(237.55, 72.83) --
	(239.03, 73.87) --
	(240.51, 72.64) --
	(241.99, 72.34) --
	(243.46, 72.25) --
	(244.94, 70.81) --
	(246.42, 70.37) --
	(247.90, 67.08) --
	(249.38, 67.03) --
	(250.85, 65.46) --
	(252.33, 65.21) --
	(253.81, 62.41) --
	(255.29, 62.88) --
	(256.77, 62.43) --
	(258.25, 61.56) --
	(259.72, 62.14) --
	(261.20, 61.96) --
	(262.68, 60.37) --
	(264.16, 59.86) --
	(265.64, 58.77) --
	(267.11, 57.66) --
	(268.59, 56.86) --
	(270.07, 54.83) --
	(271.55, 54.01) --
	(273.03, 53.06) --
	(274.51, 52.71) --
	(275.98, 51.40) --
	(277.46, 50.19) --
	(278.94, 50.45) --
	(280.42, 50.08) --
	(281.90, 49.74) --
	(283.37, 48.39) --
	(284.85, 46.75) --
	(286.33, 46.52) --
	(287.81, 47.27) --
	(289.29, 46.59) --
	(290.77, 46.15) --
	(292.24, 46.48) --
	(293.72, 47.96) --
	(295.20, 47.56) --
	(296.68, 46.93) --
	(298.16, 48.10) --
	(299.63, 47.96) --
	(301.11, 46.99) --
	(302.59, 46.23) --
	(304.07, 46.79) --
	(305.55, 45.90) --
	(307.03, 46.28) --
	(308.50, 45.94) --
	(309.98, 45.16) --
	(311.46, 45.89) --
	(312.94, 46.37) --
	(314.42, 46.11) --
	(315.90, 46.98) --
	(317.37, 45.98) --
	(318.85, 45.35) --
	(320.33, 46.12) --
	(321.81, 46.87) --
	(323.29, 47.47) --
	(324.76, 48.88) --
	(326.24, 49.21) --
	(327.72, 48.82) --
	(329.20, 47.47) --
	(330.68, 48.59) --
	(332.16, 49.98) --
	(333.63, 52.46) --
	(335.11, 52.97) --
	(336.59, 54.85) --
	(338.07, 57.28) --
	(339.55, 59.06) --
	(341.02, 58.59) --
	(342.50, 60.46) --
	(343.98, 60.57) --
	(345.46, 59.05) --
	(346.94, 62.11) --
	(348.42, 65.55) --
	(349.89, 65.67) --
	(351.37, 63.38) --
	(352.85, 66.39) --
	(354.33, 68.27) --
	(355.81, 68.97) --
	(357.28, 70.25) --
	(358.76, 72.18) --
	(360.24, 74.47) --
	(361.72, 74.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68, 79.23) --
	(230.16, 79.02) --
	(231.64, 76.49) --
	(233.12, 76.08) --
	(234.59, 75.23) --
	(236.07, 74.78) --
	(237.55, 74.60) --
	(239.03, 73.68) --
	(240.51, 73.57) --
	(241.99, 73.25) --
	(243.46, 73.40) --
	(244.94, 73.72) --
	(246.42, 74.34) --
	(247.90, 72.69) --
	(249.38, 69.91) --
	(250.85, 69.19) --
	(252.33, 69.41) --
	(253.81, 67.47) --
	(255.29, 67.26) --
	(256.77, 65.89) --
	(258.25, 64.21) --
	(259.72, 62.60) --
	(261.20, 60.95) --
	(262.68, 60.28) --
	(264.16, 62.42) --
	(265.64, 62.21) --
	(267.11, 62.15) --
	(268.59, 59.90) --
	(270.07, 60.94) --
	(271.55, 61.75) --
	(273.03, 61.82) --
	(274.51, 60.28) --
	(275.98, 59.15) --
	(277.46, 59.69) --
	(278.94, 59.35) --
	(280.42, 59.89) --
	(281.90, 59.35) --
	(283.37, 58.17) --
	(284.85, 59.39) --
	(286.33, 58.59) --
	(287.81, 57.82) --
	(289.29, 55.59) --
	(290.77, 54.96) --
	(292.24, 55.81) --
	(293.72, 55.98) --
	(295.20, 55.81) --
	(296.68, 55.64) --
	(298.16, 54.60) --
	(299.63, 54.57) --
	(301.11, 54.18) --
	(302.59, 54.09) --
	(304.07, 52.98) --
	(305.55, 52.24) --
	(307.03, 51.80) --
	(308.50, 52.01) --
	(309.98, 51.31) --
	(311.46, 51.28) --
	(312.94, 49.71) --
	(314.42, 48.14) --
	(315.90, 47.78) --
	(317.37, 47.73) --
	(318.85, 46.81) --
	(320.33, 47.90) --
	(321.81, 48.49) --
	(323.29, 48.10) --
	(324.76, 49.32) --
	(326.24, 49.79) --
	(327.72, 49.13) --
	(329.20, 48.82) --
	(330.68, 49.60) --
	(332.16, 50.41) --
	(333.63, 51.47) --
	(335.11, 52.31) --
	(336.59, 52.10) --
	(338.07, 52.24) --
	(339.55, 53.15) --
	(341.02, 55.54) --
	(342.50, 54.60) --
	(343.98, 53.94) --
	(345.46, 54.44) --
	(346.94, 57.08) --
	(348.42, 56.91) --
	(349.89, 57.74) --
	(351.37, 58.36) --
	(352.85, 59.14) --
	(354.33, 60.05) --
	(355.81, 61.91) --
	(357.28, 63.32) --
	(358.76, 68.58) --
	(360.24, 70.68) --
	(361.72, 73.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (228.68, 79.23) --
	(230.16, 78.16) --
	(231.64, 77.26) --
	(233.12, 75.08) --
	(234.59, 73.67) --
	(236.07, 70.27) --
	(237.55, 67.27) --
	(239.03, 65.91) --
	(240.51, 65.61) --
	(241.99, 64.58) --
	(243.46, 65.18) --
	(244.94, 65.30) --
	(246.42, 64.94) --
	(247.90, 63.36) --
	(249.38, 64.00) --
	(250.85, 63.00) --
	(252.33, 63.02) --
	(253.81, 62.93) --
	(255.29, 62.06) --
	(256.77, 61.75) --
	(258.25, 61.67) --
	(259.72, 62.05) --
	(261.20, 60.59) --
	(262.68, 59.37) --
	(264.16, 58.04) --
	(265.64, 55.90) --
	(267.11, 54.15) --
	(268.59, 51.75) --
	(270.07, 51.74) --
	(271.55, 50.30) --
	(273.03, 49.31) --
	(274.51, 49.72) --
	(275.98, 50.39) --
	(277.46, 51.89) --
	(278.94, 51.27) --
	(280.42, 51.12) --
	(281.90, 50.83) --
	(283.37, 51.62) --
	(284.85, 51.74) --
	(286.33, 51.83) --
	(287.81, 51.74) --
	(289.29, 52.07) --
	(290.77, 52.41) --
	(292.24, 51.31) --
	(293.72, 50.22) --
	(295.20, 49.57) --
	(296.68, 50.26) --
	(298.16, 51.00) --
	(299.63, 51.02) --
	(301.11, 50.34) --
	(302.59, 50.64) --
	(304.07, 51.06) --
	(305.55, 50.96) --
	(307.03, 52.51) --
	(308.50, 52.32) --
	(309.98, 52.95) --
	(311.46, 52.35) --
	(312.94, 52.47) --
	(314.42, 51.62) --
	(315.90, 50.99) --
	(317.37, 50.63) --
	(318.85, 50.86) --
	(320.33, 52.16) --
	(321.81, 52.23) --
	(323.29, 50.76) --
	(324.76, 51.69) --
	(326.24, 51.00) --
	(327.72, 51.81) --
	(329.20, 52.54) --
	(330.68, 53.29) --
	(332.16, 52.35) --
	(333.63, 53.91) --
	(335.11, 53.74) --
	(336.59, 53.92) --
	(338.07, 56.46) --
	(339.55, 54.18) --
	(341.02, 53.52) --
	(342.50, 54.43) --
	(343.98, 54.19) --
	(345.46, 53.85) --
	(346.94, 55.35) --
	(348.42, 56.15) --
	(349.89, 57.59) --
	(351.37, 59.62) --
	(352.85, 60.36) --
	(354.33, 62.40) --
	(355.81, 64.75) --
	(357.28, 67.06) --
	(358.76, 69.54) --
	(360.24, 68.54) --
	(361.72, 69.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.20,  6.97) {$t$};
\end{scope}
\end{tikzpicture}


==> hill_raw_ess_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (495.05,289.08);
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,251.44) --
	( 31.26,251.44) --
	( 31.26,255.30) --
	( 27.40,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,250.24) --
	( 31.26,250.24) --
	( 31.26,254.11) --
	( 27.40,254.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,247.94) --
	( 31.26,247.94) --
	( 31.26,251.80) --
	( 27.40,251.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,250.28) --
	( 31.26,250.28) --
	( 31.26,254.14) --
	( 27.40,254.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,250.01) --
	( 44.55,250.01) --
	( 44.55,253.87) --
	( 40.69,253.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,247.04) --
	( 44.55,247.04) --
	( 44.55,250.90) --
	( 40.69,250.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,239.81) --
	( 44.55,239.81) --
	( 44.55,243.67) --
	( 40.69,243.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,244.76) --
	( 44.55,244.76) --
	( 44.55,248.62) --
	( 40.69,248.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,246.89) --
	( 57.83,246.89) --
	( 57.83,250.75) --
	( 53.97,250.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,244.07) --
	( 57.83,244.07) --
	( 57.83,247.94) --
	( 53.97,247.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,232.70) --
	( 57.83,232.70) --
	( 57.83,236.56) --
	( 53.97,236.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,236.78) --
	( 57.83,236.78) --
	( 57.83,240.64) --
	( 53.97,240.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,239.96) --
	( 71.11,239.96) --
	( 71.11,243.82) --
	( 67.25,243.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,242.06) --
	( 71.11,242.06) --
	( 71.11,245.92) --
	( 67.25,245.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,228.39) --
	( 71.11,228.39) --
	( 71.11,232.25) --
	( 67.25,232.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,227.27) --
	( 71.11,227.27) --
	( 71.11,231.13) --
	( 67.25,231.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,224.74) --
	( 84.40,224.74) --
	( 84.40,228.60) --
	( 80.54,228.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,211.24) --
	( 84.40,211.24) --
	( 84.40,215.10) --
	( 80.54,215.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,224.82) --
	( 84.40,224.82) --
	( 84.40,228.68) --
	( 80.54,228.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,237.81) --
	( 84.40,237.81) --
	( 84.40,241.67) --
	( 80.54,241.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,208.92) --
	( 97.68,208.92) --
	( 97.68,212.78) --
	( 93.82,212.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,208.12) --
	( 97.68,208.12) --
	( 97.68,211.98) --
	( 93.82,211.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,217.47) --
	( 97.68,217.47) --
	( 97.68,221.33) --
	( 93.82,221.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,227.07) --
	( 97.68,227.07) --
	( 97.68,230.93) --
	( 93.82,230.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,194.85) --
	(110.96,194.85) --
	(110.96,198.71) --
	(107.10,198.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,195.23) --
	(110.96,195.23) --
	(110.96,199.09) --
	(107.10,199.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,208.18) --
	(110.96,208.18) --
	(110.96,212.04) --
	(107.10,212.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,213.67) --
	(110.96,213.67) --
	(110.96,217.53) --
	(107.10,217.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,203.79) --
	(124.25,203.79) --
	(124.25,207.65) --
	(120.39,207.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,191.95) --
	(124.25,191.95) --
	(124.25,195.81) --
	(120.39,195.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,185.42) --
	(124.25,185.42) --
	(124.25,189.28) --
	(120.39,189.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,195.70) --
	(124.25,195.70) --
	(124.25,199.56) --
	(120.39,199.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,178.82) --
	(137.53,178.82) --
	(137.53,182.68) --
	(133.67,182.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,180.87) --
	(137.53,180.87) --
	(137.53,184.73) --
	(133.67,184.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,190.64) --
	(137.53,190.64) --
	(137.53,194.50) --
	(133.67,194.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,192.39) --
	(137.53,192.39) --
	(137.53,196.25) --
	(133.67,196.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,176.26) --
	(150.81,176.26) --
	(150.81,180.12) --
	(146.95,180.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,170.40) --
	(150.81,170.40) --
	(150.81,174.26) --
	(146.95,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,177.47) --
	(150.81,177.47) --
	(150.81,181.33) --
	(146.95,181.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,192.14) --
	(150.81,192.14) --
	(150.81,196.00) --
	(146.95,196.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65,169.09) -- (148.88,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65,169.09) -- ( 32.65,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26,169.09) -- ( 49.26,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.86,169.09) -- ( 65.86,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47,169.09) -- ( 82.47,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.07,169.09) -- ( 99.07,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,169.09) -- (115.67,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28,169.09) -- (132.28,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,169.09) -- (148.88,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 32.65,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.86,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47,154.84) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 99.07,154.84) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67,154.84) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.28,154.84) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88,154.84) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,178.97) -- ( 24.55,238.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,178.97) -- ( 20.59,178.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,208.94) -- ( 20.59,208.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,238.90) -- ( 20.59,238.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,176.70) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,206.67) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,236.63) {1e-01};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,169.09) --
	(153.66,169.09) --
	(153.66,256.61) --
	( 24.55,256.61) --
	( 24.55,169.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,255.62) --
	( 31.93,251.12) --
	( 26.73,251.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,252.31) --
	( 45.22,247.81) --
	( 40.02,247.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,248.13) --
	( 58.50,243.63) --
	( 53.30,243.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,242.56) --
	( 71.78,238.06) --
	( 66.58,238.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,233.07) --
	( 85.07,228.57) --
	( 79.87,228.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,223.55) --
	( 98.35,219.05) --
	( 93.15,219.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,212.06) --
	(111.63,207.56) --
	(106.43,207.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,203.12) --
	(124.92,198.61) --
	(119.72,198.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,196.79) --
	(138.20,192.28) --
	(133.00,192.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,188.43) --
	(151.48,183.93) --
	(146.28,183.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,274.03) {$\mbox{Rel. ESS for MDB}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,146.92) {$T$};
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,251.02) --
	(193.64,251.02) --
	(193.64,254.88) --
	(189.78,254.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,251.34) --
	(193.64,251.34) --
	(193.64,255.20) --
	(189.78,255.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,250.33) --
	(193.64,250.33) --
	(193.64,254.19) --
	(189.78,254.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,251.44) --
	(193.64,251.44) --
	(193.64,255.30) --
	(189.78,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,247.21) --
	(206.92,247.21) --
	(206.92,251.07) --
	(203.06,251.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,247.33) --
	(206.92,247.33) --
	(206.92,251.19) --
	(203.06,251.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,245.73) --
	(206.92,245.73) --
	(206.92,249.59) --
	(203.06,249.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,247.64) --
	(206.92,247.64) --
	(206.92,251.50) --
	(203.06,251.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,242.61) --
	(220.21,242.61) --
	(220.21,246.47) --
	(216.35,246.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,240.40) --
	(220.21,240.40) --
	(220.21,244.27) --
	(216.35,244.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,239.50) --
	(220.21,239.50) --
	(220.21,243.36) --
	(216.35,243.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,242.94) --
	(220.21,242.94) --
	(220.21,246.80) --
	(216.35,246.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,237.97) --
	(233.49,237.97) --
	(233.49,241.83) --
	(229.63,241.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,217.97) --
	(233.49,217.97) --
	(233.49,221.83) --
	(229.63,221.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,234.15) --
	(233.49,234.15) --
	(233.49,238.01) --
	(229.63,238.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,237.83) --
	(233.49,237.83) --
	(233.49,241.69) --
	(229.63,241.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,233.81) --
	(246.77,233.81) --
	(246.77,237.67) --
	(242.91,237.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,231.81) --
	(246.77,231.81) --
	(246.77,235.67) --
	(242.91,235.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,230.34) --
	(246.77,230.34) --
	(246.77,234.20) --
	(242.91,234.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,228.89) --
	(246.77,228.89) --
	(246.77,232.75) --
	(242.91,232.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,228.80) --
	(260.06,228.80) --
	(260.06,232.66) --
	(256.20,232.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,227.68) --
	(260.06,227.68) --
	(260.06,231.54) --
	(256.20,231.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,221.93) --
	(260.06,221.93) --
	(260.06,225.79) --
	(256.20,225.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,204.12) --
	(260.06,204.12) --
	(260.06,207.98) --
	(256.20,207.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,222.20) --
	(273.34,222.20) --
	(273.34,226.06) --
	(269.48,226.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,222.15) --
	(273.34,222.15) --
	(273.34,226.01) --
	(269.48,226.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,220.46) --
	(273.34,220.46) --
	(273.34,224.32) --
	(269.48,224.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,181.93) --
	(273.34,181.93) --
	(273.34,185.79) --
	(269.48,185.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,213.44) --
	(286.62,213.44) --
	(286.62,217.30) --
	(282.76,217.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,219.43) --
	(286.62,219.43) --
	(286.62,223.29) --
	(282.76,223.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,222.14) --
	(286.62,222.14) --
	(286.62,226.00) --
	(282.76,226.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,212.25) --
	(286.62,212.25) --
	(286.62,216.11) --
	(282.76,216.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,216.29) --
	(299.91,216.29) --
	(299.91,220.15) --
	(296.05,220.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,218.14) --
	(299.91,218.14) --
	(299.91,222.00) --
	(296.05,222.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,213.98) --
	(299.91,213.98) --
	(299.91,217.84) --
	(296.05,217.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,170.40) --
	(299.91,170.40) --
	(299.91,174.26) --
	(296.05,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,207.39) --
	(313.19,207.39) --
	(313.19,211.25) --
	(309.33,211.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,214.13) --
	(313.19,214.13) --
	(313.19,217.99) --
	(309.33,217.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,211.70) --
	(313.19,211.70) --
	(313.19,215.56) --
	(309.33,215.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,212.13) --
	(313.19,212.13) --
	(313.19,215.99) --
	(309.33,215.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03,169.09) -- (311.26,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03,169.09) -- (195.03,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64,169.09) -- (211.64,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.24,169.09) -- (228.24,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84,169.09) -- (244.84,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45,169.09) -- (261.45,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05,169.09) -- (278.05,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.66,169.09) -- (294.66,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26,169.09) -- (311.26,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.03,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (228.24,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84,154.84) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.45,154.84) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05,154.84) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.66,154.84) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26,154.84) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,180.10) -- (186.93,254.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,180.10) -- (182.97,180.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,186.92) -- (182.97,186.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,202.75) -- (182.97,202.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,209.58) -- (182.97,209.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,225.41) -- (182.97,225.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,232.23) -- (182.97,232.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,248.07) -- (182.97,248.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,254.89) -- (182.97,254.89);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,177.82) {5e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,184.64) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,200.48) {5e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,207.30) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,223.14) {5e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,229.96) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,245.80) {5e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,252.62) {1e+00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,169.09) --
	(316.04,169.09) --
	(316.04,256.61) --
	(186.93,256.61) --
	(186.93,169.09);
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,257.02) --
	(194.31,252.52) --
	(189.11,252.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,254.78) --
	(207.59,250.28) --
	(202.39,250.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,251.07) --
	(220.88,246.57) --
	(215.68,246.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,245.50) --
	(234.16,241.00) --
	(228.96,241.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,242.93) --
	(247.44,238.42) --
	(242.24,238.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13,237.03) --
	(260.73,232.52) --
	(255.53,232.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41,228.30) --
	(274.01,223.80) --
	(268.81,223.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,229.02) --
	(287.29,224.51) --
	(282.09,224.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,225.46) --
	(300.58,220.96) --
	(295.38,220.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,220.81) --
	(313.86,216.30) --
	(308.66,216.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,274.03) {$\mbox{Rel. ESS for RB}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (352.16,251.17) --
	(356.02,251.17) --
	(356.02,255.03) --
	(352.16,255.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,251.20) --
	(356.02,251.20) --
	(356.02,255.06) --
	(352.16,255.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,250.60) --
	(356.02,250.60) --
	(356.02,254.46) --
	(352.16,254.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,251.44) --
	(356.02,251.44) --
	(356.02,255.30) --
	(352.16,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,247.31) --
	(369.30,247.31) --
	(369.30,251.17) --
	(365.44,251.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,247.63) --
	(369.30,247.63) --
	(369.30,251.49) --
	(365.44,251.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,245.37) --
	(369.30,245.37) --
	(369.30,249.23) --
	(365.44,249.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,246.65) --
	(369.30,246.65) --
	(369.30,250.51) --
	(365.44,250.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,241.80) --
	(382.58,241.80) --
	(382.58,245.66) --
	(378.72,245.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,242.09) --
	(382.58,242.09) --
	(382.58,245.96) --
	(378.72,245.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,236.63) --
	(382.58,236.63) --
	(382.58,240.49) --
	(378.72,240.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,238.77) --
	(382.58,238.77) --
	(382.58,242.63) --
	(378.72,242.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,235.68) --
	(395.87,235.68) --
	(395.87,239.54) --
	(392.01,239.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,236.28) --
	(395.87,236.28) --
	(395.87,240.15) --
	(392.01,240.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,209.35) --
	(395.87,209.35) --
	(395.87,213.21) --
	(392.01,213.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,218.58) --
	(395.87,218.58) --
	(395.87,222.44) --
	(392.01,222.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,228.97) --
	(409.15,228.97) --
	(409.15,232.83) --
	(405.29,232.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,225.00) --
	(409.15,225.00) --
	(409.15,228.86) --
	(405.29,228.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,221.77) --
	(409.15,221.77) --
	(409.15,225.63) --
	(405.29,225.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,229.79) --
	(409.15,229.79) --
	(409.15,233.65) --
	(405.29,233.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,222.53) --
	(422.43,222.53) --
	(422.43,226.39) --
	(418.57,226.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,210.15) --
	(422.43,210.15) --
	(422.43,214.01) --
	(418.57,214.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,200.35) --
	(422.43,200.35) --
	(422.43,204.22) --
	(418.57,204.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,223.36) --
	(422.43,223.36) --
	(422.43,227.22) --
	(418.57,227.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,215.36) --
	(435.72,215.36) --
	(435.72,219.22) --
	(431.86,219.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,180.17) --
	(435.72,180.17) --
	(435.72,184.04) --
	(431.86,184.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,170.40) --
	(435.72,170.40) --
	(435.72,174.26) --
	(431.86,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,216.43) --
	(435.72,216.43) --
	(435.72,220.29) --
	(431.86,220.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,203.33) --
	(449.00,203.33) --
	(449.00,207.19) --
	(445.14,207.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,207.27) --
	(449.00,207.27) --
	(449.00,211.14) --
	(445.14,211.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,209.07) --
	(449.00,209.07) --
	(449.00,212.93) --
	(445.14,212.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,210.30) --
	(449.00,210.30) --
	(449.00,214.17) --
	(445.14,214.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,171.71) --
	(462.28,171.71) --
	(462.28,175.57) --
	(458.42,175.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,188.56) --
	(462.28,188.56) --
	(462.28,192.42) --
	(458.42,192.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,204.88) --
	(462.28,204.88) --
	(462.28,208.74) --
	(458.42,208.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,205.88) --
	(462.28,205.88) --
	(462.28,209.74) --
	(458.42,209.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,200.53) --
	(475.57,200.53) --
	(475.57,204.40) --
	(471.71,204.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,202.04) --
	(475.57,202.04) --
	(475.57,205.90) --
	(471.71,205.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,200.74) --
	(475.57,200.74) --
	(475.57,204.60) --
	(471.71,204.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,201.48) --
	(475.57,201.48) --
	(475.57,205.34) --
	(471.71,205.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.41,169.09) -- (473.64,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.41,169.09) -- (357.41,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.01,169.09) -- (374.01,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62,169.09) -- (390.62,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.22,169.09) -- (407.22,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.82,169.09) -- (423.82,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.43,169.09) -- (440.43,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.03,169.09) -- (457.03,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.64,169.09) -- (473.64,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (357.41,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (374.01,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (390.62,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.22,154.84) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (423.82,154.84) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.43,154.84) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (457.03,154.84) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (473.64,154.84) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,173.16) -- (349.30,254.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,173.16) -- (345.34,173.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,185.18) -- (345.34,185.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,194.27) -- (345.34,194.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,203.37) -- (345.34,203.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,215.39) -- (345.34,215.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,224.48) -- (345.34,224.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,233.58) -- (345.34,233.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,245.60) -- (345.34,245.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,254.70) -- (345.34,254.70);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,170.88) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,182.91) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,192.00) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,201.10) {0.020};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,213.12) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,222.21) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,231.31) {0.200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,243.33) {0.500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,252.42) {1.000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,169.09) --
	(478.42,169.09) --
	(478.42,256.61) --
	(349.30,256.61) --
	(349.30,169.09);
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (354.09,256.54) --
	(356.69,252.04) --
	(351.49,252.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (367.37,253.56) --
	(369.97,249.06) --
	(364.77,249.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (380.65,248.68) --
	(383.25,244.18) --
	(378.05,244.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (393.94,241.08) --
	(396.54,236.58) --
	(391.34,236.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (407.22,237.71) --
	(409.82,233.21) --
	(404.62,233.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (420.50,229.77) --
	(423.10,225.27) --
	(417.90,225.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (433.79,218.15) --
	(436.39,213.64) --
	(431.19,213.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (447.07,219.26) --
	(449.67,214.76) --
	(444.47,214.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (460.35,214.38) --
	(462.95,209.88) --
	(457.75,209.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (473.64,208.25) --
	(476.24,203.75) --
	(471.04,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,274.03) {$\mbox{Rel. ESS for RB}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.67) --
	( 31.26,106.67) --
	( 31.26,110.53) --
	( 27.40,110.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.57) --
	( 31.26,106.57) --
	( 31.26,110.43) --
	( 27.40,110.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,105.87) --
	( 31.26,105.87) --
	( 31.26,109.73) --
	( 27.40,109.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.90) --
	( 31.26,106.90) --
	( 31.26,110.76) --
	( 27.40,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,101.86) --
	( 44.55,101.86) --
	( 44.55,105.72) --
	( 40.69,105.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,101.34) --
	( 44.55,101.34) --
	( 44.55,105.20) --
	( 40.69,105.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,100.81) --
	( 44.55,100.81) --
	( 44.55,104.67) --
	( 40.69,104.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,101.08) --
	( 44.55,101.08) --
	( 44.55,104.94) --
	( 40.69,104.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 96.77) --
	( 57.83, 96.77) --
	( 57.83,100.63) --
	( 53.97,100.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 93.90) --
	( 57.83, 93.90) --
	( 57.83, 97.76) --
	( 53.97, 97.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 95.73) --
	( 57.83, 95.73) --
	( 57.83, 99.59) --
	( 53.97, 99.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 95.08) --
	( 57.83, 95.08) --
	( 57.83, 98.94) --
	( 53.97, 98.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 92.10) --
	( 71.11, 92.10) --
	( 71.11, 95.96) --
	( 67.25, 95.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 85.41) --
	( 71.11, 85.41) --
	( 71.11, 89.27) --
	( 67.25, 89.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 90.77) --
	( 71.11, 90.77) --
	( 71.11, 94.63) --
	( 67.25, 94.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 88.68) --
	( 71.11, 88.68) --
	( 71.11, 92.54) --
	( 67.25, 92.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 87.44) --
	( 84.40, 87.44) --
	( 84.40, 91.30) --
	( 80.54, 91.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 82.02) --
	( 84.40, 82.02) --
	( 84.40, 85.88) --
	( 80.54, 85.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 85.81) --
	( 84.40, 85.81) --
	( 84.40, 89.67) --
	( 80.54, 89.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 80.69) --
	( 84.40, 80.69) --
	( 84.40, 84.55) --
	( 80.54, 84.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 82.12) --
	( 97.68, 82.12) --
	( 97.68, 85.99) --
	( 93.82, 85.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 75.96) --
	( 97.68, 75.96) --
	( 97.68, 79.82) --
	( 93.82, 79.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 80.89) --
	( 97.68, 80.89) --
	( 97.68, 84.75) --
	( 93.82, 84.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 63.93) --
	( 97.68, 63.93) --
	( 97.68, 67.79) --
	( 93.82, 67.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 76.64) --
	(110.96, 76.64) --
	(110.96, 80.50) --
	(107.10, 80.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 70.34) --
	(110.96, 70.34) --
	(110.96, 74.20) --
	(107.10, 74.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 76.29) --
	(110.96, 76.29) --
	(110.96, 80.15) --
	(107.10, 80.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 63.30) --
	(110.96, 63.30) --
	(110.96, 67.16) --
	(107.10, 67.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 69.90) --
	(124.25, 69.90) --
	(124.25, 73.76) --
	(120.39, 73.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 65.90) --
	(124.25, 65.90) --
	(124.25, 69.76) --
	(120.39, 69.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 72.91) --
	(124.25, 72.91) --
	(124.25, 76.77) --
	(120.39, 76.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 58.95) --
	(124.25, 58.95) --
	(124.25, 62.81) --
	(120.39, 62.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 65.23) --
	(137.53, 65.23) --
	(137.53, 69.09) --
	(133.67, 69.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 60.01) --
	(137.53, 60.01) --
	(137.53, 63.87) --
	(133.67, 63.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 65.02) --
	(137.53, 65.02) --
	(137.53, 68.88) --
	(133.67, 68.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 25.86) --
	(137.53, 25.86) --
	(137.53, 29.72) --
	(133.67, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 57.62) --
	(150.81, 57.62) --
	(150.81, 61.48) --
	(146.95, 61.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 54.37) --
	(150.81, 54.37) --
	(150.81, 58.23) --
	(146.95, 58.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 59.84) --
	(150.81, 59.84) --
	(150.81, 63.70) --
	(146.95, 63.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 52.00) --
	(150.81, 52.00) --
	(150.81, 55.86) --
	(146.95, 55.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65, 24.55) -- (148.88, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65, 24.55) -- ( 32.65, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 24.55) -- ( 49.26, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.86, 24.55) -- ( 65.86, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47, 24.55) -- ( 82.47, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.07, 24.55) -- ( 99.07, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67, 24.55) -- (115.67, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 24.55) -- (132.28, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88, 24.55) -- (148.88, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 32.65, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.86, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47, 10.30) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 99.07, 10.30) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67, 10.30) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.28, 10.30) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88, 10.30) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 29.92) -- ( 24.55,111.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 29.92) -- ( 20.59, 29.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 49.00) -- ( 20.59, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 63.43) -- ( 20.59, 63.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 77.86) -- ( 20.59, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 96.94) -- ( 20.59, 96.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,111.37) -- ( 20.59,111.37);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 27.65) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 46.72) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 61.16) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 75.59) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 94.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,109.10) {1.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 24.55) --
	(153.66, 24.55) --
	(153.66,112.07) --
	( 24.55,112.07) --
	( 24.55, 24.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,113.03) --
	( 31.93,108.52) --
	( 26.73,108.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,110.15) --
	( 45.22,105.64) --
	( 40.02,105.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,106.15) --
	( 58.50,101.65) --
	( 53.30,101.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,101.64) --
	( 71.78, 97.14) --
	( 66.58, 97.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47, 96.77) --
	( 85.07, 92.27) --
	( 79.87, 92.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75, 91.60) --
	( 98.35, 87.10) --
	( 93.15, 87.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03, 86.13) --
	(111.63, 81.63) --
	(106.43, 81.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32, 80.97) --
	(124.92, 76.46) --
	(119.72, 76.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60, 74.62) --
	(138.20, 70.11) --
	(133.00, 70.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88, 68.24) --
	(151.48, 63.74) --
	(146.28, 63.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,129.49) {$\mbox{Rel. ESS for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,106.69) --
	(193.64,106.69) --
	(193.64,110.55) --
	(189.78,110.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,106.31) --
	(193.64,106.31) --
	(193.64,110.17) --
	(189.78,110.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,106.31) --
	(193.64,106.31) --
	(193.64,110.17) --
	(189.78,110.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,106.90) --
	(193.64,106.90) --
	(193.64,110.76) --
	(189.78,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,101.09) --
	(206.92,101.09) --
	(206.92,104.95) --
	(203.06,104.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,101.00) --
	(206.92,101.00) --
	(206.92,104.86) --
	(203.06,104.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,100.54) --
	(206.92,100.54) --
	(206.92,104.40) --
	(203.06,104.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 99.34) --
	(206.92, 99.34) --
	(206.92,103.20) --
	(203.06,103.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 94.03) --
	(220.21, 94.03) --
	(220.21, 97.89) --
	(216.35, 97.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 94.16) --
	(220.21, 94.16) --
	(220.21, 98.03) --
	(216.35, 98.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 93.13) --
	(220.21, 93.13) --
	(220.21, 96.99) --
	(216.35, 96.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 90.72) --
	(220.21, 90.72) --
	(220.21, 94.58) --
	(216.35, 94.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 86.17) --
	(233.49, 86.17) --
	(233.49, 90.03) --
	(229.63, 90.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 87.30) --
	(233.49, 87.30) --
	(233.49, 91.16) --
	(229.63, 91.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 84.48) --
	(233.49, 84.48) --
	(233.49, 88.34) --
	(229.63, 88.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 81.61) --
	(233.49, 81.61) --
	(233.49, 85.48) --
	(229.63, 85.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 77.25) --
	(246.77, 77.25) --
	(246.77, 81.11) --
	(242.91, 81.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 73.21) --
	(246.77, 73.21) --
	(246.77, 77.07) --
	(242.91, 77.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 76.10) --
	(246.77, 76.10) --
	(246.77, 79.96) --
	(242.91, 79.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 79.37) --
	(246.77, 79.37) --
	(246.77, 83.23) --
	(242.91, 83.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 67.68) --
	(260.06, 67.68) --
	(260.06, 71.54) --
	(256.20, 71.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 61.86) --
	(260.06, 61.86) --
	(260.06, 65.72) --
	(256.20, 65.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 64.89) --
	(260.06, 64.89) --
	(260.06, 68.75) --
	(256.20, 68.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 70.98) --
	(260.06, 70.98) --
	(260.06, 74.84) --
	(256.20, 74.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 58.09) --
	(273.34, 58.09) --
	(273.34, 61.95) --
	(269.48, 61.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 52.31) --
	(273.34, 52.31) --
	(273.34, 56.17) --
	(269.48, 56.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 56.07) --
	(273.34, 56.07) --
	(273.34, 59.93) --
	(269.48, 59.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 62.43) --
	(273.34, 62.43) --
	(273.34, 66.29) --
	(269.48, 66.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 47.82) --
	(286.62, 47.82) --
	(286.62, 51.68) --
	(282.76, 51.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 45.78) --
	(286.62, 45.78) --
	(286.62, 49.64) --
	(282.76, 49.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 48.50) --
	(286.62, 48.50) --
	(286.62, 52.36) --
	(282.76, 52.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 54.15) --
	(286.62, 54.15) --
	(286.62, 58.01) --
	(282.76, 58.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 32.72) --
	(299.91, 32.72) --
	(299.91, 36.58) --
	(296.05, 36.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 32.36) --
	(299.91, 32.36) --
	(299.91, 36.22) --
	(296.05, 36.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 36.39) --
	(299.91, 36.39) --
	(299.91, 40.25) --
	(296.05, 40.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 43.69) --
	(299.91, 43.69) --
	(299.91, 47.55) --
	(296.05, 47.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 29.90) --
	(313.19, 29.90) --
	(313.19, 33.76) --
	(309.33, 33.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 27.25) --
	(313.19, 27.25) --
	(313.19, 31.11) --
	(309.33, 31.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 25.86) --
	(313.19, 25.86) --
	(313.19, 29.72) --
	(309.33, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 33.89) --
	(313.19, 33.89) --
	(313.19, 37.75) --
	(309.33, 37.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03, 24.55) -- (311.26, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03, 24.55) -- (195.03, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64, 24.55) -- (211.64, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.24, 24.55) -- (228.24, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84, 24.55) -- (244.84, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45, 24.55) -- (261.45, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05, 24.55) -- (278.05, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.66, 24.55) -- (294.66, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26, 24.55) -- (311.26, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.03, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (228.24, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84, 10.30) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.45, 10.30) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05, 10.30) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.66, 10.30) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26, 10.30) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 35.91) -- (186.93,111.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 35.91) -- (182.97, 35.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 58.66) -- (182.97, 58.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 88.74) -- (182.97, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,111.49) -- (182.97,111.49);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 33.64) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 56.39) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 86.46) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,109.21) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 24.55) --
	(316.04, 24.55) --
	(316.04,112.07) --
	(186.93,112.07) --
	(186.93, 24.55);
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,112.37) --
	(194.31,107.87) --
	(189.11,107.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,107.84) --
	(207.59,103.33) --
	(202.39,103.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,101.58) --
	(220.88, 97.08) --
	(215.68, 97.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56, 94.42) --
	(234.16, 89.92) --
	(228.96, 89.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84, 86.74) --
	(247.44, 82.24) --
	(242.24, 82.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13, 78.60) --
	(260.73, 74.09) --
	(255.53, 74.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41, 69.99) --
	(274.01, 65.48) --
	(268.81, 65.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69, 61.92) --
	(287.29, 57.41) --
	(282.09, 57.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98, 51.82) --
	(300.58, 47.32) --
	(295.38, 47.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26, 41.83) --
	(313.86, 37.33) --
	(308.66, 37.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,129.49) {$\mbox{Rel. ESS for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\end{tikzpicture}


==> hill_raw_exec_time_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (495.05,289.08);
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.73) --
	( 31.26,170.73) --
	( 31.26,174.59) --
	( 27.40,174.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.63) --
	( 31.26,170.63) --
	( 31.26,174.49) --
	( 27.40,174.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.41) --
	( 31.26,170.41) --
	( 31.26,174.27) --
	( 27.40,174.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.40) --
	( 31.26,170.40) --
	( 31.26,174.26) --
	( 27.40,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.64) --
	( 44.55,179.64) --
	( 44.55,183.50) --
	( 40.69,183.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.58) --
	( 44.55,179.58) --
	( 44.55,183.44) --
	( 40.69,183.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.14) --
	( 44.55,179.14) --
	( 44.55,183.01) --
	( 40.69,183.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.14) --
	( 44.55,179.14) --
	( 44.55,183.00) --
	( 40.69,183.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,188.84) --
	( 57.83,188.84) --
	( 57.83,192.70) --
	( 53.97,192.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,192.09) --
	( 57.83,192.09) --
	( 57.83,195.95) --
	( 53.97,195.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,187.88) --
	( 57.83,187.88) --
	( 57.83,191.74) --
	( 53.97,191.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,187.88) --
	( 57.83,187.88) --
	( 57.83,191.74) --
	( 53.97,191.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,197.95) --
	( 71.11,197.95) --
	( 71.11,201.81) --
	( 67.25,201.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,202.91) --
	( 71.11,202.91) --
	( 71.11,206.77) --
	( 67.25,206.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,196.63) --
	( 71.11,196.63) --
	( 71.11,200.49) --
	( 67.25,200.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,196.63) --
	( 71.11,196.63) --
	( 71.11,200.49) --
	( 67.25,200.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,207.02) --
	( 84.40,207.02) --
	( 84.40,210.88) --
	( 80.54,210.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,212.70) --
	( 84.40,212.70) --
	( 84.40,216.56) --
	( 80.54,216.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,205.38) --
	( 84.40,205.38) --
	( 84.40,209.24) --
	( 80.54,209.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,205.37) --
	( 84.40,205.37) --
	( 84.40,209.23) --
	( 80.54,209.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,216.10) --
	( 97.68,216.10) --
	( 97.68,219.96) --
	( 93.82,219.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,218.63) --
	( 97.68,218.63) --
	( 97.68,222.49) --
	( 93.82,222.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,214.13) --
	( 97.68,214.13) --
	( 97.68,217.99) --
	( 93.82,217.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,214.11) --
	( 97.68,214.11) --
	( 97.68,217.97) --
	( 93.82,217.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,224.92) --
	(110.96,224.92) --
	(110.96,228.78) --
	(107.10,228.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,227.64) --
	(110.96,227.64) --
	(110.96,231.50) --
	(107.10,231.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,222.86) --
	(110.96,222.86) --
	(110.96,226.72) --
	(107.10,226.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,222.87) --
	(110.96,222.87) --
	(110.96,226.73) --
	(107.10,226.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,232.35) --
	(124.25,232.35) --
	(124.25,236.21) --
	(120.39,236.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,237.39) --
	(124.25,237.39) --
	(124.25,241.25) --
	(120.39,241.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,231.62) --
	(124.25,231.62) --
	(124.25,235.48) --
	(120.39,235.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,231.50) --
	(124.25,231.50) --
	(124.25,235.36) --
	(120.39,235.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,241.19) --
	(137.53,241.19) --
	(137.53,245.06) --
	(133.67,245.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,245.66) --
	(137.53,245.66) --
	(137.53,249.52) --
	(133.67,249.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,240.35) --
	(137.53,240.35) --
	(137.53,244.22) --
	(133.67,244.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,240.32) --
	(137.53,240.32) --
	(137.53,244.18) --
	(133.67,244.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,251.44) --
	(150.81,251.44) --
	(150.81,255.30) --
	(146.95,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,248.55) --
	(150.81,248.55) --
	(150.81,252.41) --
	(146.95,252.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,249.09) --
	(150.81,249.09) --
	(150.81,252.95) --
	(146.95,252.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,249.03) --
	(150.81,249.03) --
	(150.81,252.89) --
	(146.95,252.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65,169.09) -- (148.88,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65,169.09) -- ( 32.65,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26,169.09) -- ( 49.26,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.86,169.09) -- ( 65.86,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47,169.09) -- ( 82.47,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.07,169.09) -- ( 99.07,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,169.09) -- (115.67,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28,169.09) -- (132.28,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,169.09) -- (148.88,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 32.65,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.86,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47,154.84) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 99.07,154.84) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67,154.84) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.28,154.84) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88,154.84) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,182.40) -- ( 24.55,238.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,182.40) -- ( 20.59,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,201.22) -- ( 20.59,201.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,220.04) -- ( 20.59,220.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,238.86) -- ( 20.59,238.86);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,180.13) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,198.95) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,217.77) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,236.59) {2000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,169.09) --
	(153.66,169.09) --
	(153.66,256.61) --
	( 24.55,256.61) --
	( 24.55,169.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,175.34) --
	( 31.93,170.83) --
	( 26.73,170.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,184.07) --
	( 45.22,179.57) --
	( 40.02,179.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,192.82) --
	( 58.50,188.31) --
	( 53.30,188.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,201.56) --
	( 71.78,197.06) --
	( 66.58,197.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,210.31) --
	( 85.07,205.81) --
	( 79.87,205.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,219.01) --
	( 98.35,214.50) --
	( 93.15,214.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,227.95) --
	(111.63,223.45) --
	(106.43,223.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,241.64) --
	(124.92,237.13) --
	(119.72,237.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,251.01) --
	(138.20,246.51) --
	(133.00,246.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,260.59) --
	(151.48,256.09) --
	(146.28,256.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,274.03) {$\mbox{Execution Time for MDB}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,146.92) {$T$};
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,172.56) --
	(193.64,172.56) --
	(193.64,176.42) --
	(189.78,176.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,170.40) --
	(193.64,170.40) --
	(193.64,174.26) --
	(189.78,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,173.54) --
	(193.64,173.54) --
	(193.64,177.40) --
	(189.78,177.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,173.59) --
	(193.64,173.59) --
	(193.64,177.45) --
	(189.78,177.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,180.14) --
	(206.92,180.14) --
	(206.92,184.01) --
	(203.06,184.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,175.87) --
	(206.92,175.87) --
	(206.92,179.73) --
	(203.06,179.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,182.15) --
	(206.92,182.15) --
	(206.92,186.01) --
	(203.06,186.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,182.24) --
	(206.92,182.24) --
	(206.92,186.10) --
	(203.06,186.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,187.53) --
	(220.21,187.53) --
	(220.21,191.39) --
	(216.35,191.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,181.35) --
	(220.21,181.35) --
	(220.21,185.21) --
	(216.35,185.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,190.76) --
	(220.21,190.76) --
	(220.21,194.62) --
	(216.35,194.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,190.90) --
	(220.21,190.90) --
	(220.21,194.76) --
	(216.35,194.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,194.92) --
	(233.49,194.92) --
	(233.49,198.79) --
	(229.63,198.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,186.08) --
	(233.49,186.08) --
	(233.49,189.94) --
	(229.63,189.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,199.35) --
	(233.49,199.35) --
	(233.49,203.21) --
	(229.63,203.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,199.56) --
	(233.49,199.56) --
	(233.49,203.43) --
	(229.63,203.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,202.51) --
	(246.77,202.51) --
	(246.77,206.37) --
	(242.91,206.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,190.10) --
	(246.77,190.10) --
	(246.77,193.96) --
	(242.91,193.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,207.96) --
	(246.77,207.96) --
	(246.77,211.82) --
	(242.91,211.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,208.02) --
	(246.77,208.02) --
	(246.77,211.88) --
	(242.91,211.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,212.12) --
	(260.06,212.12) --
	(260.06,215.98) --
	(256.20,215.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,194.96) --
	(260.06,194.96) --
	(260.06,198.82) --
	(256.20,198.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,216.63) --
	(260.06,216.63) --
	(260.06,220.49) --
	(256.20,220.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,216.59) --
	(260.06,216.59) --
	(260.06,220.45) --
	(256.20,220.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,217.10) --
	(273.34,217.10) --
	(273.34,220.96) --
	(269.48,220.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,203.35) --
	(273.34,203.35) --
	(273.34,207.21) --
	(269.48,207.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,225.51) --
	(273.34,225.51) --
	(273.34,229.37) --
	(269.48,229.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,225.07) --
	(273.34,225.07) --
	(273.34,228.93) --
	(269.48,228.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,212.81) --
	(286.62,212.81) --
	(286.62,216.67) --
	(282.76,216.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,208.37) --
	(286.62,208.37) --
	(286.62,212.23) --
	(282.76,212.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,234.14) --
	(286.62,234.14) --
	(286.62,238.00) --
	(282.76,238.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,232.82) --
	(286.62,232.82) --
	(286.62,236.68) --
	(282.76,236.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,214.87) --
	(299.91,214.87) --
	(299.91,218.73) --
	(296.05,218.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,214.71) --
	(299.91,214.71) --
	(299.91,218.57) --
	(296.05,218.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,242.86) --
	(299.91,242.86) --
	(299.91,246.72) --
	(296.05,246.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,213.31) --
	(299.91,213.31) --
	(299.91,217.17) --
	(296.05,217.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,219.66) --
	(313.19,219.66) --
	(313.19,223.52) --
	(309.33,223.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,223.82) --
	(313.19,223.82) --
	(313.19,227.68) --
	(309.33,227.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,251.44) --
	(313.19,251.44) --
	(313.19,255.30) --
	(309.33,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,216.60) --
	(313.19,216.60) --
	(313.19,220.46) --
	(309.33,220.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03,169.09) -- (311.26,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03,169.09) -- (195.03,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64,169.09) -- (211.64,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.24,169.09) -- (228.24,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84,169.09) -- (244.84,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45,169.09) -- (261.45,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05,169.09) -- (278.05,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.66,169.09) -- (294.66,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26,169.09) -- (311.26,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.03,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (228.24,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84,154.84) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.45,154.84) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05,154.84) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.66,154.84) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26,154.84) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,179.12) -- (186.93,252.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,179.12) -- (182.97,179.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,191.38) -- (182.97,191.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,203.65) -- (182.97,203.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,215.91) -- (182.97,215.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,228.17) -- (182.97,228.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,240.44) -- (182.97,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,252.70) -- (182.97,252.70);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,176.85) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,189.11) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,201.37) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,213.64) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,225.90) {2500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,238.16) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,250.43) {3500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,169.09) --
	(316.04,169.09) --
	(316.04,256.61) --
	(186.93,256.61) --
	(186.93,169.09);
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,174.76) --
	(194.31,170.26) --
	(189.11,170.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,179.65) --
	(207.59,175.15) --
	(202.39,175.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,184.55) --
	(220.88,180.05) --
	(215.68,180.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,189.43) --
	(234.16,184.93) --
	(228.96,184.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,198.89) --
	(247.44,194.39) --
	(242.24,194.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13,207.67) --
	(260.73,203.17) --
	(255.53,203.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41,212.44) --
	(274.01,207.93) --
	(268.81,207.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,213.66) --
	(287.29,209.15) --
	(282.09,209.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,214.32) --
	(300.58,209.82) --
	(295.38,209.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,218.79) --
	(313.86,214.29) --
	(308.66,214.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,274.03) {$\mbox{Execution Time for RB}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (352.16,170.40) --
	(356.02,170.40) --
	(356.02,174.26) --
	(352.16,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,170.42) --
	(356.02,170.42) --
	(356.02,174.28) --
	(352.16,174.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,171.47) --
	(356.02,171.47) --
	(356.02,175.33) --
	(352.16,175.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,170.64) --
	(356.02,170.64) --
	(356.02,174.50) --
	(352.16,174.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,177.38) --
	(369.30,177.38) --
	(369.30,181.24) --
	(365.44,181.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,177.43) --
	(369.30,177.43) --
	(369.30,181.30) --
	(365.44,181.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,179.37) --
	(369.30,179.37) --
	(369.30,183.23) --
	(365.44,183.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,177.86) --
	(369.30,177.86) --
	(369.30,181.72) --
	(365.44,181.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,184.27) --
	(382.58,184.27) --
	(382.58,188.13) --
	(378.72,188.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,184.44) --
	(382.58,184.44) --
	(382.58,188.30) --
	(378.72,188.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,187.35) --
	(382.58,187.35) --
	(382.58,191.21) --
	(378.72,191.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,185.09) --
	(382.58,185.09) --
	(382.58,188.95) --
	(378.72,188.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,191.19) --
	(395.87,191.19) --
	(395.87,195.05) --
	(392.01,195.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,196.69) --
	(395.87,196.69) --
	(395.87,200.55) --
	(392.01,200.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,195.72) --
	(395.87,195.72) --
	(395.87,199.58) --
	(392.01,199.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,192.33) --
	(395.87,192.33) --
	(395.87,196.19) --
	(392.01,196.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,198.10) --
	(409.15,198.10) --
	(409.15,201.96) --
	(405.29,201.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,208.11) --
	(409.15,208.11) --
	(409.15,211.97) --
	(405.29,211.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,200.30) --
	(409.15,200.30) --
	(409.15,204.16) --
	(405.29,204.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,199.54) --
	(409.15,199.54) --
	(409.15,203.40) --
	(405.29,203.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,205.15) --
	(422.43,205.15) --
	(422.43,209.01) --
	(418.57,209.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,217.11) --
	(422.43,217.11) --
	(422.43,220.97) --
	(418.57,220.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,206.82) --
	(422.43,206.82) --
	(422.43,210.69) --
	(418.57,210.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,206.81) --
	(422.43,206.81) --
	(422.43,210.67) --
	(418.57,210.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,212.52) --
	(435.72,212.52) --
	(435.72,216.38) --
	(431.86,216.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,228.57) --
	(435.72,228.57) --
	(435.72,232.43) --
	(431.86,232.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,214.04) --
	(435.72,214.04) --
	(435.72,217.90) --
	(431.86,217.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,213.98) --
	(435.72,213.98) --
	(435.72,217.84) --
	(431.86,217.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,219.59) --
	(449.00,219.59) --
	(449.00,223.45) --
	(445.14,223.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,251.44) --
	(449.00,251.44) --
	(449.00,255.30) --
	(445.14,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,221.28) --
	(449.00,221.28) --
	(449.00,225.14) --
	(445.14,225.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,221.33) --
	(449.00,221.33) --
	(449.00,225.19) --
	(445.14,225.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,226.59) --
	(462.28,226.59) --
	(462.28,230.45) --
	(458.42,230.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,238.17) --
	(462.28,238.17) --
	(462.28,242.03) --
	(458.42,242.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,228.49) --
	(462.28,228.49) --
	(462.28,232.35) --
	(458.42,232.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,228.52) --
	(462.28,228.52) --
	(462.28,232.38) --
	(458.42,232.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,233.71) --
	(475.57,233.71) --
	(475.57,237.58) --
	(471.71,237.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,244.13) --
	(475.57,244.13) --
	(475.57,247.99) --
	(471.71,247.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,235.97) --
	(475.57,235.97) --
	(475.57,239.83) --
	(471.71,239.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,235.86) --
	(475.57,235.86) --
	(475.57,239.72) --
	(471.71,239.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.41,169.09) -- (473.64,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.41,169.09) -- (357.41,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.01,169.09) -- (374.01,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62,169.09) -- (390.62,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.22,169.09) -- (407.22,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.82,169.09) -- (423.82,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.43,169.09) -- (440.43,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.03,169.09) -- (457.03,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.64,169.09) -- (473.64,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (357.41,154.84) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (374.01,154.84) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (390.62,154.84) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.22,154.84) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (423.82,154.84) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.43,154.84) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (457.03,154.84) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (473.64,154.84) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,183.28) -- (349.30,255.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,183.28) -- (345.34,183.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,201.22) -- (345.34,201.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,219.17) -- (345.34,219.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,237.12) -- (345.34,237.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,255.07) -- (345.34,255.07);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,181.00) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,198.95) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,216.90) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,234.85) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,252.80) {2500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,169.09) --
	(478.42,169.09) --
	(478.42,256.61) --
	(349.30,256.61) --
	(349.30,169.09);
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (354.09,175.84) --
	(356.69,171.34) --
	(351.49,171.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (367.37,184.17) --
	(369.97,179.67) --
	(364.77,179.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (380.65,192.08) --
	(383.25,187.58) --
	(378.05,187.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (393.94,200.04) --
	(396.54,195.53) --
	(391.34,195.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (407.22,207.94) --
	(409.82,203.43) --
	(404.62,203.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (420.50,216.76) --
	(423.10,212.25) --
	(417.90,212.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (433.79,225.11) --
	(436.39,220.61) --
	(431.19,220.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (447.07,233.23) --
	(449.67,228.73) --
	(444.47,228.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (460.35,241.33) --
	(462.95,236.83) --
	(457.75,236.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (473.64,249.26) --
	(476.24,244.76) --
	(471.04,244.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,274.03) {$\mbox{Execution Time for RB}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 28.49) --
	( 31.26, 28.49) --
	( 31.26, 32.35) --
	( 27.40, 32.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 28.87) --
	( 31.26, 28.87) --
	( 31.26, 32.73) --
	( 27.40, 32.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 25.87) --
	( 31.26, 25.87) --
	( 31.26, 29.73) --
	( 27.40, 29.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 25.86) --
	( 31.26, 25.86) --
	( 31.26, 29.72) --
	( 27.40, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 36.93) --
	( 44.55, 36.93) --
	( 44.55, 40.79) --
	( 40.69, 40.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 32.79) --
	( 44.55, 32.79) --
	( 44.55, 36.66) --
	( 40.69, 36.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 32.34) --
	( 44.55, 32.34) --
	( 44.55, 36.20) --
	( 40.69, 36.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 32.35) --
	( 44.55, 32.35) --
	( 44.55, 36.21) --
	( 40.69, 36.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 46.75) --
	( 57.83, 46.75) --
	( 57.83, 50.61) --
	( 53.97, 50.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 39.29) --
	( 57.83, 39.29) --
	( 57.83, 43.15) --
	( 53.97, 43.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 38.83) --
	( 57.83, 38.83) --
	( 57.83, 42.69) --
	( 53.97, 42.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 38.84) --
	( 57.83, 38.84) --
	( 57.83, 42.70) --
	( 53.97, 42.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 53.64) --
	( 71.11, 53.64) --
	( 71.11, 57.50) --
	( 67.25, 57.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 45.97) --
	( 71.11, 45.97) --
	( 71.11, 49.83) --
	( 67.25, 49.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 45.33) --
	( 71.11, 45.33) --
	( 71.11, 49.19) --
	( 67.25, 49.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 45.33) --
	( 71.11, 45.33) --
	( 71.11, 49.19) --
	( 67.25, 49.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 62.69) --
	( 84.40, 62.69) --
	( 84.40, 66.55) --
	( 80.54, 66.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 57.87) --
	( 84.40, 57.87) --
	( 84.40, 61.73) --
	( 80.54, 61.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 51.85) --
	( 84.40, 51.85) --
	( 84.40, 55.71) --
	( 80.54, 55.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 51.84) --
	( 84.40, 51.84) --
	( 84.40, 55.70) --
	( 80.54, 55.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 71.37) --
	( 97.68, 71.37) --
	( 97.68, 75.23) --
	( 93.82, 75.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 84.66) --
	( 97.68, 84.66) --
	( 97.68, 88.52) --
	( 93.82, 88.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 58.37) --
	( 97.68, 58.37) --
	( 97.68, 62.23) --
	( 93.82, 62.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 58.34) --
	( 97.68, 58.34) --
	( 97.68, 62.20) --
	( 93.82, 62.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 79.59) --
	(110.96, 79.59) --
	(110.96, 83.45) --
	(107.10, 83.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 83.53) --
	(110.96, 83.53) --
	(110.96, 87.39) --
	(107.10, 87.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 64.92) --
	(110.96, 64.92) --
	(110.96, 68.78) --
	(107.10, 68.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 64.89) --
	(110.96, 64.89) --
	(110.96, 68.75) --
	(107.10, 68.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 88.05) --
	(124.25, 88.05) --
	(124.25, 91.91) --
	(120.39, 91.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 80.63) --
	(124.25, 80.63) --
	(124.25, 84.49) --
	(120.39, 84.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 71.38) --
	(124.25, 71.38) --
	(124.25, 75.24) --
	(120.39, 75.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 71.37) --
	(124.25, 71.37) --
	(124.25, 75.23) --
	(120.39, 75.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 96.60) --
	(137.53, 96.60) --
	(137.53,100.46) --
	(133.67,100.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 77.94) --
	(137.53, 77.94) --
	(137.53, 81.80) --
	(133.67, 81.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 77.83) --
	(137.53, 77.83) --
	(137.53, 81.69) --
	(133.67, 81.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 77.86) --
	(137.53, 77.86) --
	(137.53, 81.72) --
	(133.67, 81.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,106.90) --
	(150.81,106.90) --
	(150.81,110.76) --
	(146.95,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 84.51) --
	(150.81, 84.51) --
	(150.81, 88.37) --
	(146.95, 88.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 84.56) --
	(150.81, 84.56) --
	(150.81, 88.42) --
	(146.95, 88.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 84.44) --
	(150.81, 84.44) --
	(150.81, 88.30) --
	(146.95, 88.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65, 24.55) -- (148.88, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.65, 24.55) -- ( 32.65, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 24.55) -- ( 49.26, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.86, 24.55) -- ( 65.86, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47, 24.55) -- ( 82.47, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.07, 24.55) -- ( 99.07, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67, 24.55) -- (115.67, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.28, 24.55) -- (132.28, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88, 24.55) -- (148.88, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 32.65, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.26, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.86, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.47, 10.30) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 99.07, 10.30) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.67, 10.30) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.28, 10.30) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88, 10.30) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 35.45) -- ( 24.55,106.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 35.45) -- ( 20.59, 35.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 49.62) -- ( 20.59, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 63.78) -- ( 20.59, 63.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 77.94) -- ( 20.59, 77.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 92.10) -- ( 20.59, 92.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,106.26) -- ( 20.59,106.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 33.18) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 47.34) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 61.50) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 75.67) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 89.83) {2500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,103.99) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 24.55) --
	(153.66, 24.55) --
	(153.66,112.07) --
	( 24.55,112.07) --
	( 24.55, 24.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33, 30.80) --
	( 31.93, 26.29) --
	( 26.73, 26.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62, 37.30) --
	( 45.22, 32.79) --
	( 40.02, 32.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90, 43.76) --
	( 58.50, 39.26) --
	( 53.30, 39.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18, 50.00) --
	( 71.78, 45.50) --
	( 66.58, 45.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47, 54.23) --
	( 85.07, 49.73) --
	( 79.87, 49.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75, 59.33) --
	( 98.35, 54.82) --
	( 93.15, 54.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03, 65.55) --
	(111.63, 61.04) --
	(106.43, 61.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32, 71.36) --
	(124.92, 66.86) --
	(119.72, 66.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60, 78.00) --
	(138.20, 73.49) --
	(133.00, 73.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88, 85.24) --
	(151.48, 80.74) --
	(146.28, 80.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,129.49) {$\mbox{Execution Time for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78, 27.67) --
	(193.64, 27.67) --
	(193.64, 31.53) --
	(189.78, 31.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78, 27.66) --
	(193.64, 27.66) --
	(193.64, 31.52) --
	(189.78, 31.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78, 25.86) --
	(193.64, 25.86) --
	(193.64, 29.72) --
	(189.78, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78, 25.86) --
	(193.64, 25.86) --
	(193.64, 29.73) --
	(189.78, 29.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 37.07) --
	(206.92, 37.07) --
	(206.92, 40.93) --
	(203.06, 40.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 36.24) --
	(206.92, 36.24) --
	(206.92, 40.10) --
	(203.06, 40.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 32.87) --
	(206.92, 32.87) --
	(206.92, 36.73) --
	(203.06, 36.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 32.86) --
	(206.92, 32.86) --
	(206.92, 36.72) --
	(203.06, 36.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 40.51) --
	(220.21, 40.51) --
	(220.21, 44.37) --
	(216.35, 44.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 44.37) --
	(220.21, 44.37) --
	(220.21, 48.23) --
	(216.35, 48.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 39.87) --
	(220.21, 39.87) --
	(220.21, 43.73) --
	(216.35, 43.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 39.86) --
	(220.21, 39.86) --
	(220.21, 43.72) --
	(216.35, 43.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 52.90) --
	(233.49, 52.90) --
	(233.49, 56.76) --
	(229.63, 56.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 50.96) --
	(233.49, 50.96) --
	(233.49, 54.82) --
	(229.63, 54.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 46.87) --
	(233.49, 46.87) --
	(233.49, 50.73) --
	(229.63, 50.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 46.87) --
	(233.49, 46.87) --
	(233.49, 50.73) --
	(229.63, 50.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 55.33) --
	(246.77, 55.33) --
	(246.77, 59.19) --
	(242.91, 59.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 58.98) --
	(246.77, 58.98) --
	(246.77, 62.84) --
	(242.91, 62.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 53.87) --
	(246.77, 53.87) --
	(246.77, 57.73) --
	(242.91, 57.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 53.86) --
	(246.77, 53.86) --
	(246.77, 57.72) --
	(242.91, 57.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 59.91) --
	(260.06, 59.91) --
	(260.06, 63.77) --
	(256.20, 63.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 67.17) --
	(260.06, 67.17) --
	(260.06, 71.03) --
	(256.20, 71.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 60.86) --
	(260.06, 60.86) --
	(260.06, 64.72) --
	(256.20, 64.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 60.84) --
	(260.06, 60.84) --
	(260.06, 64.70) --
	(256.20, 64.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 85.43) --
	(273.34, 85.43) --
	(273.34, 89.29) --
	(269.48, 89.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 74.25) --
	(273.34, 74.25) --
	(273.34, 78.11) --
	(269.48, 78.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 67.88) --
	(273.34, 67.88) --
	(273.34, 71.74) --
	(269.48, 71.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 67.86) --
	(273.34, 67.86) --
	(273.34, 71.72) --
	(269.48, 71.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 92.93) --
	(286.62, 92.93) --
	(286.62, 96.79) --
	(282.76, 96.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 76.29) --
	(286.62, 76.29) --
	(286.62, 80.15) --
	(282.76, 80.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 74.85) --
	(286.62, 74.85) --
	(286.62, 78.71) --
	(282.76, 78.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 74.85) --
	(286.62, 74.85) --
	(286.62, 78.71) --
	(282.76, 78.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 98.13) --
	(299.91, 98.13) --
	(299.91,101.99) --
	(296.05,101.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 81.46) --
	(299.91, 81.46) --
	(299.91, 85.33) --
	(296.05, 85.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 81.84) --
	(299.91, 81.84) --
	(299.91, 85.70) --
	(296.05, 85.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 81.85) --
	(299.91, 81.85) --
	(299.91, 85.71) --
	(296.05, 85.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,106.90) --
	(313.19,106.90) --
	(313.19,110.76) --
	(309.33,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 88.96) --
	(313.19, 88.96) --
	(313.19, 92.82) --
	(309.33, 92.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 88.99) --
	(313.19, 88.99) --
	(313.19, 92.85) --
	(309.33, 92.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 88.90) --
	(313.19, 88.90) --
	(313.19, 92.76) --
	(309.33, 92.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03, 24.55) -- (311.26, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03, 24.55) -- (195.03, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64, 24.55) -- (211.64, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.24, 24.55) -- (228.24, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84, 24.55) -- (244.84, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.45, 24.55) -- (261.45, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05, 24.55) -- (278.05, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.66, 24.55) -- (294.66, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26, 24.55) -- (311.26, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.03, 10.30) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.64, 10.30) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (228.24, 10.30) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.84, 10.30) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.45, 10.30) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.05, 10.30) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.66, 10.30) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26, 10.30) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 35.43) -- (186.93,108.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 35.43) -- (182.97, 35.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 50.06) -- (182.97, 50.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 64.70) -- (182.97, 64.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 79.34) -- (182.97, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 93.97) -- (182.97, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,108.61) -- (182.97,108.61);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 33.15) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 47.79) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 62.43) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 77.06) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 91.70) {2500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,106.34) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 24.55) --
	(316.04, 24.55) --
	(316.04,112.07) --
	(186.93,112.07) --
	(186.93, 24.55);
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71, 30.80) --
	(194.31, 26.29) --
	(189.11, 26.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99, 37.80) --
	(207.59, 33.29) --
	(202.39, 33.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28, 44.80) --
	(220.88, 40.29) --
	(215.68, 40.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56, 51.80) --
	(234.16, 47.30) --
	(228.96, 47.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84, 57.66) --
	(247.44, 53.16) --
	(242.24, 53.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13, 64.38) --
	(260.73, 59.88) --
	(255.53, 59.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41, 71.75) --
	(274.01, 67.25) --
	(268.81, 67.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69, 77.54) --
	(287.29, 73.04) --
	(282.09, 73.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98, 82.80) --
	(300.58, 78.30) --
	(295.38, 78.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26, 88.09) --
	(313.86, 83.59) --
	(308.66, 83.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,129.49) {$\mbox{Execution Time for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\end{tikzpicture}


==> hill_results_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,367.04);
\begin{scope}
\path[clip] ( 30.88,214.40) rectangle (167.58,326.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 33.51,241.07) --
	( 38.37,241.07) --
	( 38.37,245.92) --
	( 33.51,245.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51,248.02) --
	( 38.37,248.02) --
	( 38.37,252.87) --
	( 33.51,252.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51,245.09) --
	( 38.37,245.09) --
	( 38.37,249.95) --
	( 33.51,249.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51,241.82) --
	( 38.37,241.82) --
	( 38.37,246.67) --
	( 33.51,246.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58,238.82) --
	( 52.43,238.82) --
	( 52.43,243.68) --
	( 47.58,243.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58,249.10) --
	( 52.43,249.10) --
	( 52.43,253.96) --
	( 47.58,253.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58,255.20) --
	( 52.43,255.20) --
	( 52.43,260.06) --
	( 47.58,260.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58,247.79) --
	( 52.43,247.79) --
	( 52.43,252.65) --
	( 47.58,252.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64,239.20) --
	( 66.50,239.20) --
	( 66.50,244.06) --
	( 61.64,244.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64,247.50) --
	( 66.50,247.50) --
	( 66.50,252.36) --
	( 61.64,252.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64,261.15) --
	( 66.50,261.15) --
	( 66.50,266.00) --
	( 61.64,266.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64,257.47) --
	( 66.50,257.47) --
	( 66.50,262.33) --
	( 61.64,262.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,246.95) --
	( 80.56,246.95) --
	( 80.56,251.81) --
	( 75.71,251.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,222.68) --
	( 80.56,222.68) --
	( 80.56,227.54) --
	( 75.71,227.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,262.69) --
	( 80.56,262.69) --
	( 80.56,267.54) --
	( 75.71,267.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,269.67) --
	( 80.56,269.67) --
	( 80.56,274.53) --
	( 75.71,274.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77,271.73) --
	( 94.63,271.73) --
	( 94.63,276.58) --
	( 89.77,276.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77,302.66) --
	( 94.63,302.66) --
	( 94.63,307.51) --
	( 89.77,307.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77,264.77) --
	( 94.63,264.77) --
	( 94.63,269.62) --
	( 89.77,269.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77,237.03) --
	( 94.63,237.03) --
	( 94.63,241.89) --
	( 89.77,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83,296.01) --
	(108.69,296.01) --
	(108.69,300.86) --
	(103.83,300.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83,302.56) --
	(108.69,302.56) --
	(108.69,307.42) --
	(103.83,307.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83,268.32) --
	(108.69,268.32) --
	(108.69,273.17) --
	(103.83,273.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83,225.83) --
	(108.69,225.83) --
	(108.69,230.69) --
	(103.83,230.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,315.95) --
	(122.75,315.95) --
	(122.75,320.81) --
	(117.90,320.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,319.64) --
	(122.75,319.64) --
	(122.75,324.49) --
	(117.90,324.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,284.80) --
	(122.75,284.80) --
	(122.75,289.66) --
	(117.90,289.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,223.33) --
	(122.75,223.33) --
	(122.75,228.19) --
	(117.90,228.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96,289.21) --
	(136.82,289.21) --
	(136.82,294.07) --
	(131.96,294.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96,299.06) --
	(136.82,299.06) --
	(136.82,303.92) --
	(131.96,303.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.03,256.54) --
	(150.88,256.54) --
	(150.88,261.39) --
	(146.03,261.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09,312.41) --
	(164.95,312.41) --
	(164.95,317.26) --
	(160.09,317.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.46,214.40) -- (162.52,214.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.46,214.40) -- ( 39.46,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.04,214.40) -- ( 57.04,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.62,214.40) -- ( 74.62,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.20,214.40) -- ( 92.20,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,214.40) -- (109.78,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36,214.40) -- (127.36,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.94,214.40) -- (144.94,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.52,214.40) -- (162.52,209.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 39.46,196.47) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 57.04,196.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 74.62,196.47) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 92.20,196.47) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (109.78,196.47) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (127.36,196.47) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (144.94,196.47) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (162.52,196.47) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,218.54) -- ( 30.88,307.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,218.54) -- ( 25.90,218.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,239.36) -- ( 25.90,239.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,248.33) -- ( 25.90,248.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,269.15) -- ( 25.90,269.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,278.12) -- ( 25.90,278.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,298.94) -- ( 25.90,298.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,307.91) -- ( 25.90,307.91);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,215.68) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,236.50) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,245.47) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,266.29) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,275.26) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,296.08) {50.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,305.05) {100.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,214.40) --
	(167.58,214.40) --
	(167.58,326.20) --
	( 30.88,326.20) --
	( 30.88,214.40);
\end{scope}
\begin{scope}
\path[clip] ( 30.88,214.40) rectangle (167.58,326.20);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 35.94,255.44) --
	( 39.21,249.77) --
	( 32.67,249.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 50.00,259.06) --
	( 53.27,253.40) --
	( 46.73,253.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 64.07,262.50) --
	( 67.34,256.84) --
	( 60.80,256.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 78.13,266.26) --
	( 81.40,260.59) --
	( 74.86,260.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 92.20,279.54) --
	( 95.47,273.88) --
	( 88.93,273.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (106.26,289.64) --
	(109.53,283.98) --
	(102.99,283.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.33,301.52) --
	(123.60,295.85) --
	(117.06,295.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (134.39,322.48) --
	(137.66,316.81) --
	(131.12,316.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,186.51) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,348.12) {$(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})\;\Big/\;(\mbox{ESS/s for MDB})$};
\end{scope}
\begin{scope}
\path[clip] (209.42,214.40) rectangle (346.12,326.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (212.05,261.92) --
	(216.91,261.92) --
	(216.91,266.77) --
	(212.05,266.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05,257.18) --
	(216.91,257.18) --
	(216.91,262.03) --
	(212.05,262.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05,261.98) --
	(216.91,261.98) --
	(216.91,266.83) --
	(212.05,266.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05,262.83) --
	(216.91,262.83) --
	(216.91,267.69) --
	(212.05,267.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,263.09) --
	(230.97,263.09) --
	(230.97,267.94) --
	(226.12,267.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,258.94) --
	(230.97,258.94) --
	(230.97,263.80) --
	(226.12,263.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,263.00) --
	(230.97,263.00) --
	(230.97,267.86) --
	(226.12,267.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,263.11) --
	(230.97,263.11) --
	(230.97,267.96) --
	(226.12,267.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,263.64) --
	(245.04,263.64) --
	(245.04,268.49) --
	(240.18,268.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,262.59) --
	(245.04,262.59) --
	(245.04,267.45) --
	(240.18,267.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,262.58) --
	(245.04,262.58) --
	(245.04,267.43) --
	(240.18,267.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,261.53) --
	(245.04,261.53) --
	(245.04,266.38) --
	(240.18,266.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,263.67) --
	(259.10,263.67) --
	(259.10,268.53) --
	(254.25,268.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,283.71) --
	(259.10,283.71) --
	(259.10,288.56) --
	(254.25,288.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,242.54) --
	(259.10,242.54) --
	(259.10,247.40) --
	(254.25,247.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,248.32) --
	(259.10,248.32) --
	(259.10,253.18) --
	(254.25,253.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,262.56) --
	(273.17,262.56) --
	(273.17,267.41) --
	(268.31,267.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,252.80) --
	(273.17,252.80) --
	(273.17,257.66) --
	(268.31,257.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,260.98) --
	(273.17,260.98) --
	(273.17,265.84) --
	(268.31,265.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,271.09) --
	(273.17,271.09) --
	(273.17,275.94) --
	(268.31,275.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,263.35) --
	(287.23,263.35) --
	(287.23,268.20) --
	(282.37,268.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,243.51) --
	(287.23,243.51) --
	(287.23,248.36) --
	(282.37,248.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,251.18) --
	(287.23,251.18) --
	(287.23,256.04) --
	(282.37,256.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,297.30) --
	(287.23,297.30) --
	(287.23,302.15) --
	(282.37,302.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,264.15) --
	(301.30,264.15) --
	(301.30,269.00) --
	(296.44,269.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,221.89) --
	(301.30,221.89) --
	(301.30,226.75) --
	(296.44,226.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,223.64) --
	(301.30,223.64) --
	(301.30,228.49) --
	(296.44,228.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,319.64) --
	(301.30,319.64) --
	(301.30,324.49) --
	(296.44,324.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50,260.95) --
	(315.36,260.95) --
	(315.36,265.81) --
	(310.50,265.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50,249.90) --
	(315.36,249.90) --
	(315.36,254.75) --
	(310.50,254.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50,259.56) --
	(315.36,259.56) --
	(315.36,264.42) --
	(310.50,264.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50,273.53) --
	(315.36,273.53) --
	(315.36,278.38) --
	(310.50,278.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57,225.04) --
	(329.42,225.04) --
	(329.42,229.90) --
	(324.57,229.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57,237.01) --
	(329.42,237.01) --
	(329.42,241.87) --
	(324.57,241.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57,266.18) --
	(329.42,266.18) --
	(329.42,271.03) --
	(324.57,271.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57,318.30) --
	(329.42,318.30) --
	(329.42,323.16) --
	(324.57,323.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63,264.98) --
	(343.49,264.98) --
	(343.49,269.84) --
	(338.63,269.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63,256.77) --
	(343.49,256.77) --
	(343.49,261.63) --
	(338.63,261.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63,265.04) --
	(343.49,265.04) --
	(343.49,269.89) --
	(338.63,269.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63,258.56) --
	(343.49,258.56) --
	(343.49,263.41) --
	(338.63,263.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00,214.40) -- (341.06,214.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00,214.40) -- (218.00,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.58,214.40) -- (235.58,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.16,214.40) -- (253.16,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74,214.40) -- (270.74,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.32,214.40) -- (288.32,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.90,214.40) -- (305.90,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.48,214.40) -- (323.48,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06,214.40) -- (341.06,209.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (218.00,196.47) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (235.58,196.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.16,196.47) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (270.74,196.47) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (288.32,196.47) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (305.90,196.47) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (323.48,196.47) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.06,196.47) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,218.54) -- (209.42,316.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,218.54) -- (204.44,218.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,227.51) -- (204.44,227.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,248.34) -- (204.44,248.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,257.31) -- (204.44,257.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,278.14) -- (204.44,278.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,287.11) -- (204.44,287.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,307.95) -- (204.44,307.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,316.92) -- (204.44,316.92);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,215.68) {5e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,224.65) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,245.48) {5e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,254.45) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,275.28) {5e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,284.26) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,305.09) {5e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,314.06) {1e+02};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,214.40) --
	(346.12,214.40) --
	(346.12,326.20) --
	(209.42,326.20) --
	(209.42,214.40);
\end{scope}
\begin{scope}
\path[clip] (209.42,214.40) rectangle (346.12,326.20);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (214.48,260.49) --
	(217.75,254.82) --
	(211.21,254.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (228.54,259.80) --
	(231.81,254.14) --
	(225.27,254.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.61,259.88) --
	(245.88,254.22) --
	(239.34,254.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.67,259.68) --
	(259.94,254.02) --
	(253.40,254.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (270.74,261.97) --
	(274.01,256.31) --
	(267.47,256.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.80,262.71) --
	(288.07,257.05) --
	(281.53,257.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (298.87,262.20) --
	(302.14,256.54) --
	(295.60,256.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (312.93,260.99) --
	(316.20,255.33) --
	(309.66,255.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (327.00,259.53) --
	(330.27,253.86) --
	(323.73,253.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (341.06,259.51) --
	(344.33,253.85) --
	(337.79,253.85) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,186.51) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,348.12) {$(\mbox{ESS/s for RB}^{\mbox{\scriptsize{LNA}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})$};
\end{scope}
\begin{scope}
\path[clip] ( 30.88, 30.88) rectangle (167.58,142.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 44.83) --
	( 38.37, 44.83) --
	( 38.37, 49.69) --
	( 33.51, 49.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 37.87) --
	( 38.37, 37.87) --
	( 38.37, 42.73) --
	( 33.51, 42.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 53.13) --
	( 38.37, 53.13) --
	( 38.37, 57.99) --
	( 33.51, 57.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 52.17) --
	( 38.37, 52.17) --
	( 38.37, 57.02) --
	( 33.51, 57.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 48.05) --
	( 52.43, 48.05) --
	( 52.43, 52.91) --
	( 47.58, 52.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 46.40) --
	( 52.43, 46.40) --
	( 52.43, 51.26) --
	( 47.58, 51.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 56.95) --
	( 52.43, 56.95) --
	( 52.43, 61.81) --
	( 47.58, 61.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 53.98) --
	( 52.43, 53.98) --
	( 52.43, 58.83) --
	( 47.58, 58.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 51.01) --
	( 66.50, 51.01) --
	( 66.50, 55.86) --
	( 61.64, 55.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 52.44) --
	( 66.50, 52.44) --
	( 66.50, 57.29) --
	( 61.64, 57.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 63.55) --
	( 66.50, 63.55) --
	( 66.50, 68.40) --
	( 61.64, 68.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 57.20) --
	( 66.50, 57.20) --
	( 66.50, 62.05) --
	( 61.64, 62.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 56.20) --
	( 80.56, 56.20) --
	( 80.56, 61.05) --
	( 75.71, 61.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 83.51) --
	( 80.56, 83.51) --
	( 80.56, 88.36) --
	( 75.71, 88.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 68.70) --
	( 80.56, 68.70) --
	( 80.56, 73.55) --
	( 75.71, 73.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 60.78) --
	( 80.56, 60.78) --
	( 80.56, 65.64) --
	( 75.71, 65.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 59.39) --
	( 94.63, 59.39) --
	( 94.63, 64.25) --
	( 89.77, 64.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 53.65) --
	( 94.63, 53.65) --
	( 94.63, 58.50) --
	( 89.77, 58.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 71.21) --
	( 94.63, 71.21) --
	( 94.63, 76.06) --
	( 89.77, 76.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 69.57) --
	( 94.63, 69.57) --
	( 94.63, 74.42) --
	( 89.77, 74.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 64.46) --
	(108.69, 64.46) --
	(108.69, 69.31) --
	(103.83, 69.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 49.88) --
	(108.69, 49.88) --
	(108.69, 54.74) --
	(103.83, 54.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 81.68) --
	(108.69, 81.68) --
	(108.69, 86.54) --
	(103.83, 86.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 98.52) --
	(108.69, 98.52) --
	(108.69,103.38) --
	(103.83,103.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90, 70.56) --
	(122.75, 70.56) --
	(122.75, 75.42) --
	(117.90, 75.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90, 59.28) --
	(122.75, 59.28) --
	(122.75, 64.14) --
	(117.90, 64.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90, 80.53) --
	(122.75, 80.53) --
	(122.75, 85.38) --
	(117.90, 85.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,136.12) --
	(122.75,136.12) --
	(122.75,140.97) --
	(117.90,140.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96, 76.47) --
	(136.82, 76.47) --
	(136.82, 81.32) --
	(131.96, 81.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96, 63.20) --
	(136.82, 63.20) --
	(136.82, 68.06) --
	(131.96, 68.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96, 74.90) --
	(136.82, 74.90) --
	(136.82, 79.76) --
	(131.96, 79.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96, 80.24) --
	(136.82, 80.24) --
	(136.82, 85.09) --
	(131.96, 85.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.03, 66.51) --
	(150.88, 66.51) --
	(150.88, 71.37) --
	(146.03, 71.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.03, 63.71) --
	(150.88, 63.71) --
	(150.88, 68.57) --
	(146.03, 68.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.03, 82.54) --
	(150.88, 82.54) --
	(150.88, 87.40) --
	(146.03, 87.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.03,117.59) --
	(150.88,117.59) --
	(150.88,122.44) --
	(146.03,122.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09, 75.05) --
	(164.95, 75.05) --
	(164.95, 79.91) --
	(160.09, 79.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09, 67.07) --
	(164.95, 67.07) --
	(164.95, 71.93) --
	(160.09, 71.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09, 82.18) --
	(164.95, 82.18) --
	(164.95, 87.04) --
	(160.09, 87.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09, 66.38) --
	(164.95, 66.38) --
	(164.95, 71.24) --
	(160.09, 71.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.46, 30.88) -- (162.52, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.46, 30.88) -- ( 39.46, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.04, 30.88) -- ( 57.04, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.62, 30.88) -- ( 74.62, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.20, 30.88) -- ( 92.20, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78, 30.88) -- (109.78, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 30.88) -- (127.36, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.94, 30.88) -- (144.94, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.52, 30.88) -- (162.52, 25.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 39.46, 12.95) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 57.04, 12.95) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 74.62, 12.95) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 92.20, 12.95) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (109.78, 12.95) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (127.36, 12.95) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (144.94, 12.95) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (162.52, 12.95) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 35.02) -- ( 30.88,136.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 35.02) -- ( 25.90, 35.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 46.75) -- ( 25.90, 46.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 58.48) -- ( 25.90, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 73.98) -- ( 25.90, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 85.71) -- ( 25.90, 85.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 97.44) -- ( 25.90, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,112.95) -- ( 25.90,112.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,124.68) -- ( 25.90,124.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,136.41) -- ( 25.90,136.41);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 32.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 43.89) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 55.62) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 71.12) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 82.85) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 94.58) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,110.09) {50.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,121.82) {100.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,133.55) {200.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 30.88) --
	(167.58, 30.88) --
	(167.58,142.68) --
	( 30.88,142.68) --
	( 30.88, 30.88);
\end{scope}
\begin{scope}
\path[clip] ( 30.88, 30.88) rectangle (167.58,142.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 35.94, 48.58) --
	( 39.21, 42.91) --
	( 32.67, 42.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 50.00, 50.08) --
	( 53.27, 44.42) --
	( 46.73, 44.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 64.07, 53.24) --
	( 67.34, 47.58) --
	( 60.80, 47.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 78.13, 59.31) --
	( 81.40, 53.64) --
	( 74.86, 53.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 92.20, 63.87) --
	( 95.47, 58.21) --
	( 88.93, 58.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (106.26, 71.63) --
	(109.53, 65.96) --
	(102.99, 65.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.33, 81.43) --
	(123.60, 75.77) --
	(117.06, 75.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (134.39, 74.25) --
	(137.66, 68.58) --
	(131.12, 68.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.46, 73.22) --
	(151.73, 67.56) --
	(145.19, 67.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (162.52, 75.53) --
	(165.79, 69.87) --
	(159.25, 69.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,  2.99) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,164.60) {$(\mbox{ESS/s for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})$};
\end{scope}
\begin{scope}
\path[clip] (209.42, 30.88) rectangle (346.12,142.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (212.05, 38.47) --
	(216.91, 38.47) --
	(216.91, 43.33) --
	(212.05, 43.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05, 38.28) --
	(216.91, 38.28) --
	(216.91, 43.13) --
	(212.05, 43.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05, 46.56) --
	(216.91, 46.56) --
	(216.91, 51.41) --
	(212.05, 51.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05, 43.44) --
	(216.91, 43.44) --
	(216.91, 48.30) --
	(212.05, 48.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 40.27) --
	(230.97, 40.27) --
	(230.97, 45.12) --
	(226.12, 45.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 40.73) --
	(230.97, 40.73) --
	(230.97, 45.58) --
	(226.12, 45.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 50.80) --
	(230.97, 50.80) --
	(230.97, 55.65) --
	(226.12, 55.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 46.13) --
	(230.97, 46.13) --
	(230.97, 50.99) --
	(226.12, 50.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 48.92) --
	(245.04, 48.92) --
	(245.04, 53.78) --
	(240.18, 53.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 45.42) --
	(245.04, 45.42) --
	(245.04, 50.28) --
	(240.18, 50.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 59.61) --
	(245.04, 59.61) --
	(245.04, 64.47) --
	(240.18, 64.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 52.90) --
	(245.04, 52.90) --
	(245.04, 57.76) --
	(240.18, 57.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 50.14) --
	(259.10, 50.14) --
	(259.10, 54.99) --
	(254.25, 54.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 54.69) --
	(259.10, 54.69) --
	(259.10, 59.55) --
	(254.25, 59.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 96.23) --
	(259.10, 96.23) --
	(259.10,101.08) --
	(254.25,101.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 78.17) --
	(259.10, 78.17) --
	(259.10, 83.03) --
	(254.25, 83.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 58.00) --
	(273.17, 58.00) --
	(273.17, 62.86) --
	(268.31, 62.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 64.76) --
	(273.17, 64.76) --
	(273.17, 69.62) --
	(268.31, 69.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 70.33) --
	(273.17, 70.33) --
	(273.17, 75.19) --
	(268.31, 75.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 59.67) --
	(273.17, 59.67) --
	(273.17, 64.53) --
	(268.31, 64.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 63.33) --
	(287.23, 63.33) --
	(287.23, 68.18) --
	(282.37, 68.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 80.45) --
	(287.23, 80.45) --
	(287.23, 85.30) --
	(282.37, 85.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 95.80) --
	(287.23, 95.80) --
	(287.23,100.65) --
	(282.37,100.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 64.40) --
	(287.23, 64.40) --
	(287.23, 69.25) --
	(282.37, 69.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44, 62.00) --
	(301.30, 62.00) --
	(301.30, 66.85) --
	(296.44, 66.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,121.51) --
	(301.30,121.51) --
	(301.30,126.37) --
	(296.44,126.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,136.12) --
	(301.30,136.12) --
	(301.30,140.97) --
	(296.44,140.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44, 69.73) --
	(301.30, 69.73) --
	(301.30, 74.58) --
	(296.44, 74.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 74.64) --
	(315.36, 74.64) --
	(315.36, 79.49) --
	(310.50, 79.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 81.46) --
	(315.36, 81.46) --
	(315.36, 86.32) --
	(310.50, 86.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 72.49) --
	(315.36, 72.49) --
	(315.36, 77.34) --
	(310.50, 77.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 74.07) --
	(315.36, 74.07) --
	(315.36, 78.93) --
	(310.50, 78.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57,114.69) --
	(329.42,114.69) --
	(329.42,119.55) --
	(324.57,119.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 96.85) --
	(329.42, 96.85) --
	(329.42,101.70) --
	(324.57,101.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 71.49) --
	(329.42, 71.49) --
	(329.42, 76.35) --
	(324.57, 76.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 74.43) --
	(329.42, 74.43) --
	(329.42, 79.29) --
	(324.57, 79.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63, 69.01) --
	(343.49, 69.01) --
	(343.49, 73.86) --
	(338.63, 73.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63, 72.42) --
	(343.49, 72.42) --
	(343.49, 77.28) --
	(338.63, 77.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63, 71.41) --
	(343.49, 71.41) --
	(343.49, 76.27) --
	(338.63, 76.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63, 75.17) --
	(343.49, 75.17) --
	(343.49, 80.03) --
	(338.63, 80.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00, 30.88) -- (341.06, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00, 30.88) -- (218.00, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.58, 30.88) -- (235.58, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.16, 30.88) -- (253.16, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 30.88) -- (270.74, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.32, 30.88) -- (288.32, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.90, 30.88) -- (305.90, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.48, 30.88) -- (323.48, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06, 30.88) -- (341.06, 25.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (218.00, 12.95) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (235.58, 12.95) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.16, 12.95) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (270.74, 12.95) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (288.32, 12.95) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (305.90, 12.95) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (323.48, 12.95) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.06, 12.95) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 35.02) -- (209.42,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 35.02) -- (204.44, 35.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 48.90) -- (204.44, 48.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 62.78) -- (204.44, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 81.13) -- (204.44, 81.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 95.01) -- (204.44, 95.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,108.89) -- (204.44,108.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,127.24) -- (204.44,127.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,141.13) -- (204.44,141.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 32.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 46.04) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 59.92) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 78.27) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 92.15) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,106.04) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,124.39) {50.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,138.27) {100.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 30.88) --
	(346.12, 30.88) --
	(346.12,142.68) --
	(209.42,142.68) --
	(209.42, 30.88);
\end{scope}
\begin{scope}
\path[clip] (209.42, 30.88) rectangle (346.12,142.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (214.48, 50.46) --
	(217.75, 44.80) --
	(211.21, 44.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (228.54, 53.31) --
	(231.81, 47.65) --
	(225.27, 47.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.61, 56.94) --
	(245.88, 51.27) --
	(239.34, 51.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.67, 64.19) --
	(259.94, 58.53) --
	(253.40, 58.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (270.74, 65.30) --
	(274.01, 59.64) --
	(267.47, 59.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.80, 72.85) --
	(288.07, 67.19) --
	(281.53, 67.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (298.87, 85.19) --
	(302.14, 79.52) --
	(295.60, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (312.93, 78.95) --
	(316.20, 73.29) --
	(309.66, 73.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (327.00, 80.73) --
	(330.27, 75.06) --
	(323.73, 75.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (341.06, 84.33) --
	(344.33, 78.67) --
	(337.79, 78.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,  2.99) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,164.60) {$(\mbox{ESS/s for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{LNA}}})$};
\end{scope}
\end{tikzpicture}


==> lot_vol_raw_ess_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (495.05,289.08);
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,251.44) --
	( 31.26,251.44) --
	( 31.26,255.30) --
	( 27.40,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,249.78) --
	( 31.26,249.78) --
	( 31.26,253.64) --
	( 27.40,253.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,248.21) --
	( 31.26,248.21) --
	( 31.26,252.07) --
	( 27.40,252.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,250.39) --
	( 31.26,250.39) --
	( 31.26,254.25) --
	( 27.40,254.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,245.36) --
	( 44.55,245.36) --
	( 44.55,249.23) --
	( 40.69,249.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,233.37) --
	( 44.55,233.37) --
	( 44.55,237.23) --
	( 40.69,237.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,227.61) --
	( 44.55,227.61) --
	( 44.55,231.47) --
	( 40.69,231.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,241.20) --
	( 44.55,241.20) --
	( 44.55,245.06) --
	( 40.69,245.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,225.47) --
	( 57.83,225.47) --
	( 57.83,229.33) --
	( 53.97,229.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,200.39) --
	( 57.83,200.39) --
	( 57.83,204.25) --
	( 53.97,204.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,190.21) --
	( 57.83,190.21) --
	( 57.83,194.07) --
	( 53.97,194.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,211.28) --
	( 57.83,211.28) --
	( 57.83,215.14) --
	( 53.97,215.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,209.67) --
	( 71.11,209.67) --
	( 71.11,213.53) --
	( 67.25,213.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,194.16) --
	( 71.11,194.16) --
	( 71.11,198.02) --
	( 67.25,198.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,189.34) --
	( 71.11,189.34) --
	( 71.11,193.20) --
	( 67.25,193.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,199.74) --
	( 71.11,199.74) --
	( 71.11,203.60) --
	( 67.25,203.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,182.76) --
	( 84.40,182.76) --
	( 84.40,186.62) --
	( 80.54,186.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,184.23) --
	( 84.40,184.23) --
	( 84.40,188.09) --
	( 80.54,188.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,196.64) --
	( 84.40,196.64) --
	( 84.40,200.50) --
	( 80.54,200.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,192.43) --
	( 84.40,192.43) --
	( 84.40,196.29) --
	( 80.54,196.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,185.73) --
	( 97.68,185.73) --
	( 97.68,189.59) --
	( 93.82,189.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,185.00) --
	( 97.68,185.00) --
	( 97.68,188.86) --
	( 93.82,188.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,189.79) --
	( 97.68,189.79) --
	( 97.68,193.65) --
	( 93.82,193.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,187.01) --
	( 97.68,187.01) --
	( 97.68,190.88) --
	( 93.82,190.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,170.52) --
	(110.96,170.52) --
	(110.96,174.38) --
	(107.10,174.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,170.43) --
	(110.96,170.43) --
	(110.96,174.29) --
	(107.10,174.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,170.64) --
	(110.96,170.64) --
	(110.96,174.50) --
	(107.10,174.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,173.41) --
	(110.96,173.41) --
	(110.96,177.28) --
	(107.10,177.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,175.04) --
	(124.25,175.04) --
	(124.25,178.91) --
	(120.39,178.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,178.46) --
	(124.25,178.46) --
	(124.25,182.32) --
	(120.39,182.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,178.26) --
	(124.25,178.26) --
	(124.25,182.12) --
	(120.39,182.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,177.16) --
	(124.25,177.16) --
	(124.25,181.02) --
	(120.39,181.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,170.40) --
	(137.53,170.40) --
	(137.53,174.26) --
	(133.67,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,179.00) --
	(137.53,179.00) --
	(137.53,182.86) --
	(133.67,182.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,170.53) --
	(137.53,170.53) --
	(137.53,174.39) --
	(133.67,174.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,176.46) --
	(137.53,176.46) --
	(137.53,180.32) --
	(133.67,180.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,172.25) --
	(150.81,172.25) --
	(150.81,176.11) --
	(146.95,176.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,171.34) --
	(150.81,171.34) --
	(150.81,175.20) --
	(146.95,175.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,170.79) --
	(150.81,170.79) --
	(150.81,174.65) --
	(146.95,174.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,170.56) --
	(150.81,170.56) --
	(150.81,174.42) --
	(146.95,174.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62,169.09) -- (148.88,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62,169.09) -- ( 42.62,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18,169.09) -- ( 69.18,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75,169.09) -- ( 95.75,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32,169.09) -- (122.32,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,169.09) -- (148.88,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 42.62,154.84) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 69.18,154.84) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 95.75,154.84) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (122.32,154.84) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88,154.84) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,172.33) -- ( 24.55,253.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,172.33) -- ( 20.59,172.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,199.55) -- ( 20.59,199.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,226.76) -- ( 20.59,226.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,253.98) -- ( 20.59,253.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,170.06) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,197.28) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,224.49) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,251.71) {1e+00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,169.09) --
	(153.66,169.09) --
	(153.66,256.61) --
	( 24.55,256.61) --
	( 24.55,169.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,255.23) --
	( 31.93,250.73) --
	( 26.73,250.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,243.28) --
	( 45.22,238.78) --
	( 40.02,238.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,210.91) --
	( 58.50,206.40) --
	( 53.30,206.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,202.31) --
	( 71.78,197.81) --
	( 66.58,197.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,192.62) --
	( 85.07,188.12) --
	( 79.87,188.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,191.94) --
	( 98.35,187.44) --
	( 93.15,187.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,175.49) --
	(111.63,170.98) --
	(106.43,170.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,181.83) --
	(124.92,177.33) --
	(119.72,177.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,175.34) --
	(138.20,170.84) --
	(133.00,170.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,182.57) --
	(151.48,178.07) --
	(146.28,178.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,274.03) {$\mbox{Rel. ESS for MDB}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,146.92) {$T$};
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,251.20) --
	(193.64,251.20) --
	(193.64,255.06) --
	(189.78,255.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,251.42) --
	(193.64,251.42) --
	(193.64,255.28) --
	(189.78,255.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,251.20) --
	(193.64,251.20) --
	(193.64,255.07) --
	(189.78,255.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,251.44) --
	(193.64,251.44) --
	(193.64,255.30) --
	(189.78,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,249.99) --
	(206.92,249.99) --
	(206.92,253.85) --
	(203.06,253.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,250.53) --
	(206.92,250.53) --
	(206.92,254.39) --
	(203.06,254.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,250.05) --
	(206.92,250.05) --
	(206.92,253.92) --
	(203.06,253.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,250.47) --
	(206.92,250.47) --
	(206.92,254.33) --
	(203.06,254.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,247.93) --
	(220.21,247.93) --
	(220.21,251.79) --
	(216.35,251.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,249.05) --
	(220.21,249.05) --
	(220.21,252.91) --
	(216.35,252.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,248.00) --
	(220.21,248.00) --
	(220.21,251.86) --
	(216.35,251.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,248.75) --
	(220.21,248.75) --
	(220.21,252.61) --
	(216.35,252.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,244.35) --
	(233.49,244.35) --
	(233.49,248.21) --
	(229.63,248.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,246.86) --
	(233.49,246.86) --
	(233.49,250.72) --
	(229.63,250.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,244.10) --
	(233.49,244.10) --
	(233.49,247.96) --
	(229.63,247.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,246.34) --
	(233.49,246.34) --
	(233.49,250.20) --
	(229.63,250.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,237.93) --
	(246.77,237.93) --
	(246.77,241.79) --
	(242.91,241.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,243.13) --
	(246.77,243.13) --
	(246.77,246.99) --
	(242.91,246.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,237.58) --
	(246.77,237.58) --
	(246.77,241.44) --
	(242.91,241.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,242.62) --
	(246.77,242.62) --
	(246.77,246.48) --
	(242.91,246.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,228.36) --
	(260.06,228.36) --
	(260.06,232.22) --
	(256.20,232.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,236.97) --
	(260.06,236.97) --
	(260.06,240.83) --
	(256.20,240.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,229.00) --
	(260.06,229.00) --
	(260.06,232.87) --
	(256.20,232.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,237.84) --
	(260.06,237.84) --
	(260.06,241.71) --
	(256.20,241.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,196.68) --
	(273.34,196.68) --
	(273.34,200.55) --
	(269.48,200.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,224.46) --
	(273.34,224.46) --
	(273.34,228.32) --
	(269.48,228.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,214.94) --
	(273.34,214.94) --
	(273.34,218.80) --
	(269.48,218.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,230.29) --
	(273.34,230.29) --
	(273.34,234.15) --
	(269.48,234.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,193.37) --
	(286.62,193.37) --
	(286.62,197.23) --
	(282.76,197.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,207.71) --
	(286.62,207.71) --
	(286.62,211.57) --
	(282.76,211.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,182.37) --
	(286.62,182.37) --
	(286.62,186.23) --
	(282.76,186.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,214.40) --
	(286.62,214.40) --
	(286.62,218.26) --
	(282.76,218.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,193.70) --
	(299.91,193.70) --
	(299.91,197.56) --
	(296.05,197.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,178.75) --
	(299.91,178.75) --
	(299.91,182.61) --
	(296.05,182.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,187.40) --
	(299.91,187.40) --
	(299.91,191.26) --
	(296.05,191.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,175.75) --
	(299.91,175.75) --
	(299.91,179.61) --
	(296.05,179.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,177.80) --
	(313.19,177.80) --
	(313.19,181.66) --
	(309.33,181.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,176.85) --
	(313.19,176.85) --
	(313.19,180.71) --
	(309.33,180.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,170.40) --
	(313.19,170.40) --
	(313.19,174.26) --
	(309.33,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,170.84) --
	(313.19,170.84) --
	(313.19,174.70) --
	(309.33,174.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99,169.09) -- (311.26,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99,169.09) -- (204.99,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.56,169.09) -- (231.56,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13,169.09) -- (258.13,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.69,169.09) -- (284.69,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26,169.09) -- (311.26,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.99,154.84) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.56,154.84) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (258.13,154.84) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (284.69,154.84) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26,154.84) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,171.73) -- (186.93,253.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,171.73) -- (182.97,171.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,199.03) -- (182.97,199.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,226.33) -- (182.97,226.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,253.64) -- (182.97,253.64);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,169.46) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,196.76) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,224.06) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,251.36) {1e+00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,169.09) --
	(316.04,169.09) --
	(316.04,256.61) --
	(186.93,256.61) --
	(186.93,169.09);
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,256.48) --
	(194.31,251.98) --
	(189.11,251.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,256.01) --
	(207.59,251.51) --
	(202.39,251.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,255.25) --
	(220.88,250.75) --
	(215.68,250.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,254.20) --
	(234.16,249.69) --
	(228.96,249.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,252.81) --
	(247.44,248.30) --
	(242.24,248.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13,250.99) --
	(260.73,246.49) --
	(255.53,246.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41,247.20) --
	(274.01,242.69) --
	(268.81,242.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,244.37) --
	(287.29,239.87) --
	(282.09,239.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,235.54) --
	(300.58,231.03) --
	(295.38,231.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,214.28) --
	(313.86,209.78) --
	(308.66,209.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,274.03) {$\mbox{Rel. ESS for RB}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (352.16,251.41) --
	(356.02,251.41) --
	(356.02,255.27) --
	(352.16,255.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,251.37) --
	(356.02,251.37) --
	(356.02,255.23) --
	(352.16,255.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,251.40) --
	(356.02,251.40) --
	(356.02,255.26) --
	(352.16,255.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,251.44) --
	(356.02,251.44) --
	(356.02,255.30) --
	(352.16,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,250.55) --
	(369.30,250.55) --
	(369.30,254.41) --
	(365.44,254.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,250.47) --
	(369.30,250.47) --
	(369.30,254.34) --
	(365.44,254.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,250.57) --
	(369.30,250.57) --
	(369.30,254.43) --
	(365.44,254.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,250.58) --
	(369.30,250.58) --
	(369.30,254.44) --
	(365.44,254.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,249.19) --
	(382.58,249.19) --
	(382.58,253.06) --
	(378.72,253.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,249.12) --
	(382.58,249.12) --
	(382.58,252.98) --
	(378.72,252.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,249.21) --
	(382.58,249.21) --
	(382.58,253.07) --
	(378.72,253.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,249.13) --
	(382.58,249.13) --
	(382.58,252.99) --
	(378.72,252.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,247.33) --
	(395.87,247.33) --
	(395.87,251.19) --
	(392.01,251.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,247.37) --
	(395.87,247.37) --
	(395.87,251.24) --
	(392.01,251.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,247.31) --
	(395.87,247.31) --
	(395.87,251.17) --
	(392.01,251.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,246.98) --
	(395.87,246.98) --
	(395.87,250.84) --
	(392.01,250.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,244.81) --
	(409.15,244.81) --
	(409.15,248.68) --
	(405.29,248.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,245.27) --
	(409.15,245.27) --
	(409.15,249.13) --
	(405.29,249.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,244.83) --
	(409.15,244.83) --
	(409.15,248.69) --
	(405.29,248.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,244.03) --
	(409.15,244.03) --
	(409.15,247.89) --
	(405.29,247.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,241.46) --
	(422.43,241.46) --
	(422.43,245.32) --
	(418.57,245.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,242.80) --
	(422.43,242.80) --
	(422.43,246.66) --
	(418.57,246.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,241.73) --
	(422.43,241.73) --
	(422.43,245.59) --
	(418.57,245.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,239.99) --
	(422.43,239.99) --
	(422.43,243.85) --
	(418.57,243.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,235.77) --
	(435.72,235.77) --
	(435.72,239.63) --
	(431.86,239.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,238.85) --
	(435.72,238.85) --
	(435.72,242.72) --
	(431.86,242.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,234.99) --
	(435.72,234.99) --
	(435.72,238.86) --
	(431.86,238.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,231.97) --
	(435.72,231.97) --
	(435.72,235.83) --
	(431.86,235.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,229.14) --
	(449.00,229.14) --
	(449.00,233.00) --
	(445.14,233.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,236.28) --
	(449.00,236.28) --
	(449.00,240.14) --
	(445.14,240.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,229.47) --
	(449.00,229.47) --
	(449.00,233.33) --
	(445.14,233.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,225.53) --
	(449.00,225.53) --
	(449.00,229.39) --
	(445.14,229.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,218.66) --
	(462.28,218.66) --
	(462.28,222.52) --
	(458.42,222.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,209.83) --
	(462.28,209.83) --
	(462.28,213.69) --
	(458.42,213.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,213.81) --
	(462.28,213.81) --
	(462.28,217.67) --
	(458.42,217.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,229.37) --
	(462.28,229.37) --
	(462.28,233.23) --
	(458.42,233.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,170.40) --
	(475.57,170.40) --
	(475.57,174.26) --
	(471.71,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,192.48) --
	(475.57,192.48) --
	(475.57,196.34) --
	(471.71,196.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,171.89) --
	(475.57,171.89) --
	(475.57,175.75) --
	(471.71,175.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,204.04) --
	(475.57,204.04) --
	(475.57,207.90) --
	(471.71,207.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.37,169.09) -- (473.64,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.37,169.09) -- (367.37,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.94,169.09) -- (393.94,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.50,169.09) -- (420.50,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.07,169.09) -- (447.07,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.64,169.09) -- (473.64,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (367.37,154.84) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (393.94,154.84) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (420.50,154.84) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (447.07,154.84) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (473.64,154.84) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,173.44) -- (349.30,253.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,173.44) -- (345.34,173.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,180.75) -- (345.34,180.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,197.73) -- (345.34,197.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,205.04) -- (345.34,205.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,222.02) -- (345.34,222.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,229.33) -- (345.34,229.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,246.31) -- (345.34,246.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,253.62) -- (345.34,253.62);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,171.17) {5e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,178.48) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,195.46) {5e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,202.77) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,219.75) {5e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,227.06) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,244.04) {5e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,251.35) {1e+00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,169.09) --
	(478.42,169.09) --
	(478.42,256.61) --
	(349.30,256.61) --
	(349.30,169.09);
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (354.09,256.34) --
	(356.69,251.84) --
	(351.49,251.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (367.37,255.50) --
	(369.97,250.99) --
	(364.77,250.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (380.65,254.13) --
	(383.25,249.62) --
	(378.05,249.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (393.94,252.22) --
	(396.54,247.72) --
	(391.34,247.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (407.22,249.70) --
	(409.82,245.20) --
	(404.62,245.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (420.50,246.46) --
	(423.10,241.96) --
	(417.90,241.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (433.79,240.06) --
	(436.39,235.56) --
	(431.19,235.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (447.07,234.85) --
	(449.67,230.34) --
	(444.47,230.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (460.35,224.00) --
	(462.95,219.49) --
	(457.75,219.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (473.64,196.71) --
	(476.24,192.20) --
	(471.04,192.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,274.03) {$\mbox{Rel. ESS for RB}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.86) --
	( 31.26,106.86) --
	( 31.26,110.72) --
	( 27.40,110.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.90) --
	( 31.26,106.90) --
	( 31.26,110.76) --
	( 27.40,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.86) --
	( 31.26,106.86) --
	( 31.26,110.72) --
	( 27.40,110.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,106.87) --
	( 31.26,106.87) --
	( 31.26,110.73) --
	( 27.40,110.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,105.52) --
	( 44.55,105.52) --
	( 44.55,109.38) --
	( 40.69,109.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,105.74) --
	( 44.55,105.74) --
	( 44.55,109.60) --
	( 40.69,109.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,105.59) --
	( 44.55,105.59) --
	( 44.55,109.46) --
	( 40.69,109.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,105.42) --
	( 44.55,105.42) --
	( 44.55,109.28) --
	( 40.69,109.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,103.48) --
	( 57.83,103.48) --
	( 57.83,107.34) --
	( 53.97,107.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,104.01) --
	( 57.83,104.01) --
	( 57.83,107.87) --
	( 53.97,107.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,103.63) --
	( 57.83,103.63) --
	( 57.83,107.49) --
	( 53.97,107.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,103.29) --
	( 57.83,103.29) --
	( 57.83,107.15) --
	( 53.97,107.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,100.66) --
	( 71.11,100.66) --
	( 71.11,104.52) --
	( 67.25,104.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,101.88) --
	( 71.11,101.88) --
	( 71.11,105.74) --
	( 67.25,105.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,101.08) --
	( 71.11,101.08) --
	( 71.11,104.94) --
	( 67.25,104.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,100.73) --
	( 71.11,100.73) --
	( 71.11,104.59) --
	( 67.25,104.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 97.62) --
	( 84.40, 97.62) --
	( 84.40,101.48) --
	( 80.54,101.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 99.19) --
	( 84.40, 99.19) --
	( 84.40,103.06) --
	( 80.54,103.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 96.79) --
	( 84.40, 96.79) --
	( 84.40,100.65) --
	( 80.54,100.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 97.46) --
	( 84.40, 97.46) --
	( 84.40,101.32) --
	( 80.54,101.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 93.41) --
	( 97.68, 93.41) --
	( 97.68, 97.28) --
	( 93.82, 97.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 95.79) --
	( 97.68, 95.79) --
	( 97.68, 99.65) --
	( 93.82, 99.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 90.75) --
	( 97.68, 90.75) --
	( 97.68, 94.61) --
	( 93.82, 94.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 93.94) --
	( 97.68, 93.94) --
	( 97.68, 97.80) --
	( 93.82, 97.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 87.20) --
	(110.96, 87.20) --
	(110.96, 91.06) --
	(107.10, 91.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 89.80) --
	(110.96, 89.80) --
	(110.96, 93.66) --
	(107.10, 93.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 79.98) --
	(110.96, 79.98) --
	(110.96, 83.84) --
	(107.10, 83.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 88.16) --
	(110.96, 88.16) --
	(110.96, 92.02) --
	(107.10, 92.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 77.05) --
	(124.25, 77.05) --
	(124.25, 80.91) --
	(120.39, 80.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 75.72) --
	(124.25, 75.72) --
	(124.25, 79.58) --
	(120.39, 79.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 68.69) --
	(124.25, 68.69) --
	(124.25, 72.55) --
	(120.39, 72.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 80.61) --
	(124.25, 80.61) --
	(124.25, 84.47) --
	(120.39, 84.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 46.70) --
	(137.53, 46.70) --
	(137.53, 50.57) --
	(133.67, 50.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 60.07) --
	(137.53, 60.07) --
	(137.53, 63.93) --
	(133.67, 63.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 44.71) --
	(137.53, 44.71) --
	(137.53, 48.57) --
	(133.67, 48.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 46.63) --
	(137.53, 46.63) --
	(137.53, 50.49) --
	(133.67, 50.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 37.77) --
	(150.81, 37.77) --
	(150.81, 41.63) --
	(146.95, 41.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 36.19) --
	(150.81, 36.19) --
	(150.81, 40.05) --
	(146.95, 40.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 36.22) --
	(150.81, 36.22) --
	(150.81, 40.08) --
	(146.95, 40.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95, 25.86) --
	(150.81, 25.86) --
	(150.81, 29.72) --
	(146.95, 29.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 24.55) -- (148.88, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 24.55) -- ( 42.62, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 24.55) -- ( 69.18, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 24.55) -- ( 95.75, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32, 24.55) -- (122.32, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88, 24.55) -- (148.88, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 42.62, 10.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 69.18, 10.30) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 95.75, 10.30) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (122.32, 10.30) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88, 10.30) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 40.16) -- ( 24.55,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 40.16) -- ( 20.59, 40.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 57.44) -- ( 20.59, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 74.73) -- ( 20.59, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 92.01) -- ( 20.59, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,109.30) -- ( 20.59,109.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 37.89) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 55.17) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 72.46) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 89.74) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,107.03) {1e+00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 24.55) --
	(153.66, 24.55) --
	(153.66,112.07) --
	( 24.55,112.07) --
	( 24.55, 24.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,112.09) --
	( 31.93,107.59) --
	( 26.73,107.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,111.48) --
	( 45.22,106.97) --
	( 40.02,106.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,110.49) --
	( 58.50,105.99) --
	( 53.30,105.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,109.19) --
	( 71.78,104.69) --
	( 66.58,104.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,107.72) --
	( 85.07,103.22) --
	( 79.87,103.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,106.18) --
	( 98.35,101.68) --
	( 93.15,101.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,104.27) --
	(111.63, 99.76) --
	(106.43, 99.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,103.17) --
	(124.92, 98.66) --
	(119.72, 98.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,101.07) --
	(138.20, 96.57) --
	(133.00, 96.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88, 95.17) --
	(151.48, 90.67) --
	(146.28, 90.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,129.49) {$\mbox{Rel. ESS for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,106.87) --
	(193.64,106.87) --
	(193.64,110.73) --
	(189.78,110.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,106.71) --
	(193.64,106.71) --
	(193.64,110.58) --
	(189.78,110.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,106.75) --
	(193.64,106.75) --
	(193.64,110.61) --
	(189.78,110.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,106.90) --
	(193.64,106.90) --
	(193.64,110.76) --
	(189.78,110.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,105.08) --
	(206.92,105.08) --
	(206.92,108.94) --
	(203.06,108.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,104.86) --
	(206.92,104.86) --
	(206.92,108.72) --
	(203.06,108.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,105.07) --
	(206.92,105.07) --
	(206.92,108.93) --
	(203.06,108.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,105.08) --
	(206.92,105.08) --
	(206.92,108.94) --
	(203.06,108.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,102.09) --
	(220.21,102.09) --
	(220.21,105.95) --
	(216.35,105.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,102.15) --
	(220.21,102.15) --
	(220.21,106.01) --
	(216.35,106.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,102.15) --
	(220.21,102.15) --
	(220.21,106.01) --
	(216.35,106.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,102.34) --
	(220.21,102.34) --
	(220.21,106.20) --
	(216.35,106.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 98.00) --
	(233.49, 98.00) --
	(233.49,101.86) --
	(229.63,101.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 98.68) --
	(233.49, 98.68) --
	(233.49,102.54) --
	(229.63,102.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 98.06) --
	(233.49, 98.06) --
	(233.49,101.92) --
	(229.63,101.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 98.95) --
	(233.49, 98.95) --
	(233.49,102.81) --
	(229.63,102.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 93.40) --
	(246.77, 93.40) --
	(246.77, 97.26) --
	(242.91, 97.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 94.76) --
	(246.77, 94.76) --
	(246.77, 98.62) --
	(242.91, 98.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 93.02) --
	(246.77, 93.02) --
	(246.77, 96.88) --
	(242.91, 96.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 94.94) --
	(246.77, 94.94) --
	(246.77, 98.81) --
	(242.91, 98.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 88.71) --
	(260.06, 88.71) --
	(260.06, 92.57) --
	(256.20, 92.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 90.43) --
	(260.06, 90.43) --
	(260.06, 94.30) --
	(256.20, 94.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 88.23) --
	(260.06, 88.23) --
	(260.06, 92.09) --
	(256.20, 92.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 90.54) --
	(260.06, 90.54) --
	(260.06, 94.40) --
	(256.20, 94.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 85.16) --
	(273.34, 85.16) --
	(273.34, 89.02) --
	(269.48, 89.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 85.73) --
	(273.34, 85.73) --
	(273.34, 89.59) --
	(269.48, 89.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 83.34) --
	(273.34, 83.34) --
	(273.34, 87.20) --
	(269.48, 87.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 84.10) --
	(273.34, 84.10) --
	(273.34, 87.96) --
	(269.48, 87.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 82.69) --
	(286.62, 82.69) --
	(286.62, 86.55) --
	(282.76, 86.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 78.95) --
	(286.62, 78.95) --
	(286.62, 82.81) --
	(282.76, 82.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 80.56) --
	(286.62, 80.56) --
	(286.62, 84.43) --
	(282.76, 84.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 78.97) --
	(286.62, 78.97) --
	(286.62, 82.83) --
	(282.76, 82.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 79.41) --
	(299.91, 79.41) --
	(299.91, 83.27) --
	(296.05, 83.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 74.67) --
	(299.91, 74.67) --
	(299.91, 78.53) --
	(296.05, 78.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 66.07) --
	(299.91, 66.07) --
	(299.91, 69.93) --
	(296.05, 69.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 68.04) --
	(299.91, 68.04) --
	(299.91, 71.90) --
	(296.05, 71.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 66.71) --
	(313.19, 66.71) --
	(313.19, 70.57) --
	(309.33, 70.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 71.67) --
	(313.19, 71.67) --
	(313.19, 75.53) --
	(309.33, 75.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 25.86) --
	(313.19, 25.86) --
	(313.19, 29.72) --
	(309.33, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33, 60.19) --
	(313.19, 60.19) --
	(313.19, 64.05) --
	(309.33, 64.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99, 24.55) -- (311.26, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99, 24.55) -- (204.99, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.56, 24.55) -- (231.56, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13, 24.55) -- (258.13, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.69, 24.55) -- (284.69, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26, 24.55) -- (311.26, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.99, 10.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.56, 10.30) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (258.13, 10.30) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (284.69, 10.30) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26, 10.30) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 35.91) -- (186.93,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 35.91) -- (182.97, 35.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 53.13) -- (182.97, 53.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 66.15) -- (182.97, 66.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 79.17) -- (182.97, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 96.38) -- (182.97, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,109.40) -- (182.97,109.40);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 33.64) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 50.85) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 63.87) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 76.89) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 94.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,107.12) {1.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 24.55) --
	(316.04, 24.55) --
	(316.04,112.07) --
	(186.93,112.07) --
	(186.93, 24.55);
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,111.86) --
	(194.31,107.36) --
	(189.11,107.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,110.30) --
	(207.59,105.80) --
	(202.39,105.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,107.78) --
	(220.88,103.27) --
	(215.68,103.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,104.44) --
	(234.16, 99.94) --
	(228.96, 99.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,100.65) --
	(247.44, 96.15) --
	(242.24, 96.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13, 96.79) --
	(260.73, 92.29) --
	(255.53, 92.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41, 92.44) --
	(274.01, 87.93) --
	(268.81, 87.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69, 89.82) --
	(287.29, 85.31) --
	(282.09, 85.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98, 86.49) --
	(300.58, 81.98) --
	(295.38, 81.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26, 81.16) --
	(313.86, 76.66) --
	(308.66, 76.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,129.49) {$\mbox{Rel. ESS for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\end{tikzpicture}


==> lot_vol_raw_exec_time_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (495.05,289.08);
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.61) --
	( 31.26,170.61) --
	( 31.26,174.47) --
	( 27.40,174.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.66) --
	( 31.26,170.66) --
	( 31.26,174.52) --
	( 27.40,174.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.40) --
	( 31.26,170.40) --
	( 31.26,174.26) --
	( 27.40,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40,170.41) --
	( 31.26,170.41) --
	( 31.26,174.28) --
	( 27.40,174.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.37) --
	( 44.55,179.37) --
	( 44.55,183.23) --
	( 40.69,183.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.63) --
	( 44.55,179.63) --
	( 44.55,183.49) --
	( 40.69,183.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.15) --
	( 44.55,179.15) --
	( 44.55,183.01) --
	( 40.69,183.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69,179.17) --
	( 44.55,179.17) --
	( 44.55,183.03) --
	( 40.69,183.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,188.22) --
	( 57.83,188.22) --
	( 57.83,192.08) --
	( 53.97,192.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,188.61) --
	( 57.83,188.61) --
	( 57.83,192.47) --
	( 53.97,192.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,187.89) --
	( 57.83,187.89) --
	( 57.83,191.75) --
	( 53.97,191.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97,187.92) --
	( 57.83,187.92) --
	( 57.83,191.78) --
	( 53.97,191.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,197.07) --
	( 71.11,197.07) --
	( 71.11,200.93) --
	( 67.25,200.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,197.57) --
	( 71.11,197.57) --
	( 71.11,201.44) --
	( 67.25,201.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,196.63) --
	( 71.11,196.63) --
	( 71.11,200.49) --
	( 67.25,200.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25,196.65) --
	( 71.11,196.65) --
	( 71.11,200.51) --
	( 67.25,200.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,205.81) --
	( 84.40,205.81) --
	( 84.40,209.67) --
	( 80.54,209.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,206.55) --
	( 84.40,206.55) --
	( 84.40,210.41) --
	( 80.54,210.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,205.35) --
	( 84.40,205.35) --
	( 84.40,209.21) --
	( 80.54,209.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54,205.36) --
	( 84.40,205.36) --
	( 84.40,209.22) --
	( 80.54,209.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,215.41) --
	( 97.68,215.41) --
	( 97.68,219.28) --
	( 93.82,219.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,215.51) --
	( 97.68,215.51) --
	( 97.68,219.37) --
	( 93.82,219.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,214.05) --
	( 97.68,214.05) --
	( 97.68,217.91) --
	( 93.82,217.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82,214.13) --
	( 97.68,214.13) --
	( 97.68,217.99) --
	( 93.82,217.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,224.45) --
	(110.96,224.45) --
	(110.96,228.31) --
	(107.10,228.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,224.49) --
	(110.96,224.49) --
	(110.96,228.35) --
	(107.10,228.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,222.78) --
	(110.96,222.78) --
	(110.96,226.64) --
	(107.10,226.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10,222.85) --
	(110.96,222.85) --
	(110.96,226.71) --
	(107.10,226.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,233.44) --
	(124.25,233.44) --
	(124.25,237.31) --
	(120.39,237.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,233.52) --
	(124.25,233.52) --
	(124.25,237.38) --
	(120.39,237.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,231.59) --
	(124.25,231.59) --
	(124.25,235.45) --
	(120.39,235.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39,231.60) --
	(124.25,231.60) --
	(124.25,235.46) --
	(120.39,235.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,242.42) --
	(137.53,242.42) --
	(137.53,246.28) --
	(133.67,246.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,243.76) --
	(137.53,243.76) --
	(137.53,247.63) --
	(133.67,247.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,240.33) --
	(137.53,240.33) --
	(137.53,244.19) --
	(133.67,244.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67,240.36) --
	(137.53,240.36) --
	(137.53,244.22) --
	(133.67,244.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,251.44) --
	(150.81,251.44) --
	(150.81,255.30) --
	(146.95,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,250.43) --
	(150.81,250.43) --
	(150.81,254.29) --
	(146.95,254.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,249.06) --
	(150.81,249.06) --
	(150.81,252.93) --
	(146.95,252.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,249.64) --
	(150.81,249.64) --
	(150.81,253.50) --
	(146.95,253.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62,169.09) -- (148.88,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62,169.09) -- ( 42.62,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18,169.09) -- ( 69.18,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75,169.09) -- ( 95.75,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32,169.09) -- (122.32,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,169.09) -- (148.88,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 42.62,154.84) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 69.18,154.84) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 95.75,154.84) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (122.32,154.84) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88,154.84) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,178.26) -- ( 24.55,251.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,178.26) -- ( 20.59,178.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,192.98) -- ( 20.59,192.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,207.70) -- ( 20.59,207.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,222.42) -- ( 20.59,222.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,237.14) -- ( 20.59,237.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,251.86) -- ( 20.59,251.86);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,175.99) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,190.71) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,205.43) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,220.15) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,234.87) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,249.59) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,169.09) --
	(153.66,169.09) --
	(153.66,256.61) --
	( 24.55,256.61) --
	( 24.55,169.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.55,169.09) rectangle (153.66,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33,175.07) --
	( 31.93,170.56) --
	( 26.73,170.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62,183.55) --
	( 45.22,179.05) --
	( 40.02,179.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90,192.04) --
	( 58.50,187.54) --
	( 53.30,187.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18,200.54) --
	( 71.78,196.03) --
	( 66.58,196.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47,209.90) --
	( 85.07,205.40) --
	( 79.87,205.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75,220.40) --
	( 98.35,215.90) --
	( 93.15,215.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03,229.44) --
	(111.63,224.93) --
	(106.43,224.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32,238.39) --
	(124.92,233.89) --
	(119.72,233.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,247.35) --
	(138.20,242.85) --
	(133.00,242.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,256.31) --
	(151.48,251.81) --
	(146.28,251.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,274.03) {$\mbox{Execution Time for MDB}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,146.92) {$T$};
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78,172.15) --
	(193.64,172.15) --
	(193.64,176.01) --
	(189.78,176.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,170.97) --
	(193.64,170.97) --
	(193.64,174.83) --
	(189.78,174.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,170.40) --
	(193.64,170.40) --
	(193.64,174.26) --
	(189.78,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78,170.76) --
	(193.64,170.76) --
	(193.64,174.62) --
	(189.78,174.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,181.80) --
	(206.92,181.80) --
	(206.92,185.66) --
	(203.06,185.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,179.33) --
	(206.92,179.33) --
	(206.92,183.19) --
	(203.06,183.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,178.23) --
	(206.92,178.23) --
	(206.92,182.09) --
	(203.06,182.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06,178.94) --
	(206.92,178.94) --
	(206.92,182.80) --
	(203.06,182.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,191.36) --
	(220.21,191.36) --
	(220.21,195.22) --
	(216.35,195.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,187.69) --
	(220.21,187.69) --
	(220.21,191.55) --
	(216.35,191.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,186.06) --
	(220.21,186.06) --
	(220.21,189.92) --
	(216.35,189.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35,187.11) --
	(220.21,187.11) --
	(220.21,190.97) --
	(216.35,190.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,200.99) --
	(233.49,200.99) --
	(233.49,204.85) --
	(229.63,204.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,196.06) --
	(233.49,196.06) --
	(233.49,199.93) --
	(229.63,199.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,194.48) --
	(233.49,194.48) --
	(233.49,198.34) --
	(229.63,198.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63,195.30) --
	(233.49,195.30) --
	(233.49,199.16) --
	(229.63,199.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,210.32) --
	(246.77,210.32) --
	(246.77,214.18) --
	(242.91,214.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,203.66) --
	(246.77,203.66) --
	(246.77,207.52) --
	(242.91,207.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,203.43) --
	(246.77,203.43) --
	(246.77,207.29) --
	(242.91,207.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91,203.49) --
	(246.77,203.49) --
	(246.77,207.35) --
	(242.91,207.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,230.29) --
	(260.06,230.29) --
	(260.06,234.15) --
	(256.20,234.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,210.73) --
	(260.06,210.73) --
	(260.06,214.59) --
	(256.20,214.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,211.63) --
	(260.06,211.63) --
	(260.06,215.49) --
	(256.20,215.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20,211.67) --
	(260.06,211.67) --
	(260.06,215.53) --
	(256.20,215.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,226.88) --
	(273.34,226.88) --
	(273.34,230.75) --
	(269.48,230.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,218.76) --
	(273.34,218.76) --
	(273.34,222.62) --
	(269.48,222.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,219.82) --
	(273.34,219.82) --
	(273.34,223.68) --
	(269.48,223.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48,219.29) --
	(273.34,219.29) --
	(273.34,223.15) --
	(269.48,223.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,229.89) --
	(286.62,229.89) --
	(286.62,233.75) --
	(282.76,233.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,226.96) --
	(286.62,226.96) --
	(286.62,230.82) --
	(282.76,230.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,228.02) --
	(286.62,228.02) --
	(286.62,231.88) --
	(282.76,231.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76,225.89) --
	(286.62,225.89) --
	(286.62,229.75) --
	(282.76,229.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,240.46) --
	(299.91,240.46) --
	(299.91,244.32) --
	(296.05,244.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,232.25) --
	(299.91,232.25) --
	(299.91,236.11) --
	(296.05,236.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,236.21) --
	(299.91,236.21) --
	(299.91,240.07) --
	(296.05,240.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05,235.48) --
	(299.91,235.48) --
	(299.91,239.34) --
	(296.05,239.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,247.41) --
	(313.19,247.41) --
	(313.19,251.27) --
	(309.33,251.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,241.43) --
	(313.19,241.43) --
	(313.19,245.29) --
	(309.33,245.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,244.35) --
	(313.19,244.35) --
	(313.19,248.21) --
	(309.33,248.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,251.44) --
	(313.19,251.44) --
	(313.19,255.30) --
	(309.33,255.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99,169.09) -- (311.26,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99,169.09) -- (204.99,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.56,169.09) -- (231.56,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13,169.09) -- (258.13,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.69,169.09) -- (284.69,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26,169.09) -- (311.26,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.99,154.84) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.56,154.84) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (258.13,154.84) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (284.69,154.84) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26,154.84) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,178.12) -- (186.93,246.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,178.12) -- (182.97,178.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,191.78) -- (182.97,191.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,205.44) -- (182.97,205.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,219.10) -- (182.97,219.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,232.76) -- (182.97,232.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,246.42) -- (182.97,246.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,175.85) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,189.51) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,203.17) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,216.83) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,230.49) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,244.15) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,169.09) --
	(316.04,169.09) --
	(316.04,256.61) --
	(186.93,256.61) --
	(186.93,169.09);
\end{scope}
\begin{scope}
\path[clip] (186.93,169.09) rectangle (316.04,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71,175.74) --
	(194.31,171.24) --
	(189.11,171.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99,183.97) --
	(207.59,179.46) --
	(202.39,179.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28,192.19) --
	(220.88,187.68) --
	(215.68,187.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56,200.49) --
	(234.16,195.98) --
	(228.96,195.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84,208.62) --
	(247.44,204.12) --
	(242.24,204.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13,216.83) --
	(260.73,212.33) --
	(255.53,212.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41,225.06) --
	(274.01,220.56) --
	(268.81,220.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69,233.29) --
	(287.29,228.78) --
	(282.09,228.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,241.49) --
	(300.58,236.98) --
	(295.38,236.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,248.31) --
	(313.86,243.81) --
	(308.66,243.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,274.03) {$\mbox{Execution Time for RB}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (352.16,172.04) --
	(356.02,172.04) --
	(356.02,175.90) --
	(352.16,175.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,172.85) --
	(356.02,172.85) --
	(356.02,176.72) --
	(352.16,176.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,170.40) --
	(356.02,170.40) --
	(356.02,174.26) --
	(352.16,174.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (352.16,170.41) --
	(356.02,170.41) --
	(356.02,174.27) --
	(352.16,174.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,181.66) --
	(369.30,181.66) --
	(369.30,185.52) --
	(365.44,185.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,181.67) --
	(369.30,181.67) --
	(369.30,185.53) --
	(365.44,185.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,176.86) --
	(369.30,176.86) --
	(369.30,180.72) --
	(365.44,180.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (365.44,176.87) --
	(369.30,176.87) --
	(369.30,180.73) --
	(365.44,180.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,196.25) --
	(382.58,196.25) --
	(382.58,200.11) --
	(378.72,200.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,190.56) --
	(382.58,190.56) --
	(382.58,194.42) --
	(378.72,194.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,183.34) --
	(382.58,183.34) --
	(382.58,187.20) --
	(378.72,187.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (378.72,183.34) --
	(382.58,183.34) --
	(382.58,187.20) --
	(378.72,187.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,206.54) --
	(395.87,206.54) --
	(395.87,210.40) --
	(392.01,210.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,199.46) --
	(395.87,199.46) --
	(395.87,203.32) --
	(392.01,203.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,189.82) --
	(395.87,189.82) --
	(395.87,193.68) --
	(392.01,193.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (392.01,189.80) --
	(395.87,189.80) --
	(395.87,193.66) --
	(392.01,193.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,217.22) --
	(409.15,217.22) --
	(409.15,221.08) --
	(405.29,221.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,208.22) --
	(409.15,208.22) --
	(409.15,212.08) --
	(405.29,212.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,196.31) --
	(409.15,196.31) --
	(409.15,200.17) --
	(405.29,200.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (405.29,196.29) --
	(409.15,196.29) --
	(409.15,200.15) --
	(405.29,200.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,223.72) --
	(422.43,223.72) --
	(422.43,227.58) --
	(418.57,227.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,215.52) --
	(422.43,215.52) --
	(422.43,219.38) --
	(418.57,219.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,202.78) --
	(422.43,202.78) --
	(422.43,206.64) --
	(418.57,206.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (418.57,202.79) --
	(422.43,202.79) --
	(422.43,206.65) --
	(418.57,206.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,227.84) --
	(435.72,227.84) --
	(435.72,231.70) --
	(431.86,231.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,211.41) --
	(435.72,211.41) --
	(435.72,215.27) --
	(431.86,215.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,209.26) --
	(435.72,209.26) --
	(435.72,213.12) --
	(431.86,213.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (431.86,209.24) --
	(435.72,209.24) --
	(435.72,213.10) --
	(431.86,213.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,234.26) --
	(449.00,234.26) --
	(449.00,238.12) --
	(445.14,238.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,215.70) --
	(449.00,215.70) --
	(449.00,219.57) --
	(445.14,219.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,215.71) --
	(449.00,215.71) --
	(449.00,219.57) --
	(445.14,219.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (445.14,215.69) --
	(449.00,215.69) --
	(449.00,219.55) --
	(445.14,219.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,243.83) --
	(462.28,243.83) --
	(462.28,247.69) --
	(458.42,247.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,222.23) --
	(462.28,222.23) --
	(462.28,226.09) --
	(458.42,226.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,222.23) --
	(462.28,222.23) --
	(462.28,226.09) --
	(458.42,226.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (458.42,222.26) --
	(462.28,222.26) --
	(462.28,226.13) --
	(458.42,226.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,251.44) --
	(475.57,251.44) --
	(475.57,255.30) --
	(471.71,255.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,228.60) --
	(475.57,228.60) --
	(475.57,232.46) --
	(471.71,232.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,228.66) --
	(475.57,228.66) --
	(475.57,232.52) --
	(471.71,232.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (471.71,229.56) --
	(475.57,229.56) --
	(475.57,233.42) --
	(471.71,233.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.37,169.09) -- (473.64,169.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.37,169.09) -- (367.37,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.94,169.09) -- (393.94,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.50,169.09) -- (420.50,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.07,169.09) -- (447.07,165.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.64,169.09) -- (473.64,165.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (367.37,154.84) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (393.94,154.84) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (420.50,154.84) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (447.07,154.84) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (473.64,154.84) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,177.28) -- (349.30,246.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,177.28) -- (345.34,177.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,188.75) -- (345.34,188.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,200.21) -- (345.34,200.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,211.67) -- (345.34,211.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,223.13) -- (345.34,223.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,234.60) -- (345.34,234.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,246.06) -- (345.34,246.06);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,175.01) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,186.47) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,197.94) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,209.40) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,220.86) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,232.32) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.38,243.79) {700};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.30,169.09) --
	(478.42,169.09) --
	(478.42,256.61) --
	(349.30,256.61) --
	(349.30,169.09);
\end{scope}
\begin{scope}
\path[clip] (349.30,169.09) rectangle (478.42,256.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (354.09,175.37) --
	(356.69,170.87) --
	(351.49,170.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (367.37,181.86) --
	(369.97,177.36) --
	(364.77,177.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (380.65,188.39) --
	(383.25,183.89) --
	(378.05,183.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (393.94,194.94) --
	(396.54,190.43) --
	(391.34,190.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (407.22,201.46) --
	(409.82,196.96) --
	(404.62,196.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (420.50,208.01) --
	(423.10,203.50) --
	(417.90,203.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (433.79,214.57) --
	(436.39,210.06) --
	(431.19,210.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (447.07,221.07) --
	(449.67,216.57) --
	(444.47,216.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (460.35,226.59) --
	(462.95,222.08) --
	(457.75,222.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (473.64,229.54) --
	(476.24,225.04) --
	(471.04,225.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,146.92) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.86,274.03) {$\mbox{Execution Time for RB}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 26.59) --
	( 31.26, 26.59) --
	( 31.26, 30.45) --
	( 27.40, 30.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 25.89) --
	( 31.26, 25.89) --
	( 31.26, 29.75) --
	( 27.40, 29.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 25.86) --
	( 31.26, 25.86) --
	( 31.26, 29.72) --
	( 27.40, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 27.40, 25.88) --
	( 31.26, 25.88) --
	( 31.26, 29.74) --
	( 27.40, 29.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 34.91) --
	( 44.55, 34.91) --
	( 44.55, 38.77) --
	( 40.69, 38.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 34.77) --
	( 44.55, 34.77) --
	( 44.55, 38.64) --
	( 40.69, 38.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 34.78) --
	( 44.55, 34.78) --
	( 44.55, 38.64) --
	( 40.69, 38.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 40.69, 34.81) --
	( 44.55, 34.81) --
	( 44.55, 38.67) --
	( 40.69, 38.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 43.91) --
	( 57.83, 43.91) --
	( 57.83, 47.77) --
	( 53.97, 47.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 43.69) --
	( 57.83, 43.69) --
	( 57.83, 47.55) --
	( 53.97, 47.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 43.70) --
	( 57.83, 43.70) --
	( 57.83, 47.56) --
	( 53.97, 47.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 53.97, 43.72) --
	( 57.83, 43.72) --
	( 57.83, 47.59) --
	( 53.97, 47.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 52.89) --
	( 71.11, 52.89) --
	( 71.11, 56.75) --
	( 67.25, 56.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 52.62) --
	( 71.11, 52.62) --
	( 71.11, 56.48) --
	( 67.25, 56.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 52.61) --
	( 71.11, 52.61) --
	( 71.11, 56.47) --
	( 67.25, 56.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 67.25, 52.65) --
	( 71.11, 52.65) --
	( 71.11, 56.52) --
	( 67.25, 56.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 61.85) --
	( 84.40, 61.85) --
	( 84.40, 65.72) --
	( 80.54, 65.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 61.55) --
	( 84.40, 61.55) --
	( 84.40, 65.41) --
	( 80.54, 65.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 61.55) --
	( 84.40, 61.55) --
	( 84.40, 65.41) --
	( 80.54, 65.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 80.54, 61.59) --
	( 84.40, 61.59) --
	( 84.40, 65.45) --
	( 80.54, 65.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 70.53) --
	( 97.68, 70.53) --
	( 97.68, 74.39) --
	( 93.82, 74.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 70.47) --
	( 97.68, 70.47) --
	( 97.68, 74.34) --
	( 93.82, 74.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 70.50) --
	( 97.68, 70.50) --
	( 97.68, 74.37) --
	( 93.82, 74.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 93.82, 70.51) --
	( 97.68, 70.51) --
	( 97.68, 74.37) --
	( 93.82, 74.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 79.44) --
	(110.96, 79.44) --
	(110.96, 83.30) --
	(107.10, 83.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 79.43) --
	(110.96, 79.43) --
	(110.96, 83.29) --
	(107.10, 83.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 79.42) --
	(110.96, 79.42) --
	(110.96, 83.28) --
	(107.10, 83.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (107.10, 79.46) --
	(110.96, 79.46) --
	(110.96, 83.32) --
	(107.10, 83.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 88.36) --
	(124.25, 88.36) --
	(124.25, 92.22) --
	(120.39, 92.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 88.45) --
	(124.25, 88.45) --
	(124.25, 92.31) --
	(120.39, 92.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 88.37) --
	(124.25, 88.37) --
	(124.25, 92.23) --
	(120.39, 92.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.39, 88.37) --
	(124.25, 88.37) --
	(124.25, 92.23) --
	(120.39, 92.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 97.27) --
	(137.53, 97.27) --
	(137.53,101.13) --
	(133.67,101.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 97.27) --
	(137.53, 97.27) --
	(137.53,101.14) --
	(133.67,101.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 97.28) --
	(137.53, 97.28) --
	(137.53,101.14) --
	(133.67,101.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (133.67, 97.85) --
	(137.53, 97.85) --
	(137.53,101.71) --
	(133.67,101.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,106.18) --
	(150.81,106.18) --
	(150.81,110.04) --
	(146.95,110.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,106.15) --
	(150.81,106.15) --
	(150.81,110.01) --
	(146.95,110.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,106.17) --
	(150.81,106.17) --
	(150.81,110.03) --
	(146.95,110.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (146.95,106.90) --
	(150.81,106.90) --
	(150.81,110.76) --
	(146.95,110.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 24.55) -- (148.88, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 24.55) -- ( 42.62, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 24.55) -- ( 69.18, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 24.55) -- ( 95.75, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32, 24.55) -- (122.32, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88, 24.55) -- (148.88, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 42.62, 10.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 69.18, 10.30) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 95.75, 10.30) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (122.32, 10.30) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.88, 10.30) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 36.35) -- ( 24.55,106.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 36.35) -- ( 20.59, 36.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 53.87) -- ( 20.59, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 71.39) -- ( 20.59, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 88.91) -- ( 20.59, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55,106.42) -- ( 20.59,106.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 34.08) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 51.60) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 69.12) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63, 86.63) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 16.63,104.15) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.55, 24.55) --
	(153.66, 24.55) --
	(153.66,112.07) --
	( 24.55,112.07) --
	( 24.55, 24.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.55, 24.55) rectangle (153.66,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 29.33, 30.81) --
	( 31.93, 26.31) --
	( 26.73, 26.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 42.62, 39.73) --
	( 45.22, 35.23) --
	( 40.02, 35.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 55.90, 48.65) --
	( 58.50, 44.15) --
	( 53.30, 44.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 69.18, 57.59) --
	( 71.78, 53.09) --
	( 66.58, 53.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 82.47, 66.51) --
	( 85.07, 62.01) --
	( 79.87, 62.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 95.75, 75.42) --
	( 98.35, 70.91) --
	( 93.15, 70.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (109.03, 84.38) --
	(111.63, 79.88) --
	(106.43, 79.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (122.32, 93.30) --
	(124.92, 88.80) --
	(119.72, 88.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (135.60,102.24) --
	(138.20, 97.73) --
	(133.00, 97.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.88,111.12) --
	(151.48,106.62) --
	(146.28,106.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.11,129.49) {$\mbox{Execution Time for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}}$};
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (189.78, 25.96) --
	(193.64, 25.96) --
	(193.64, 29.82) --
	(189.78, 29.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78, 25.86) --
	(193.64, 25.86) --
	(193.64, 29.72) --
	(189.78, 29.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78, 25.88) --
	(193.64, 25.88) --
	(193.64, 29.74) --
	(189.78, 29.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (189.78, 25.89) --
	(193.64, 25.89) --
	(193.64, 29.76) --
	(189.78, 29.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 34.99) --
	(206.92, 34.99) --
	(206.92, 38.85) --
	(203.06, 38.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 34.86) --
	(206.92, 34.86) --
	(206.92, 38.72) --
	(203.06, 38.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 34.85) --
	(206.92, 34.85) --
	(206.92, 38.72) --
	(203.06, 38.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (203.06, 34.88) --
	(206.92, 34.88) --
	(206.92, 38.74) --
	(203.06, 38.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 44.04) --
	(220.21, 44.04) --
	(220.21, 47.90) --
	(216.35, 47.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 43.85) --
	(220.21, 43.85) --
	(220.21, 47.71) --
	(216.35, 47.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 43.84) --
	(220.21, 43.84) --
	(220.21, 47.70) --
	(216.35, 47.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (216.35, 43.87) --
	(220.21, 43.87) --
	(220.21, 47.73) --
	(216.35, 47.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 53.07) --
	(233.49, 53.07) --
	(233.49, 56.93) --
	(229.63, 56.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 52.84) --
	(233.49, 52.84) --
	(233.49, 56.70) --
	(229.63, 56.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 52.83) --
	(233.49, 52.83) --
	(233.49, 56.69) --
	(229.63, 56.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (229.63, 52.86) --
	(233.49, 52.86) --
	(233.49, 56.72) --
	(229.63, 56.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 62.10) --
	(246.77, 62.10) --
	(246.77, 65.96) --
	(242.91, 65.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 61.82) --
	(246.77, 61.82) --
	(246.77, 65.68) --
	(242.91, 65.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 61.85) --
	(246.77, 61.85) --
	(246.77, 65.71) --
	(242.91, 65.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.91, 61.88) --
	(246.77, 61.88) --
	(246.77, 65.74) --
	(242.91, 65.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 70.85) --
	(260.06, 70.85) --
	(260.06, 74.71) --
	(256.20, 74.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 70.81) --
	(260.06, 70.81) --
	(260.06, 74.67) --
	(256.20, 74.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 70.84) --
	(260.06, 70.84) --
	(260.06, 74.71) --
	(256.20, 74.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.20, 70.89) --
	(260.06, 70.89) --
	(260.06, 74.75) --
	(256.20, 74.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 79.83) --
	(273.34, 79.83) --
	(273.34, 83.69) --
	(269.48, 83.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 79.81) --
	(273.34, 79.81) --
	(273.34, 83.67) --
	(269.48, 83.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 79.85) --
	(273.34, 79.85) --
	(273.34, 83.72) --
	(269.48, 83.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (269.48, 79.90) --
	(273.34, 79.90) --
	(273.34, 83.76) --
	(269.48, 83.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 88.82) --
	(286.62, 88.82) --
	(286.62, 92.68) --
	(282.76, 92.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 88.82) --
	(286.62, 88.82) --
	(286.62, 92.68) --
	(282.76, 92.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 88.83) --
	(286.62, 88.83) --
	(286.62, 92.69) --
	(282.76, 92.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.76, 88.86) --
	(286.62, 88.86) --
	(286.62, 92.72) --
	(282.76, 92.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 97.79) --
	(299.91, 97.79) --
	(299.91,101.65) --
	(296.05,101.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 97.79) --
	(299.91, 97.79) --
	(299.91,101.65) --
	(296.05,101.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 97.81) --
	(299.91, 97.81) --
	(299.91,101.67) --
	(296.05,101.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.05, 97.91) --
	(299.91, 97.91) --
	(299.91,101.77) --
	(296.05,101.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,106.80) --
	(313.19,106.80) --
	(313.19,110.66) --
	(309.33,110.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,106.76) --
	(313.19,106.76) --
	(313.19,110.63) --
	(309.33,110.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,106.87) --
	(313.19,106.87) --
	(313.19,110.73) --
	(309.33,110.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (309.33,106.90) --
	(313.19,106.90) --
	(313.19,110.76) --
	(309.33,110.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99, 24.55) -- (311.26, 24.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99, 24.55) -- (204.99, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.56, 24.55) -- (231.56, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13, 24.55) -- (258.13, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.69, 24.55) -- (284.69, 20.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.26, 24.55) -- (311.26, 20.59);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (204.99, 10.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.56, 10.30) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (258.13, 10.30) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (284.69, 10.30) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.26, 10.30) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 36.21) -- (186.93,105.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 36.21) -- (182.97, 36.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 53.64) -- (182.97, 53.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 71.08) -- (182.97, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 88.51) -- (182.97, 88.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93,105.94) -- (182.97,105.94);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 33.94) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 51.37) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 68.80) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01, 86.24) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.01,103.67) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.93, 24.55) --
	(316.04, 24.55) --
	(316.04,112.07) --
	(186.93,112.07) --
	(186.93, 24.55);
\end{scope}
\begin{scope}
\path[clip] (186.93, 24.55) rectangle (316.04,112.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (191.71, 30.82) --
	(194.31, 26.32) --
	(189.11, 26.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (204.99, 39.81) --
	(207.59, 35.31) --
	(202.39, 35.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (218.28, 48.81) --
	(220.88, 44.31) --
	(215.68, 44.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (231.56, 57.81) --
	(234.16, 53.31) --
	(228.96, 53.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (244.84, 66.81) --
	(247.44, 62.31) --
	(242.24, 62.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (258.13, 75.80) --
	(260.73, 71.29) --
	(255.53, 71.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (271.41, 84.80) --
	(274.01, 80.30) --
	(268.81, 80.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.69, 93.79) --
	(287.29, 89.29) --
	(282.09, 89.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (297.98,102.81) --
	(300.58, 98.31) --
	(295.38, 98.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (311.26,111.77) --
	(313.86,107.27) --
	(308.66,107.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (495.05,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,  2.38) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.48,129.49) {$\mbox{Execution Time for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}}$};
\end{scope}
\end{tikzpicture}


==> lot_vol_results_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-07 14:36:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,367.04);
\begin{scope}
\path[clip] ( 30.88,214.40) rectangle (167.58,326.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 33.51,222.69) --
	( 38.37,222.69) --
	( 38.37,227.54) --
	( 33.51,227.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51,227.91) --
	( 38.37,227.91) --
	( 38.37,232.77) --
	( 33.51,232.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51,231.01) --
	( 38.37,231.01) --
	( 38.37,235.87) --
	( 33.51,235.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51,226.72) --
	( 38.37,226.72) --
	( 38.37,231.57) --
	( 33.51,231.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,232.00) --
	( 80.56,232.00) --
	( 80.56,236.85) --
	( 75.71,236.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,258.19) --
	( 80.56,258.19) --
	( 80.56,263.04) --
	( 75.71,263.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,268.97) --
	( 80.56,268.97) --
	( 80.56,273.83) --
	( 75.71,273.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71,242.78) --
	( 80.56,242.78) --
	( 80.56,247.63) --
	( 75.71,247.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,266.81) --
	(122.75,266.81) --
	(122.75,271.67) --
	(117.90,271.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,319.64) --
	(122.75,319.64) --
	(122.75,324.49) --
	(117.90,324.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90,297.77) --
	(122.75,297.77) --
	(122.75,302.63) --
	(117.90,302.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09,290.65) --
	(164.95,290.65) --
	(164.95,295.51) --
	(160.09,295.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (160.09,315.59) --
	(164.95,315.59) --
	(164.95,320.44) --
	(160.09,320.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94,214.40) -- (162.52,214.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94,214.40) -- ( 35.94,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.04,214.40) -- ( 57.04,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.13,214.40) -- ( 78.13,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.23,214.40) -- ( 99.23,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.33,214.40) -- (120.33,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.42,214.40) -- (141.42,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.52,214.40) -- (162.52,209.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 35.94,196.47) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 57.04,196.47) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 78.13,196.47) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 99.23,196.47) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (120.33,196.47) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (141.42,196.47) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (162.52,196.47) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,218.54) -- ( 30.88,324.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,218.54) -- ( 25.90,218.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,226.53) -- ( 25.90,226.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,245.07) -- ( 25.90,245.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,253.06) -- ( 25.90,253.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,271.61) -- ( 25.90,271.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,279.60) -- ( 25.90,279.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,298.15) -- ( 25.90,298.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,306.14) -- ( 25.90,306.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,324.69) -- ( 25.90,324.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,215.68) {5e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,223.67) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,242.22) {5e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,250.21) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,268.75) {5e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,276.74) {1e+02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,295.29) {5e+02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,303.28) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,321.83) {5e+03};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,214.40) --
	(167.58,214.40) --
	(167.58,326.20) --
	( 30.88,326.20) --
	( 30.88,214.40);
\end{scope}
\begin{scope}
\path[clip] ( 30.88,214.40) rectangle (167.58,326.20);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 35.94,232.89) --
	( 39.21,227.22) --
	( 32.67,227.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 78.13,255.28) --
	( 81.40,249.62) --
	( 74.86,249.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.33,316.95) --
	(123.60,311.29) --
	(117.06,311.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,186.51) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,348.12) {$(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})\;\Big/\;(\mbox{ESS/s for MDB})$};
\end{scope}
\begin{scope}
\path[clip] (209.42,214.40) rectangle (346.12,326.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (212.05,227.59) --
	(216.91,227.59) --
	(216.91,232.44) --
	(212.05,232.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05,223.46) --
	(216.91,223.46) --
	(216.91,228.31) --
	(212.05,228.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05,227.93) --
	(216.91,227.93) --
	(216.91,232.78) --
	(212.05,232.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05,228.06) --
	(216.91,228.06) --
	(216.91,232.91) --
	(212.05,232.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,228.17) --
	(230.97,228.17) --
	(230.97,233.02) --
	(226.12,233.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,224.52) --
	(230.97,224.52) --
	(230.97,229.37) --
	(226.12,229.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,229.74) --
	(230.97,229.74) --
	(230.97,234.59) --
	(226.12,234.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12,229.33) --
	(230.97,229.33) --
	(230.97,234.19) --
	(226.12,234.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,228.51) --
	(245.04,228.51) --
	(245.04,233.36) --
	(240.18,233.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,226.37) --
	(245.04,226.37) --
	(245.04,231.23) --
	(240.18,231.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,233.09) --
	(245.04,233.09) --
	(245.04,237.95) --
	(240.18,237.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18,231.70) --
	(245.04,231.70) --
	(245.04,236.55) --
	(240.18,236.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,235.30) --
	(259.10,235.30) --
	(259.10,240.16) --
	(254.25,240.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,229.51) --
	(259.10,229.51) --
	(259.10,234.37) --
	(254.25,234.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,240.77) --
	(259.10,240.77) --
	(259.10,245.62) --
	(254.25,245.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25,234.83) --
	(259.10,234.83) --
	(259.10,239.69) --
	(254.25,239.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,248.25) --
	(273.17,248.25) --
	(273.17,253.11) --
	(268.31,253.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,235.90) --
	(273.17,235.90) --
	(273.17,240.75) --
	(268.31,240.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,254.48) --
	(273.17,254.48) --
	(273.17,259.34) --
	(268.31,259.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31,240.20) --
	(273.17,240.20) --
	(273.17,245.06) --
	(268.31,245.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,271.91) --
	(287.23,271.91) --
	(287.23,276.77) --
	(282.37,276.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,248.44) --
	(287.23,248.44) --
	(287.23,253.30) --
	(282.37,253.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,272.32) --
	(287.23,272.32) --
	(287.23,277.17) --
	(282.37,277.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37,246.73) --
	(287.23,246.73) --
	(287.23,251.59) --
	(282.37,251.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,278.97) --
	(301.30,278.97) --
	(301.30,283.82) --
	(296.44,283.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,299.12) --
	(301.30,299.12) --
	(301.30,303.98) --
	(296.44,303.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44,254.52) --
	(301.30,254.52) --
	(301.30,259.38) --
	(296.44,259.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50,319.64) --
	(315.36,319.64) --
	(315.36,324.49) --
	(310.50,324.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50,286.18) --
	(315.36,286.18) --
	(315.36,291.03) --
	(310.50,291.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.54,214.40) -- (341.06,214.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.54,214.40) -- (228.54,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,214.40) -- (256.67,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.80,214.40) -- (284.80,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.93,214.40) -- (312.93,209.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06,214.40) -- (341.06,209.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.54,196.47) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (256.67,196.47) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.80,196.47) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (312.93,196.47) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.06,196.47) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,218.54) -- (209.42,325.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,218.54) -- (204.44,218.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,229.25) -- (204.44,229.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,239.97) -- (204.44,239.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,254.13) -- (204.44,254.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,264.85) -- (204.44,264.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,275.57) -- (204.44,275.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,289.73) -- (204.44,289.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,300.45) -- (204.44,300.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,311.16) -- (204.44,311.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,325.33) -- (204.44,325.33);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,215.68) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,226.39) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,237.11) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,251.28) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,261.99) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,272.71) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,286.87) {50.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,297.59) {100.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,308.31) {200.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,322.47) {500.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,214.40) --
	(346.12,214.40) --
	(346.12,326.20) --
	(209.42,326.20) --
	(209.42,214.40);
\end{scope}
\begin{scope}
\path[clip] (209.42,214.40) rectangle (346.12,326.20);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (214.48,233.94) --
	(217.75,228.28) --
	(211.21,228.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (228.54,233.94) --
	(231.81,228.28) --
	(225.27,228.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.61,233.89) --
	(245.88,228.23) --
	(239.34,228.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.67,233.86) --
	(259.94,228.20) --
	(253.40,228.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (270.74,233.75) --
	(274.01,228.09) --
	(267.47,228.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.80,233.72) --
	(288.07,228.06) --
	(281.53,228.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (298.87,234.23) --
	(302.14,228.57) --
	(295.60,228.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (312.93,233.95) --
	(316.20,228.29) --
	(309.66,228.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (327.00,241.36) --
	(330.27,235.70) --
	(323.73,235.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (341.06,257.38) --
	(344.33,251.72) --
	(337.79,251.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,186.51) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,348.12) {$(\mbox{ESS/s for RB}^{\mbox{\scriptsize{LNA}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})$};
\end{scope}
\begin{scope}
\path[clip] ( 30.88, 30.88) rectangle (167.58,142.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 49.86) --
	( 38.37, 49.86) --
	( 38.37, 54.72) --
	( 33.51, 54.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 48.28) --
	( 38.37, 48.28) --
	( 38.37, 53.14) --
	( 33.51, 53.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 47.65) --
	( 38.37, 47.65) --
	( 38.37, 52.51) --
	( 33.51, 52.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 33.51, 47.73) --
	( 38.37, 47.73) --
	( 38.37, 52.59) --
	( 33.51, 52.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 51.70) --
	( 52.43, 51.70) --
	( 52.43, 56.55) --
	( 47.58, 56.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 48.22) --
	( 52.43, 48.22) --
	( 52.43, 53.07) --
	( 47.58, 53.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 48.09) --
	( 52.43, 48.09) --
	( 52.43, 52.95) --
	( 47.58, 52.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 47.58, 47.18) --
	( 52.43, 47.18) --
	( 52.43, 52.03) --
	( 47.58, 52.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 53.02) --
	( 66.50, 53.02) --
	( 66.50, 57.87) --
	( 61.64, 57.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 48.56) --
	( 66.50, 48.56) --
	( 66.50, 53.41) --
	( 61.64, 53.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 49.64) --
	( 66.50, 49.64) --
	( 66.50, 54.49) --
	( 61.64, 54.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 61.64, 47.29) --
	( 66.50, 47.29) --
	( 66.50, 52.14) --
	( 61.64, 52.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 57.19) --
	( 80.56, 57.19) --
	( 80.56, 62.05) --
	( 75.71, 62.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 50.09) --
	( 80.56, 50.09) --
	( 80.56, 54.95) --
	( 75.71, 54.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 55.76) --
	( 80.56, 55.76) --
	( 80.56, 60.62) --
	( 75.71, 60.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 48.48) --
	( 80.56, 48.48) --
	( 80.56, 53.33) --
	( 75.71, 53.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 69.38) --
	( 94.63, 69.38) --
	( 94.63, 74.23) --
	( 89.77, 74.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 54.67) --
	( 94.63, 54.67) --
	( 94.63, 59.53) --
	( 89.77, 59.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 65.75) --
	( 94.63, 65.75) --
	( 94.63, 70.60) --
	( 89.77, 70.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 51.96) --
	( 94.63, 51.96) --
	( 94.63, 56.82) --
	( 89.77, 56.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 91.64) --
	(108.69, 91.64) --
	(108.69, 96.50) --
	(103.83, 96.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 64.87) --
	(108.69, 64.87) --
	(108.69, 69.73) --
	(103.83, 69.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 77.40) --
	(108.69, 77.40) --
	(108.69, 82.26) --
	(103.83, 82.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (103.83, 58.07) --
	(108.69, 58.07) --
	(108.69, 62.92) --
	(103.83, 62.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90, 88.69) --
	(122.75, 88.69) --
	(122.75, 93.55) --
	(117.90, 93.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90, 94.42) --
	(122.75, 94.42) --
	(122.75, 99.27) --
	(117.90, 99.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (117.90, 67.03) --
	(122.75, 67.03) --
	(122.75, 71.88) --
	(117.90, 71.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96,105.96) --
	(136.82,105.96) --
	(136.82,110.82) --
	(131.96,110.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (131.96, 97.02) --
	(136.82, 97.02) --
	(136.82,101.87) --
	(131.96,101.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 30.88) -- (162.52, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 30.88) -- ( 50.00, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.13, 30.88) -- ( 78.13, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.26, 30.88) -- (106.26, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.39, 30.88) -- (134.39, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.52, 30.88) -- (162.52, 25.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 50.00, 12.95) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 78.13, 12.95) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (106.26, 12.95) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (134.39, 12.95) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (162.52, 12.95) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 35.02) -- ( 30.88,131.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 35.02) -- ( 25.90, 35.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 47.60) -- ( 25.90, 47.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 60.17) -- ( 25.90, 60.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 76.80) -- ( 25.90, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 89.38) -- ( 25.90, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,101.96) -- ( 25.90,101.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,118.59) -- ( 25.90,118.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,131.17) -- ( 25.90,131.17);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 32.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 44.74) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 57.32) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 73.94) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 86.52) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92, 99.10) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,115.73) {50.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 20.92,128.31) {100.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88, 30.88) --
	(167.58, 30.88) --
	(167.58,142.68) --
	( 30.88,142.68) --
	( 30.88, 30.88);
\end{scope}
\begin{scope}
\path[clip] ( 30.88, 30.88) rectangle (167.58,142.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] ( 35.94, 54.39) --
	( 39.21, 48.73) --
	( 32.67, 48.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 50.00, 54.34) --
	( 53.27, 48.68) --
	( 46.73, 48.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 64.07, 54.28) --
	( 67.34, 48.62) --
	( 60.80, 48.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 78.13, 54.40) --
	( 81.40, 48.74) --
	( 74.86, 48.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] ( 92.20, 55.06) --
	( 95.47, 49.39) --
	( 88.93, 49.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (106.26, 56.88) --
	(109.53, 51.22) --
	(102.99, 51.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (120.33, 63.86) --
	(123.60, 58.20) --
	(117.06, 58.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (134.39, 69.85) --
	(137.66, 64.18) --
	(131.12, 64.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (148.46, 91.82) --
	(151.73, 86.16) --
	(145.19, 86.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (162.52,142.32) --
	(165.79,136.66) --
	(159.25,136.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,  2.99) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.23,164.60) {$(\mbox{ESS/s for } \overline{\mbox{RB}}^{\mbox{\scriptsize{ODE}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{ODE}}})$};
\end{scope}
\begin{scope}
\path[clip] (209.42, 30.88) rectangle (346.12,142.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (212.05, 48.14) --
	(216.91, 48.14) --
	(216.91, 53.00) --
	(212.05, 53.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05, 49.74) --
	(216.91, 49.74) --
	(216.91, 54.59) --
	(212.05, 54.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05, 44.69) --
	(216.91, 44.69) --
	(216.91, 49.55) --
	(212.05, 49.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (212.05, 44.75) --
	(216.91, 44.75) --
	(216.91, 49.61) --
	(212.05, 49.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 49.36) --
	(230.97, 49.36) --
	(230.97, 54.22) --
	(226.12, 54.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 49.41) --
	(230.97, 49.41) --
	(230.97, 54.26) --
	(226.12, 54.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 44.51) --
	(230.97, 44.51) --
	(230.97, 49.37) --
	(226.12, 49.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (226.12, 44.50) --
	(230.97, 44.50) --
	(230.97, 49.35) --
	(226.12, 49.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 51.93) --
	(245.04, 51.93) --
	(245.04, 56.78) --
	(240.18, 56.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 49.17) --
	(245.04, 49.17) --
	(245.04, 54.02) --
	(240.18, 54.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 44.10) --
	(245.04, 44.10) --
	(245.04, 48.96) --
	(240.18, 48.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (240.18, 44.37) --
	(245.04, 44.37) --
	(245.04, 49.22) --
	(240.18, 49.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 51.12) --
	(259.10, 51.12) --
	(259.10, 55.98) --
	(254.25, 55.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 48.88) --
	(259.10, 48.88) --
	(259.10, 53.74) --
	(254.25, 53.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 43.52) --
	(259.10, 43.52) --
	(259.10, 48.37) --
	(254.25, 48.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (254.25, 44.72) --
	(259.10, 44.72) --
	(259.10, 49.57) --
	(254.25, 49.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 51.03) --
	(273.17, 51.03) --
	(273.17, 55.89) --
	(268.31, 55.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 48.70) --
	(273.17, 48.70) --
	(273.17, 53.55) --
	(268.31, 53.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 43.00) --
	(273.17, 43.00) --
	(273.17, 47.86) --
	(268.31, 47.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (268.31, 45.76) --
	(273.17, 45.76) --
	(273.17, 50.62) --
	(268.31, 50.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 51.14) --
	(287.23, 51.14) --
	(287.23, 55.99) --
	(282.37, 55.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 48.29) --
	(287.23, 48.29) --
	(287.23, 53.15) --
	(282.37, 53.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 43.60) --
	(287.23, 43.60) --
	(287.23, 48.46) --
	(282.37, 48.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (282.37, 48.09) --
	(287.23, 48.09) --
	(287.23, 52.94) --
	(282.37, 52.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44, 55.25) --
	(301.30, 55.25) --
	(301.30, 60.11) --
	(296.44, 60.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44, 46.51) --
	(301.30, 46.51) --
	(301.30, 51.37) --
	(296.44, 51.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44, 49.51) --
	(301.30, 49.51) --
	(301.30, 54.37) --
	(296.44, 54.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (296.44, 54.61) --
	(301.30, 54.61) --
	(301.30, 59.47) --
	(296.44, 59.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 62.42) --
	(315.36, 62.42) --
	(315.36, 67.28) --
	(310.50, 67.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 43.94) --
	(315.36, 43.94) --
	(315.36, 48.80) --
	(310.50, 48.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 55.38) --
	(315.36, 55.38) --
	(315.36, 60.24) --
	(310.50, 60.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (310.50, 59.88) --
	(315.36, 59.88) --
	(315.36, 64.74) --
	(310.50, 64.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 75.39) --
	(329.42, 75.39) --
	(329.42, 80.25) --
	(324.57, 80.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 79.61) --
	(329.42, 79.61) --
	(329.42, 84.46) --
	(324.57, 84.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 66.55) --
	(329.42, 66.55) --
	(329.42, 71.41) --
	(324.57, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (324.57, 45.11) --
	(329.42, 45.11) --
	(329.42, 49.96) --
	(324.57, 49.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63,136.12) --
	(343.49,136.12) --
	(343.49,140.97) --
	(338.63,140.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63,102.80) --
	(343.49,102.80) --
	(343.49,107.66) --
	(338.63,107.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63, 95.19) --
	(343.49, 95.19) --
	(343.49,100.04) --
	(338.63,100.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (338.63, 76.32) --
	(343.49, 76.32) --
	(343.49, 81.18) --
	(338.63, 81.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.54, 30.88) -- (341.06, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.54, 30.88) -- (228.54, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67, 30.88) -- (256.67, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.80, 30.88) -- (284.80, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.93, 30.88) -- (312.93, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.06, 30.88) -- (341.06, 25.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.54, 12.95) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (256.67, 12.95) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (284.80, 12.95) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (312.93, 12.95) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.06, 12.95) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 35.02) -- (209.42,128.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 35.02) -- (204.44, 35.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 45.85) -- (204.44, 45.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 56.69) -- (204.44, 56.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 71.02) -- (204.44, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 81.86) -- (204.44, 81.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 92.69) -- (204.44, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,107.02) -- (204.44,107.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,117.86) -- (204.44,117.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42,128.70) -- (204.44,128.70);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 32.16) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 43.00) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 53.83) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 68.16) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 79.00) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46, 89.84) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,104.16) {50.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,115.00) {100.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at (199.46,125.84) {200.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.42, 30.88) --
	(346.12, 30.88) --
	(346.12,142.68) --
	(209.42,142.68) --
	(209.42, 30.88);
\end{scope}
\begin{scope}
\path[clip] (209.42, 30.88) rectangle (346.12,142.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.50] (214.48, 51.09) --
	(217.75, 45.43) --
	(211.21, 45.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (228.54, 51.04) --
	(231.81, 45.38) --
	(225.27, 45.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (242.61, 50.98) --
	(245.88, 45.32) --
	(239.34, 45.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (256.67, 51.05) --
	(259.94, 45.39) --
	(253.40, 45.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (270.74, 51.64) --
	(274.01, 45.97) --
	(267.47, 45.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (284.80, 53.23) --
	(288.07, 47.57) --
	(281.53, 47.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (298.87, 59.10) --
	(302.14, 53.44) --
	(295.60, 53.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (312.93, 64.65) --
	(316.20, 58.99) --
	(309.66, 58.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (327.00, 77.68) --
	(330.27, 72.02) --
	(323.73, 72.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (341.06,112.84) --
	(344.33,107.17) --
	(337.79,107.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,367.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,  2.99) {$T$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.77,164.60) {$(\mbox{ESS/s for } \overline{\mbox{RB}}^{\mbox{\scriptsize{LNA}}})\;\Big/\;(\mbox{ESS/s for RB}^{\mbox{\scriptsize{LNA}}})$};
\end{scope}
\end{tikzpicture}


==> new_residual_bridge_lna_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-08 11:11:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,216.81);
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,138.10) -- ( 66.95,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,141.83) -- ( 66.95,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,207.88) -- (199.99,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,211.61) -- (199.99,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 59.76,204.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 54.78,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,165.10) -- ( 54.78,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,184.58) -- ( 54.78,184.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,204.07) -- ( 54.78,204.07);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,142.76) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,162.24) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,181.73) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,201.21) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,135.79) --
	(203.44,135.79) --
	(203.44,216.81) --
	( 59.76,216.81) --
	( 59.76,135.79);
\end{scope}
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.25) --
	( 69.52,140.41) --
	( 70.99,140.58) --
	( 72.47,140.76) --
	( 73.95,140.95) --
	( 75.43,141.15) --
	( 76.91,141.36) --
	( 78.39,141.58) --
	( 79.86,141.81) --
	( 81.34,142.05) --
	( 82.82,142.30) --
	( 84.30,142.56) --
	( 85.78,142.84) --
	( 87.25,143.12) --
	( 88.73,143.42) --
	( 90.21,143.72) --
	( 91.69,144.04) --
	( 93.17,144.37) --
	( 94.65,144.71) --
	( 96.12,145.07) --
	( 97.60,145.43) --
	( 99.08,145.81) --
	(100.56,146.21) --
	(102.04,146.61) --
	(103.51,147.03) --
	(104.99,147.46) --
	(106.47,147.90) --
	(107.95,148.36) --
	(109.43,148.84) --
	(110.91,149.32) --
	(112.38,149.83) --
	(113.86,150.34) --
	(115.34,150.88) --
	(116.82,151.43) --
	(118.30,151.99) --
	(119.77,152.57) --
	(121.25,153.17) --
	(122.73,153.78) --
	(124.21,154.42) --
	(125.69,155.07) --
	(127.17,155.73) --
	(128.64,156.42) --
	(130.12,157.13) --
	(131.60,157.85) --
	(133.08,158.59) --
	(134.56,159.36) --
	(136.03,160.14) --
	(137.51,160.94) --
	(138.99,161.77) --
	(140.47,162.61) --
	(141.95,163.48) --
	(143.43,164.37) --
	(144.90,165.28) --
	(146.38,166.21) --
	(147.86,167.17) --
	(149.34,168.14) --
	(150.82,169.14) --
	(152.29,170.17) --
	(153.77,171.21) --
	(155.25,172.28) --
	(156.73,173.37) --
	(158.21,174.49) --
	(159.69,175.63) --
	(161.16,176.79) --
	(162.64,177.97) --
	(164.12,179.18) --
	(165.60,180.41) --
	(167.08,181.65) --
	(168.55,182.92) --
	(170.03,184.21) --
	(171.51,185.52) --
	(172.99,186.85) --
	(174.47,188.19) --
	(175.95,189.55) --
	(177.42,190.92) --
	(178.90,192.31) --
	(180.38,193.70) --
	(181.86,195.10) --
	(183.34,196.50) --
	(184.82,197.90) --
	(186.29,199.30) --
	(187.77,200.69) --
	(189.25,202.07) --
	(190.73,203.43) --
	(192.21,204.77) --
	(193.68,206.08) --
	(195.16,207.35) --
	(196.64,208.57) --
	(198.12,209.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.62) --
	( 68.04,139.82) --
	( 69.52,140.33) --
	( 70.99,141.00) --
	( 72.47,140.81) --
	( 73.95,140.81) --
	( 75.43,140.87) --
	( 76.91,140.77) --
	( 78.39,141.00) --
	( 79.86,141.20) --
	( 81.34,141.78) --
	( 82.82,142.26) --
	( 84.30,142.23) --
	( 85.78,142.80) --
	( 87.25,143.30) --
	( 88.73,142.92) --
	( 90.21,143.31) --
	( 91.69,143.62) --
	( 93.17,143.63) --
	( 94.65,144.28) --
	( 96.12,144.90) --
	( 97.60,145.26) --
	( 99.08,145.50) --
	(100.56,145.65) --
	(102.04,145.97) --
	(103.51,146.40) --
	(104.99,146.97) --
	(106.47,147.35) --
	(107.95,147.63) --
	(109.43,147.79) --
	(110.91,147.94) --
	(112.38,147.93) --
	(113.86,149.14) --
	(115.34,149.68) --
	(116.82,149.63) --
	(118.30,149.27) --
	(119.77,149.87) --
	(121.25,149.93) --
	(122.73,150.05) --
	(124.21,150.69) --
	(125.69,151.00) --
	(127.17,152.09) --
	(128.64,153.15) --
	(130.12,153.77) --
	(131.60,153.87) --
	(133.08,154.24) --
	(134.56,155.02) --
	(136.03,156.72) --
	(137.51,158.08) --
	(138.99,158.97) --
	(140.47,159.81) --
	(141.95,161.19) --
	(143.43,162.96) --
	(144.90,164.07) --
	(146.38,165.72) --
	(147.86,165.59) --
	(149.34,166.59) --
	(150.82,168.08) --
	(152.29,168.65) --
	(153.77,170.14) --
	(155.25,171.23) --
	(156.73,172.34) --
	(158.21,173.41) --
	(159.69,173.97) --
	(161.16,175.78) --
	(162.64,177.26) --
	(164.12,178.83) --
	(165.60,180.70) --
	(167.08,181.46) --
	(168.55,183.31) --
	(170.03,184.07) --
	(171.51,184.09) --
	(172.99,185.57) --
	(174.47,186.45) --
	(175.95,188.70) --
	(177.42,190.51) --
	(178.90,191.27) --
	(180.38,193.13) --
	(181.86,195.32) --
	(183.34,197.82) --
	(184.82,199.25) --
	(186.29,200.43) --
	(187.77,202.19) --
	(189.25,203.43) --
	(190.73,205.94) --
	(192.21,206.86) --
	(193.68,207.67) --
	(195.16,208.49) --
	(196.64,209.82) --
	(198.12,209.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.27) --
	( 68.04,140.61) --
	( 69.52,139.94) --
	( 70.99,140.80) --
	( 72.47,140.93) --
	( 73.95,141.45) --
	( 75.43,142.04) --
	( 76.91,142.35) --
	( 78.39,142.28) --
	( 79.86,142.18) --
	( 81.34,142.64) --
	( 82.82,142.44) --
	( 84.30,142.94) --
	( 85.78,143.52) --
	( 87.25,144.12) --
	( 88.73,144.31) --
	( 90.21,144.98) --
	( 91.69,146.19) --
	( 93.17,146.20) --
	( 94.65,146.24) --
	( 96.12,146.21) --
	( 97.60,146.71) --
	( 99.08,147.53) --
	(100.56,147.96) --
	(102.04,148.21) --
	(103.51,148.53) --
	(104.99,150.19) --
	(106.47,151.12) --
	(107.95,151.57) --
	(109.43,151.66) --
	(110.91,151.97) --
	(112.38,152.16) --
	(113.86,152.68) --
	(115.34,153.59) --
	(116.82,154.55) --
	(118.30,155.12) --
	(119.77,155.36) --
	(121.25,155.27) --
	(122.73,155.92) --
	(124.21,156.07) --
	(125.69,156.35) --
	(127.17,157.05) --
	(128.64,158.25) --
	(130.12,159.30) --
	(131.60,160.48) --
	(133.08,162.02) --
	(134.56,162.73) --
	(136.03,163.06) --
	(137.51,163.88) --
	(138.99,164.73) --
	(140.47,165.91) --
	(141.95,166.35) --
	(143.43,167.27) --
	(144.90,166.94) --
	(146.38,168.47) --
	(147.86,169.26) --
	(149.34,170.04) --
	(150.82,170.85) --
	(152.29,171.81) --
	(153.77,172.68) --
	(155.25,173.18) --
	(156.73,173.48) --
	(158.21,173.40) --
	(159.69,175.72) --
	(161.16,176.49) --
	(162.64,177.28) --
	(164.12,179.11) --
	(165.60,180.41) --
	(167.08,181.69) --
	(168.55,183.47) --
	(170.03,184.35) --
	(171.51,186.25) --
	(172.99,187.24) --
	(174.47,189.95) --
	(175.95,191.55) --
	(177.42,192.87) --
	(178.90,194.70) --
	(180.38,193.67) --
	(181.86,193.58) --
	(183.34,195.73) --
	(184.82,197.16) --
	(186.29,198.60) --
	(187.77,200.01) --
	(189.25,201.96) --
	(190.73,203.91) --
	(192.21,205.57) --
	(193.68,207.14) --
	(195.16,208.16) --
	(196.64,208.55) --
	(198.12,210.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,139.79) --
	( 69.52,139.74) --
	( 70.99,139.99) --
	( 72.47,140.16) --
	( 73.95,140.08) --
	( 75.43,139.75) --
	( 76.91,139.17) --
	( 78.39,138.71) --
	( 79.86,138.89) --
	( 81.34,138.69) --
	( 82.82,138.52) --
	( 84.30,139.23) --
	( 85.78,139.09) --
	( 87.25,139.89) --
	( 88.73,140.05) --
	( 90.21,140.64) --
	( 91.69,140.62) --
	( 93.17,140.66) --
	( 94.65,140.58) --
	( 96.12,140.95) --
	( 97.60,140.94) --
	( 99.08,141.52) --
	(100.56,141.56) --
	(102.04,141.83) --
	(103.51,142.18) --
	(104.99,142.84) --
	(106.47,143.22) --
	(107.95,143.30) --
	(109.43,143.72) --
	(110.91,143.70) --
	(112.38,143.76) --
	(113.86,144.17) --
	(115.34,145.54) --
	(116.82,146.40) --
	(118.30,147.03) --
	(119.77,147.73) --
	(121.25,148.64) --
	(122.73,149.22) --
	(124.21,149.88) --
	(125.69,150.06) --
	(127.17,151.04) --
	(128.64,151.85) --
	(130.12,152.87) --
	(131.60,153.70) --
	(133.08,154.46) --
	(134.56,155.20) --
	(136.03,156.39) --
	(137.51,157.20) --
	(138.99,158.51) --
	(140.47,159.91) --
	(141.95,161.57) --
	(143.43,162.32) --
	(144.90,163.65) --
	(146.38,165.51) --
	(147.86,166.89) --
	(149.34,168.15) --
	(150.82,169.13) --
	(152.29,169.69) --
	(153.77,170.56) --
	(155.25,171.54) --
	(156.73,172.88) --
	(158.21,173.98) --
	(159.69,175.06) --
	(161.16,176.79) --
	(162.64,178.47) --
	(164.12,179.79) --
	(165.60,180.01) --
	(167.08,181.28) --
	(168.55,182.51) --
	(170.03,184.25) --
	(171.51,185.72) --
	(172.99,186.45) --
	(174.47,187.80) --
	(175.95,189.07) --
	(177.42,191.11) --
	(178.90,191.69) --
	(180.38,192.52) --
	(181.86,193.70) --
	(183.34,194.99) --
	(184.82,197.25) --
	(186.29,200.39) --
	(187.77,202.47) --
	(189.25,203.62) --
	(190.73,205.17) --
	(192.21,205.56) --
	(193.68,206.53) --
	(195.16,207.80) --
	(196.64,209.64) --
	(198.12,210.38);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.38) --
	( 68.04,140.53) --
	( 69.52,141.01) --
	( 70.99,141.18) --
	( 72.47,140.77) --
	( 73.95,140.17) --
	( 75.43,141.10) --
	( 76.91,140.95) --
	( 78.39,140.86) --
	( 79.86,141.39) --
	( 81.34,141.62) --
	( 82.82,142.16) --
	( 84.30,142.12) --
	( 85.78,142.39) --
	( 87.25,142.97) --
	( 88.73,143.64) --
	( 90.21,143.98) --
	( 91.69,144.25) --
	( 93.17,144.83) --
	( 94.65,145.13) --
	( 96.12,145.36) --
	( 97.60,145.61) --
	( 99.08,145.56) --
	(100.56,145.63) --
	(102.04,146.62) --
	(103.51,147.30) --
	(104.99,148.10) --
	(106.47,148.51) --
	(107.95,149.37) --
	(109.43,150.30) --
	(110.91,150.68) --
	(112.38,151.29) --
	(113.86,151.86) --
	(115.34,152.21) --
	(116.82,152.44) --
	(118.30,152.97) --
	(119.77,152.95) --
	(121.25,153.22) --
	(122.73,154.75) --
	(124.21,154.54) --
	(125.69,155.32) --
	(127.17,156.12) --
	(128.64,156.38) --
	(130.12,158.12) --
	(131.60,158.35) --
	(133.08,159.58) --
	(134.56,159.92) --
	(136.03,161.08) --
	(137.51,161.42) --
	(138.99,162.29) --
	(140.47,163.77) --
	(141.95,164.32) --
	(143.43,165.42) --
	(144.90,166.80) --
	(146.38,167.70) --
	(147.86,168.98) --
	(149.34,169.35) --
	(150.82,170.34) --
	(152.29,170.91) --
	(153.77,171.72) --
	(155.25,172.76) --
	(156.73,173.16) --
	(158.21,174.39) --
	(159.69,176.05) --
	(161.16,177.37) --
	(162.64,178.28) --
	(164.12,179.65) --
	(165.60,180.79) --
	(167.08,182.56) --
	(168.55,183.65) --
	(170.03,185.52) --
	(171.51,187.78) --
	(172.99,189.48) --
	(174.47,192.23) --
	(175.95,192.98) --
	(177.42,194.54) --
	(178.90,195.26) --
	(180.38,197.95) --
	(181.86,199.29) --
	(183.34,201.62) --
	(184.82,203.20) --
	(186.29,204.23) --
	(187.77,205.06) --
	(189.25,205.76) --
	(190.73,206.65) --
	(192.21,207.21) --
	(193.68,208.52) --
	(195.16,209.71) --
	(196.64,209.25) --
	(198.12,209.95);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.78) --
	( 68.04,139.62) --
	( 69.52,139.51) --
	( 70.99,139.11) --
	( 72.47,139.25) --
	( 73.95,139.21) --
	( 75.43,139.11) --
	( 76.91,139.50) --
	( 78.39,139.37) --
	( 79.86,139.54) --
	( 81.34,139.01) --
	( 82.82,139.22) --
	( 84.30,139.18) --
	( 85.78,139.81) --
	( 87.25,140.17) --
	( 88.73,140.46) --
	( 90.21,140.48) --
	( 91.69,140.21) --
	( 93.17,140.54) --
	( 94.65,140.85) --
	( 96.12,141.01) --
	( 97.60,141.33) --
	( 99.08,141.92) --
	(100.56,142.61) --
	(102.04,143.33) --
	(103.51,143.34) --
	(104.99,143.31) --
	(106.47,143.37) --
	(107.95,143.42) --
	(109.43,144.35) --
	(110.91,144.87) --
	(112.38,145.17) --
	(113.86,145.35) --
	(115.34,146.61) --
	(116.82,146.94) --
	(118.30,147.65) --
	(119.77,148.61) --
	(121.25,149.23) --
	(122.73,149.50) --
	(124.21,149.54) --
	(125.69,149.49) --
	(127.17,149.77) --
	(128.64,150.12) --
	(130.12,150.85) --
	(131.60,152.36) --
	(133.08,153.15) --
	(134.56,154.10) --
	(136.03,154.95) --
	(137.51,155.41) --
	(138.99,156.85) --
	(140.47,157.45) --
	(141.95,158.44) --
	(143.43,159.35) --
	(144.90,159.61) --
	(146.38,160.61) --
	(147.86,161.83) --
	(149.34,162.59) --
	(150.82,162.99) --
	(152.29,164.05) --
	(153.77,165.66) --
	(155.25,167.02) --
	(156.73,168.06) --
	(158.21,169.19) --
	(159.69,169.89) --
	(161.16,171.60) --
	(162.64,172.38) --
	(164.12,174.16) --
	(165.60,174.99) --
	(167.08,175.97) --
	(168.55,177.60) --
	(170.03,178.64) --
	(171.51,180.83) --
	(172.99,183.00) --
	(174.47,184.82) --
	(175.95,186.97) --
	(177.42,187.03) --
	(178.90,191.07) --
	(180.38,193.27) --
	(181.86,194.65) --
	(183.34,198.42) --
	(184.82,199.68) --
	(186.29,200.94) --
	(187.77,202.26) --
	(189.25,203.52) --
	(190.73,203.92) --
	(192.21,205.12) --
	(193.68,206.35) --
	(195.16,207.57) --
	(196.64,208.96) --
	(198.12,209.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.90) --
	( 68.04,141.29) --
	( 69.52,141.43) --
	( 70.99,142.14) --
	( 72.47,143.66) --
	( 73.95,143.89) --
	( 75.43,143.70) --
	( 76.91,144.24) --
	( 78.39,144.11) --
	( 79.86,144.03) --
	( 81.34,144.58) --
	( 82.82,145.17) --
	( 84.30,145.47) --
	( 85.78,145.22) --
	( 87.25,145.53) --
	( 88.73,145.99) --
	( 90.21,146.59) --
	( 91.69,146.48) --
	( 93.17,146.85) --
	( 94.65,147.23) --
	( 96.12,148.14) --
	( 97.60,148.23) --
	( 99.08,148.71) --
	(100.56,149.12) --
	(102.04,149.20) --
	(103.51,150.10) --
	(104.99,149.89) --
	(106.47,150.20) --
	(107.95,151.29) --
	(109.43,152.13) --
	(110.91,152.96) --
	(112.38,153.18) --
	(113.86,154.08) --
	(115.34,155.63) --
	(116.82,156.59) --
	(118.30,158.70) --
	(119.77,158.95) --
	(121.25,159.35) --
	(122.73,159.57) --
	(124.21,160.14) --
	(125.69,160.87) --
	(127.17,161.20) --
	(128.64,161.36) --
	(130.12,161.63) --
	(131.60,162.20) --
	(133.08,162.72) --
	(134.56,163.86) --
	(136.03,165.13) --
	(137.51,165.43) --
	(138.99,165.64) --
	(140.47,166.12) --
	(141.95,167.07) --
	(143.43,168.55) --
	(144.90,168.45) --
	(146.38,169.95) --
	(147.86,170.94) --
	(149.34,171.91) --
	(150.82,172.34) --
	(152.29,173.80) --
	(153.77,175.96) --
	(155.25,177.38) --
	(156.73,177.49) --
	(158.21,178.52) --
	(159.69,180.10) --
	(161.16,181.70) --
	(162.64,180.98) --
	(164.12,182.21) --
	(165.60,183.28) --
	(167.08,184.83) --
	(168.55,185.36) --
	(170.03,187.30) --
	(171.51,188.27) --
	(172.99,189.05) --
	(174.47,190.27) --
	(175.95,191.55) --
	(177.42,192.85) --
	(178.90,193.63) --
	(180.38,194.97) --
	(181.86,197.03) --
	(183.34,198.20) --
	(184.82,199.89) --
	(186.29,201.11) --
	(187.77,201.63) --
	(189.25,201.53) --
	(190.73,203.53) --
	(192.21,204.81) --
	(193.68,205.33) --
	(195.16,205.42) --
	(196.64,207.06) --
	(198.12,209.32);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.61) --
	( 68.04,140.50) --
	( 69.52,140.29) --
	( 70.99,140.71) --
	( 72.47,140.39) --
	( 73.95,140.82) --
	( 75.43,140.98) --
	( 76.91,141.23) --
	( 78.39,140.57) --
	( 79.86,141.37) --
	( 81.34,141.23) --
	( 82.82,140.96) --
	( 84.30,141.79) --
	( 85.78,142.18) --
	( 87.25,142.47) --
	( 88.73,142.81) --
	( 90.21,143.04) --
	( 91.69,143.30) --
	( 93.17,144.24) --
	( 94.65,144.24) --
	( 96.12,144.63) --
	( 97.60,144.59) --
	( 99.08,144.94) --
	(100.56,144.97) --
	(102.04,145.33) --
	(103.51,146.01) --
	(104.99,146.80) --
	(106.47,147.96) --
	(107.95,148.84) --
	(109.43,149.32) --
	(110.91,149.42) --
	(112.38,149.93) --
	(113.86,150.32) --
	(115.34,151.21) --
	(116.82,152.62) --
	(118.30,153.00) --
	(119.77,153.38) --
	(121.25,153.61) --
	(122.73,154.69) --
	(124.21,155.31) --
	(125.69,155.67) --
	(127.17,156.36) --
	(128.64,157.01) --
	(130.12,158.37) --
	(131.60,158.98) --
	(133.08,160.19) --
	(134.56,160.43) --
	(136.03,161.70) --
	(137.51,162.48) --
	(138.99,162.77) --
	(140.47,163.64) --
	(141.95,164.39) --
	(143.43,164.87) --
	(144.90,165.48) --
	(146.38,166.17) --
	(147.86,166.85) --
	(149.34,167.26) --
	(150.82,167.76) --
	(152.29,168.70) --
	(153.77,169.67) --
	(155.25,171.38) --
	(156.73,172.59) --
	(158.21,173.74) --
	(159.69,175.49) --
	(161.16,176.06) --
	(162.64,176.57) --
	(164.12,177.86) --
	(165.60,179.73) --
	(167.08,180.47) --
	(168.55,181.78) --
	(170.03,182.47) --
	(171.51,183.92) --
	(172.99,185.40) --
	(174.47,187.42) --
	(175.95,188.87) --
	(177.42,190.94) --
	(178.90,192.86) --
	(180.38,194.95) --
	(181.86,196.79) --
	(183.34,197.28) --
	(184.82,198.67) --
	(186.29,200.29) --
	(187.77,201.55) --
	(189.25,202.31) --
	(190.73,202.61) --
	(192.21,205.83) --
	(193.68,207.03) --
	(195.16,209.69) --
	(196.64,212.24) --
	(198.12,210.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.38) --
	( 68.04,140.18) --
	( 69.52,140.35) --
	( 70.99,140.56) --
	( 72.47,140.45) --
	( 73.95,140.97) --
	( 75.43,140.98) --
	( 76.91,141.24) --
	( 78.39,141.87) --
	( 79.86,141.76) --
	( 81.34,142.14) --
	( 82.82,141.96) --
	( 84.30,142.75) --
	( 85.78,142.72) --
	( 87.25,143.59) --
	( 88.73,143.91) --
	( 90.21,143.72) --
	( 91.69,143.75) --
	( 93.17,144.10) --
	( 94.65,144.33) --
	( 96.12,144.80) --
	( 97.60,144.79) --
	( 99.08,145.22) --
	(100.56,145.95) --
	(102.04,145.69) --
	(103.51,146.02) --
	(104.99,146.64) --
	(106.47,147.04) --
	(107.95,148.41) --
	(109.43,148.89) --
	(110.91,148.97) --
	(112.38,149.57) --
	(113.86,150.68) --
	(115.34,151.71) --
	(116.82,152.27) --
	(118.30,153.26) --
	(119.77,154.32) --
	(121.25,154.12) --
	(122.73,155.14) --
	(124.21,156.00) --
	(125.69,155.19) --
	(127.17,156.24) --
	(128.64,156.58) --
	(130.12,156.94) --
	(131.60,157.23) --
	(133.08,157.25) --
	(134.56,157.64) --
	(136.03,159.46) --
	(137.51,160.43) --
	(138.99,160.37) --
	(140.47,160.35) --
	(141.95,161.52) --
	(143.43,162.75) --
	(144.90,163.70) --
	(146.38,164.21) --
	(147.86,165.36) --
	(149.34,166.91) --
	(150.82,167.96) --
	(152.29,168.92) --
	(153.77,170.05) --
	(155.25,170.27) --
	(156.73,172.10) --
	(158.21,173.30) --
	(159.69,174.54) --
	(161.16,174.73) --
	(162.64,176.20) --
	(164.12,177.47) --
	(165.60,178.80) --
	(167.08,179.78) --
	(168.55,182.10) --
	(170.03,183.50) --
	(171.51,184.40) --
	(172.99,186.33) --
	(174.47,187.26) --
	(175.95,187.97) --
	(177.42,188.75) --
	(178.90,189.74) --
	(180.38,191.34) --
	(181.86,192.02) --
	(183.34,194.17) --
	(184.82,195.81) --
	(186.29,197.15) --
	(187.77,198.83) --
	(189.25,200.41) --
	(190.73,201.93) --
	(192.21,203.47) --
	(193.68,205.11) --
	(195.16,207.06) --
	(196.64,207.74) --
	(198.12,210.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.95) --
	( 68.04,140.41) --
	( 69.52,140.45) --
	( 70.99,139.92) --
	( 72.47,140.06) --
	( 73.95,140.55) --
	( 75.43,141.08) --
	( 76.91,141.22) --
	( 78.39,141.71) --
	( 79.86,141.67) --
	( 81.34,141.86) --
	( 82.82,141.29) --
	( 84.30,141.49) --
	( 85.78,141.32) --
	( 87.25,141.45) --
	( 88.73,141.45) --
	( 90.21,141.73) --
	( 91.69,142.35) --
	( 93.17,143.03) --
	( 94.65,142.63) --
	( 96.12,142.90) --
	( 97.60,143.47) --
	( 99.08,143.86) --
	(100.56,144.22) --
	(102.04,144.36) --
	(103.51,144.51) --
	(104.99,144.51) --
	(106.47,144.79) --
	(107.95,145.42) --
	(109.43,145.96) --
	(110.91,146.43) --
	(112.38,147.32) --
	(113.86,147.84) --
	(115.34,148.12) --
	(116.82,148.77) --
	(118.30,149.19) --
	(119.77,149.49) --
	(121.25,149.56) --
	(122.73,150.12) --
	(124.21,150.81) --
	(125.69,151.43) --
	(127.17,152.40) --
	(128.64,152.98) --
	(130.12,154.67) --
	(131.60,156.42) --
	(133.08,157.04) --
	(134.56,158.66) --
	(136.03,159.71) --
	(137.51,160.93) --
	(138.99,162.23) --
	(140.47,163.42) --
	(141.95,165.38) --
	(143.43,166.63) --
	(144.90,167.35) --
	(146.38,167.89) --
	(147.86,168.72) --
	(149.34,169.13) --
	(150.82,169.84) --
	(152.29,170.88) --
	(153.77,170.64) --
	(155.25,172.15) --
	(156.73,172.66) --
	(158.21,175.60) --
	(159.69,176.76) --
	(161.16,177.83) --
	(162.64,179.56) --
	(164.12,180.66) --
	(165.60,181.86) --
	(167.08,182.85) --
	(168.55,183.70) --
	(170.03,184.19) --
	(171.51,184.75) --
	(172.99,185.92) --
	(174.47,187.48) --
	(175.95,188.81) --
	(177.42,189.72) --
	(178.90,190.70) --
	(180.38,192.39) --
	(181.86,194.64) --
	(183.34,195.76) --
	(184.82,196.26) --
	(186.29,197.27) --
	(187.77,199.61) --
	(189.25,201.33) --
	(190.73,202.22) --
	(192.21,203.75) --
	(193.68,204.01) --
	(195.16,205.61) --
	(196.64,206.98) --
	(198.12,208.59);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.98) --
	( 68.04,140.12) --
	( 69.52,140.38) --
	( 70.99,140.54) --
	( 72.47,141.07) --
	( 73.95,140.42) --
	( 75.43,140.83) --
	( 76.91,141.34) --
	( 78.39,141.11) --
	( 79.86,140.98) --
	( 81.34,140.85) --
	( 82.82,140.65) --
	( 84.30,140.85) --
	( 85.78,141.12) --
	( 87.25,141.65) --
	( 88.73,142.37) --
	( 90.21,142.24) --
	( 91.69,142.91) --
	( 93.17,143.10) --
	( 94.65,143.14) --
	( 96.12,143.13) --
	( 97.60,143.78) --
	( 99.08,143.28) --
	(100.56,143.26) --
	(102.04,143.64) --
	(103.51,144.30) --
	(104.99,144.98) --
	(106.47,145.39) --
	(107.95,147.08) --
	(109.43,147.73) --
	(110.91,148.53) --
	(112.38,149.46) --
	(113.86,150.69) --
	(115.34,150.77) --
	(116.82,150.88) --
	(118.30,151.80) --
	(119.77,152.79) --
	(121.25,152.97) --
	(122.73,154.59) --
	(124.21,154.64) --
	(125.69,153.75) --
	(127.17,154.34) --
	(128.64,154.59) --
	(130.12,155.67) --
	(131.60,156.74) --
	(133.08,156.61) --
	(134.56,156.81) --
	(136.03,158.01) --
	(137.51,158.57) --
	(138.99,158.28) --
	(140.47,158.74) --
	(141.95,159.50) --
	(143.43,160.57) --
	(144.90,161.49) --
	(146.38,162.85) --
	(147.86,163.73) --
	(149.34,164.67) --
	(150.82,166.21) --
	(152.29,167.82) --
	(153.77,168.95) --
	(155.25,170.03) --
	(156.73,171.35) --
	(158.21,173.63) --
	(159.69,173.68) --
	(161.16,175.19) --
	(162.64,177.62) --
	(164.12,178.44) --
	(165.60,179.77) --
	(167.08,181.47) --
	(168.55,182.37) --
	(170.03,184.27) --
	(171.51,186.16) --
	(172.99,188.00) --
	(174.47,189.84) --
	(175.95,191.69) --
	(177.42,191.60) --
	(178.90,194.53) --
	(180.38,196.25) --
	(181.86,197.70) --
	(183.34,200.35) --
	(184.82,200.97) --
	(186.29,201.98) --
	(187.77,202.82) --
	(189.25,204.49) --
	(190.73,204.90) --
	(192.21,205.25) --
	(193.68,207.17) --
	(195.16,208.44) --
	(196.64,209.80) --
	(198.12,210.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.84) --
	( 68.04,139.79) --
	( 69.52,139.89) --
	( 70.99,140.37) --
	( 72.47,140.42) --
	( 73.95,140.26) --
	( 75.43,140.80) --
	( 76.91,141.38) --
	( 78.39,141.25) --
	( 79.86,142.33) --
	( 81.34,142.60) --
	( 82.82,142.56) --
	( 84.30,142.94) --
	( 85.78,143.61) --
	( 87.25,143.56) --
	( 88.73,143.85) --
	( 90.21,143.82) --
	( 91.69,144.53) --
	( 93.17,144.87) --
	( 94.65,145.32) --
	( 96.12,145.65) --
	( 97.60,146.39) --
	( 99.08,146.77) --
	(100.56,146.75) --
	(102.04,147.19) --
	(103.51,147.62) --
	(104.99,148.44) --
	(106.47,148.97) --
	(107.95,149.78) --
	(109.43,150.60) --
	(110.91,150.69) --
	(112.38,151.54) --
	(113.86,152.46) --
	(115.34,153.03) --
	(116.82,153.59) --
	(118.30,154.15) --
	(119.77,154.93) --
	(121.25,155.39) --
	(122.73,156.09) --
	(124.21,157.29) --
	(125.69,157.83) --
	(127.17,158.37) --
	(128.64,158.60) --
	(130.12,159.74) --
	(131.60,160.39) --
	(133.08,161.11) --
	(134.56,161.45) --
	(136.03,163.25) --
	(137.51,164.33) --
	(138.99,164.49) --
	(140.47,164.82) --
	(141.95,165.02) --
	(143.43,166.27) --
	(144.90,167.80) --
	(146.38,168.75) --
	(147.86,169.88) --
	(149.34,171.04) --
	(150.82,171.11) --
	(152.29,172.57) --
	(153.77,172.81) --
	(155.25,173.19) --
	(156.73,173.85) --
	(158.21,174.38) --
	(159.69,175.57) --
	(161.16,176.91) --
	(162.64,177.89) --
	(164.12,178.98) --
	(165.60,180.18) --
	(167.08,181.72) --
	(168.55,182.25) --
	(170.03,182.69) --
	(171.51,184.01) --
	(172.99,184.66) --
	(174.47,186.13) --
	(175.95,186.79) --
	(177.42,188.61) --
	(178.90,189.42) --
	(180.38,190.09) --
	(181.86,189.86) --
	(183.34,192.23) --
	(184.82,193.76) --
	(186.29,195.68) --
	(187.77,197.32) --
	(189.25,198.99) --
	(190.73,200.38) --
	(192.21,202.28) --
	(193.68,204.17) --
	(195.16,207.07) --
	(196.64,208.28) --
	(198.12,209.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.09) --
	( 68.04,139.85) --
	( 69.52,140.35) --
	( 70.99,140.22) --
	( 72.47,140.69) --
	( 73.95,140.52) --
	( 75.43,140.35) --
	( 76.91,140.55) --
	( 78.39,140.44) --
	( 79.86,140.66) --
	( 81.34,141.48) --
	( 82.82,141.71) --
	( 84.30,142.33) --
	( 85.78,142.78) --
	( 87.25,143.84) --
	( 88.73,144.36) --
	( 90.21,144.46) --
	( 91.69,144.79) --
	( 93.17,144.81) --
	( 94.65,145.42) --
	( 96.12,145.53) --
	( 97.60,145.48) --
	( 99.08,145.26) --
	(100.56,145.99) --
	(102.04,146.36) --
	(103.51,146.68) --
	(104.99,147.05) --
	(106.47,147.06) --
	(107.95,146.94) --
	(109.43,147.75) --
	(110.91,148.20) --
	(112.38,148.64) --
	(113.86,148.72) --
	(115.34,149.26) --
	(116.82,149.43) --
	(118.30,150.36) --
	(119.77,151.30) --
	(121.25,151.42) --
	(122.73,152.48) --
	(124.21,153.10) --
	(125.69,154.68) --
	(127.17,154.67) --
	(128.64,156.94) --
	(130.12,157.65) --
	(131.60,158.18) --
	(133.08,159.42) --
	(134.56,159.67) --
	(136.03,160.89) --
	(137.51,161.47) --
	(138.99,162.06) --
	(140.47,162.91) --
	(141.95,163.92) --
	(143.43,164.72) --
	(144.90,165.75) --
	(146.38,166.72) --
	(147.86,168.24) --
	(149.34,169.20) --
	(150.82,170.50) --
	(152.29,171.63) --
	(153.77,172.12) --
	(155.25,172.79) --
	(156.73,173.42) --
	(158.21,174.71) --
	(159.69,176.40) --
	(161.16,177.60) --
	(162.64,178.36) --
	(164.12,179.46) --
	(165.60,181.20) --
	(167.08,183.81) --
	(168.55,185.51) --
	(170.03,186.70) --
	(171.51,187.55) --
	(172.99,188.83) --
	(174.47,189.65) --
	(175.95,191.56) --
	(177.42,192.83) --
	(178.90,193.44) --
	(180.38,194.88) --
	(181.86,196.15) --
	(183.34,196.90) --
	(184.82,198.17) --
	(186.29,199.21) --
	(187.77,200.94) --
	(189.25,202.41) --
	(190.73,202.99) --
	(192.21,205.66) --
	(193.68,207.24) --
	(195.16,208.77) --
	(196.64,209.39) --
	(198.12,209.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.69) --
	( 68.04,139.90) --
	( 69.52,139.90) --
	( 70.99,140.10) --
	( 72.47,139.94) --
	( 73.95,140.47) --
	( 75.43,140.26) --
	( 76.91,140.73) --
	( 78.39,141.32) --
	( 79.86,141.88) --
	( 81.34,142.16) --
	( 82.82,142.51) --
	( 84.30,143.16) --
	( 85.78,143.33) --
	( 87.25,143.36) --
	( 88.73,143.96) --
	( 90.21,143.94) --
	( 91.69,143.84) --
	( 93.17,144.52) --
	( 94.65,145.19) --
	( 96.12,145.91) --
	( 97.60,146.62) --
	( 99.08,146.68) --
	(100.56,147.06) --
	(102.04,148.37) --
	(103.51,149.00) --
	(104.99,149.91) --
	(106.47,150.38) --
	(107.95,151.01) --
	(109.43,151.54) --
	(110.91,152.50) --
	(112.38,153.09) --
	(113.86,153.57) --
	(115.34,153.35) --
	(116.82,154.36) --
	(118.30,155.95) --
	(119.77,156.30) --
	(121.25,157.40) --
	(122.73,157.94) --
	(124.21,159.00) --
	(125.69,158.91) --
	(127.17,159.77) --
	(128.64,160.68) --
	(130.12,161.05) --
	(131.60,161.72) --
	(133.08,162.45) --
	(134.56,163.70) --
	(136.03,163.91) --
	(137.51,164.43) --
	(138.99,165.21) --
	(140.47,165.62) --
	(141.95,167.08) --
	(143.43,167.96) --
	(144.90,167.44) --
	(146.38,167.87) --
	(147.86,168.92) --
	(149.34,169.78) --
	(150.82,171.45) --
	(152.29,172.99) --
	(153.77,174.05) --
	(155.25,175.66) --
	(156.73,177.25) --
	(158.21,178.35) --
	(159.69,180.36) --
	(161.16,180.96) --
	(162.64,181.24) --
	(164.12,182.44) --
	(165.60,182.76) --
	(167.08,184.00) --
	(168.55,185.30) --
	(170.03,186.45) --
	(171.51,187.74) --
	(172.99,189.27) --
	(174.47,191.19) --
	(175.95,193.12) --
	(177.42,193.66) --
	(178.90,194.18) --
	(180.38,195.03) --
	(181.86,196.30) --
	(183.34,199.17) --
	(184.82,201.30) --
	(186.29,201.95) --
	(187.77,203.48) --
	(189.25,204.28) --
	(190.73,205.21) --
	(192.21,207.11) --
	(193.68,207.33) --
	(195.16,207.09) --
	(196.64,209.40) --
	(198.12,210.38);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.06) --
	( 68.04,141.04) --
	( 69.52,141.10) --
	( 70.99,141.31) --
	( 72.47,141.16) --
	( 73.95,140.91) --
	( 75.43,141.06) --
	( 76.91,140.47) --
	( 78.39,140.98) --
	( 79.86,141.18) --
	( 81.34,140.99) --
	( 82.82,141.17) --
	( 84.30,141.13) --
	( 85.78,141.62) --
	( 87.25,142.22) --
	( 88.73,142.46) --
	( 90.21,142.44) --
	( 91.69,143.01) --
	( 93.17,143.16) --
	( 94.65,143.30) --
	( 96.12,143.20) --
	( 97.60,143.76) --
	( 99.08,144.48) --
	(100.56,144.84) --
	(102.04,144.67) --
	(103.51,145.04) --
	(104.99,144.98) --
	(106.47,144.97) --
	(107.95,145.46) --
	(109.43,145.86) --
	(110.91,145.73) --
	(112.38,146.70) --
	(113.86,146.36) --
	(115.34,146.51) --
	(116.82,146.85) --
	(118.30,147.05) --
	(119.77,147.54) --
	(121.25,148.94) --
	(122.73,149.53) --
	(124.21,150.25) --
	(125.69,149.89) --
	(127.17,150.50) --
	(128.64,151.69) --
	(130.12,152.36) --
	(131.60,153.49) --
	(133.08,154.67) --
	(134.56,155.49) --
	(136.03,155.77) --
	(137.51,156.57) --
	(138.99,156.97) --
	(140.47,157.51) --
	(141.95,159.38) --
	(143.43,160.26) --
	(144.90,161.19) --
	(146.38,162.12) --
	(147.86,163.07) --
	(149.34,164.57) --
	(150.82,165.03) --
	(152.29,166.57) --
	(153.77,167.12) --
	(155.25,167.98) --
	(156.73,169.67) --
	(158.21,171.33) --
	(159.69,173.82) --
	(161.16,175.00) --
	(162.64,176.18) --
	(164.12,176.70) --
	(165.60,178.00) --
	(167.08,179.18) --
	(168.55,179.02) --
	(170.03,180.93) --
	(171.51,182.31) --
	(172.99,183.05) --
	(174.47,184.56) --
	(175.95,185.76) --
	(177.42,188.00) --
	(178.90,188.85) --
	(180.38,190.28) --
	(181.86,190.53) --
	(183.34,191.46) --
	(184.82,191.56) --
	(186.29,192.69) --
	(187.77,193.48) --
	(189.25,196.36) --
	(190.73,199.33) --
	(192.21,202.17) --
	(193.68,203.95) --
	(195.16,206.64) --
	(196.64,209.04) --
	(198.12,210.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.24) --
	( 69.52,139.97) --
	( 70.99,140.77) --
	( 72.47,140.59) --
	( 73.95,140.77) --
	( 75.43,141.20) --
	( 76.91,141.26) --
	( 78.39,141.32) --
	( 79.86,141.83) --
	( 81.34,142.23) --
	( 82.82,142.83) --
	( 84.30,142.98) --
	( 85.78,144.06) --
	( 87.25,144.76) --
	( 88.73,144.36) --
	( 90.21,144.32) --
	( 91.69,144.23) --
	( 93.17,144.55) --
	( 94.65,145.47) --
	( 96.12,146.18) --
	( 97.60,146.59) --
	( 99.08,147.37) --
	(100.56,147.37) --
	(102.04,147.78) --
	(103.51,148.11) --
	(104.99,148.88) --
	(106.47,149.75) --
	(107.95,150.24) --
	(109.43,151.03) --
	(110.91,150.65) --
	(112.38,152.10) --
	(113.86,153.09) --
	(115.34,153.15) --
	(116.82,153.10) --
	(118.30,154.11) --
	(119.77,154.87) --
	(121.25,155.81) --
	(122.73,156.75) --
	(124.21,157.32) --
	(125.69,157.95) --
	(127.17,158.92) --
	(128.64,160.63) --
	(130.12,161.72) --
	(131.60,162.73) --
	(133.08,162.90) --
	(134.56,164.45) --
	(136.03,164.44) --
	(137.51,165.21) --
	(138.99,164.83) --
	(140.47,165.07) --
	(141.95,165.52) --
	(143.43,166.46) --
	(144.90,167.35) --
	(146.38,169.28) --
	(147.86,169.63) --
	(149.34,170.05) --
	(150.82,171.64) --
	(152.29,172.95) --
	(153.77,173.29) --
	(155.25,174.34) --
	(156.73,174.82) --
	(158.21,175.06) --
	(159.69,175.80) --
	(161.16,176.90) --
	(162.64,177.50) --
	(164.12,178.73) --
	(165.60,180.22) --
	(167.08,181.96) --
	(168.55,182.49) --
	(170.03,184.60) --
	(171.51,186.61) --
	(172.99,188.54) --
	(174.47,190.22) --
	(175.95,191.53) --
	(177.42,194.47) --
	(178.90,196.35) --
	(180.38,197.09) --
	(181.86,197.99) --
	(183.34,198.58) --
	(184.82,200.75) --
	(186.29,201.33) --
	(187.77,202.75) --
	(189.25,205.76) --
	(190.73,206.62) --
	(192.21,205.71) --
	(193.68,206.74) --
	(195.16,207.79) --
	(196.64,209.36) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.03) --
	( 68.04,140.12) --
	( 69.52,140.15) --
	( 70.99,139.94) --
	( 72.47,139.84) --
	( 73.95,140.25) --
	( 75.43,139.34) --
	( 76.91,139.52) --
	( 78.39,139.41) --
	( 79.86,139.23) --
	( 81.34,139.45) --
	( 82.82,140.27) --
	( 84.30,141.31) --
	( 85.78,141.84) --
	( 87.25,142.12) --
	( 88.73,142.41) --
	( 90.21,143.50) --
	( 91.69,143.38) --
	( 93.17,143.30) --
	( 94.65,143.61) --
	( 96.12,144.24) --
	( 97.60,144.29) --
	( 99.08,144.97) --
	(100.56,145.49) --
	(102.04,145.83) --
	(103.51,145.88) --
	(104.99,146.25) --
	(106.47,147.15) --
	(107.95,147.58) --
	(109.43,148.34) --
	(110.91,148.85) --
	(112.38,149.01) --
	(113.86,149.59) --
	(115.34,149.70) --
	(116.82,150.21) --
	(118.30,150.98) --
	(119.77,152.05) --
	(121.25,152.74) --
	(122.73,153.59) --
	(124.21,153.74) --
	(125.69,154.75) --
	(127.17,155.71) --
	(128.64,156.96) --
	(130.12,156.63) --
	(131.60,158.08) --
	(133.08,159.23) --
	(134.56,158.93) --
	(136.03,160.18) --
	(137.51,161.00) --
	(138.99,162.22) --
	(140.47,162.57) --
	(141.95,163.46) --
	(143.43,164.34) --
	(144.90,165.78) --
	(146.38,166.70) --
	(147.86,167.65) --
	(149.34,168.65) --
	(150.82,169.17) --
	(152.29,169.63) --
	(153.77,171.75) --
	(155.25,173.37) --
	(156.73,173.95) --
	(158.21,174.50) --
	(159.69,175.23) --
	(161.16,176.83) --
	(162.64,177.99) --
	(164.12,179.13) --
	(165.60,180.00) --
	(167.08,181.70) --
	(168.55,182.85) --
	(170.03,184.43) --
	(171.51,185.74) --
	(172.99,187.52) --
	(174.47,189.21) --
	(175.95,189.68) --
	(177.42,191.17) --
	(178.90,193.19) --
	(180.38,194.42) --
	(181.86,196.04) --
	(183.34,196.47) --
	(184.82,196.87) --
	(186.29,199.10) --
	(187.77,199.76) --
	(189.25,201.68) --
	(190.73,203.10) --
	(192.21,203.98) --
	(193.68,205.46) --
	(195.16,206.95) --
	(196.64,208.39) --
	(198.12,209.33);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.77) --
	( 68.04,139.46) --
	( 69.52,139.32) --
	( 70.99,140.20) --
	( 72.47,140.37) --
	( 73.95,140.78) --
	( 75.43,140.62) --
	( 76.91,141.68) --
	( 78.39,141.96) --
	( 79.86,142.45) --
	( 81.34,143.01) --
	( 82.82,143.56) --
	( 84.30,143.48) --
	( 85.78,143.76) --
	( 87.25,143.72) --
	( 88.73,144.27) --
	( 90.21,143.86) --
	( 91.69,144.51) --
	( 93.17,145.06) --
	( 94.65,144.57) --
	( 96.12,145.65) --
	( 97.60,145.26) --
	( 99.08,145.60) --
	(100.56,146.03) --
	(102.04,146.84) --
	(103.51,147.65) --
	(104.99,147.66) --
	(106.47,147.71) --
	(107.95,148.24) --
	(109.43,148.26) --
	(110.91,149.01) --
	(112.38,149.17) --
	(113.86,150.09) --
	(115.34,150.31) --
	(116.82,150.56) --
	(118.30,151.11) --
	(119.77,151.73) --
	(121.25,152.77) --
	(122.73,153.45) --
	(124.21,155.05) --
	(125.69,156.11) --
	(127.17,156.94) --
	(128.64,157.58) --
	(130.12,158.77) --
	(131.60,159.79) --
	(133.08,160.78) --
	(134.56,161.65) --
	(136.03,162.38) --
	(137.51,163.34) --
	(138.99,164.68) --
	(140.47,165.89) --
	(141.95,166.70) --
	(143.43,167.67) --
	(144.90,168.58) --
	(146.38,169.60) --
	(147.86,171.76) --
	(149.34,172.87) --
	(150.82,173.38) --
	(152.29,173.83) --
	(153.77,174.87) --
	(155.25,175.40) --
	(156.73,175.90) --
	(158.21,177.07) --
	(159.69,178.62) --
	(161.16,180.24) --
	(162.64,180.84) --
	(164.12,181.39) --
	(165.60,182.27) --
	(167.08,184.05) --
	(168.55,185.42) --
	(170.03,186.65) --
	(171.51,187.52) --
	(172.99,188.92) --
	(174.47,190.70) --
	(175.95,192.39) --
	(177.42,193.61) --
	(178.90,195.53) --
	(180.38,196.94) --
	(181.86,197.35) --
	(183.34,198.49) --
	(184.82,199.73) --
	(186.29,200.78) --
	(187.77,202.42) --
	(189.25,202.84) --
	(190.73,204.16) --
	(192.21,206.17) --
	(193.68,206.32) --
	(195.16,208.43) --
	(196.64,209.66) --
	(198.12,210.43);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.40) --
	( 68.04,140.63) --
	( 69.52,140.88) --
	( 70.99,141.41) --
	( 72.47,141.70) --
	( 73.95,142.05) --
	( 75.43,142.63) --
	( 76.91,142.91) --
	( 78.39,143.26) --
	( 79.86,143.58) --
	( 81.34,143.41) --
	( 82.82,143.43) --
	( 84.30,143.70) --
	( 85.78,144.33) --
	( 87.25,144.64) --
	( 88.73,145.17) --
	( 90.21,145.52) --
	( 91.69,145.39) --
	( 93.17,145.39) --
	( 94.65,145.47) --
	( 96.12,145.81) --
	( 97.60,146.29) --
	( 99.08,147.03) --
	(100.56,148.64) --
	(102.04,149.15) --
	(103.51,150.77) --
	(104.99,150.88) --
	(106.47,151.38) --
	(107.95,151.90) --
	(109.43,152.94) --
	(110.91,153.56) --
	(112.38,154.55) --
	(113.86,155.50) --
	(115.34,155.67) --
	(116.82,156.26) --
	(118.30,156.43) --
	(119.77,156.94) --
	(121.25,157.19) --
	(122.73,157.85) --
	(124.21,159.27) --
	(125.69,160.07) --
	(127.17,160.84) --
	(128.64,161.13) --
	(130.12,160.35) --
	(131.60,161.11) --
	(133.08,161.41) --
	(134.56,161.74) --
	(136.03,163.43) --
	(137.51,164.24) --
	(138.99,165.19) --
	(140.47,166.55) --
	(141.95,167.12) --
	(143.43,167.52) --
	(144.90,167.54) --
	(146.38,168.51) --
	(147.86,169.11) --
	(149.34,170.76) --
	(150.82,172.93) --
	(152.29,173.58) --
	(153.77,173.56) --
	(155.25,174.23) --
	(156.73,175.93) --
	(158.21,177.59) --
	(159.69,179.96) --
	(161.16,181.66) --
	(162.64,182.56) --
	(164.12,184.95) --
	(165.60,185.95) --
	(167.08,187.68) --
	(168.55,190.05) --
	(170.03,191.15) --
	(171.51,193.46) --
	(172.99,195.07) --
	(174.47,196.07) --
	(175.95,196.84) --
	(177.42,197.93) --
	(178.90,198.39) --
	(180.38,199.31) --
	(181.86,199.61) --
	(183.34,200.36) --
	(184.82,200.96) --
	(186.29,199.79) --
	(187.77,200.47) --
	(189.25,201.11) --
	(190.73,201.81) --
	(192.21,201.78) --
	(193.68,203.44) --
	(195.16,205.12) --
	(196.64,207.63) --
	(198.12,208.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.16) --
	( 68.04,140.19) --
	( 69.52,140.67) --
	( 70.99,140.84) --
	( 72.47,141.42) --
	( 73.95,141.61) --
	( 75.43,142.16) --
	( 76.91,142.09) --
	( 78.39,142.04) --
	( 79.86,143.37) --
	( 81.34,143.29) --
	( 82.82,144.14) --
	( 84.30,144.81) --
	( 85.78,145.71) --
	( 87.25,146.03) --
	( 88.73,146.74) --
	( 90.21,146.97) --
	( 91.69,147.40) --
	( 93.17,147.97) --
	( 94.65,147.21) --
	( 96.12,147.24) --
	( 97.60,147.34) --
	( 99.08,148.23) --
	(100.56,149.25) --
	(102.04,149.71) --
	(103.51,149.88) --
	(104.99,150.56) --
	(106.47,151.03) --
	(107.95,151.51) --
	(109.43,151.65) --
	(110.91,151.86) --
	(112.38,152.52) --
	(113.86,153.60) --
	(115.34,153.51) --
	(116.82,154.15) --
	(118.30,155.22) --
	(119.77,155.84) --
	(121.25,156.56) --
	(122.73,157.73) --
	(124.21,158.41) --
	(125.69,158.64) --
	(127.17,159.46) --
	(128.64,160.63) --
	(130.12,161.39) --
	(131.60,161.82) --
	(133.08,162.65) --
	(134.56,163.43) --
	(136.03,164.47) --
	(137.51,164.84) --
	(138.99,166.35) --
	(140.47,167.69) --
	(141.95,168.06) --
	(143.43,169.25) --
	(144.90,169.70) --
	(146.38,170.60) --
	(147.86,172.10) --
	(149.34,172.43) --
	(150.82,173.63) --
	(152.29,174.38) --
	(153.77,175.25) --
	(155.25,176.72) --
	(156.73,177.68) --
	(158.21,178.74) --
	(159.69,179.92) --
	(161.16,181.26) --
	(162.64,183.03) --
	(164.12,183.45) --
	(165.60,184.56) --
	(167.08,185.68) --
	(168.55,186.33) --
	(170.03,187.69) --
	(171.51,188.88) --
	(172.99,190.06) --
	(174.47,192.13) --
	(175.95,192.78) --
	(177.42,193.94) --
	(178.90,194.49) --
	(180.38,194.96) --
	(181.86,195.70) --
	(183.34,196.26) --
	(184.82,199.37) --
	(186.29,199.97) --
	(187.77,201.39) --
	(189.25,203.30) --
	(190.73,202.89) --
	(192.21,204.93) --
	(193.68,204.42) --
	(195.16,205.42) --
	(196.64,207.41) --
	(198.12,209.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.08) --
	( 68.04,139.86) --
	( 69.52,140.82) --
	( 70.99,140.63) --
	( 72.47,141.21) --
	( 73.95,140.54) --
	( 75.43,140.67) --
	( 76.91,141.26) --
	( 78.39,141.13) --
	( 79.86,141.34) --
	( 81.34,141.26) --
	( 82.82,141.51) --
	( 84.30,142.88) --
	( 85.78,143.14) --
	( 87.25,144.03) --
	( 88.73,144.61) --
	( 90.21,144.89) --
	( 91.69,144.96) --
	( 93.17,145.69) --
	( 94.65,146.07) --
	( 96.12,146.56) --
	( 97.60,146.89) --
	( 99.08,147.14) --
	(100.56,147.58) --
	(102.04,147.98) --
	(103.51,148.12) --
	(104.99,148.59) --
	(106.47,148.16) --
	(107.95,148.18) --
	(109.43,148.20) --
	(110.91,148.35) --
	(112.38,148.38) --
	(113.86,149.42) --
	(115.34,149.49) --
	(116.82,150.11) --
	(118.30,150.88) --
	(119.77,151.03) --
	(121.25,151.61) --
	(122.73,152.32) --
	(124.21,152.49) --
	(125.69,153.01) --
	(127.17,154.15) --
	(128.64,154.90) --
	(130.12,155.37) --
	(131.60,156.52) --
	(133.08,156.33) --
	(134.56,157.61) --
	(136.03,158.56) --
	(137.51,159.41) --
	(138.99,159.63) --
	(140.47,159.62) --
	(141.95,160.48) --
	(143.43,160.70) --
	(144.90,161.71) --
	(146.38,162.60) --
	(147.86,163.64) --
	(149.34,164.31) --
	(150.82,164.93) --
	(152.29,165.48) --
	(153.77,166.62) --
	(155.25,167.65) --
	(156.73,168.28) --
	(158.21,168.71) --
	(159.69,169.51) --
	(161.16,170.22) --
	(162.64,171.34) --
	(164.12,172.89) --
	(165.60,174.20) --
	(167.08,175.70) --
	(168.55,177.40) --
	(170.03,179.32) --
	(171.51,181.41) --
	(172.99,182.68) --
	(174.47,185.58) --
	(175.95,186.47) --
	(177.42,188.01) --
	(178.90,189.23) --
	(180.38,189.55) --
	(181.86,191.20) --
	(183.34,193.43) --
	(184.82,196.02) --
	(186.29,197.88) --
	(187.77,199.44) --
	(189.25,201.42) --
	(190.73,202.88) --
	(192.21,202.62) --
	(193.68,203.91) --
	(195.16,205.09) --
	(196.64,207.35) --
	(198.12,209.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.08) --
	( 68.04,140.20) --
	( 69.52,141.04) --
	( 70.99,141.23) --
	( 72.47,141.02) --
	( 73.95,140.83) --
	( 75.43,140.81) --
	( 76.91,141.00) --
	( 78.39,141.22) --
	( 79.86,141.35) --
	( 81.34,141.95) --
	( 82.82,141.70) --
	( 84.30,141.50) --
	( 85.78,141.41) --
	( 87.25,141.36) --
	( 88.73,141.73) --
	( 90.21,141.94) --
	( 91.69,142.24) --
	( 93.17,142.52) --
	( 94.65,142.46) --
	( 96.12,142.83) --
	( 97.60,143.54) --
	( 99.08,143.53) --
	(100.56,144.21) --
	(102.04,144.24) --
	(103.51,144.51) --
	(104.99,144.92) --
	(106.47,145.28) --
	(107.95,145.52) --
	(109.43,145.94) --
	(110.91,146.45) --
	(112.38,146.91) --
	(113.86,147.32) --
	(115.34,147.02) --
	(116.82,148.26) --
	(118.30,149.12) --
	(119.77,150.01) --
	(121.25,151.26) --
	(122.73,151.76) --
	(124.21,152.33) --
	(125.69,152.85) --
	(127.17,153.32) --
	(128.64,153.09) --
	(130.12,153.76) --
	(131.60,153.97) --
	(133.08,154.29) --
	(134.56,154.51) --
	(136.03,154.82) --
	(137.51,155.41) --
	(138.99,156.20) --
	(140.47,157.61) --
	(141.95,157.45) --
	(143.43,159.39) --
	(144.90,160.19) --
	(146.38,161.12) --
	(147.86,163.26) --
	(149.34,164.82) --
	(150.82,165.82) --
	(152.29,167.51) --
	(153.77,167.95) --
	(155.25,168.94) --
	(156.73,169.46) --
	(158.21,170.59) --
	(159.69,171.77) --
	(161.16,173.17) --
	(162.64,174.88) --
	(164.12,176.70) --
	(165.60,178.67) --
	(167.08,181.38) --
	(168.55,182.98) --
	(170.03,184.88) --
	(171.51,186.29) --
	(172.99,187.22) --
	(174.47,189.96) --
	(175.95,190.15) --
	(177.42,192.17) --
	(178.90,193.08) --
	(180.38,195.69) --
	(181.86,196.41) --
	(183.34,196.71) --
	(184.82,199.51) --
	(186.29,200.93) --
	(187.77,202.82) --
	(189.25,203.90) --
	(190.73,205.28) --
	(192.21,206.36) --
	(193.68,206.72) --
	(195.16,208.35) --
	(196.64,208.71) --
	(198.12,210.28);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.06) --
	( 68.04,141.22) --
	( 69.52,141.27) --
	( 70.99,141.15) --
	( 72.47,141.35) --
	( 73.95,141.50) --
	( 75.43,141.70) --
	( 76.91,141.67) --
	( 78.39,141.66) --
	( 79.86,140.80) --
	( 81.34,140.99) --
	( 82.82,141.75) --
	( 84.30,142.40) --
	( 85.78,142.57) --
	( 87.25,142.79) --
	( 88.73,142.78) --
	( 90.21,142.70) --
	( 91.69,143.02) --
	( 93.17,142.99) --
	( 94.65,143.34) --
	( 96.12,143.32) --
	( 97.60,143.66) --
	( 99.08,143.78) --
	(100.56,144.54) --
	(102.04,145.23) --
	(103.51,145.71) --
	(104.99,146.09) --
	(106.47,147.37) --
	(107.95,147.56) --
	(109.43,148.37) --
	(110.91,149.03) --
	(112.38,149.17) --
	(113.86,150.07) --
	(115.34,150.72) --
	(116.82,151.28) --
	(118.30,151.45) --
	(119.77,151.85) --
	(121.25,151.89) --
	(122.73,152.14) --
	(124.21,152.79) --
	(125.69,152.37) --
	(127.17,153.48) --
	(128.64,154.42) --
	(130.12,155.23) --
	(131.60,155.84) --
	(133.08,156.59) --
	(134.56,157.75) --
	(136.03,157.60) --
	(137.51,158.63) --
	(138.99,159.45) --
	(140.47,160.27) --
	(141.95,160.71) --
	(143.43,162.11) --
	(144.90,163.44) --
	(146.38,164.27) --
	(147.86,165.22) --
	(149.34,165.64) --
	(150.82,166.62) --
	(152.29,167.38) --
	(153.77,168.94) --
	(155.25,169.24) --
	(156.73,170.52) --
	(158.21,171.41) --
	(159.69,173.84) --
	(161.16,175.02) --
	(162.64,176.83) --
	(164.12,179.29) --
	(165.60,180.29) --
	(167.08,182.68) --
	(168.55,183.30) --
	(170.03,184.50) --
	(171.51,185.67) --
	(172.99,187.14) --
	(174.47,188.62) --
	(175.95,190.65) --
	(177.42,191.94) --
	(178.90,193.24) --
	(180.38,194.27) --
	(181.86,194.89) --
	(183.34,196.35) --
	(184.82,197.76) --
	(186.29,199.67) --
	(187.77,202.48) --
	(189.25,202.90) --
	(190.73,205.05) --
	(192.21,207.14) --
	(193.68,207.20) --
	(195.16,208.64) --
	(196.64,209.43) --
	(198.12,209.59);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.95) --
	( 68.04,139.98) --
	( 69.52,140.59) --
	( 70.99,141.15) --
	( 72.47,141.32) --
	( 73.95,141.16) --
	( 75.43,141.56) --
	( 76.91,141.71) --
	( 78.39,141.26) --
	( 79.86,141.50) --
	( 81.34,141.35) --
	( 82.82,141.59) --
	( 84.30,141.79) --
	( 85.78,142.08) --
	( 87.25,142.09) --
	( 88.73,142.73) --
	( 90.21,142.45) --
	( 91.69,142.44) --
	( 93.17,143.09) --
	( 94.65,143.81) --
	( 96.12,144.53) --
	( 97.60,144.91) --
	( 99.08,145.80) --
	(100.56,147.07) --
	(102.04,147.56) --
	(103.51,149.07) --
	(104.99,148.92) --
	(106.47,149.45) --
	(107.95,149.59) --
	(109.43,150.49) --
	(110.91,151.42) --
	(112.38,152.37) --
	(113.86,152.95) --
	(115.34,153.91) --
	(116.82,154.12) --
	(118.30,155.16) --
	(119.77,155.34) --
	(121.25,155.58) --
	(122.73,157.15) --
	(124.21,158.36) --
	(125.69,159.03) --
	(127.17,159.77) --
	(128.64,160.41) --
	(130.12,160.67) --
	(131.60,161.56) --
	(133.08,162.54) --
	(134.56,163.86) --
	(136.03,165.13) --
	(137.51,165.67) --
	(138.99,166.61) --
	(140.47,167.42) --
	(141.95,168.18) --
	(143.43,168.72) --
	(144.90,170.15) --
	(146.38,171.06) --
	(147.86,171.77) --
	(149.34,173.05) --
	(150.82,174.18) --
	(152.29,174.99) --
	(153.77,176.70) --
	(155.25,178.15) --
	(156.73,179.51) --
	(158.21,179.92) --
	(159.69,180.39) --
	(161.16,180.09) --
	(162.64,181.28) --
	(164.12,181.69) --
	(165.60,182.06) --
	(167.08,183.19) --
	(168.55,183.91) --
	(170.03,184.74) --
	(171.51,185.44) --
	(172.99,186.67) --
	(174.47,187.48) --
	(175.95,189.59) --
	(177.42,190.90) --
	(178.90,192.46) --
	(180.38,193.78) --
	(181.86,194.46) --
	(183.34,196.42) --
	(184.82,198.50) --
	(186.29,199.87) --
	(187.77,199.61) --
	(189.25,201.63) --
	(190.73,204.39) --
	(192.21,206.19) --
	(193.68,207.12) --
	(195.16,208.50) --
	(196.64,209.37) --
	(198.12,210.08);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.36) --
	( 68.04,139.43) --
	( 69.52,138.68) --
	( 70.99,138.52) --
	( 72.47,138.67) --
	( 73.95,138.55) --
	( 75.43,139.00) --
	( 76.91,139.08) --
	( 78.39,138.80) --
	( 79.86,139.07) --
	( 81.34,139.29) --
	( 82.82,139.58) --
	( 84.30,140.14) --
	( 85.78,139.88) --
	( 87.25,140.29) --
	( 88.73,140.23) --
	( 90.21,140.52) --
	( 91.69,140.82) --
	( 93.17,141.61) --
	( 94.65,141.84) --
	( 96.12,141.63) --
	( 97.60,142.09) --
	( 99.08,142.32) --
	(100.56,142.02) --
	(102.04,141.98) --
	(103.51,142.72) --
	(104.99,142.74) --
	(106.47,141.82) --
	(107.95,141.58) --
	(109.43,141.61) --
	(110.91,142.36) --
	(112.38,142.60) --
	(113.86,143.01) --
	(115.34,143.64) --
	(116.82,143.25) --
	(118.30,144.46) --
	(119.77,144.98) --
	(121.25,145.54) --
	(122.73,146.58) --
	(124.21,146.90) --
	(125.69,147.05) --
	(127.17,147.05) --
	(128.64,147.63) --
	(130.12,148.15) --
	(131.60,148.53) --
	(133.08,148.97) --
	(134.56,149.33) --
	(136.03,150.15) --
	(137.51,151.59) --
	(138.99,152.79) --
	(140.47,153.10) --
	(141.95,154.42) --
	(143.43,154.75) --
	(144.90,155.67) --
	(146.38,156.65) --
	(147.86,157.30) --
	(149.34,158.23) --
	(150.82,159.22) --
	(152.29,160.64) --
	(153.77,162.21) --
	(155.25,163.43) --
	(156.73,163.83) --
	(158.21,164.69) --
	(159.69,167.14) --
	(161.16,169.10) --
	(162.64,170.86) --
	(164.12,172.25) --
	(165.60,173.44) --
	(167.08,174.06) --
	(168.55,175.05) --
	(170.03,176.60) --
	(171.51,178.23) --
	(172.99,179.88) --
	(174.47,180.89) --
	(175.95,183.26) --
	(177.42,184.91) --
	(178.90,186.51) --
	(180.38,187.57) --
	(181.86,189.96) --
	(183.34,192.43) --
	(184.82,194.18) --
	(186.29,195.52) --
	(187.77,197.34) --
	(189.25,199.09) --
	(190.73,201.01) --
	(192.21,204.62) --
	(193.68,205.00) --
	(195.16,206.64) --
	(196.64,208.05) --
	(198.12,209.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.77) --
	( 68.04,139.76) --
	( 69.52,139.68) --
	( 70.99,140.21) --
	( 72.47,140.07) --
	( 73.95,139.96) --
	( 75.43,139.85) --
	( 76.91,140.80) --
	( 78.39,140.58) --
	( 79.86,140.81) --
	( 81.34,141.34) --
	( 82.82,141.91) --
	( 84.30,142.14) --
	( 85.78,142.85) --
	( 87.25,143.43) --
	( 88.73,144.20) --
	( 90.21,145.15) --
	( 91.69,145.68) --
	( 93.17,146.22) --
	( 94.65,147.43) --
	( 96.12,148.12) --
	( 97.60,148.19) --
	( 99.08,149.02) --
	(100.56,148.85) --
	(102.04,149.33) --
	(103.51,149.86) --
	(104.99,150.92) --
	(106.47,151.50) --
	(107.95,152.13) --
	(109.43,152.19) --
	(110.91,153.19) --
	(112.38,153.31) --
	(113.86,153.87) --
	(115.34,154.91) --
	(116.82,156.01) --
	(118.30,156.68) --
	(119.77,156.89) --
	(121.25,157.54) --
	(122.73,157.83) --
	(124.21,159.63) --
	(125.69,160.66) --
	(127.17,161.30) --
	(128.64,161.58) --
	(130.12,162.21) --
	(131.60,163.44) --
	(133.08,164.14) --
	(134.56,165.41) --
	(136.03,165.73) --
	(137.51,165.62) --
	(138.99,166.56) --
	(140.47,167.66) --
	(141.95,168.52) --
	(143.43,169.35) --
	(144.90,169.76) --
	(146.38,170.43) --
	(147.86,172.18) --
	(149.34,173.98) --
	(150.82,173.76) --
	(152.29,175.14) --
	(153.77,175.58) --
	(155.25,177.11) --
	(156.73,176.85) --
	(158.21,178.39) --
	(159.69,180.02) --
	(161.16,181.26) --
	(162.64,183.02) --
	(164.12,183.37) --
	(165.60,184.46) --
	(167.08,185.56) --
	(168.55,185.73) --
	(170.03,185.80) --
	(171.51,186.71) --
	(172.99,188.02) --
	(174.47,188.54) --
	(175.95,189.11) --
	(177.42,190.15) --
	(178.90,191.31) --
	(180.38,193.22) --
	(181.86,195.08) --
	(183.34,197.18) --
	(184.82,198.36) --
	(186.29,200.44) --
	(187.77,202.45) --
	(189.25,202.13) --
	(190.73,203.09) --
	(192.21,204.50) --
	(193.68,206.48) --
	(195.16,207.56) --
	(196.64,207.74) --
	(198.12,210.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.16) --
	( 68.04,140.92) --
	( 69.52,141.08) --
	( 70.99,141.28) --
	( 72.47,141.50) --
	( 73.95,141.85) --
	( 75.43,141.99) --
	( 76.91,142.72) --
	( 78.39,142.75) --
	( 79.86,143.54) --
	( 81.34,144.09) --
	( 82.82,144.66) --
	( 84.30,144.72) --
	( 85.78,145.00) --
	( 87.25,145.21) --
	( 88.73,145.39) --
	( 90.21,145.32) --
	( 91.69,145.60) --
	( 93.17,145.58) --
	( 94.65,145.96) --
	( 96.12,146.40) --
	( 97.60,146.46) --
	( 99.08,147.26) --
	(100.56,147.74) --
	(102.04,147.75) --
	(103.51,147.32) --
	(104.99,147.45) --
	(106.47,148.51) --
	(107.95,148.66) --
	(109.43,149.16) --
	(110.91,149.62) --
	(112.38,150.56) --
	(113.86,151.72) --
	(115.34,152.30) --
	(116.82,153.33) --
	(118.30,154.29) --
	(119.77,155.29) --
	(121.25,155.95) --
	(122.73,156.57) --
	(124.21,156.86) --
	(125.69,156.85) --
	(127.17,158.51) --
	(128.64,159.46) --
	(130.12,159.57) --
	(131.60,159.90) --
	(133.08,160.64) --
	(134.56,161.02) --
	(136.03,162.00) --
	(137.51,162.88) --
	(138.99,164.21) --
	(140.47,165.68) --
	(141.95,166.48) --
	(143.43,167.21) --
	(144.90,168.65) --
	(146.38,169.10) --
	(147.86,170.08) --
	(149.34,171.04) --
	(150.82,172.24) --
	(152.29,172.55) --
	(153.77,173.86) --
	(155.25,175.04) --
	(156.73,176.70) --
	(158.21,177.89) --
	(159.69,178.95) --
	(161.16,179.66) --
	(162.64,179.11) --
	(164.12,179.70) --
	(165.60,180.15) --
	(167.08,181.47) --
	(168.55,182.81) --
	(170.03,183.60) --
	(171.51,184.53) --
	(172.99,185.33) --
	(174.47,187.46) --
	(175.95,188.48) --
	(177.42,189.51) --
	(178.90,191.34) --
	(180.38,192.85) --
	(181.86,194.39) --
	(183.34,195.78) --
	(184.82,197.17) --
	(186.29,199.10) --
	(187.77,201.42) --
	(189.25,201.88) --
	(190.73,203.48) --
	(192.21,203.79) --
	(193.68,204.41) --
	(195.16,206.07) --
	(196.64,207.70) --
	(198.12,209.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,140.28) --
	( 69.52,140.54) --
	( 70.99,140.73) --
	( 72.47,140.51) --
	( 73.95,140.38) --
	( 75.43,140.58) --
	( 76.91,141.57) --
	( 78.39,141.97) --
	( 79.86,142.21) --
	( 81.34,142.25) --
	( 82.82,143.25) --
	( 84.30,143.60) --
	( 85.78,143.90) --
	( 87.25,143.55) --
	( 88.73,144.00) --
	( 90.21,144.00) --
	( 91.69,143.95) --
	( 93.17,144.55) --
	( 94.65,144.65) --
	( 96.12,145.30) --
	( 97.60,145.73) --
	( 99.08,146.05) --
	(100.56,146.09) --
	(102.04,147.85) --
	(103.51,147.48) --
	(104.99,147.91) --
	(106.47,147.46) --
	(107.95,148.46) --
	(109.43,149.58) --
	(110.91,150.61) --
	(112.38,151.06) --
	(113.86,151.53) --
	(115.34,152.61) --
	(116.82,153.11) --
	(118.30,154.28) --
	(119.77,155.31) --
	(121.25,156.74) --
	(122.73,157.76) --
	(124.21,159.54) --
	(125.69,160.57) --
	(127.17,160.70) --
	(128.64,161.85) --
	(130.12,162.37) --
	(131.60,163.21) --
	(133.08,164.58) --
	(134.56,165.86) --
	(136.03,166.06) --
	(137.51,166.85) --
	(138.99,167.63) --
	(140.47,168.40) --
	(141.95,169.62) --
	(143.43,169.93) --
	(144.90,171.66) --
	(146.38,171.16) --
	(147.86,171.99) --
	(149.34,172.44) --
	(150.82,172.88) --
	(152.29,173.32) --
	(153.77,174.60) --
	(155.25,175.58) --
	(156.73,175.54) --
	(158.21,175.85) --
	(159.69,176.38) --
	(161.16,177.87) --
	(162.64,178.94) --
	(164.12,179.51) --
	(165.60,179.92) --
	(167.08,181.90) --
	(168.55,181.97) --
	(170.03,182.66) --
	(171.51,184.64) --
	(172.99,185.93) --
	(174.47,186.29) --
	(175.95,186.90) --
	(177.42,188.38) --
	(178.90,189.85) --
	(180.38,191.31) --
	(181.86,191.57) --
	(183.34,192.17) --
	(184.82,194.32) --
	(186.29,196.27) --
	(187.77,197.60) --
	(189.25,200.02) --
	(190.73,202.83) --
	(192.21,203.38) --
	(193.68,204.19) --
	(195.16,204.44) --
	(196.64,207.67) --
	(198.12,209.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.28) --
	( 68.04,140.68) --
	( 69.52,141.00) --
	( 70.99,141.11) --
	( 72.47,140.97) --
	( 73.95,141.24) --
	( 75.43,141.49) --
	( 76.91,141.03) --
	( 78.39,141.38) --
	( 79.86,141.51) --
	( 81.34,142.35) --
	( 82.82,142.57) --
	( 84.30,142.68) --
	( 85.78,142.96) --
	( 87.25,143.81) --
	( 88.73,144.09) --
	( 90.21,143.49) --
	( 91.69,143.74) --
	( 93.17,143.69) --
	( 94.65,143.54) --
	( 96.12,143.79) --
	( 97.60,144.39) --
	( 99.08,145.10) --
	(100.56,146.33) --
	(102.04,146.64) --
	(103.51,146.99) --
	(104.99,146.89) --
	(106.47,147.77) --
	(107.95,148.72) --
	(109.43,148.18) --
	(110.91,148.33) --
	(112.38,148.74) --
	(113.86,149.16) --
	(115.34,148.66) --
	(116.82,149.09) --
	(118.30,149.58) --
	(119.77,150.14) --
	(121.25,151.00) --
	(122.73,151.50) --
	(124.21,152.42) --
	(125.69,152.52) --
	(127.17,152.58) --
	(128.64,152.71) --
	(130.12,152.81) --
	(131.60,153.98) --
	(133.08,154.62) --
	(134.56,155.30) --
	(136.03,156.16) --
	(137.51,156.39) --
	(138.99,156.90) --
	(140.47,157.25) --
	(141.95,157.71) --
	(143.43,158.94) --
	(144.90,159.79) --
	(146.38,160.26) --
	(147.86,160.62) --
	(149.34,161.92) --
	(150.82,162.90) --
	(152.29,163.93) --
	(153.77,164.80) --
	(155.25,165.16) --
	(156.73,166.21) --
	(158.21,167.42) --
	(159.69,167.99) --
	(161.16,168.47) --
	(162.64,169.36) --
	(164.12,170.10) --
	(165.60,171.90) --
	(167.08,172.62) --
	(168.55,173.29) --
	(170.03,175.05) --
	(171.51,176.10) --
	(172.99,177.22) --
	(174.47,178.55) --
	(175.95,181.01) --
	(177.42,184.21) --
	(178.90,186.56) --
	(180.38,188.86) --
	(181.86,190.12) --
	(183.34,192.58) --
	(184.82,194.10) --
	(186.29,196.55) --
	(187.77,198.87) --
	(189.25,202.03) --
	(190.73,203.77) --
	(192.21,205.48) --
	(193.68,205.77) --
	(195.16,206.83) --
	(196.64,208.26) --
	(198.12,208.88);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.08) --
	( 68.04,140.23) --
	( 69.52,140.19) --
	( 70.99,140.28) --
	( 72.47,140.01) --
	( 73.95,140.20) --
	( 75.43,140.53) --
	( 76.91,141.19) --
	( 78.39,141.47) --
	( 79.86,141.68) --
	( 81.34,141.11) --
	( 82.82,141.33) --
	( 84.30,141.57) --
	( 85.78,141.72) --
	( 87.25,141.57) --
	( 88.73,142.19) --
	( 90.21,142.10) --
	( 91.69,143.20) --
	( 93.17,142.64) --
	( 94.65,143.85) --
	( 96.12,144.18) --
	( 97.60,144.91) --
	( 99.08,145.55) --
	(100.56,145.12) --
	(102.04,145.36) --
	(103.51,146.41) --
	(104.99,146.81) --
	(106.47,146.67) --
	(107.95,147.08) --
	(109.43,147.18) --
	(110.91,147.64) --
	(112.38,148.03) --
	(113.86,148.90) --
	(115.34,148.94) --
	(116.82,149.25) --
	(118.30,149.91) --
	(119.77,150.91) --
	(121.25,151.67) --
	(122.73,151.81) --
	(124.21,152.45) --
	(125.69,153.13) --
	(127.17,153.21) --
	(128.64,153.95) --
	(130.12,154.69) --
	(131.60,155.04) --
	(133.08,155.80) --
	(134.56,155.63) --
	(136.03,156.01) --
	(137.51,156.46) --
	(138.99,157.20) --
	(140.47,157.68) --
	(141.95,159.03) --
	(143.43,159.53) --
	(144.90,160.05) --
	(146.38,161.20) --
	(147.86,162.49) --
	(149.34,163.59) --
	(150.82,164.66) --
	(152.29,165.72) --
	(153.77,166.41) --
	(155.25,167.14) --
	(156.73,168.61) --
	(158.21,170.38) --
	(159.69,172.00) --
	(161.16,173.83) --
	(162.64,175.32) --
	(164.12,175.66) --
	(165.60,177.41) --
	(167.08,178.33) --
	(168.55,180.30) --
	(170.03,181.57) --
	(171.51,183.04) --
	(172.99,184.58) --
	(174.47,186.18) --
	(175.95,187.09) --
	(177.42,189.30) --
	(178.90,190.81) --
	(180.38,191.74) --
	(181.86,193.43) --
	(183.34,194.49) --
	(184.82,197.50) --
	(186.29,198.42) --
	(187.77,200.24) --
	(189.25,201.46) --
	(190.73,202.10) --
	(192.21,203.74) --
	(193.68,205.09) --
	(195.16,207.24) --
	(196.64,208.61) --
	(198.12,209.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.81) --
	( 68.04,139.91) --
	( 69.52,140.16) --
	( 70.99,140.38) --
	( 72.47,140.25) --
	( 73.95,141.16) --
	( 75.43,140.99) --
	( 76.91,140.66) --
	( 78.39,141.18) --
	( 79.86,140.63) --
	( 81.34,140.88) --
	( 82.82,140.78) --
	( 84.30,141.00) --
	( 85.78,141.58) --
	( 87.25,141.11) --
	( 88.73,140.94) --
	( 90.21,140.84) --
	( 91.69,141.12) --
	( 93.17,141.25) --
	( 94.65,141.93) --
	( 96.12,142.60) --
	( 97.60,143.12) --
	( 99.08,143.06) --
	(100.56,142.85) --
	(102.04,143.23) --
	(103.51,143.61) --
	(104.99,144.06) --
	(106.47,145.33) --
	(107.95,145.33) --
	(109.43,144.87) --
	(110.91,144.90) --
	(112.38,145.48) --
	(113.86,145.52) --
	(115.34,146.53) --
	(116.82,147.25) --
	(118.30,147.33) --
	(119.77,147.54) --
	(121.25,147.79) --
	(122.73,148.59) --
	(124.21,149.12) --
	(125.69,149.70) --
	(127.17,150.45) --
	(128.64,151.53) --
	(130.12,152.09) --
	(131.60,152.91) --
	(133.08,153.28) --
	(134.56,154.05) --
	(136.03,154.49) --
	(137.51,155.69) --
	(138.99,156.98) --
	(140.47,158.39) --
	(141.95,159.75) --
	(143.43,161.34) --
	(144.90,161.72) --
	(146.38,162.20) --
	(147.86,162.89) --
	(149.34,164.11) --
	(150.82,165.21) --
	(152.29,166.75) --
	(153.77,167.32) --
	(155.25,168.88) --
	(156.73,170.09) --
	(158.21,172.48) --
	(159.69,174.24) --
	(161.16,175.40) --
	(162.64,176.72) --
	(164.12,178.09) --
	(165.60,178.72) --
	(167.08,179.56) --
	(168.55,180.81) --
	(170.03,182.17) --
	(171.51,182.88) --
	(172.99,184.43) --
	(174.47,185.26) --
	(175.95,186.79) --
	(177.42,188.05) --
	(178.90,188.92) --
	(180.38,190.21) --
	(181.86,190.32) --
	(183.34,192.08) --
	(184.82,193.14) --
	(186.29,194.20) --
	(187.77,195.83) --
	(189.25,197.40) --
	(190.73,198.93) --
	(192.21,200.81) --
	(193.68,201.97) --
	(195.16,203.48) --
	(196.64,205.92) --
	(198.12,208.45);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.03) --
	( 68.04,139.15) --
	( 69.52,139.33) --
	( 70.99,139.16) --
	( 72.47,139.31) --
	( 73.95,139.52) --
	( 75.43,139.55) --
	( 76.91,139.82) --
	( 78.39,140.39) --
	( 79.86,140.16) --
	( 81.34,140.75) --
	( 82.82,140.46) --
	( 84.30,140.89) --
	( 85.78,141.14) --
	( 87.25,141.80) --
	( 88.73,142.06) --
	( 90.21,142.01) --
	( 91.69,142.67) --
	( 93.17,143.29) --
	( 94.65,143.23) --
	( 96.12,143.20) --
	( 97.60,143.81) --
	( 99.08,143.37) --
	(100.56,143.15) --
	(102.04,143.71) --
	(103.51,144.53) --
	(104.99,145.01) --
	(106.47,145.20) --
	(107.95,145.29) --
	(109.43,145.48) --
	(110.91,145.96) --
	(112.38,146.80) --
	(113.86,146.93) --
	(115.34,147.85) --
	(116.82,148.91) --
	(118.30,149.17) --
	(119.77,150.11) --
	(121.25,151.11) --
	(122.73,151.43) --
	(124.21,152.50) --
	(125.69,152.80) --
	(127.17,154.41) --
	(128.64,154.46) --
	(130.12,154.76) --
	(131.60,155.52) --
	(133.08,156.32) --
	(134.56,157.52) --
	(136.03,158.78) --
	(137.51,160.13) --
	(138.99,160.65) --
	(140.47,161.61) --
	(141.95,163.03) --
	(143.43,163.02) --
	(144.90,163.56) --
	(146.38,165.05) --
	(147.86,165.76) --
	(149.34,167.49) --
	(150.82,169.60) --
	(152.29,170.66) --
	(153.77,171.78) --
	(155.25,171.84) --
	(156.73,173.26) --
	(158.21,174.43) --
	(159.69,175.02) --
	(161.16,175.75) --
	(162.64,176.99) --
	(164.12,177.82) --
	(165.60,179.90) --
	(167.08,181.45) --
	(168.55,182.86) --
	(170.03,183.60) --
	(171.51,184.56) --
	(172.99,187.37) --
	(174.47,188.98) --
	(175.95,190.84) --
	(177.42,192.48) --
	(178.90,193.33) --
	(180.38,194.04) --
	(181.86,196.64) --
	(183.34,197.50) --
	(184.82,199.77) --
	(186.29,201.57) --
	(187.77,202.58) --
	(189.25,203.83) --
	(190.73,204.98) --
	(192.21,206.07) --
	(193.68,208.67) --
	(195.16,209.37) --
	(196.64,210.12) --
	(198.12,210.38);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.48) --
	( 68.04,140.33) --
	( 69.52,140.16) --
	( 70.99,140.36) --
	( 72.47,140.54) --
	( 73.95,139.95) --
	( 75.43,140.14) --
	( 76.91,140.93) --
	( 78.39,141.13) --
	( 79.86,141.30) --
	( 81.34,141.46) --
	( 82.82,140.90) --
	( 84.30,141.34) --
	( 85.78,141.64) --
	( 87.25,141.95) --
	( 88.73,142.57) --
	( 90.21,143.21) --
	( 91.69,143.49) --
	( 93.17,143.75) --
	( 94.65,144.10) --
	( 96.12,144.77) --
	( 97.60,144.69) --
	( 99.08,145.04) --
	(100.56,144.82) --
	(102.04,145.51) --
	(103.51,145.55) --
	(104.99,145.65) --
	(106.47,146.75) --
	(107.95,147.45) --
	(109.43,147.55) --
	(110.91,148.07) --
	(112.38,148.43) --
	(113.86,149.22) --
	(115.34,149.74) --
	(116.82,149.78) --
	(118.30,150.26) --
	(119.77,150.74) --
	(121.25,151.59) --
	(122.73,152.01) --
	(124.21,152.61) --
	(125.69,154.29) --
	(127.17,154.79) --
	(128.64,155.86) --
	(130.12,156.18) --
	(131.60,156.58) --
	(133.08,157.47) --
	(134.56,158.68) --
	(136.03,159.47) --
	(137.51,160.51) --
	(138.99,161.30) --
	(140.47,162.19) --
	(141.95,163.07) --
	(143.43,163.26) --
	(144.90,164.23) --
	(146.38,166.04) --
	(147.86,167.21) --
	(149.34,169.35) --
	(150.82,170.48) --
	(152.29,170.99) --
	(153.77,171.50) --
	(155.25,173.16) --
	(156.73,173.63) --
	(158.21,174.27) --
	(159.69,175.41) --
	(161.16,177.05) --
	(162.64,178.33) --
	(164.12,179.50) --
	(165.60,180.21) --
	(167.08,181.49) --
	(168.55,183.47) --
	(170.03,184.00) --
	(171.51,185.81) --
	(172.99,187.11) --
	(174.47,187.85) --
	(175.95,190.36) --
	(177.42,190.14) --
	(178.90,192.25) --
	(180.38,194.35) --
	(181.86,195.71) --
	(183.34,197.32) --
	(184.82,197.93) --
	(186.29,198.99) --
	(187.77,200.16) --
	(189.25,202.28) --
	(190.73,203.58) --
	(192.21,204.31) --
	(193.68,205.35) --
	(195.16,206.80) --
	(196.64,209.06) --
	(198.12,210.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.44) --
	( 68.04,139.21) --
	( 69.52,139.33) --
	( 70.99,139.49) --
	( 72.47,140.38) --
	( 73.95,140.51) --
	( 75.43,140.12) --
	( 76.91,140.35) --
	( 78.39,140.58) --
	( 79.86,141.13) --
	( 81.34,141.16) --
	( 82.82,141.73) --
	( 84.30,141.99) --
	( 85.78,142.17) --
	( 87.25,142.12) --
	( 88.73,142.08) --
	( 90.21,142.36) --
	( 91.69,142.58) --
	( 93.17,142.59) --
	( 94.65,142.91) --
	( 96.12,142.54) --
	( 97.60,143.25) --
	( 99.08,143.49) --
	(100.56,144.65) --
	(102.04,145.11) --
	(103.51,145.10) --
	(104.99,145.56) --
	(106.47,146.37) --
	(107.95,146.79) --
	(109.43,147.66) --
	(110.91,147.59) --
	(112.38,147.97) --
	(113.86,148.90) --
	(115.34,149.54) --
	(116.82,150.09) --
	(118.30,150.18) --
	(119.77,150.38) --
	(121.25,150.04) --
	(122.73,151.07) --
	(124.21,150.71) --
	(125.69,151.78) --
	(127.17,151.89) --
	(128.64,152.15) --
	(130.12,151.71) --
	(131.60,152.03) --
	(133.08,153.06) --
	(134.56,154.29) --
	(136.03,154.69) --
	(137.51,156.26) --
	(138.99,156.60) --
	(140.47,157.97) --
	(141.95,158.48) --
	(143.43,158.91) --
	(144.90,159.97) --
	(146.38,161.36) --
	(147.86,161.93) --
	(149.34,163.32) --
	(150.82,163.77) --
	(152.29,164.90) --
	(153.77,165.57) --
	(155.25,166.90) --
	(156.73,168.85) --
	(158.21,169.09) --
	(159.69,170.25) --
	(161.16,172.05) --
	(162.64,174.04) --
	(164.12,175.36) --
	(165.60,176.67) --
	(167.08,178.05) --
	(168.55,179.89) --
	(170.03,181.17) --
	(171.51,182.12) --
	(172.99,183.39) --
	(174.47,185.45) --
	(175.95,187.11) --
	(177.42,187.97) --
	(178.90,190.70) --
	(180.38,192.02) --
	(181.86,193.55) --
	(183.34,195.16) --
	(184.82,198.68) --
	(186.29,200.50) --
	(187.77,200.76) --
	(189.25,202.84) --
	(190.73,204.06) --
	(192.21,205.35) --
	(193.68,207.32) --
	(195.16,208.58) --
	(196.64,209.39) --
	(198.12,209.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.15) --
	( 68.04,140.51) --
	( 69.52,140.57) --
	( 70.99,140.38) --
	( 72.47,140.56) --
	( 73.95,140.41) --
	( 75.43,140.26) --
	( 76.91,140.50) --
	( 78.39,139.93) --
	( 79.86,140.14) --
	( 81.34,139.99) --
	( 82.82,140.19) --
	( 84.30,140.58) --
	( 85.78,140.51) --
	( 87.25,140.49) --
	( 88.73,140.67) --
	( 90.21,141.30) --
	( 91.69,141.60) --
	( 93.17,141.86) --
	( 94.65,142.85) --
	( 96.12,142.90) --
	( 97.60,143.33) --
	( 99.08,143.46) --
	(100.56,144.17) --
	(102.04,144.18) --
	(103.51,145.00) --
	(104.99,145.05) --
	(106.47,144.72) --
	(107.95,144.80) --
	(109.43,144.97) --
	(110.91,145.83) --
	(112.38,145.50) --
	(113.86,145.68) --
	(115.34,146.05) --
	(116.82,146.57) --
	(118.30,147.16) --
	(119.77,147.40) --
	(121.25,147.98) --
	(122.73,148.25) --
	(124.21,148.87) --
	(125.69,149.87) --
	(127.17,150.14) --
	(128.64,150.94) --
	(130.12,151.65) --
	(131.60,152.54) --
	(133.08,153.11) --
	(134.56,153.47) --
	(136.03,153.84) --
	(137.51,155.62) --
	(138.99,156.46) --
	(140.47,157.75) --
	(141.95,159.12) --
	(143.43,159.73) --
	(144.90,160.63) --
	(146.38,161.66) --
	(147.86,162.17) --
	(149.34,163.29) --
	(150.82,164.51) --
	(152.29,165.09) --
	(153.77,166.04) --
	(155.25,167.11) --
	(156.73,168.34) --
	(158.21,169.55) --
	(159.69,170.58) --
	(161.16,171.30) --
	(162.64,172.65) --
	(164.12,173.86) --
	(165.60,175.17) --
	(167.08,176.39) --
	(168.55,178.09) --
	(170.03,179.51) --
	(171.51,181.57) --
	(172.99,183.81) --
	(174.47,186.67) --
	(175.95,188.48) --
	(177.42,189.58) --
	(178.90,190.99) --
	(180.38,191.54) --
	(181.86,193.05) --
	(183.34,194.42) --
	(184.82,195.96) --
	(186.29,197.14) --
	(187.77,199.69) --
	(189.25,201.14) --
	(190.73,203.56) --
	(192.21,203.75) --
	(193.68,204.46) --
	(195.16,206.39) --
	(196.64,207.94) --
	(198.12,209.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.82) --
	( 68.04,140.64) --
	( 69.52,141.10) --
	( 70.99,141.27) --
	( 72.47,142.31) --
	( 73.95,142.90) --
	( 75.43,143.01) --
	( 76.91,143.45) --
	( 78.39,143.67) --
	( 79.86,144.47) --
	( 81.34,145.11) --
	( 82.82,145.34) --
	( 84.30,145.18) --
	( 85.78,145.71) --
	( 87.25,146.24) --
	( 88.73,146.20) --
	( 90.21,146.75) --
	( 91.69,146.17) --
	( 93.17,146.49) --
	( 94.65,146.94) --
	( 96.12,146.57) --
	( 97.60,146.62) --
	( 99.08,146.66) --
	(100.56,146.30) --
	(102.04,146.65) --
	(103.51,146.73) --
	(104.99,146.71) --
	(106.47,147.87) --
	(107.95,148.84) --
	(109.43,150.03) --
	(110.91,150.74) --
	(112.38,151.64) --
	(113.86,152.15) --
	(115.34,152.65) --
	(116.82,153.08) --
	(118.30,153.50) --
	(119.77,153.86) --
	(121.25,154.95) --
	(122.73,155.98) --
	(124.21,156.21) --
	(125.69,156.46) --
	(127.17,157.15) --
	(128.64,158.86) --
	(130.12,159.10) --
	(131.60,160.10) --
	(133.08,160.95) --
	(134.56,161.88) --
	(136.03,162.13) --
	(137.51,162.91) --
	(138.99,164.46) --
	(140.47,165.37) --
	(141.95,165.96) --
	(143.43,166.95) --
	(144.90,167.80) --
	(146.38,169.07) --
	(147.86,170.17) --
	(149.34,171.70) --
	(150.82,172.25) --
	(152.29,172.94) --
	(153.77,173.38) --
	(155.25,173.77) --
	(156.73,174.60) --
	(158.21,176.93) --
	(159.69,178.10) --
	(161.16,178.92) --
	(162.64,180.36) --
	(164.12,181.01) --
	(165.60,181.77) --
	(167.08,183.62) --
	(168.55,184.94) --
	(170.03,185.57) --
	(171.51,186.76) --
	(172.99,188.02) --
	(174.47,189.44) --
	(175.95,191.63) --
	(177.42,192.78) --
	(178.90,194.31) --
	(180.38,195.20) --
	(181.86,196.49) --
	(183.34,197.86) --
	(184.82,199.26) --
	(186.29,200.58) --
	(187.77,202.04) --
	(189.25,203.31) --
	(190.73,203.97) --
	(192.21,205.97) --
	(193.68,208.51) --
	(195.16,209.06) --
	(196.64,209.88) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.74) --
	( 68.04,139.98) --
	( 69.52,140.15) --
	( 70.99,140.58) --
	( 72.47,141.06) --
	( 73.95,140.43) --
	( 75.43,140.61) --
	( 76.91,140.79) --
	( 78.39,140.62) --
	( 79.86,140.71) --
	( 81.34,140.69) --
	( 82.82,141.23) --
	( 84.30,141.51) --
	( 85.78,141.75) --
	( 87.25,141.97) --
	( 88.73,142.63) --
	( 90.21,142.63) --
	( 91.69,142.62) --
	( 93.17,141.86) --
	( 94.65,142.55) --
	( 96.12,143.22) --
	( 97.60,144.00) --
	( 99.08,144.36) --
	(100.56,144.37) --
	(102.04,144.81) --
	(103.51,145.83) --
	(104.99,146.22) --
	(106.47,147.18) --
	(107.95,147.78) --
	(109.43,148.81) --
	(110.91,149.34) --
	(112.38,149.39) --
	(113.86,149.64) --
	(115.34,150.20) --
	(116.82,151.00) --
	(118.30,151.21) --
	(119.77,152.26) --
	(121.25,152.79) --
	(122.73,153.39) --
	(124.21,154.38) --
	(125.69,155.06) --
	(127.17,155.11) --
	(128.64,155.85) --
	(130.12,157.03) --
	(131.60,156.96) --
	(133.08,158.46) --
	(134.56,159.64) --
	(136.03,160.65) --
	(137.51,161.45) --
	(138.99,162.57) --
	(140.47,163.44) --
	(141.95,165.46) --
	(143.43,166.27) --
	(144.90,166.38) --
	(146.38,167.13) --
	(147.86,168.11) --
	(149.34,169.46) --
	(150.82,171.07) --
	(152.29,171.37) --
	(153.77,171.84) --
	(155.25,172.03) --
	(156.73,173.73) --
	(158.21,176.12) --
	(159.69,177.24) --
	(161.16,178.41) --
	(162.64,179.09) --
	(164.12,180.26) --
	(165.60,182.13) --
	(167.08,183.33) --
	(168.55,184.01) --
	(170.03,185.60) --
	(171.51,186.21) --
	(172.99,187.69) --
	(174.47,190.10) --
	(175.95,190.46) --
	(177.42,190.76) --
	(178.90,193.14) --
	(180.38,193.90) --
	(181.86,195.32) --
	(183.34,196.56) --
	(184.82,198.45) --
	(186.29,199.80) --
	(187.77,200.52) --
	(189.25,201.45) --
	(190.73,203.06) --
	(192.21,204.67) --
	(193.68,204.63) --
	(195.16,206.58) --
	(196.64,207.78) --
	(198.12,209.31);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.40) --
	( 68.04,140.76) --
	( 69.52,141.76) --
	( 70.99,142.26) --
	( 72.47,142.70) --
	( 73.95,142.92) --
	( 75.43,142.62) --
	( 76.91,142.82) --
	( 78.39,142.66) --
	( 79.86,142.92) --
	( 81.34,142.99) --
	( 82.82,143.23) --
	( 84.30,142.96) --
	( 85.78,143.12) --
	( 87.25,143.08) --
	( 88.73,143.33) --
	( 90.21,143.52) --
	( 91.69,142.98) --
	( 93.17,143.26) --
	( 94.65,143.95) --
	( 96.12,144.19) --
	( 97.60,144.43) --
	( 99.08,144.28) --
	(100.56,144.98) --
	(102.04,146.25) --
	(103.51,146.60) --
	(104.99,146.96) --
	(106.47,147.08) --
	(107.95,147.97) --
	(109.43,148.35) --
	(110.91,148.36) --
	(112.38,147.74) --
	(113.86,148.40) --
	(115.34,148.81) --
	(116.82,149.27) --
	(118.30,149.25) --
	(119.77,149.97) --
	(121.25,150.45) --
	(122.73,151.19) --
	(124.21,151.70) --
	(125.69,151.24) --
	(127.17,151.32) --
	(128.64,152.70) --
	(130.12,153.35) --
	(131.60,153.99) --
	(133.08,154.21) --
	(134.56,155.22) --
	(136.03,156.42) --
	(137.51,156.67) --
	(138.99,157.59) --
	(140.47,157.83) --
	(141.95,158.62) --
	(143.43,159.51) --
	(144.90,160.17) --
	(146.38,160.45) --
	(147.86,161.54) --
	(149.34,162.31) --
	(150.82,163.30) --
	(152.29,163.80) --
	(153.77,165.41) --
	(155.25,166.10) --
	(156.73,167.03) --
	(158.21,167.92) --
	(159.69,169.11) --
	(161.16,170.15) --
	(162.64,171.48) --
	(164.12,172.50) --
	(165.60,174.23) --
	(167.08,176.01) --
	(168.55,177.35) --
	(170.03,178.16) --
	(171.51,180.00) --
	(172.99,181.73) --
	(174.47,183.05) --
	(175.95,184.96) --
	(177.42,186.99) --
	(178.90,188.59) --
	(180.38,190.53) --
	(181.86,192.29) --
	(183.34,194.57) --
	(184.82,195.54) --
	(186.29,197.14) --
	(187.77,198.13) --
	(189.25,199.48) --
	(190.73,202.23) --
	(192.21,202.93) --
	(193.68,203.79) --
	(195.16,206.36) --
	(196.64,208.39) --
	(198.12,209.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.81) --
	( 68.04,139.92) --
	( 69.52,139.79) --
	( 70.99,139.67) --
	( 72.47,140.19) --
	( 73.95,140.18) --
	( 75.43,140.01) --
	( 76.91,140.30) --
	( 78.39,139.76) --
	( 79.86,140.49) --
	( 81.34,141.01) --
	( 82.82,141.22) --
	( 84.30,141.81) --
	( 85.78,141.96) --
	( 87.25,142.54) --
	( 88.73,142.83) --
	( 90.21,142.27) --
	( 91.69,142.79) --
	( 93.17,142.87) --
	( 94.65,143.40) --
	( 96.12,143.31) --
	( 97.60,143.42) --
	( 99.08,144.14) --
	(100.56,144.53) --
	(102.04,144.94) --
	(103.51,145.32) --
	(104.99,145.68) --
	(106.47,145.79) --
	(107.95,145.84) --
	(109.43,145.54) --
	(110.91,145.60) --
	(112.38,146.46) --
	(113.86,147.21) --
	(115.34,147.77) --
	(116.82,147.91) --
	(118.30,148.52) --
	(119.77,149.10) --
	(121.25,149.33) --
	(122.73,150.44) --
	(124.21,151.06) --
	(125.69,152.21) --
	(127.17,152.86) --
	(128.64,153.88) --
	(130.12,154.66) --
	(131.60,155.35) --
	(133.08,156.05) --
	(134.56,155.85) --
	(136.03,156.71) --
	(137.51,157.55) --
	(138.99,158.36) --
	(140.47,159.18) --
	(141.95,160.14) --
	(143.43,160.89) --
	(144.90,161.88) --
	(146.38,162.95) --
	(147.86,163.93) --
	(149.34,165.46) --
	(150.82,165.92) --
	(152.29,166.43) --
	(153.77,166.39) --
	(155.25,168.00) --
	(156.73,170.21) --
	(158.21,171.73) --
	(159.69,173.27) --
	(161.16,175.01) --
	(162.64,176.04) --
	(164.12,177.65) --
	(165.60,177.55) --
	(167.08,179.54) --
	(168.55,181.22) --
	(170.03,181.85) --
	(171.51,183.89) --
	(172.99,185.70) --
	(174.47,187.00) --
	(175.95,188.46) --
	(177.42,190.52) --
	(178.90,192.66) --
	(180.38,194.70) --
	(181.86,194.05) --
	(183.34,195.37) --
	(184.82,197.05) --
	(186.29,200.34) --
	(187.77,202.00) --
	(189.25,201.67) --
	(190.73,202.98) --
	(192.21,204.55) --
	(193.68,205.89) --
	(195.16,207.30) --
	(196.64,207.96) --
	(198.12,209.17);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.43) --
	( 68.04,140.62) --
	( 69.52,140.80) --
	( 70.99,141.33) --
	( 72.47,141.65) --
	( 73.95,142.30) --
	( 75.43,142.49) --
	( 76.91,142.76) --
	( 78.39,143.21) --
	( 79.86,143.38) --
	( 81.34,142.85) --
	( 82.82,143.17) --
	( 84.30,143.85) --
	( 85.78,144.45) --
	( 87.25,144.72) --
	( 88.73,145.10) --
	( 90.21,145.02) --
	( 91.69,145.20) --
	( 93.17,145.66) --
	( 94.65,146.10) --
	( 96.12,146.37) --
	( 97.60,146.04) --
	( 99.08,146.75) --
	(100.56,147.53) --
	(102.04,147.32) --
	(103.51,147.80) --
	(104.99,147.62) --
	(106.47,148.23) --
	(107.95,148.71) --
	(109.43,148.87) --
	(110.91,149.04) --
	(112.38,149.51) --
	(113.86,149.09) --
	(115.34,149.53) --
	(116.82,150.08) --
	(118.30,151.05) --
	(119.77,151.19) --
	(121.25,151.50) --
	(122.73,152.19) --
	(124.21,152.58) --
	(125.69,153.61) --
	(127.17,154.80) --
	(128.64,155.55) --
	(130.12,156.30) --
	(131.60,157.52) --
	(133.08,158.27) --
	(134.56,159.44) --
	(136.03,160.26) --
	(137.51,161.08) --
	(138.99,161.87) --
	(140.47,162.75) --
	(141.95,163.62) --
	(143.43,163.40) --
	(144.90,164.80) --
	(146.38,165.81) --
	(147.86,166.71) --
	(149.34,167.91) --
	(150.82,169.41) --
	(152.29,171.57) --
	(153.77,172.59) --
	(155.25,173.63) --
	(156.73,175.82) --
	(158.21,176.65) --
	(159.69,178.44) --
	(161.16,179.03) --
	(162.64,180.15) --
	(164.12,181.41) --
	(165.60,182.69) --
	(167.08,183.96) --
	(168.55,184.73) --
	(170.03,185.23) --
	(171.51,186.47) --
	(172.99,187.64) --
	(174.47,187.44) --
	(175.95,188.64) --
	(177.42,190.18) --
	(178.90,191.62) --
	(180.38,193.71) --
	(181.86,194.65) --
	(183.34,195.38) --
	(184.82,196.58) --
	(186.29,198.21) --
	(187.77,200.83) --
	(189.25,202.65) --
	(190.73,203.34) --
	(192.21,204.02) --
	(193.68,204.74) --
	(195.16,206.38) --
	(196.64,208.92) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.13) --
	( 68.04,140.63) --
	( 69.52,140.40) --
	( 70.99,140.36) --
	( 72.47,140.77) --
	( 73.95,142.13) --
	( 75.43,142.39) --
	( 76.91,142.93) --
	( 78.39,142.73) --
	( 79.86,142.84) --
	( 81.34,142.66) --
	( 82.82,143.21) --
	( 84.30,143.84) --
	( 85.78,144.48) --
	( 87.25,144.81) --
	( 88.73,145.27) --
	( 90.21,145.99) --
	( 91.69,146.77) --
	( 93.17,147.27) --
	( 94.65,147.61) --
	( 96.12,147.97) --
	( 97.60,148.55) --
	( 99.08,149.40) --
	(100.56,150.25) --
	(102.04,150.86) --
	(103.51,151.30) --
	(104.99,152.23) --
	(106.47,153.56) --
	(107.95,154.64) --
	(109.43,154.71) --
	(110.91,155.34) --
	(112.38,156.22) --
	(113.86,157.78) --
	(115.34,160.26) --
	(116.82,160.37) --
	(118.30,160.79) --
	(119.77,161.39) --
	(121.25,162.54) --
	(122.73,163.22) --
	(124.21,164.33) --
	(125.69,165.51) --
	(127.17,166.65) --
	(128.64,167.40) --
	(130.12,168.63) --
	(131.60,169.55) --
	(133.08,170.91) --
	(134.56,171.22) --
	(136.03,171.94) --
	(137.51,172.64) --
	(138.99,173.39) --
	(140.47,173.67) --
	(141.95,173.93) --
	(143.43,175.29) --
	(144.90,175.60) --
	(146.38,176.69) --
	(147.86,178.09) --
	(149.34,180.18) --
	(150.82,180.54) --
	(152.29,182.37) --
	(153.77,182.38) --
	(155.25,183.96) --
	(156.73,184.28) --
	(158.21,185.23) --
	(159.69,186.14) --
	(161.16,186.63) --
	(162.64,187.49) --
	(164.12,187.84) --
	(165.60,188.84) --
	(167.08,190.34) --
	(168.55,191.15) --
	(170.03,192.09) --
	(171.51,193.16) --
	(172.99,194.22) --
	(174.47,195.99) --
	(175.95,196.45) --
	(177.42,197.49) --
	(178.90,198.47) --
	(180.38,199.17) --
	(181.86,199.49) --
	(183.34,201.43) --
	(184.82,202.43) --
	(186.29,204.20) --
	(187.77,206.66) --
	(189.25,206.56) --
	(190.73,207.55) --
	(192.21,208.05) --
	(193.68,209.45) --
	(195.16,209.37) --
	(196.64,209.72) --
	(198.12,209.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.75) --
	( 68.04,139.77) --
	( 69.52,139.92) --
	( 70.99,140.05) --
	( 72.47,139.81) --
	( 73.95,139.98) --
	( 75.43,140.51) --
	( 76.91,140.37) --
	( 78.39,140.87) --
	( 79.86,141.08) --
	( 81.34,141.58) --
	( 82.82,141.80) --
	( 84.30,141.16) --
	( 85.78,141.54) --
	( 87.25,142.36) --
	( 88.73,142.91) --
	( 90.21,142.76) --
	( 91.69,143.27) --
	( 93.17,143.55) --
	( 94.65,143.46) --
	( 96.12,144.04) --
	( 97.60,144.93) --
	( 99.08,145.27) --
	(100.56,145.19) --
	(102.04,145.61) --
	(103.51,146.83) --
	(104.99,147.66) --
	(106.47,148.06) --
	(107.95,148.35) --
	(109.43,148.43) --
	(110.91,148.38) --
	(112.38,148.20) --
	(113.86,148.24) --
	(115.34,146.87) --
	(116.82,147.32) --
	(118.30,147.84) --
	(119.77,148.46) --
	(121.25,148.95) --
	(122.73,148.99) --
	(124.21,149.12) --
	(125.69,149.64) --
	(127.17,150.54) --
	(128.64,151.12) --
	(130.12,152.24) --
	(131.60,152.97) --
	(133.08,153.27) --
	(134.56,154.03) --
	(136.03,155.32) --
	(137.51,156.42) --
	(138.99,156.79) --
	(140.47,158.17) --
	(141.95,158.51) --
	(143.43,159.29) --
	(144.90,160.74) --
	(146.38,161.78) --
	(147.86,161.52) --
	(149.34,162.31) --
	(150.82,163.02) --
	(152.29,164.06) --
	(153.77,164.81) --
	(155.25,165.16) --
	(156.73,165.98) --
	(158.21,166.45) --
	(159.69,167.13) --
	(161.16,167.92) --
	(162.64,169.32) --
	(164.12,171.77) --
	(165.60,173.32) --
	(167.08,175.34) --
	(168.55,176.71) --
	(170.03,178.55) --
	(171.51,180.18) --
	(172.99,182.50) --
	(174.47,185.16) --
	(175.95,187.35) --
	(177.42,188.89) --
	(178.90,191.49) --
	(180.38,192.72) --
	(181.86,194.25) --
	(183.34,194.99) --
	(184.82,196.46) --
	(186.29,198.05) --
	(187.77,200.30) --
	(189.25,202.54) --
	(190.73,205.53) --
	(192.21,206.75) --
	(193.68,208.07) --
	(195.16,208.01) --
	(196.64,209.68) --
	(198.12,209.66);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.50) --
	( 68.04,140.72) --
	( 69.52,140.50) --
	( 70.99,141.18) --
	( 72.47,141.67) --
	( 73.95,141.94) --
	( 75.43,142.45) --
	( 76.91,143.03) --
	( 78.39,143.11) --
	( 79.86,143.73) --
	( 81.34,143.85) --
	( 82.82,144.42) --
	( 84.30,144.54) --
	( 85.78,144.99) --
	( 87.25,145.29) --
	( 88.73,144.95) --
	( 90.21,145.11) --
	( 91.69,146.30) --
	( 93.17,147.08) --
	( 94.65,147.55) --
	( 96.12,147.67) --
	( 97.60,147.66) --
	( 99.08,148.08) --
	(100.56,148.24) --
	(102.04,148.36) --
	(103.51,148.36) --
	(104.99,149.50) --
	(106.47,150.05) --
	(107.95,150.90) --
	(109.43,151.54) --
	(110.91,152.00) --
	(112.38,152.00) --
	(113.86,152.14) --
	(115.34,152.95) --
	(116.82,153.12) --
	(118.30,153.74) --
	(119.77,154.25) --
	(121.25,155.21) --
	(122.73,155.87) --
	(124.21,156.54) --
	(125.69,157.45) --
	(127.17,157.78) --
	(128.64,158.94) --
	(130.12,159.96) --
	(131.60,161.37) --
	(133.08,161.79) --
	(134.56,162.70) --
	(136.03,162.82) --
	(137.51,163.26) --
	(138.99,164.91) --
	(140.47,165.34) --
	(141.95,166.31) --
	(143.43,167.53) --
	(144.90,168.70) --
	(146.38,169.84) --
	(147.86,171.77) --
	(149.34,173.25) --
	(150.82,174.42) --
	(152.29,175.94) --
	(153.77,176.36) --
	(155.25,177.36) --
	(156.73,178.41) --
	(158.21,178.59) --
	(159.69,180.76) --
	(161.16,181.36) --
	(162.64,183.72) --
	(164.12,185.45) --
	(165.60,187.02) --
	(167.08,188.30) --
	(168.55,188.88) --
	(170.03,189.59) --
	(171.51,190.77) --
	(172.99,191.05) --
	(174.47,192.32) --
	(175.95,193.60) --
	(177.42,194.79) --
	(178.90,195.52) --
	(180.38,197.20) --
	(181.86,197.39) --
	(183.34,198.34) --
	(184.82,199.06) --
	(186.29,201.01) --
	(187.77,201.81) --
	(189.25,203.59) --
	(190.73,204.77) --
	(192.21,206.04) --
	(193.68,206.68) --
	(195.16,207.72) --
	(196.64,209.19) --
	(198.12,209.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.09) --
	( 68.04,140.97) --
	( 69.52,141.46) --
	( 70.99,141.48) --
	( 72.47,141.74) --
	( 73.95,141.92) --
	( 75.43,142.16) --
	( 76.91,143.00) --
	( 78.39,143.38) --
	( 79.86,143.39) --
	( 81.34,142.69) --
	( 82.82,142.68) --
	( 84.30,142.42) --
	( 85.78,142.73) --
	( 87.25,142.77) --
	( 88.73,142.68) --
	( 90.21,143.52) --
	( 91.69,143.88) --
	( 93.17,144.22) --
	( 94.65,144.55) --
	( 96.12,144.59) --
	( 97.60,146.28) --
	( 99.08,146.69) --
	(100.56,146.64) --
	(102.04,147.08) --
	(103.51,147.15) --
	(104.99,147.56) --
	(106.47,148.06) --
	(107.95,148.64) --
	(109.43,149.65) --
	(110.91,149.71) --
	(112.38,150.30) --
	(113.86,150.96) --
	(115.34,151.08) --
	(116.82,151.70) --
	(118.30,152.35) --
	(119.77,153.30) --
	(121.25,154.16) --
	(122.73,155.16) --
	(124.21,155.35) --
	(125.69,155.71) --
	(127.17,156.29) --
	(128.64,157.36) --
	(130.12,158.53) --
	(131.60,159.45) --
	(133.08,160.57) --
	(134.56,161.79) --
	(136.03,162.62) --
	(137.51,162.99) --
	(138.99,163.68) --
	(140.47,164.50) --
	(141.95,165.61) --
	(143.43,166.07) --
	(144.90,166.48) --
	(146.38,167.96) --
	(147.86,169.35) --
	(149.34,170.86) --
	(150.82,171.32) --
	(152.29,171.92) --
	(153.77,173.10) --
	(155.25,174.64) --
	(156.73,175.29) --
	(158.21,176.36) --
	(159.69,177.96) --
	(161.16,179.51) --
	(162.64,181.24) --
	(164.12,180.88) --
	(165.60,181.94) --
	(167.08,182.05) --
	(168.55,183.45) --
	(170.03,184.06) --
	(171.51,184.96) --
	(172.99,185.73) --
	(174.47,186.52) --
	(175.95,188.07) --
	(177.42,189.85) --
	(178.90,192.21) --
	(180.38,195.12) --
	(181.86,196.43) --
	(183.34,197.75) --
	(184.82,198.46) --
	(186.29,199.86) --
	(187.77,201.16) --
	(189.25,202.53) --
	(190.73,203.02) --
	(192.21,203.59) --
	(193.68,205.15) --
	(195.16,207.25) --
	(196.64,205.41) --
	(198.12,209.74);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.20) --
	( 68.04,140.32) --
	( 69.52,140.47) --
	( 70.99,141.12) --
	( 72.47,141.20) --
	( 73.95,141.06) --
	( 75.43,140.89) --
	( 76.91,141.48) --
	( 78.39,142.00) --
	( 79.86,142.61) --
	( 81.34,142.61) --
	( 82.82,142.65) --
	( 84.30,142.91) --
	( 85.78,143.72) --
	( 87.25,143.80) --
	( 88.73,144.10) --
	( 90.21,144.77) --
	( 91.69,144.73) --
	( 93.17,145.08) --
	( 94.65,145.17) --
	( 96.12,144.88) --
	( 97.60,145.41) --
	( 99.08,146.64) --
	(100.56,147.27) --
	(102.04,147.67) --
	(103.51,147.67) --
	(104.99,148.39) --
	(106.47,148.97) --
	(107.95,150.07) --
	(109.43,150.64) --
	(110.91,151.88) --
	(112.38,152.45) --
	(113.86,153.29) --
	(115.34,153.86) --
	(116.82,154.04) --
	(118.30,154.62) --
	(119.77,154.91) --
	(121.25,155.14) --
	(122.73,155.77) --
	(124.21,155.99) --
	(125.69,156.56) --
	(127.17,157.65) --
	(128.64,158.09) --
	(130.12,158.13) --
	(131.60,158.91) --
	(133.08,159.31) --
	(134.56,160.06) --
	(136.03,161.14) --
	(137.51,161.43) --
	(138.99,162.20) --
	(140.47,163.38) --
	(141.95,164.74) --
	(143.43,166.15) --
	(144.90,167.55) --
	(146.38,168.83) --
	(147.86,170.28) --
	(149.34,171.79) --
	(150.82,172.22) --
	(152.29,173.25) --
	(153.77,173.34) --
	(155.25,174.46) --
	(156.73,175.13) --
	(158.21,177.46) --
	(159.69,177.40) --
	(161.16,178.62) --
	(162.64,179.59) --
	(164.12,180.82) --
	(165.60,181.58) --
	(167.08,183.15) --
	(168.55,183.79) --
	(170.03,185.68) --
	(171.51,186.88) --
	(172.99,186.70) --
	(174.47,188.33) --
	(175.95,191.18) --
	(177.42,192.30) --
	(178.90,194.42) --
	(180.38,194.84) --
	(181.86,195.47) --
	(183.34,196.38) --
	(184.82,197.07) --
	(186.29,199.23) --
	(187.77,200.89) --
	(189.25,202.42) --
	(190.73,203.24) --
	(192.21,204.58) --
	(193.68,206.09) --
	(195.16,207.37) --
	(196.64,207.42) --
	(198.12,208.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,139.43) --
	( 69.52,139.21) --
	( 70.99,139.40) --
	( 72.47,139.61) --
	( 73.95,139.43) --
	( 75.43,139.59) --
	( 76.91,139.50) --
	( 78.39,140.42) --
	( 79.86,140.59) --
	( 81.34,140.45) --
	( 82.82,140.49) --
	( 84.30,140.41) --
	( 85.78,140.43) --
	( 87.25,140.40) --
	( 88.73,140.09) --
	( 90.21,140.46) --
	( 91.69,140.79) --
	( 93.17,142.25) --
	( 94.65,142.58) --
	( 96.12,143.50) --
	( 97.60,143.31) --
	( 99.08,143.92) --
	(100.56,143.77) --
	(102.04,144.23) --
	(103.51,145.19) --
	(104.99,145.61) --
	(106.47,146.01) --
	(107.95,146.47) --
	(109.43,146.94) --
	(110.91,147.08) --
	(112.38,147.59) --
	(113.86,148.00) --
	(115.34,148.87) --
	(116.82,149.78) --
	(118.30,150.55) --
	(119.77,151.39) --
	(121.25,152.32) --
	(122.73,152.92) --
	(124.21,153.74) --
	(125.69,153.93) --
	(127.17,153.52) --
	(128.64,153.84) --
	(130.12,154.62) --
	(131.60,155.11) --
	(133.08,156.83) --
	(134.56,158.03) --
	(136.03,158.84) --
	(137.51,159.95) --
	(138.99,160.39) --
	(140.47,162.21) --
	(141.95,163.13) --
	(143.43,163.19) --
	(144.90,163.72) --
	(146.38,165.13) --
	(147.86,166.63) --
	(149.34,168.01) --
	(150.82,169.48) --
	(152.29,171.29) --
	(153.77,172.89) --
	(155.25,173.84) --
	(156.73,174.42) --
	(158.21,175.74) --
	(159.69,176.37) --
	(161.16,177.74) --
	(162.64,179.66) --
	(164.12,181.81) --
	(165.60,184.20) --
	(167.08,185.04) --
	(168.55,185.74) --
	(170.03,185.58) --
	(171.51,186.20) --
	(172.99,187.42) --
	(174.47,188.11) --
	(175.95,189.49) --
	(177.42,189.92) --
	(178.90,191.03) --
	(180.38,191.56) --
	(181.86,192.93) --
	(183.34,194.98) --
	(184.82,195.69) --
	(186.29,197.63) --
	(187.77,200.17) --
	(189.25,201.24) --
	(190.73,202.25) --
	(192.21,203.12) --
	(193.68,204.37) --
	(195.16,207.29) --
	(196.64,208.54) --
	(198.12,209.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.52) --
	( 68.04,140.71) --
	( 69.52,141.70) --
	( 70.99,141.79) --
	( 72.47,141.96) --
	( 73.95,142.36) --
	( 75.43,142.57) --
	( 76.91,143.46) --
	( 78.39,142.92) --
	( 79.86,142.87) --
	( 81.34,142.89) --
	( 82.82,144.04) --
	( 84.30,144.77) --
	( 85.78,145.09) --
	( 87.25,145.40) --
	( 88.73,145.70) --
	( 90.21,145.85) --
	( 91.69,145.81) --
	( 93.17,146.49) --
	( 94.65,146.85) --
	( 96.12,148.11) --
	( 97.60,148.52) --
	( 99.08,148.02) --
	(100.56,148.44) --
	(102.04,148.51) --
	(103.51,148.60) --
	(104.99,148.46) --
	(106.47,148.23) --
	(107.95,149.16) --
	(109.43,149.20) --
	(110.91,149.75) --
	(112.38,149.76) --
	(113.86,150.64) --
	(115.34,151.42) --
	(116.82,151.68) --
	(118.30,152.31) --
	(119.77,153.69) --
	(121.25,154.80) --
	(122.73,155.90) --
	(124.21,156.39) --
	(125.69,158.03) --
	(127.17,158.75) --
	(128.64,159.41) --
	(130.12,161.37) --
	(131.60,162.51) --
	(133.08,163.19) --
	(134.56,163.50) --
	(136.03,164.26) --
	(137.51,165.12) --
	(138.99,165.49) --
	(140.47,166.26) --
	(141.95,166.65) --
	(143.43,168.04) --
	(144.90,168.91) --
	(146.38,170.79) --
	(147.86,171.67) --
	(149.34,172.72) --
	(150.82,174.21) --
	(152.29,175.26) --
	(153.77,175.64) --
	(155.25,176.69) --
	(156.73,177.19) --
	(158.21,178.89) --
	(159.69,179.19) --
	(161.16,181.25) --
	(162.64,182.06) --
	(164.12,183.73) --
	(165.60,185.42) --
	(167.08,187.01) --
	(168.55,187.45) --
	(170.03,189.20) --
	(171.51,190.88) --
	(172.99,193.48) --
	(174.47,194.66) --
	(175.95,195.97) --
	(177.42,196.56) --
	(178.90,199.03) --
	(180.38,200.55) --
	(181.86,201.55) --
	(183.34,202.24) --
	(184.82,203.95) --
	(186.29,204.50) --
	(187.77,205.44) --
	(189.25,206.57) --
	(190.73,207.19) --
	(192.21,207.87) --
	(193.68,209.30) --
	(195.16,209.67) --
	(196.64,210.82) --
	(198.12,209.83);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.81) --
	( 68.04,140.94) --
	( 69.52,141.11) --
	( 70.99,141.67) --
	( 72.47,141.56) --
	( 73.95,141.76) --
	( 75.43,142.09) --
	( 76.91,142.00) --
	( 78.39,141.82) --
	( 79.86,142.60) --
	( 81.34,142.66) --
	( 82.82,142.85) --
	( 84.30,143.12) --
	( 85.78,143.01) --
	( 87.25,143.66) --
	( 88.73,144.21) --
	( 90.21,145.60) --
	( 91.69,146.20) --
	( 93.17,146.96) --
	( 94.65,147.35) --
	( 96.12,147.70) --
	( 97.60,148.31) --
	( 99.08,148.44) --
	(100.56,148.88) --
	(102.04,149.15) --
	(103.51,149.57) --
	(104.99,150.05) --
	(106.47,150.05) --
	(107.95,151.07) --
	(109.43,151.13) --
	(110.91,151.19) --
	(112.38,151.45) --
	(113.86,151.69) --
	(115.34,151.79) --
	(116.82,151.98) --
	(118.30,152.57) --
	(119.77,152.78) --
	(121.25,154.14) --
	(122.73,154.74) --
	(124.21,155.25) --
	(125.69,155.49) --
	(127.17,156.44) --
	(128.64,156.72) --
	(130.12,157.88) --
	(131.60,158.48) --
	(133.08,158.82) --
	(134.56,160.54) --
	(136.03,162.26) --
	(137.51,162.58) --
	(138.99,163.31) --
	(140.47,164.17) --
	(141.95,165.13) --
	(143.43,166.46) --
	(144.90,167.86) --
	(146.38,168.89) --
	(147.86,170.05) --
	(149.34,171.58) --
	(150.82,172.14) --
	(152.29,172.90) --
	(153.77,174.50) --
	(155.25,174.79) --
	(156.73,175.89) --
	(158.21,177.10) --
	(159.69,178.11) --
	(161.16,179.33) --
	(162.64,181.26) --
	(164.12,182.85) --
	(165.60,183.84) --
	(167.08,184.53) --
	(168.55,184.36) --
	(170.03,185.16) --
	(171.51,185.68) --
	(172.99,187.34) --
	(174.47,189.18) --
	(175.95,190.72) --
	(177.42,192.28) --
	(178.90,193.20) --
	(180.38,193.58) --
	(181.86,194.29) --
	(183.34,198.02) --
	(184.82,200.46) --
	(186.29,201.93) --
	(187.77,204.70) --
	(189.25,205.46) --
	(190.73,206.20) --
	(192.21,206.24) --
	(193.68,207.26) --
	(195.16,208.42) --
	(196.64,208.08) --
	(198.12,209.71);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.39) --
	( 68.04,140.91) --
	( 69.52,141.07) --
	( 70.99,141.10) --
	( 72.47,141.59) --
	( 73.95,141.50) --
	( 75.43,141.33) --
	( 76.91,141.17) --
	( 78.39,141.41) --
	( 79.86,141.26) --
	( 81.34,142.24) --
	( 82.82,142.97) --
	( 84.30,143.21) --
	( 85.78,142.95) --
	( 87.25,143.10) --
	( 88.73,143.07) --
	( 90.21,143.42) --
	( 91.69,143.51) --
	( 93.17,144.17) --
	( 94.65,144.81) --
	( 96.12,145.51) --
	( 97.60,145.02) --
	( 99.08,145.35) --
	(100.56,145.95) --
	(102.04,146.56) --
	(103.51,146.62) --
	(104.99,147.05) --
	(106.47,147.14) --
	(107.95,147.57) --
	(109.43,147.75) --
	(110.91,147.85) --
	(112.38,148.39) --
	(113.86,148.95) --
	(115.34,149.46) --
	(116.82,150.49) --
	(118.30,151.00) --
	(119.77,151.42) --
	(121.25,152.02) --
	(122.73,152.62) --
	(124.21,153.53) --
	(125.69,154.61) --
	(127.17,154.66) --
	(128.64,155.69) --
	(130.12,155.85) --
	(131.60,156.92) --
	(133.08,157.70) --
	(134.56,159.33) --
	(136.03,160.02) --
	(137.51,161.30) --
	(138.99,161.89) --
	(140.47,162.60) --
	(141.95,163.97) --
	(143.43,165.98) --
	(144.90,167.01) --
	(146.38,167.64) --
	(147.86,168.05) --
	(149.34,168.39) --
	(150.82,169.48) --
	(152.29,170.06) --
	(153.77,171.05) --
	(155.25,173.24) --
	(156.73,174.93) --
	(158.21,177.36) --
	(159.69,177.84) --
	(161.16,179.15) --
	(162.64,180.29) --
	(164.12,181.44) --
	(165.60,180.97) --
	(167.08,181.77) --
	(168.55,184.10) --
	(170.03,186.00) --
	(171.51,187.80) --
	(172.99,189.21) --
	(174.47,191.20) --
	(175.95,192.33) --
	(177.42,194.26) --
	(178.90,196.40) --
	(180.38,197.07) --
	(181.86,198.30) --
	(183.34,199.87) --
	(184.82,202.00) --
	(186.29,203.02) --
	(187.77,202.84) --
	(189.25,203.97) --
	(190.73,205.63) --
	(192.21,206.63) --
	(193.68,207.41) --
	(195.16,209.04) --
	(196.64,209.73) --
	(198.12,210.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.76) --
	( 68.04,139.84) --
	( 69.52,139.64) --
	( 70.99,140.06) --
	( 72.47,140.20) --
	( 73.95,139.98) --
	( 75.43,139.79) --
	( 76.91,139.64) --
	( 78.39,139.81) --
	( 79.86,140.27) --
	( 81.34,140.81) --
	( 82.82,141.03) --
	( 84.30,141.00) --
	( 85.78,141.20) --
	( 87.25,141.73) --
	( 88.73,141.42) --
	( 90.21,141.99) --
	( 91.69,141.75) --
	( 93.17,141.56) --
	( 94.65,141.89) --
	( 96.12,142.59) --
	( 97.60,143.30) --
	( 99.08,144.30) --
	(100.56,144.35) --
	(102.04,144.73) --
	(103.51,144.47) --
	(104.99,145.26) --
	(106.47,145.65) --
	(107.95,145.62) --
	(109.43,145.11) --
	(110.91,145.56) --
	(112.38,145.53) --
	(113.86,146.19) --
	(115.34,146.68) --
	(116.82,146.85) --
	(118.30,146.52) --
	(119.77,146.91) --
	(121.25,147.13) --
	(122.73,147.37) --
	(124.21,148.09) --
	(125.69,149.13) --
	(127.17,150.64) --
	(128.64,150.46) --
	(130.12,150.75) --
	(131.60,151.64) --
	(133.08,152.45) --
	(134.56,152.77) --
	(136.03,154.02) --
	(137.51,155.27) --
	(138.99,155.28) --
	(140.47,156.21) --
	(141.95,157.03) --
	(143.43,157.56) --
	(144.90,158.97) --
	(146.38,159.96) --
	(147.86,160.96) --
	(149.34,161.82) --
	(150.82,163.37) --
	(152.29,164.92) --
	(153.77,166.80) --
	(155.25,167.34) --
	(156.73,168.08) --
	(158.21,169.17) --
	(159.69,170.01) --
	(161.16,170.80) --
	(162.64,171.94) --
	(164.12,173.31) --
	(165.60,175.22) --
	(167.08,176.62) --
	(168.55,178.24) --
	(170.03,179.28) --
	(171.51,179.93) --
	(172.99,181.05) --
	(174.47,183.32) --
	(175.95,183.68) --
	(177.42,186.35) --
	(178.90,187.70) --
	(180.38,190.08) --
	(181.86,191.70) --
	(183.34,193.45) --
	(184.82,195.90) --
	(186.29,198.11) --
	(187.77,198.34) --
	(189.25,201.65) --
	(190.73,203.57) --
	(192.21,205.90) --
	(193.68,207.78) --
	(195.16,209.38) --
	(196.64,209.80) --
	(198.12,209.60);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.98) --
	( 68.04,140.06) --
	( 69.52,139.52) --
	( 70.99,140.03) --
	( 72.47,140.52) --
	( 73.95,140.53) --
	( 75.43,140.62) --
	( 76.91,140.22) --
	( 78.39,140.49) --
	( 79.86,141.09) --
	( 81.34,141.59) --
	( 82.82,141.87) --
	( 84.30,142.10) --
	( 85.78,142.41) --
	( 87.25,143.04) --
	( 88.73,143.02) --
	( 90.21,143.06) --
	( 91.69,143.49) --
	( 93.17,143.73) --
	( 94.65,143.83) --
	( 96.12,143.68) --
	( 97.60,144.31) --
	( 99.08,144.68) --
	(100.56,145.48) --
	(102.04,145.86) --
	(103.51,146.53) --
	(104.99,146.64) --
	(106.47,146.73) --
	(107.95,146.86) --
	(109.43,147.72) --
	(110.91,148.59) --
	(112.38,149.01) --
	(113.86,149.61) --
	(115.34,149.83) --
	(116.82,151.24) --
	(118.30,151.40) --
	(119.77,151.67) --
	(121.25,151.99) --
	(122.73,152.33) --
	(124.21,152.61) --
	(125.69,153.08) --
	(127.17,154.69) --
	(128.64,155.46) --
	(130.12,155.99) --
	(131.60,157.08) --
	(133.08,158.30) --
	(134.56,159.57) --
	(136.03,160.02) --
	(137.51,160.88) --
	(138.99,160.72) --
	(140.47,161.26) --
	(141.95,162.18) --
	(143.43,162.95) --
	(144.90,163.92) --
	(146.38,164.54) --
	(147.86,166.00) --
	(149.34,167.06) --
	(150.82,168.62) --
	(152.29,169.61) --
	(153.77,171.29) --
	(155.25,172.97) --
	(156.73,174.18) --
	(158.21,174.13) --
	(159.69,175.33) --
	(161.16,176.14) --
	(162.64,177.83) --
	(164.12,178.14) --
	(165.60,179.44) --
	(167.08,180.76) --
	(168.55,182.09) --
	(170.03,183.46) --
	(171.51,184.76) --
	(172.99,186.09) --
	(174.47,186.86) --
	(175.95,188.83) --
	(177.42,190.46) --
	(178.90,191.85) --
	(180.38,193.25) --
	(181.86,194.26) --
	(183.34,194.97) --
	(184.82,197.08) --
	(186.29,199.21) --
	(187.77,200.37) --
	(189.25,201.26) --
	(190.73,203.57) --
	(192.21,205.10) --
	(193.68,205.79) --
	(195.16,206.90) --
	(196.64,207.83) --
	(198.12,209.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88,172.86) {$X_t^{1}$};
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,138.10) -- (230.55,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,141.83) -- (230.55,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,207.88) -- (363.59,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,211.61) -- (363.59,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36,135.79) --
	(367.04,135.79) --
	(367.04,216.81) --
	(223.36,216.81) --
	(223.36,135.79);
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,140.25) --
	(233.12,140.41) --
	(234.59,140.58) --
	(236.07,140.76) --
	(237.55,140.95) --
	(239.03,141.15) --
	(240.51,141.36) --
	(241.99,141.58) --
	(243.46,141.81) --
	(244.94,142.05) --
	(246.42,142.30) --
	(247.90,142.56) --
	(249.38,142.84) --
	(250.85,143.12) --
	(252.33,143.42) --
	(253.81,143.72) --
	(255.29,144.04) --
	(256.77,144.37) --
	(258.25,144.71) --
	(259.72,145.07) --
	(261.20,145.43) --
	(262.68,145.81) --
	(264.16,146.21) --
	(265.64,146.61) --
	(267.11,147.03) --
	(268.59,147.46) --
	(270.07,147.90) --
	(271.55,148.36) --
	(273.03,148.84) --
	(274.51,149.32) --
	(275.98,149.83) --
	(277.46,150.34) --
	(278.94,150.88) --
	(280.42,151.43) --
	(281.90,151.99) --
	(283.37,152.57) --
	(284.85,153.17) --
	(286.33,153.78) --
	(287.81,154.42) --
	(289.29,155.07) --
	(290.77,155.73) --
	(292.24,156.42) --
	(293.72,157.13) --
	(295.20,157.85) --
	(296.68,158.59) --
	(298.16,159.36) --
	(299.63,160.14) --
	(301.11,160.94) --
	(302.59,161.77) --
	(304.07,162.61) --
	(305.55,163.48) --
	(307.03,164.37) --
	(308.50,165.28) --
	(309.98,166.21) --
	(311.46,167.17) --
	(312.94,168.14) --
	(314.42,169.14) --
	(315.90,170.17) --
	(317.37,171.21) --
	(318.85,172.28) --
	(320.33,173.37) --
	(321.81,174.49) --
	(323.29,175.63) --
	(324.76,176.79) --
	(326.24,177.97) --
	(327.72,179.18) --
	(329.20,180.41) --
	(330.68,181.65) --
	(332.16,182.92) --
	(333.63,184.21) --
	(335.11,185.52) --
	(336.59,186.85) --
	(338.07,188.19) --
	(339.55,189.55) --
	(341.02,190.92) --
	(342.50,192.31) --
	(343.98,193.70) --
	(345.46,195.10) --
	(346.94,196.50) --
	(348.42,197.90) --
	(349.89,199.30) --
	(351.37,200.69) --
	(352.85,202.07) --
	(354.33,203.43) --
	(355.81,204.77) --
	(357.28,206.08) --
	(358.76,207.35) --
	(360.24,208.57) --
	(361.72,209.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.62) --
	(231.64,139.82) --
	(233.12,140.33) --
	(234.59,141.00) --
	(236.07,140.81) --
	(237.55,140.81) --
	(239.03,140.87) --
	(240.51,140.77) --
	(241.99,141.00) --
	(243.46,141.20) --
	(244.94,141.78) --
	(246.42,142.26) --
	(247.90,142.23) --
	(249.38,142.80) --
	(250.85,143.30) --
	(252.33,142.92) --
	(253.81,143.31) --
	(255.29,143.62) --
	(256.77,143.63) --
	(258.25,144.28) --
	(259.72,144.90) --
	(261.20,145.26) --
	(262.68,145.50) --
	(264.16,145.65) --
	(265.64,145.97) --
	(267.11,146.40) --
	(268.59,146.97) --
	(270.07,147.35) --
	(271.55,147.63) --
	(273.03,147.79) --
	(274.51,147.94) --
	(275.98,147.93) --
	(277.46,149.14) --
	(278.94,149.68) --
	(280.42,149.63) --
	(281.90,149.27) --
	(283.37,149.87) --
	(284.85,149.93) --
	(286.33,150.05) --
	(287.81,150.69) --
	(289.29,151.00) --
	(290.77,152.09) --
	(292.24,153.15) --
	(293.72,153.77) --
	(295.20,153.87) --
	(296.68,154.24) --
	(298.16,155.02) --
	(299.63,156.72) --
	(301.11,158.08) --
	(302.59,158.97) --
	(304.07,159.81) --
	(305.55,161.19) --
	(307.03,162.96) --
	(308.50,164.07) --
	(309.98,165.72) --
	(311.46,165.59) --
	(312.94,166.59) --
	(314.42,168.08) --
	(315.90,168.65) --
	(317.37,170.14) --
	(318.85,171.23) --
	(320.33,172.34) --
	(321.81,173.41) --
	(323.29,173.97) --
	(324.76,175.78) --
	(326.24,177.26) --
	(327.72,178.83) --
	(329.20,180.70) --
	(330.68,181.46) --
	(332.16,183.31) --
	(333.63,184.07) --
	(335.11,184.09) --
	(336.59,185.57) --
	(338.07,186.45) --
	(339.55,188.70) --
	(341.02,190.51) --
	(342.50,191.27) --
	(343.98,193.13) --
	(345.46,195.32) --
	(346.94,197.82) --
	(348.42,199.25) --
	(349.89,200.43) --
	(351.37,202.19) --
	(352.85,203.43) --
	(354.33,205.94) --
	(355.81,206.86) --
	(357.28,207.67) --
	(358.76,208.49) --
	(360.24,209.82) --
	(361.72,209.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.27) --
	(231.64,140.61) --
	(233.12,139.94) --
	(234.59,140.80) --
	(236.07,140.93) --
	(237.55,141.45) --
	(239.03,142.04) --
	(240.51,142.35) --
	(241.99,142.28) --
	(243.46,142.18) --
	(244.94,142.64) --
	(246.42,142.44) --
	(247.90,142.94) --
	(249.38,143.52) --
	(250.85,144.12) --
	(252.33,144.31) --
	(253.81,144.98) --
	(255.29,146.19) --
	(256.77,146.20) --
	(258.25,146.24) --
	(259.72,146.21) --
	(261.20,146.71) --
	(262.68,147.53) --
	(264.16,147.96) --
	(265.64,148.21) --
	(267.11,148.53) --
	(268.59,150.19) --
	(270.07,151.12) --
	(271.55,151.57) --
	(273.03,151.66) --
	(274.51,151.97) --
	(275.98,152.16) --
	(277.46,152.68) --
	(278.94,153.59) --
	(280.42,154.55) --
	(281.90,155.12) --
	(283.37,155.36) --
	(284.85,155.27) --
	(286.33,155.92) --
	(287.81,156.07) --
	(289.29,156.35) --
	(290.77,157.05) --
	(292.24,158.25) --
	(293.72,159.30) --
	(295.20,160.48) --
	(296.68,162.02) --
	(298.16,162.73) --
	(299.63,163.06) --
	(301.11,163.88) --
	(302.59,164.73) --
	(304.07,165.91) --
	(305.55,166.35) --
	(307.03,167.27) --
	(308.50,166.94) --
	(309.98,168.47) --
	(311.46,169.26) --
	(312.94,170.04) --
	(314.42,170.85) --
	(315.90,171.81) --
	(317.37,172.68) --
	(318.85,173.18) --
	(320.33,173.48) --
	(321.81,173.40) --
	(323.29,175.72) --
	(324.76,176.49) --
	(326.24,177.28) --
	(327.72,179.11) --
	(329.20,180.41) --
	(330.68,181.69) --
	(332.16,183.47) --
	(333.63,184.35) --
	(335.11,186.25) --
	(336.59,187.24) --
	(338.07,189.95) --
	(339.55,191.55) --
	(341.02,192.87) --
	(342.50,194.70) --
	(343.98,193.67) --
	(345.46,193.58) --
	(346.94,195.73) --
	(348.42,197.16) --
	(349.89,198.60) --
	(351.37,200.01) --
	(352.85,201.96) --
	(354.33,203.91) --
	(355.81,205.57) --
	(357.28,207.14) --
	(358.76,208.16) --
	(360.24,208.55) --
	(361.72,210.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.38) --
	(231.64,140.53) --
	(233.12,141.01) --
	(234.59,141.18) --
	(236.07,140.77) --
	(237.55,140.17) --
	(239.03,141.10) --
	(240.51,140.95) --
	(241.99,140.86) --
	(243.46,141.39) --
	(244.94,141.62) --
	(246.42,142.16) --
	(247.90,142.12) --
	(249.38,142.39) --
	(250.85,142.97) --
	(252.33,143.64) --
	(253.81,143.98) --
	(255.29,144.25) --
	(256.77,144.83) --
	(258.25,145.13) --
	(259.72,145.36) --
	(261.20,145.61) --
	(262.68,145.56) --
	(264.16,145.63) --
	(265.64,146.62) --
	(267.11,147.30) --
	(268.59,148.10) --
	(270.07,148.51) --
	(271.55,149.37) --
	(273.03,150.30) --
	(274.51,150.68) --
	(275.98,151.29) --
	(277.46,151.86) --
	(278.94,152.21) --
	(280.42,152.44) --
	(281.90,152.97) --
	(283.37,152.95) --
	(284.85,153.22) --
	(286.33,154.75) --
	(287.81,154.54) --
	(289.29,155.32) --
	(290.77,156.12) --
	(292.24,156.38) --
	(293.72,158.12) --
	(295.20,158.35) --
	(296.68,159.58) --
	(298.16,159.92) --
	(299.63,161.08) --
	(301.11,161.42) --
	(302.59,162.29) --
	(304.07,163.77) --
	(305.55,164.32) --
	(307.03,165.42) --
	(308.50,166.80) --
	(309.98,167.70) --
	(311.46,168.98) --
	(312.94,169.35) --
	(314.42,170.34) --
	(315.90,170.91) --
	(317.37,171.72) --
	(318.85,172.76) --
	(320.33,173.16) --
	(321.81,174.39) --
	(323.29,176.05) --
	(324.76,177.37) --
	(326.24,178.28) --
	(327.72,179.65) --
	(329.20,180.79) --
	(330.68,182.56) --
	(332.16,183.65) --
	(333.63,185.52) --
	(335.11,187.78) --
	(336.59,189.48) --
	(338.07,192.23) --
	(339.55,192.98) --
	(341.02,194.54) --
	(342.50,195.26) --
	(343.98,197.95) --
	(345.46,199.29) --
	(346.94,201.62) --
	(348.42,203.20) --
	(349.89,204.23) --
	(351.37,205.06) --
	(352.85,205.76) --
	(354.33,206.65) --
	(355.81,207.21) --
	(357.28,208.52) --
	(358.76,209.71) --
	(360.24,209.25) --
	(361.72,209.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.78) --
	(231.64,139.62) --
	(233.12,139.51) --
	(234.59,139.11) --
	(236.07,139.25) --
	(237.55,139.21) --
	(239.03,139.11) --
	(240.51,139.50) --
	(241.99,139.37) --
	(243.46,139.54) --
	(244.94,139.01) --
	(246.42,139.22) --
	(247.90,139.18) --
	(249.38,139.81) --
	(250.85,140.17) --
	(252.33,140.46) --
	(253.81,140.48) --
	(255.29,140.21) --
	(256.77,140.54) --
	(258.25,140.85) --
	(259.72,141.01) --
	(261.20,141.33) --
	(262.68,141.92) --
	(264.16,142.61) --
	(265.64,143.33) --
	(267.11,143.34) --
	(268.59,143.31) --
	(270.07,143.37) --
	(271.55,143.42) --
	(273.03,144.35) --
	(274.51,144.87) --
	(275.98,145.17) --
	(277.46,145.35) --
	(278.94,146.61) --
	(280.42,146.94) --
	(281.90,147.65) --
	(283.37,148.61) --
	(284.85,149.23) --
	(286.33,149.50) --
	(287.81,149.54) --
	(289.29,149.49) --
	(290.77,149.77) --
	(292.24,150.12) --
	(293.72,150.85) --
	(295.20,152.36) --
	(296.68,153.15) --
	(298.16,154.10) --
	(299.63,154.95) --
	(301.11,155.41) --
	(302.59,156.85) --
	(304.07,157.45) --
	(305.55,158.44) --
	(307.03,159.35) --
	(308.50,159.61) --
	(309.98,160.61) --
	(311.46,161.83) --
	(312.94,162.59) --
	(314.42,162.99) --
	(315.90,164.05) --
	(317.37,165.66) --
	(318.85,167.02) --
	(320.33,168.06) --
	(321.81,169.19) --
	(323.29,169.89) --
	(324.76,171.60) --
	(326.24,172.38) --
	(327.72,174.16) --
	(329.20,174.99) --
	(330.68,175.97) --
	(332.16,177.60) --
	(333.63,178.64) --
	(335.11,180.83) --
	(336.59,183.00) --
	(338.07,184.82) --
	(339.55,186.97) --
	(341.02,187.03) --
	(342.50,191.07) --
	(343.98,193.27) --
	(345.46,194.65) --
	(346.94,198.42) --
	(348.42,199.68) --
	(349.89,200.94) --
	(351.37,202.26) --
	(352.85,203.52) --
	(354.33,203.92) --
	(355.81,205.12) --
	(357.28,206.35) --
	(358.76,207.57) --
	(360.24,208.96) --
	(361.72,209.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.38) --
	(231.64,140.18) --
	(233.12,140.35) --
	(234.59,140.56) --
	(236.07,140.45) --
	(237.55,140.97) --
	(239.03,140.98) --
	(240.51,141.24) --
	(241.99,141.87) --
	(243.46,141.76) --
	(244.94,142.14) --
	(246.42,141.96) --
	(247.90,142.75) --
	(249.38,142.72) --
	(250.85,143.59) --
	(252.33,143.91) --
	(253.81,143.72) --
	(255.29,143.75) --
	(256.77,144.10) --
	(258.25,144.33) --
	(259.72,144.80) --
	(261.20,144.79) --
	(262.68,145.22) --
	(264.16,145.95) --
	(265.64,145.69) --
	(267.11,146.02) --
	(268.59,146.64) --
	(270.07,147.04) --
	(271.55,148.41) --
	(273.03,148.89) --
	(274.51,148.97) --
	(275.98,149.57) --
	(277.46,150.68) --
	(278.94,151.71) --
	(280.42,152.27) --
	(281.90,153.26) --
	(283.37,154.32) --
	(284.85,154.12) --
	(286.33,155.14) --
	(287.81,156.00) --
	(289.29,155.19) --
	(290.77,156.24) --
	(292.24,156.58) --
	(293.72,156.94) --
	(295.20,157.23) --
	(296.68,157.25) --
	(298.16,157.64) --
	(299.63,159.46) --
	(301.11,160.43) --
	(302.59,160.37) --
	(304.07,160.35) --
	(305.55,161.52) --
	(307.03,162.75) --
	(308.50,163.70) --
	(309.98,164.21) --
	(311.46,165.36) --
	(312.94,166.91) --
	(314.42,167.96) --
	(315.90,168.92) --
	(317.37,170.05) --
	(318.85,170.27) --
	(320.33,172.10) --
	(321.81,173.30) --
	(323.29,174.54) --
	(324.76,174.73) --
	(326.24,176.20) --
	(327.72,177.47) --
	(329.20,178.80) --
	(330.68,179.78) --
	(332.16,182.10) --
	(333.63,183.50) --
	(335.11,184.40) --
	(336.59,186.33) --
	(338.07,187.26) --
	(339.55,187.97) --
	(341.02,188.75) --
	(342.50,189.74) --
	(343.98,191.34) --
	(345.46,192.02) --
	(346.94,194.17) --
	(348.42,195.81) --
	(349.89,197.15) --
	(351.37,198.83) --
	(352.85,200.41) --
	(354.33,201.93) --
	(355.81,203.47) --
	(357.28,205.11) --
	(358.76,207.06) --
	(360.24,207.74) --
	(361.72,210.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.98) --
	(231.64,140.12) --
	(233.12,140.38) --
	(234.59,140.54) --
	(236.07,141.07) --
	(237.55,140.42) --
	(239.03,140.83) --
	(240.51,141.34) --
	(241.99,141.11) --
	(243.46,140.98) --
	(244.94,140.85) --
	(246.42,140.65) --
	(247.90,140.85) --
	(249.38,141.12) --
	(250.85,141.65) --
	(252.33,142.37) --
	(253.81,142.24) --
	(255.29,142.91) --
	(256.77,143.10) --
	(258.25,143.14) --
	(259.72,143.13) --
	(261.20,143.78) --
	(262.68,143.28) --
	(264.16,143.26) --
	(265.64,143.64) --
	(267.11,144.30) --
	(268.59,144.98) --
	(270.07,145.39) --
	(271.55,147.08) --
	(273.03,147.73) --
	(274.51,148.53) --
	(275.98,149.46) --
	(277.46,150.69) --
	(278.94,150.77) --
	(280.42,150.88) --
	(281.90,151.80) --
	(283.37,152.79) --
	(284.85,152.97) --
	(286.33,154.59) --
	(287.81,154.64) --
	(289.29,153.75) --
	(290.77,154.34) --
	(292.24,154.59) --
	(293.72,155.67) --
	(295.20,156.74) --
	(296.68,156.61) --
	(298.16,156.81) --
	(299.63,158.01) --
	(301.11,158.57) --
	(302.59,158.28) --
	(304.07,158.74) --
	(305.55,159.50) --
	(307.03,160.57) --
	(308.50,161.49) --
	(309.98,162.85) --
	(311.46,163.73) --
	(312.94,164.67) --
	(314.42,166.21) --
	(315.90,167.82) --
	(317.37,168.95) --
	(318.85,170.03) --
	(320.33,171.35) --
	(321.81,173.63) --
	(323.29,173.68) --
	(324.76,175.19) --
	(326.24,177.62) --
	(327.72,178.44) --
	(329.20,179.77) --
	(330.68,181.47) --
	(332.16,182.37) --
	(333.63,184.27) --
	(335.11,186.16) --
	(336.59,188.00) --
	(338.07,189.84) --
	(339.55,191.69) --
	(341.02,191.60) --
	(342.50,194.53) --
	(343.98,196.25) --
	(345.46,197.70) --
	(346.94,200.35) --
	(348.42,200.97) --
	(349.89,201.98) --
	(351.37,202.82) --
	(352.85,204.49) --
	(354.33,204.90) --
	(355.81,205.25) --
	(357.28,207.17) --
	(358.76,208.44) --
	(360.24,209.80) --
	(361.72,210.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.84) --
	(231.64,139.79) --
	(233.12,139.89) --
	(234.59,140.37) --
	(236.07,140.42) --
	(237.55,140.26) --
	(239.03,140.80) --
	(240.51,141.38) --
	(241.99,141.25) --
	(243.46,142.33) --
	(244.94,142.60) --
	(246.42,142.56) --
	(247.90,142.94) --
	(249.38,143.61) --
	(250.85,143.56) --
	(252.33,143.85) --
	(253.81,143.82) --
	(255.29,144.53) --
	(256.77,144.87) --
	(258.25,145.32) --
	(259.72,145.65) --
	(261.20,146.39) --
	(262.68,146.77) --
	(264.16,146.75) --
	(265.64,147.19) --
	(267.11,147.62) --
	(268.59,148.44) --
	(270.07,148.97) --
	(271.55,149.78) --
	(273.03,150.60) --
	(274.51,150.69) --
	(275.98,151.54) --
	(277.46,152.46) --
	(278.94,153.03) --
	(280.42,153.59) --
	(281.90,154.15) --
	(283.37,154.93) --
	(284.85,155.39) --
	(286.33,156.09) --
	(287.81,157.29) --
	(289.29,157.83) --
	(290.77,158.37) --
	(292.24,158.60) --
	(293.72,159.74) --
	(295.20,160.39) --
	(296.68,161.11) --
	(298.16,161.45) --
	(299.63,163.25) --
	(301.11,164.33) --
	(302.59,164.49) --
	(304.07,164.82) --
	(305.55,165.02) --
	(307.03,166.27) --
	(308.50,167.80) --
	(309.98,168.75) --
	(311.46,169.88) --
	(312.94,171.04) --
	(314.42,171.11) --
	(315.90,172.57) --
	(317.37,172.81) --
	(318.85,173.19) --
	(320.33,173.85) --
	(321.81,174.38) --
	(323.29,175.57) --
	(324.76,176.91) --
	(326.24,177.89) --
	(327.72,178.98) --
	(329.20,180.18) --
	(330.68,181.72) --
	(332.16,182.25) --
	(333.63,182.69) --
	(335.11,184.01) --
	(336.59,184.66) --
	(338.07,186.13) --
	(339.55,186.79) --
	(341.02,188.61) --
	(342.50,189.42) --
	(343.98,190.09) --
	(345.46,189.86) --
	(346.94,192.23) --
	(348.42,193.76) --
	(349.89,195.68) --
	(351.37,197.32) --
	(352.85,198.99) --
	(354.33,200.38) --
	(355.81,202.28) --
	(357.28,204.17) --
	(358.76,207.07) --
	(360.24,208.28) --
	(361.72,209.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.22,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.09) --
	(231.64,139.85) --
	(233.12,140.35) --
	(234.59,140.22) --
	(236.07,140.69) --
	(237.55,140.52) --
	(239.03,140.35) --
	(240.51,140.55) --
	(241.99,140.44) --
	(243.46,140.66) --
	(244.94,141.48) --
	(246.42,141.71) --
	(247.90,142.33) --
	(249.38,142.78) --
	(250.85,143.84) --
	(252.33,144.36) --
	(253.81,144.46) --
	(255.29,144.79) --
	(256.77,144.81) --
	(258.25,145.42) --
	(259.72,145.53) --
	(261.20,145.48) --
	(262.68,145.26) --
	(264.16,145.99) --
	(265.64,146.36) --
	(267.11,146.68) --
	(268.59,147.05) --
	(270.07,147.06) --
	(271.55,146.94) --
	(273.03,147.75) --
	(274.51,148.20) --
	(275.98,148.64) --
	(277.46,148.72) --
	(278.94,149.26) --
	(280.42,149.43) --
	(281.90,150.36) --
	(283.37,151.30) --
	(284.85,151.42) --
	(286.33,152.48) --
	(287.81,153.10) --
	(289.29,154.68) --
	(290.77,154.67) --
	(292.24,156.94) --
	(293.72,157.65) --
	(295.20,158.18) --
	(296.68,159.42) --
	(298.16,159.67) --
	(299.63,160.89) --
	(301.11,161.47) --
	(302.59,162.06) --
	(304.07,162.91) --
	(305.55,163.92) --
	(307.03,164.72) --
	(308.50,165.75) --
	(309.98,166.72) --
	(311.46,168.24) --
	(312.94,169.20) --
	(314.42,170.50) --
	(315.90,171.63) --
	(317.37,172.12) --
	(318.85,172.79) --
	(320.33,173.42) --
	(321.81,174.71) --
	(323.29,176.40) --
	(324.76,177.60) --
	(326.24,178.36) --
	(327.72,179.46) --
	(329.20,181.20) --
	(330.68,183.81) --
	(332.16,185.51) --
	(333.63,186.70) --
	(335.11,187.55) --
	(336.59,188.83) --
	(338.07,189.65) --
	(339.55,191.56) --
	(341.02,192.83) --
	(342.50,193.44) --
	(343.98,194.88) --
	(345.46,196.15) --
	(346.94,196.90) --
	(348.42,198.17) --
	(349.89,199.21) --
	(351.37,200.94) --
	(352.85,202.41) --
	(354.33,202.99) --
	(355.81,205.66) --
	(357.28,207.24) --
	(358.76,208.77) --
	(360.24,209.39) --
	(361.72,209.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,140.24) --
	(233.12,139.97) --
	(234.59,140.77) --
	(236.07,140.59) --
	(237.55,140.77) --
	(239.03,141.20) --
	(240.51,141.26) --
	(241.99,141.32) --
	(243.46,141.83) --
	(244.94,142.23) --
	(246.42,142.83) --
	(247.90,142.98) --
	(249.38,144.06) --
	(250.85,144.76) --
	(252.33,144.36) --
	(253.81,144.32) --
	(255.29,144.23) --
	(256.77,144.55) --
	(258.25,145.47) --
	(259.72,146.18) --
	(261.20,146.59) --
	(262.68,147.37) --
	(264.16,147.37) --
	(265.64,147.78) --
	(267.11,148.11) --
	(268.59,148.88) --
	(270.07,149.75) --
	(271.55,150.24) --
	(273.03,151.03) --
	(274.51,150.65) --
	(275.98,152.10) --
	(277.46,153.09) --
	(278.94,153.15) --
	(280.42,153.10) --
	(281.90,154.11) --
	(283.37,154.87) --
	(284.85,155.81) --
	(286.33,156.75) --
	(287.81,157.32) --
	(289.29,157.95) --
	(290.77,158.92) --
	(292.24,160.63) --
	(293.72,161.72) --
	(295.20,162.73) --
	(296.68,162.90) --
	(298.16,164.45) --
	(299.63,164.44) --
	(301.11,165.21) --
	(302.59,164.83) --
	(304.07,165.07) --
	(305.55,165.52) --
	(307.03,166.46) --
	(308.50,167.35) --
	(309.98,169.28) --
	(311.46,169.63) --
	(312.94,170.05) --
	(314.42,171.64) --
	(315.90,172.95) --
	(317.37,173.29) --
	(318.85,174.34) --
	(320.33,174.82) --
	(321.81,175.06) --
	(323.29,175.80) --
	(324.76,176.90) --
	(326.24,177.50) --
	(327.72,178.73) --
	(329.20,180.22) --
	(330.68,181.96) --
	(332.16,182.49) --
	(333.63,184.60) --
	(335.11,186.61) --
	(336.59,188.54) --
	(338.07,190.22) --
	(339.55,191.53) --
	(341.02,194.47) --
	(342.50,196.35) --
	(343.98,197.09) --
	(345.46,197.99) --
	(346.94,198.58) --
	(348.42,200.75) --
	(349.89,201.33) --
	(351.37,202.75) --
	(352.85,205.76) --
	(354.33,206.62) --
	(355.81,205.71) --
	(357.28,206.74) --
	(358.76,207.79) --
	(360.24,209.36) --
	(361.72,210.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.03) --
	(231.64,140.12) --
	(233.12,140.15) --
	(234.59,139.94) --
	(236.07,139.84) --
	(237.55,140.25) --
	(239.03,139.34) --
	(240.51,139.52) --
	(241.99,139.41) --
	(243.46,139.23) --
	(244.94,139.45) --
	(246.42,140.27) --
	(247.90,141.31) --
	(249.38,141.84) --
	(250.85,142.12) --
	(252.33,142.41) --
	(253.81,143.50) --
	(255.29,143.38) --
	(256.77,143.30) --
	(258.25,143.61) --
	(259.72,144.24) --
	(261.20,144.29) --
	(262.68,144.97) --
	(264.16,145.49) --
	(265.64,145.83) --
	(267.11,145.88) --
	(268.59,146.25) --
	(270.07,147.15) --
	(271.55,147.58) --
	(273.03,148.34) --
	(274.51,148.85) --
	(275.98,149.01) --
	(277.46,149.59) --
	(278.94,149.70) --
	(280.42,150.21) --
	(281.90,150.98) --
	(283.37,152.05) --
	(284.85,152.74) --
	(286.33,153.59) --
	(287.81,153.74) --
	(289.29,154.75) --
	(290.77,155.71) --
	(292.24,156.96) --
	(293.72,156.63) --
	(295.20,158.08) --
	(296.68,159.23) --
	(298.16,158.93) --
	(299.63,160.18) --
	(301.11,161.00) --
	(302.59,162.22) --
	(304.07,162.57) --
	(305.55,163.46) --
	(307.03,164.34) --
	(308.50,165.78) --
	(309.98,166.70) --
	(311.46,167.65) --
	(312.94,168.65) --
	(314.42,169.17) --
	(315.90,169.63) --
	(317.37,171.75) --
	(318.85,173.37) --
	(320.33,173.95) --
	(321.81,174.50) --
	(323.29,175.23) --
	(324.76,176.83) --
	(326.24,177.99) --
	(327.72,179.13) --
	(329.20,180.00) --
	(330.68,181.70) --
	(332.16,182.85) --
	(333.63,184.43) --
	(335.11,185.74) --
	(336.59,187.52) --
	(338.07,189.21) --
	(339.55,189.68) --
	(341.02,191.17) --
	(342.50,193.19) --
	(343.98,194.42) --
	(345.46,196.04) --
	(346.94,196.47) --
	(348.42,196.87) --
	(349.89,199.10) --
	(351.37,199.76) --
	(352.85,201.68) --
	(354.33,203.10) --
	(355.81,203.98) --
	(357.28,205.46) --
	(358.76,206.95) --
	(360.24,208.39) --
	(361.72,209.33);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.77) --
	(231.64,139.46) --
	(233.12,139.32) --
	(234.59,140.20) --
	(236.07,140.37) --
	(237.55,140.78) --
	(239.03,140.62) --
	(240.51,141.68) --
	(241.99,141.96) --
	(243.46,142.45) --
	(244.94,143.01) --
	(246.42,143.56) --
	(247.90,143.48) --
	(249.38,143.76) --
	(250.85,143.72) --
	(252.33,144.27) --
	(253.81,143.86) --
	(255.29,144.51) --
	(256.77,145.06) --
	(258.25,144.57) --
	(259.72,145.65) --
	(261.20,145.26) --
	(262.68,145.60) --
	(264.16,146.03) --
	(265.64,146.84) --
	(267.11,147.65) --
	(268.59,147.66) --
	(270.07,147.71) --
	(271.55,148.24) --
	(273.03,148.26) --
	(274.51,149.01) --
	(275.98,149.17) --
	(277.46,150.09) --
	(278.94,150.31) --
	(280.42,150.56) --
	(281.90,151.11) --
	(283.37,151.73) --
	(284.85,152.77) --
	(286.33,153.45) --
	(287.81,155.05) --
	(289.29,156.11) --
	(290.77,156.94) --
	(292.24,157.58) --
	(293.72,158.77) --
	(295.20,159.79) --
	(296.68,160.78) --
	(298.16,161.65) --
	(299.63,162.38) --
	(301.11,163.34) --
	(302.59,164.68) --
	(304.07,165.89) --
	(305.55,166.70) --
	(307.03,167.67) --
	(308.50,168.58) --
	(309.98,169.60) --
	(311.46,171.76) --
	(312.94,172.87) --
	(314.42,173.38) --
	(315.90,173.83) --
	(317.37,174.87) --
	(318.85,175.40) --
	(320.33,175.90) --
	(321.81,177.07) --
	(323.29,178.62) --
	(324.76,180.24) --
	(326.24,180.84) --
	(327.72,181.39) --
	(329.20,182.27) --
	(330.68,184.05) --
	(332.16,185.42) --
	(333.63,186.65) --
	(335.11,187.52) --
	(336.59,188.92) --
	(338.07,190.70) --
	(339.55,192.39) --
	(341.02,193.61) --
	(342.50,195.53) --
	(343.98,196.94) --
	(345.46,197.35) --
	(346.94,198.49) --
	(348.42,199.73) --
	(349.89,200.78) --
	(351.37,202.42) --
	(352.85,202.84) --
	(354.33,204.16) --
	(355.81,206.17) --
	(357.28,206.32) --
	(358.76,208.43) --
	(360.24,209.66) --
	(361.72,210.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.27,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.08) --
	(231.64,139.86) --
	(233.12,140.82) --
	(234.59,140.63) --
	(236.07,141.21) --
	(237.55,140.54) --
	(239.03,140.67) --
	(240.51,141.26) --
	(241.99,141.13) --
	(243.46,141.34) --
	(244.94,141.26) --
	(246.42,141.51) --
	(247.90,142.88) --
	(249.38,143.14) --
	(250.85,144.03) --
	(252.33,144.61) --
	(253.81,144.89) --
	(255.29,144.96) --
	(256.77,145.69) --
	(258.25,146.07) --
	(259.72,146.56) --
	(261.20,146.89) --
	(262.68,147.14) --
	(264.16,147.58) --
	(265.64,147.98) --
	(267.11,148.12) --
	(268.59,148.59) --
	(270.07,148.16) --
	(271.55,148.18) --
	(273.03,148.20) --
	(274.51,148.35) --
	(275.98,148.38) --
	(277.46,149.42) --
	(278.94,149.49) --
	(280.42,150.11) --
	(281.90,150.88) --
	(283.37,151.03) --
	(284.85,151.61) --
	(286.33,152.32) --
	(287.81,152.49) --
	(289.29,153.01) --
	(290.77,154.15) --
	(292.24,154.90) --
	(293.72,155.37) --
	(295.20,156.52) --
	(296.68,156.33) --
	(298.16,157.61) --
	(299.63,158.56) --
	(301.11,159.41) --
	(302.59,159.63) --
	(304.07,159.62) --
	(305.55,160.48) --
	(307.03,160.70) --
	(308.50,161.71) --
	(309.98,162.60) --
	(311.46,163.64) --
	(312.94,164.31) --
	(314.42,164.93) --
	(315.90,165.48) --
	(317.37,166.62) --
	(318.85,167.65) --
	(320.33,168.28) --
	(321.81,168.71) --
	(323.29,169.51) --
	(324.76,170.22) --
	(326.24,171.34) --
	(327.72,172.89) --
	(329.20,174.20) --
	(330.68,175.70) --
	(332.16,177.40) --
	(333.63,179.32) --
	(335.11,181.41) --
	(336.59,182.68) --
	(338.07,185.58) --
	(339.55,186.47) --
	(341.02,188.01) --
	(342.50,189.23) --
	(343.98,189.55) --
	(345.46,191.20) --
	(346.94,193.43) --
	(348.42,196.02) --
	(349.89,197.88) --
	(351.37,199.44) --
	(352.85,201.42) --
	(354.33,202.88) --
	(355.81,202.62) --
	(357.28,203.91) --
	(358.76,205.09) --
	(360.24,207.35) --
	(361.72,209.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.08) --
	(231.64,140.20) --
	(233.12,141.04) --
	(234.59,141.23) --
	(236.07,141.02) --
	(237.55,140.83) --
	(239.03,140.81) --
	(240.51,141.00) --
	(241.99,141.22) --
	(243.46,141.35) --
	(244.94,141.95) --
	(246.42,141.70) --
	(247.90,141.50) --
	(249.38,141.41) --
	(250.85,141.36) --
	(252.33,141.73) --
	(253.81,141.94) --
	(255.29,142.24) --
	(256.77,142.52) --
	(258.25,142.46) --
	(259.72,142.83) --
	(261.20,143.54) --
	(262.68,143.53) --
	(264.16,144.21) --
	(265.64,144.24) --
	(267.11,144.51) --
	(268.59,144.92) --
	(270.07,145.28) --
	(271.55,145.52) --
	(273.03,145.94) --
	(274.51,146.45) --
	(275.98,146.91) --
	(277.46,147.32) --
	(278.94,147.02) --
	(280.42,148.26) --
	(281.90,149.12) --
	(283.37,150.01) --
	(284.85,151.26) --
	(286.33,151.76) --
	(287.81,152.33) --
	(289.29,152.85) --
	(290.77,153.32) --
	(292.24,153.09) --
	(293.72,153.76) --
	(295.20,153.97) --
	(296.68,154.29) --
	(298.16,154.51) --
	(299.63,154.82) --
	(301.11,155.41) --
	(302.59,156.20) --
	(304.07,157.61) --
	(305.55,157.45) --
	(307.03,159.39) --
	(308.50,160.19) --
	(309.98,161.12) --
	(311.46,163.26) --
	(312.94,164.82) --
	(314.42,165.82) --
	(315.90,167.51) --
	(317.37,167.95) --
	(318.85,168.94) --
	(320.33,169.46) --
	(321.81,170.59) --
	(323.29,171.77) --
	(324.76,173.17) --
	(326.24,174.88) --
	(327.72,176.70) --
	(329.20,178.67) --
	(330.68,181.38) --
	(332.16,182.98) --
	(333.63,184.88) --
	(335.11,186.29) --
	(336.59,187.22) --
	(338.07,189.96) --
	(339.55,190.15) --
	(341.02,192.17) --
	(342.50,193.08) --
	(343.98,195.69) --
	(345.46,196.41) --
	(346.94,196.71) --
	(348.42,199.51) --
	(349.89,200.93) --
	(351.37,202.82) --
	(352.85,203.90) --
	(354.33,205.28) --
	(355.81,206.36) --
	(357.28,206.72) --
	(358.76,208.35) --
	(360.24,208.71) --
	(361.72,210.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,141.06) --
	(231.64,141.22) --
	(233.12,141.27) --
	(234.59,141.15) --
	(236.07,141.35) --
	(237.55,141.50) --
	(239.03,141.70) --
	(240.51,141.67) --
	(241.99,141.66) --
	(243.46,140.80) --
	(244.94,140.99) --
	(246.42,141.75) --
	(247.90,142.40) --
	(249.38,142.57) --
	(250.85,142.79) --
	(252.33,142.78) --
	(253.81,142.70) --
	(255.29,143.02) --
	(256.77,142.99) --
	(258.25,143.34) --
	(259.72,143.32) --
	(261.20,143.66) --
	(262.68,143.78) --
	(264.16,144.54) --
	(265.64,145.23) --
	(267.11,145.71) --
	(268.59,146.09) --
	(270.07,147.37) --
	(271.55,147.56) --
	(273.03,148.37) --
	(274.51,149.03) --
	(275.98,149.17) --
	(277.46,150.07) --
	(278.94,150.72) --
	(280.42,151.28) --
	(281.90,151.45) --
	(283.37,151.85) --
	(284.85,151.89) --
	(286.33,152.14) --
	(287.81,152.79) --
	(289.29,152.37) --
	(290.77,153.48) --
	(292.24,154.42) --
	(293.72,155.23) --
	(295.20,155.84) --
	(296.68,156.59) --
	(298.16,157.75) --
	(299.63,157.60) --
	(301.11,158.63) --
	(302.59,159.45) --
	(304.07,160.27) --
	(305.55,160.71) --
	(307.03,162.11) --
	(308.50,163.44) --
	(309.98,164.27) --
	(311.46,165.22) --
	(312.94,165.64) --
	(314.42,166.62) --
	(315.90,167.38) --
	(317.37,168.94) --
	(318.85,169.24) --
	(320.33,170.52) --
	(321.81,171.41) --
	(323.29,173.84) --
	(324.76,175.02) --
	(326.24,176.83) --
	(327.72,179.29) --
	(329.20,180.29) --
	(330.68,182.68) --
	(332.16,183.30) --
	(333.63,184.50) --
	(335.11,185.67) --
	(336.59,187.14) --
	(338.07,188.62) --
	(339.55,190.65) --
	(341.02,191.94) --
	(342.50,193.24) --
	(343.98,194.27) --
	(345.46,194.89) --
	(346.94,196.35) --
	(348.42,197.76) --
	(349.89,199.67) --
	(351.37,202.48) --
	(352.85,202.90) --
	(354.33,205.05) --
	(355.81,207.14) --
	(357.28,207.20) --
	(358.76,208.64) --
	(360.24,209.43) --
	(361.72,209.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.95) --
	(231.64,139.98) --
	(233.12,140.59) --
	(234.59,141.15) --
	(236.07,141.32) --
	(237.55,141.16) --
	(239.03,141.56) --
	(240.51,141.71) --
	(241.99,141.26) --
	(243.46,141.50) --
	(244.94,141.35) --
	(246.42,141.59) --
	(247.90,141.79) --
	(249.38,142.08) --
	(250.85,142.09) --
	(252.33,142.73) --
	(253.81,142.45) --
	(255.29,142.44) --
	(256.77,143.09) --
	(258.25,143.81) --
	(259.72,144.53) --
	(261.20,144.91) --
	(262.68,145.80) --
	(264.16,147.07) --
	(265.64,147.56) --
	(267.11,149.07) --
	(268.59,148.92) --
	(270.07,149.45) --
	(271.55,149.59) --
	(273.03,150.49) --
	(274.51,151.42) --
	(275.98,152.37) --
	(277.46,152.95) --
	(278.94,153.91) --
	(280.42,154.12) --
	(281.90,155.16) --
	(283.37,155.34) --
	(284.85,155.58) --
	(286.33,157.15) --
	(287.81,158.36) --
	(289.29,159.03) --
	(290.77,159.77) --
	(292.24,160.41) --
	(293.72,160.67) --
	(295.20,161.56) --
	(296.68,162.54) --
	(298.16,163.86) --
	(299.63,165.13) --
	(301.11,165.67) --
	(302.59,166.61) --
	(304.07,167.42) --
	(305.55,168.18) --
	(307.03,168.72) --
	(308.50,170.15) --
	(309.98,171.06) --
	(311.46,171.77) --
	(312.94,173.05) --
	(314.42,174.18) --
	(315.90,174.99) --
	(317.37,176.70) --
	(318.85,178.15) --
	(320.33,179.51) --
	(321.81,179.92) --
	(323.29,180.39) --
	(324.76,180.09) --
	(326.24,181.28) --
	(327.72,181.69) --
	(329.20,182.06) --
	(330.68,183.19) --
	(332.16,183.91) --
	(333.63,184.74) --
	(335.11,185.44) --
	(336.59,186.67) --
	(338.07,187.48) --
	(339.55,189.59) --
	(341.02,190.90) --
	(342.50,192.46) --
	(343.98,193.78) --
	(345.46,194.46) --
	(346.94,196.42) --
	(348.42,198.50) --
	(349.89,199.87) --
	(351.37,199.61) --
	(352.85,201.63) --
	(354.33,204.39) --
	(355.81,206.19) --
	(357.28,207.12) --
	(358.76,208.50) --
	(360.24,209.37) --
	(361.72,210.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.77) --
	(231.64,139.76) --
	(233.12,139.68) --
	(234.59,140.21) --
	(236.07,140.07) --
	(237.55,139.96) --
	(239.03,139.85) --
	(240.51,140.80) --
	(241.99,140.58) --
	(243.46,140.81) --
	(244.94,141.34) --
	(246.42,141.91) --
	(247.90,142.14) --
	(249.38,142.85) --
	(250.85,143.43) --
	(252.33,144.20) --
	(253.81,145.15) --
	(255.29,145.68) --
	(256.77,146.22) --
	(258.25,147.43) --
	(259.72,148.12) --
	(261.20,148.19) --
	(262.68,149.02) --
	(264.16,148.85) --
	(265.64,149.33) --
	(267.11,149.86) --
	(268.59,150.92) --
	(270.07,151.50) --
	(271.55,152.13) --
	(273.03,152.19) --
	(274.51,153.19) --
	(275.98,153.31) --
	(277.46,153.87) --
	(278.94,154.91) --
	(280.42,156.01) --
	(281.90,156.68) --
	(283.37,156.89) --
	(284.85,157.54) --
	(286.33,157.83) --
	(287.81,159.63) --
	(289.29,160.66) --
	(290.77,161.30) --
	(292.24,161.58) --
	(293.72,162.21) --
	(295.20,163.44) --
	(296.68,164.14) --
	(298.16,165.41) --
	(299.63,165.73) --
	(301.11,165.62) --
	(302.59,166.56) --
	(304.07,167.66) --
	(305.55,168.52) --
	(307.03,169.35) --
	(308.50,169.76) --
	(309.98,170.43) --
	(311.46,172.18) --
	(312.94,173.98) --
	(314.42,173.76) --
	(315.90,175.14) --
	(317.37,175.58) --
	(318.85,177.11) --
	(320.33,176.85) --
	(321.81,178.39) --
	(323.29,180.02) --
	(324.76,181.26) --
	(326.24,183.02) --
	(327.72,183.37) --
	(329.20,184.46) --
	(330.68,185.56) --
	(332.16,185.73) --
	(333.63,185.80) --
	(335.11,186.71) --
	(336.59,188.02) --
	(338.07,188.54) --
	(339.55,189.11) --
	(341.02,190.15) --
	(342.50,191.31) --
	(343.98,193.22) --
	(345.46,195.08) --
	(346.94,197.18) --
	(348.42,198.36) --
	(349.89,200.44) --
	(351.37,202.45) --
	(352.85,202.13) --
	(354.33,203.09) --
	(355.81,204.50) --
	(357.28,206.48) --
	(358.76,207.56) --
	(360.24,207.74) --
	(361.72,210.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,140.28) --
	(233.12,140.54) --
	(234.59,140.73) --
	(236.07,140.51) --
	(237.55,140.38) --
	(239.03,140.58) --
	(240.51,141.57) --
	(241.99,141.97) --
	(243.46,142.21) --
	(244.94,142.25) --
	(246.42,143.25) --
	(247.90,143.60) --
	(249.38,143.90) --
	(250.85,143.55) --
	(252.33,144.00) --
	(253.81,144.00) --
	(255.29,143.95) --
	(256.77,144.55) --
	(258.25,144.65) --
	(259.72,145.30) --
	(261.20,145.73) --
	(262.68,146.05) --
	(264.16,146.09) --
	(265.64,147.85) --
	(267.11,147.48) --
	(268.59,147.91) --
	(270.07,147.46) --
	(271.55,148.46) --
	(273.03,149.58) --
	(274.51,150.61) --
	(275.98,151.06) --
	(277.46,151.53) --
	(278.94,152.61) --
	(280.42,153.11) --
	(281.90,154.28) --
	(283.37,155.31) --
	(284.85,156.74) --
	(286.33,157.76) --
	(287.81,159.54) --
	(289.29,160.57) --
	(290.77,160.70) --
	(292.24,161.85) --
	(293.72,162.37) --
	(295.20,163.21) --
	(296.68,164.58) --
	(298.16,165.86) --
	(299.63,166.06) --
	(301.11,166.85) --
	(302.59,167.63) --
	(304.07,168.40) --
	(305.55,169.62) --
	(307.03,169.93) --
	(308.50,171.66) --
	(309.98,171.16) --
	(311.46,171.99) --
	(312.94,172.44) --
	(314.42,172.88) --
	(315.90,173.32) --
	(317.37,174.60) --
	(318.85,175.58) --
	(320.33,175.54) --
	(321.81,175.85) --
	(323.29,176.38) --
	(324.76,177.87) --
	(326.24,178.94) --
	(327.72,179.51) --
	(329.20,179.92) --
	(330.68,181.90) --
	(332.16,181.97) --
	(333.63,182.66) --
	(335.11,184.64) --
	(336.59,185.93) --
	(338.07,186.29) --
	(339.55,186.90) --
	(341.02,188.38) --
	(342.50,189.85) --
	(343.98,191.31) --
	(345.46,191.57) --
	(346.94,192.17) --
	(348.42,194.32) --
	(349.89,196.27) --
	(351.37,197.60) --
	(352.85,200.02) --
	(354.33,202.83) --
	(355.81,203.38) --
	(357.28,204.19) --
	(358.76,204.44) --
	(360.24,207.67) --
	(361.72,209.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.46,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.08) --
	(231.64,140.23) --
	(233.12,140.19) --
	(234.59,140.28) --
	(236.07,140.01) --
	(237.55,140.20) --
	(239.03,140.53) --
	(240.51,141.19) --
	(241.99,141.47) --
	(243.46,141.68) --
	(244.94,141.11) --
	(246.42,141.33) --
	(247.90,141.57) --
	(249.38,141.72) --
	(250.85,141.57) --
	(252.33,142.19) --
	(253.81,142.10) --
	(255.29,143.20) --
	(256.77,142.64) --
	(258.25,143.85) --
	(259.72,144.18) --
	(261.20,144.91) --
	(262.68,145.55) --
	(264.16,145.12) --
	(265.64,145.36) --
	(267.11,146.41) --
	(268.59,146.81) --
	(270.07,146.67) --
	(271.55,147.08) --
	(273.03,147.18) --
	(274.51,147.64) --
	(275.98,148.03) --
	(277.46,148.90) --
	(278.94,148.94) --
	(280.42,149.25) --
	(281.90,149.91) --
	(283.37,150.91) --
	(284.85,151.67) --
	(286.33,151.81) --
	(287.81,152.45) --
	(289.29,153.13) --
	(290.77,153.21) --
	(292.24,153.95) --
	(293.72,154.69) --
	(295.20,155.04) --
	(296.68,155.80) --
	(298.16,155.63) --
	(299.63,156.01) --
	(301.11,156.46) --
	(302.59,157.20) --
	(304.07,157.68) --
	(305.55,159.03) --
	(307.03,159.53) --
	(308.50,160.05) --
	(309.98,161.20) --
	(311.46,162.49) --
	(312.94,163.59) --
	(314.42,164.66) --
	(315.90,165.72) --
	(317.37,166.41) --
	(318.85,167.14) --
	(320.33,168.61) --
	(321.81,170.38) --
	(323.29,172.00) --
	(324.76,173.83) --
	(326.24,175.32) --
	(327.72,175.66) --
	(329.20,177.41) --
	(330.68,178.33) --
	(332.16,180.30) --
	(333.63,181.57) --
	(335.11,183.04) --
	(336.59,184.58) --
	(338.07,186.18) --
	(339.55,187.09) --
	(341.02,189.30) --
	(342.50,190.81) --
	(343.98,191.74) --
	(345.46,193.43) --
	(346.94,194.49) --
	(348.42,197.50) --
	(349.89,198.42) --
	(351.37,200.24) --
	(352.85,201.46) --
	(354.33,202.10) --
	(355.81,203.74) --
	(357.28,205.09) --
	(358.76,207.24) --
	(360.24,208.61) --
	(361.72,209.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.03) --
	(231.64,139.15) --
	(233.12,139.33) --
	(234.59,139.16) --
	(236.07,139.31) --
	(237.55,139.52) --
	(239.03,139.55) --
	(240.51,139.82) --
	(241.99,140.39) --
	(243.46,140.16) --
	(244.94,140.75) --
	(246.42,140.46) --
	(247.90,140.89) --
	(249.38,141.14) --
	(250.85,141.80) --
	(252.33,142.06) --
	(253.81,142.01) --
	(255.29,142.67) --
	(256.77,143.29) --
	(258.25,143.23) --
	(259.72,143.20) --
	(261.20,143.81) --
	(262.68,143.37) --
	(264.16,143.15) --
	(265.64,143.71) --
	(267.11,144.53) --
	(268.59,145.01) --
	(270.07,145.20) --
	(271.55,145.29) --
	(273.03,145.48) --
	(274.51,145.96) --
	(275.98,146.80) --
	(277.46,146.93) --
	(278.94,147.85) --
	(280.42,148.91) --
	(281.90,149.17) --
	(283.37,150.11) --
	(284.85,151.11) --
	(286.33,151.43) --
	(287.81,152.50) --
	(289.29,152.80) --
	(290.77,154.41) --
	(292.24,154.46) --
	(293.72,154.76) --
	(295.20,155.52) --
	(296.68,156.32) --
	(298.16,157.52) --
	(299.63,158.78) --
	(301.11,160.13) --
	(302.59,160.65) --
	(304.07,161.61) --
	(305.55,163.03) --
	(307.03,163.02) --
	(308.50,163.56) --
	(309.98,165.05) --
	(311.46,165.76) --
	(312.94,167.49) --
	(314.42,169.60) --
	(315.90,170.66) --
	(317.37,171.78) --
	(318.85,171.84) --
	(320.33,173.26) --
	(321.81,174.43) --
	(323.29,175.02) --
	(324.76,175.75) --
	(326.24,176.99) --
	(327.72,177.82) --
	(329.20,179.90) --
	(330.68,181.45) --
	(332.16,182.86) --
	(333.63,183.60) --
	(335.11,184.56) --
	(336.59,187.37) --
	(338.07,188.98) --
	(339.55,190.84) --
	(341.02,192.48) --
	(342.50,193.33) --
	(343.98,194.04) --
	(345.46,196.64) --
	(346.94,197.50) --
	(348.42,199.77) --
	(349.89,201.57) --
	(351.37,202.58) --
	(352.85,203.83) --
	(354.33,204.98) --
	(355.81,206.07) --
	(357.28,208.67) --
	(358.76,209.37) --
	(360.24,210.12) --
	(361.72,210.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.44) --
	(231.64,139.21) --
	(233.12,139.33) --
	(234.59,139.49) --
	(236.07,140.38) --
	(237.55,140.51) --
	(239.03,140.12) --
	(240.51,140.35) --
	(241.99,140.58) --
	(243.46,141.13) --
	(244.94,141.16) --
	(246.42,141.73) --
	(247.90,141.99) --
	(249.38,142.17) --
	(250.85,142.12) --
	(252.33,142.08) --
	(253.81,142.36) --
	(255.29,142.58) --
	(256.77,142.59) --
	(258.25,142.91) --
	(259.72,142.54) --
	(261.20,143.25) --
	(262.68,143.49) --
	(264.16,144.65) --
	(265.64,145.11) --
	(267.11,145.10) --
	(268.59,145.56) --
	(270.07,146.37) --
	(271.55,146.79) --
	(273.03,147.66) --
	(274.51,147.59) --
	(275.98,147.97) --
	(277.46,148.90) --
	(278.94,149.54) --
	(280.42,150.09) --
	(281.90,150.18) --
	(283.37,150.38) --
	(284.85,150.04) --
	(286.33,151.07) --
	(287.81,150.71) --
	(289.29,151.78) --
	(290.77,151.89) --
	(292.24,152.15) --
	(293.72,151.71) --
	(295.20,152.03) --
	(296.68,153.06) --
	(298.16,154.29) --
	(299.63,154.69) --
	(301.11,156.26) --
	(302.59,156.60) --
	(304.07,157.97) --
	(305.55,158.48) --
	(307.03,158.91) --
	(308.50,159.97) --
	(309.98,161.36) --
	(311.46,161.93) --
	(312.94,163.32) --
	(314.42,163.77) --
	(315.90,164.90) --
	(317.37,165.57) --
	(318.85,166.90) --
	(320.33,168.85) --
	(321.81,169.09) --
	(323.29,170.25) --
	(324.76,172.05) --
	(326.24,174.04) --
	(327.72,175.36) --
	(329.20,176.67) --
	(330.68,178.05) --
	(332.16,179.89) --
	(333.63,181.17) --
	(335.11,182.12) --
	(336.59,183.39) --
	(338.07,185.45) --
	(339.55,187.11) --
	(341.02,187.97) --
	(342.50,190.70) --
	(343.98,192.02) --
	(345.46,193.55) --
	(346.94,195.16) --
	(348.42,198.68) --
	(349.89,200.50) --
	(351.37,200.76) --
	(352.85,202.84) --
	(354.33,204.06) --
	(355.81,205.35) --
	(357.28,207.32) --
	(358.76,208.58) --
	(360.24,209.39) --
	(361.72,209.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.15) --
	(231.64,140.51) --
	(233.12,140.57) --
	(234.59,140.38) --
	(236.07,140.56) --
	(237.55,140.41) --
	(239.03,140.26) --
	(240.51,140.50) --
	(241.99,139.93) --
	(243.46,140.14) --
	(244.94,139.99) --
	(246.42,140.19) --
	(247.90,140.58) --
	(249.38,140.51) --
	(250.85,140.49) --
	(252.33,140.67) --
	(253.81,141.30) --
	(255.29,141.60) --
	(256.77,141.86) --
	(258.25,142.85) --
	(259.72,142.90) --
	(261.20,143.33) --
	(262.68,143.46) --
	(264.16,144.17) --
	(265.64,144.18) --
	(267.11,145.00) --
	(268.59,145.05) --
	(270.07,144.72) --
	(271.55,144.80) --
	(273.03,144.97) --
	(274.51,145.83) --
	(275.98,145.50) --
	(277.46,145.68) --
	(278.94,146.05) --
	(280.42,146.57) --
	(281.90,147.16) --
	(283.37,147.40) --
	(284.85,147.98) --
	(286.33,148.25) --
	(287.81,148.87) --
	(289.29,149.87) --
	(290.77,150.14) --
	(292.24,150.94) --
	(293.72,151.65) --
	(295.20,152.54) --
	(296.68,153.11) --
	(298.16,153.47) --
	(299.63,153.84) --
	(301.11,155.62) --
	(302.59,156.46) --
	(304.07,157.75) --
	(305.55,159.12) --
	(307.03,159.73) --
	(308.50,160.63) --
	(309.98,161.66) --
	(311.46,162.17) --
	(312.94,163.29) --
	(314.42,164.51) --
	(315.90,165.09) --
	(317.37,166.04) --
	(318.85,167.11) --
	(320.33,168.34) --
	(321.81,169.55) --
	(323.29,170.58) --
	(324.76,171.30) --
	(326.24,172.65) --
	(327.72,173.86) --
	(329.20,175.17) --
	(330.68,176.39) --
	(332.16,178.09) --
	(333.63,179.51) --
	(335.11,181.57) --
	(336.59,183.81) --
	(338.07,186.67) --
	(339.55,188.48) --
	(341.02,189.58) --
	(342.50,190.99) --
	(343.98,191.54) --
	(345.46,193.05) --
	(346.94,194.42) --
	(348.42,195.96) --
	(349.89,197.14) --
	(351.37,199.69) --
	(352.85,201.14) --
	(354.33,203.56) --
	(355.81,203.75) --
	(357.28,204.46) --
	(358.76,206.39) --
	(360.24,207.94) --
	(361.72,209.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.82) --
	(231.64,140.64) --
	(233.12,141.10) --
	(234.59,141.27) --
	(236.07,142.31) --
	(237.55,142.90) --
	(239.03,143.01) --
	(240.51,143.45) --
	(241.99,143.67) --
	(243.46,144.47) --
	(244.94,145.11) --
	(246.42,145.34) --
	(247.90,145.18) --
	(249.38,145.71) --
	(250.85,146.24) --
	(252.33,146.20) --
	(253.81,146.75) --
	(255.29,146.17) --
	(256.77,146.49) --
	(258.25,146.94) --
	(259.72,146.57) --
	(261.20,146.62) --
	(262.68,146.66) --
	(264.16,146.30) --
	(265.64,146.65) --
	(267.11,146.73) --
	(268.59,146.71) --
	(270.07,147.87) --
	(271.55,148.84) --
	(273.03,150.03) --
	(274.51,150.74) --
	(275.98,151.64) --
	(277.46,152.15) --
	(278.94,152.65) --
	(280.42,153.08) --
	(281.90,153.50) --
	(283.37,153.86) --
	(284.85,154.95) --
	(286.33,155.98) --
	(287.81,156.21) --
	(289.29,156.46) --
	(290.77,157.15) --
	(292.24,158.86) --
	(293.72,159.10) --
	(295.20,160.10) --
	(296.68,160.95) --
	(298.16,161.88) --
	(299.63,162.13) --
	(301.11,162.91) --
	(302.59,164.46) --
	(304.07,165.37) --
	(305.55,165.96) --
	(307.03,166.95) --
	(308.50,167.80) --
	(309.98,169.07) --
	(311.46,170.17) --
	(312.94,171.70) --
	(314.42,172.25) --
	(315.90,172.94) --
	(317.37,173.38) --
	(318.85,173.77) --
	(320.33,174.60) --
	(321.81,176.93) --
	(323.29,178.10) --
	(324.76,178.92) --
	(326.24,180.36) --
	(327.72,181.01) --
	(329.20,181.77) --
	(330.68,183.62) --
	(332.16,184.94) --
	(333.63,185.57) --
	(335.11,186.76) --
	(336.59,188.02) --
	(338.07,189.44) --
	(339.55,191.63) --
	(341.02,192.78) --
	(342.50,194.31) --
	(343.98,195.20) --
	(345.46,196.49) --
	(346.94,197.86) --
	(348.42,199.26) --
	(349.89,200.58) --
	(351.37,202.04) --
	(352.85,203.31) --
	(354.33,203.97) --
	(355.81,205.97) --
	(357.28,208.51) --
	(358.76,209.06) --
	(360.24,209.88) --
	(361.72,210.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.58,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.74) --
	(231.64,139.98) --
	(233.12,140.15) --
	(234.59,140.58) --
	(236.07,141.06) --
	(237.55,140.43) --
	(239.03,140.61) --
	(240.51,140.79) --
	(241.99,140.62) --
	(243.46,140.71) --
	(244.94,140.69) --
	(246.42,141.23) --
	(247.90,141.51) --
	(249.38,141.75) --
	(250.85,141.97) --
	(252.33,142.63) --
	(253.81,142.63) --
	(255.29,142.62) --
	(256.77,141.86) --
	(258.25,142.55) --
	(259.72,143.22) --
	(261.20,144.00) --
	(262.68,144.36) --
	(264.16,144.37) --
	(265.64,144.81) --
	(267.11,145.83) --
	(268.59,146.22) --
	(270.07,147.18) --
	(271.55,147.78) --
	(273.03,148.81) --
	(274.51,149.34) --
	(275.98,149.39) --
	(277.46,149.64) --
	(278.94,150.20) --
	(280.42,151.00) --
	(281.90,151.21) --
	(283.37,152.26) --
	(284.85,152.79) --
	(286.33,153.39) --
	(287.81,154.38) --
	(289.29,155.06) --
	(290.77,155.11) --
	(292.24,155.85) --
	(293.72,157.03) --
	(295.20,156.96) --
	(296.68,158.46) --
	(298.16,159.64) --
	(299.63,160.65) --
	(301.11,161.45) --
	(302.59,162.57) --
	(304.07,163.44) --
	(305.55,165.46) --
	(307.03,166.27) --
	(308.50,166.38) --
	(309.98,167.13) --
	(311.46,168.11) --
	(312.94,169.46) --
	(314.42,171.07) --
	(315.90,171.37) --
	(317.37,171.84) --
	(318.85,172.03) --
	(320.33,173.73) --
	(321.81,176.12) --
	(323.29,177.24) --
	(324.76,178.41) --
	(326.24,179.09) --
	(327.72,180.26) --
	(329.20,182.13) --
	(330.68,183.33) --
	(332.16,184.01) --
	(333.63,185.60) --
	(335.11,186.21) --
	(336.59,187.69) --
	(338.07,190.10) --
	(339.55,190.46) --
	(341.02,190.76) --
	(342.50,193.14) --
	(343.98,193.90) --
	(345.46,195.32) --
	(346.94,196.56) --
	(348.42,198.45) --
	(349.89,199.80) --
	(351.37,200.52) --
	(352.85,201.45) --
	(354.33,203.06) --
	(355.81,204.67) --
	(357.28,204.63) --
	(358.76,206.58) --
	(360.24,207.78) --
	(361.72,209.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.81) --
	(231.64,139.92) --
	(233.12,139.79) --
	(234.59,139.67) --
	(236.07,140.19) --
	(237.55,140.18) --
	(239.03,140.01) --
	(240.51,140.30) --
	(241.99,139.76) --
	(243.46,140.49) --
	(244.94,141.01) --
	(246.42,141.22) --
	(247.90,141.81) --
	(249.38,141.96) --
	(250.85,142.54) --
	(252.33,142.83) --
	(253.81,142.27) --
	(255.29,142.79) --
	(256.77,142.87) --
	(258.25,143.40) --
	(259.72,143.31) --
	(261.20,143.42) --
	(262.68,144.14) --
	(264.16,144.53) --
	(265.64,144.94) --
	(267.11,145.32) --
	(268.59,145.68) --
	(270.07,145.79) --
	(271.55,145.84) --
	(273.03,145.54) --
	(274.51,145.60) --
	(275.98,146.46) --
	(277.46,147.21) --
	(278.94,147.77) --
	(280.42,147.91) --
	(281.90,148.52) --
	(283.37,149.10) --
	(284.85,149.33) --
	(286.33,150.44) --
	(287.81,151.06) --
	(289.29,152.21) --
	(290.77,152.86) --
	(292.24,153.88) --
	(293.72,154.66) --
	(295.20,155.35) --
	(296.68,156.05) --
	(298.16,155.85) --
	(299.63,156.71) --
	(301.11,157.55) --
	(302.59,158.36) --
	(304.07,159.18) --
	(305.55,160.14) --
	(307.03,160.89) --
	(308.50,161.88) --
	(309.98,162.95) --
	(311.46,163.93) --
	(312.94,165.46) --
	(314.42,165.92) --
	(315.90,166.43) --
	(317.37,166.39) --
	(318.85,168.00) --
	(320.33,170.21) --
	(321.81,171.73) --
	(323.29,173.27) --
	(324.76,175.01) --
	(326.24,176.04) --
	(327.72,177.65) --
	(329.20,177.55) --
	(330.68,179.54) --
	(332.16,181.22) --
	(333.63,181.85) --
	(335.11,183.89) --
	(336.59,185.70) --
	(338.07,187.00) --
	(339.55,188.46) --
	(341.02,190.52) --
	(342.50,192.66) --
	(343.98,194.70) --
	(345.46,194.05) --
	(346.94,195.37) --
	(348.42,197.05) --
	(349.89,200.34) --
	(351.37,202.00) --
	(352.85,201.67) --
	(354.33,202.98) --
	(355.81,204.55) --
	(357.28,205.89) --
	(358.76,207.30) --
	(360.24,207.96) --
	(361.72,209.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.43) --
	(231.64,140.62) --
	(233.12,140.80) --
	(234.59,141.33) --
	(236.07,141.65) --
	(237.55,142.30) --
	(239.03,142.49) --
	(240.51,142.76) --
	(241.99,143.21) --
	(243.46,143.38) --
	(244.94,142.85) --
	(246.42,143.17) --
	(247.90,143.85) --
	(249.38,144.45) --
	(250.85,144.72) --
	(252.33,145.10) --
	(253.81,145.02) --
	(255.29,145.20) --
	(256.77,145.66) --
	(258.25,146.10) --
	(259.72,146.37) --
	(261.20,146.04) --
	(262.68,146.75) --
	(264.16,147.53) --
	(265.64,147.32) --
	(267.11,147.80) --
	(268.59,147.62) --
	(270.07,148.23) --
	(271.55,148.71) --
	(273.03,148.87) --
	(274.51,149.04) --
	(275.98,149.51) --
	(277.46,149.09) --
	(278.94,149.53) --
	(280.42,150.08) --
	(281.90,151.05) --
	(283.37,151.19) --
	(284.85,151.50) --
	(286.33,152.19) --
	(287.81,152.58) --
	(289.29,153.61) --
	(290.77,154.80) --
	(292.24,155.55) --
	(293.72,156.30) --
	(295.20,157.52) --
	(296.68,158.27) --
	(298.16,159.44) --
	(299.63,160.26) --
	(301.11,161.08) --
	(302.59,161.87) --
	(304.07,162.75) --
	(305.55,163.62) --
	(307.03,163.40) --
	(308.50,164.80) --
	(309.98,165.81) --
	(311.46,166.71) --
	(312.94,167.91) --
	(314.42,169.41) --
	(315.90,171.57) --
	(317.37,172.59) --
	(318.85,173.63) --
	(320.33,175.82) --
	(321.81,176.65) --
	(323.29,178.44) --
	(324.76,179.03) --
	(326.24,180.15) --
	(327.72,181.41) --
	(329.20,182.69) --
	(330.68,183.96) --
	(332.16,184.73) --
	(333.63,185.23) --
	(335.11,186.47) --
	(336.59,187.64) --
	(338.07,187.44) --
	(339.55,188.64) --
	(341.02,190.18) --
	(342.50,191.62) --
	(343.98,193.71) --
	(345.46,194.65) --
	(346.94,195.38) --
	(348.42,196.58) --
	(349.89,198.21) --
	(351.37,200.83) --
	(352.85,202.65) --
	(354.33,203.34) --
	(355.81,204.02) --
	(357.28,204.74) --
	(358.76,206.38) --
	(360.24,208.92) --
	(361.72,210.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.09) --
	(231.64,140.97) --
	(233.12,141.46) --
	(234.59,141.48) --
	(236.07,141.74) --
	(237.55,141.92) --
	(239.03,142.16) --
	(240.51,143.00) --
	(241.99,143.38) --
	(243.46,143.39) --
	(244.94,142.69) --
	(246.42,142.68) --
	(247.90,142.42) --
	(249.38,142.73) --
	(250.85,142.77) --
	(252.33,142.68) --
	(253.81,143.52) --
	(255.29,143.88) --
	(256.77,144.22) --
	(258.25,144.55) --
	(259.72,144.59) --
	(261.20,146.28) --
	(262.68,146.69) --
	(264.16,146.64) --
	(265.64,147.08) --
	(267.11,147.15) --
	(268.59,147.56) --
	(270.07,148.06) --
	(271.55,148.64) --
	(273.03,149.65) --
	(274.51,149.71) --
	(275.98,150.30) --
	(277.46,150.96) --
	(278.94,151.08) --
	(280.42,151.70) --
	(281.90,152.35) --
	(283.37,153.30) --
	(284.85,154.16) --
	(286.33,155.16) --
	(287.81,155.35) --
	(289.29,155.71) --
	(290.77,156.29) --
	(292.24,157.36) --
	(293.72,158.53) --
	(295.20,159.45) --
	(296.68,160.57) --
	(298.16,161.79) --
	(299.63,162.62) --
	(301.11,162.99) --
	(302.59,163.68) --
	(304.07,164.50) --
	(305.55,165.61) --
	(307.03,166.07) --
	(308.50,166.48) --
	(309.98,167.96) --
	(311.46,169.35) --
	(312.94,170.86) --
	(314.42,171.32) --
	(315.90,171.92) --
	(317.37,173.10) --
	(318.85,174.64) --
	(320.33,175.29) --
	(321.81,176.36) --
	(323.29,177.96) --
	(324.76,179.51) --
	(326.24,181.24) --
	(327.72,180.88) --
	(329.20,181.94) --
	(330.68,182.05) --
	(332.16,183.45) --
	(333.63,184.06) --
	(335.11,184.96) --
	(336.59,185.73) --
	(338.07,186.52) --
	(339.55,188.07) --
	(341.02,189.85) --
	(342.50,192.21) --
	(343.98,195.12) --
	(345.46,196.43) --
	(346.94,197.75) --
	(348.42,198.46) --
	(349.89,199.86) --
	(351.37,201.16) --
	(352.85,202.53) --
	(354.33,203.02) --
	(355.81,203.59) --
	(357.28,205.15) --
	(358.76,207.25) --
	(360.24,205.41) --
	(361.72,209.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,139.43) --
	(233.12,139.21) --
	(234.59,139.40) --
	(236.07,139.61) --
	(237.55,139.43) --
	(239.03,139.59) --
	(240.51,139.50) --
	(241.99,140.42) --
	(243.46,140.59) --
	(244.94,140.45) --
	(246.42,140.49) --
	(247.90,140.41) --
	(249.38,140.43) --
	(250.85,140.40) --
	(252.33,140.09) --
	(253.81,140.46) --
	(255.29,140.79) --
	(256.77,142.25) --
	(258.25,142.58) --
	(259.72,143.50) --
	(261.20,143.31) --
	(262.68,143.92) --
	(264.16,143.77) --
	(265.64,144.23) --
	(267.11,145.19) --
	(268.59,145.61) --
	(270.07,146.01) --
	(271.55,146.47) --
	(273.03,146.94) --
	(274.51,147.08) --
	(275.98,147.59) --
	(277.46,148.00) --
	(278.94,148.87) --
	(280.42,149.78) --
	(281.90,150.55) --
	(283.37,151.39) --
	(284.85,152.32) --
	(286.33,152.92) --
	(287.81,153.74) --
	(289.29,153.93) --
	(290.77,153.52) --
	(292.24,153.84) --
	(293.72,154.62) --
	(295.20,155.11) --
	(296.68,156.83) --
	(298.16,158.03) --
	(299.63,158.84) --
	(301.11,159.95) --
	(302.59,160.39) --
	(304.07,162.21) --
	(305.55,163.13) --
	(307.03,163.19) --
	(308.50,163.72) --
	(309.98,165.13) --
	(311.46,166.63) --
	(312.94,168.01) --
	(314.42,169.48) --
	(315.90,171.29) --
	(317.37,172.89) --
	(318.85,173.84) --
	(320.33,174.42) --
	(321.81,175.74) --
	(323.29,176.37) --
	(324.76,177.74) --
	(326.24,179.66) --
	(327.72,181.81) --
	(329.20,184.20) --
	(330.68,185.04) --
	(332.16,185.74) --
	(333.63,185.58) --
	(335.11,186.20) --
	(336.59,187.42) --
	(338.07,188.11) --
	(339.55,189.49) --
	(341.02,189.92) --
	(342.50,191.03) --
	(343.98,191.56) --
	(345.46,192.93) --
	(346.94,194.98) --
	(348.42,195.69) --
	(349.89,197.63) --
	(351.37,200.17) --
	(352.85,201.24) --
	(354.33,202.25) --
	(355.81,203.12) --
	(357.28,204.37) --
	(358.76,207.29) --
	(360.24,208.54) --
	(361.72,209.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.52) --
	(231.64,140.71) --
	(233.12,141.70) --
	(234.59,141.79) --
	(236.07,141.96) --
	(237.55,142.36) --
	(239.03,142.57) --
	(240.51,143.46) --
	(241.99,142.92) --
	(243.46,142.87) --
	(244.94,142.89) --
	(246.42,144.04) --
	(247.90,144.77) --
	(249.38,145.09) --
	(250.85,145.40) --
	(252.33,145.70) --
	(253.81,145.85) --
	(255.29,145.81) --
	(256.77,146.49) --
	(258.25,146.85) --
	(259.72,148.11) --
	(261.20,148.52) --
	(262.68,148.02) --
	(264.16,148.44) --
	(265.64,148.51) --
	(267.11,148.60) --
	(268.59,148.46) --
	(270.07,148.23) --
	(271.55,149.16) --
	(273.03,149.20) --
	(274.51,149.75) --
	(275.98,149.76) --
	(277.46,150.64) --
	(278.94,151.42) --
	(280.42,151.68) --
	(281.90,152.31) --
	(283.37,153.69) --
	(284.85,154.80) --
	(286.33,155.90) --
	(287.81,156.39) --
	(289.29,158.03) --
	(290.77,158.75) --
	(292.24,159.41) --
	(293.72,161.37) --
	(295.20,162.51) --
	(296.68,163.19) --
	(298.16,163.50) --
	(299.63,164.26) --
	(301.11,165.12) --
	(302.59,165.49) --
	(304.07,166.26) --
	(305.55,166.65) --
	(307.03,168.04) --
	(308.50,168.91) --
	(309.98,170.79) --
	(311.46,171.67) --
	(312.94,172.72) --
	(314.42,174.21) --
	(315.90,175.26) --
	(317.37,175.64) --
	(318.85,176.69) --
	(320.33,177.19) --
	(321.81,178.89) --
	(323.29,179.19) --
	(324.76,181.25) --
	(326.24,182.06) --
	(327.72,183.73) --
	(329.20,185.42) --
	(330.68,187.01) --
	(332.16,187.45) --
	(333.63,189.20) --
	(335.11,190.88) --
	(336.59,193.48) --
	(338.07,194.66) --
	(339.55,195.97) --
	(341.02,196.56) --
	(342.50,199.03) --
	(343.98,200.55) --
	(345.46,201.55) --
	(346.94,202.24) --
	(348.42,203.95) --
	(349.89,204.50) --
	(351.37,205.44) --
	(352.85,206.57) --
	(354.33,207.19) --
	(355.81,207.87) --
	(357.28,209.30) --
	(358.76,209.67) --
	(360.24,210.82) --
	(361.72,209.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.81) --
	(231.64,140.94) --
	(233.12,141.11) --
	(234.59,141.67) --
	(236.07,141.56) --
	(237.55,141.76) --
	(239.03,142.09) --
	(240.51,142.00) --
	(241.99,141.82) --
	(243.46,142.60) --
	(244.94,142.66) --
	(246.42,142.85) --
	(247.90,143.12) --
	(249.38,143.01) --
	(250.85,143.66) --
	(252.33,144.21) --
	(253.81,145.60) --
	(255.29,146.20) --
	(256.77,146.96) --
	(258.25,147.35) --
	(259.72,147.70) --
	(261.20,148.31) --
	(262.68,148.44) --
	(264.16,148.88) --
	(265.64,149.15) --
	(267.11,149.57) --
	(268.59,150.05) --
	(270.07,150.05) --
	(271.55,151.07) --
	(273.03,151.13) --
	(274.51,151.19) --
	(275.98,151.45) --
	(277.46,151.69) --
	(278.94,151.79) --
	(280.42,151.98) --
	(281.90,152.57) --
	(283.37,152.78) --
	(284.85,154.14) --
	(286.33,154.74) --
	(287.81,155.25) --
	(289.29,155.49) --
	(290.77,156.44) --
	(292.24,156.72) --
	(293.72,157.88) --
	(295.20,158.48) --
	(296.68,158.82) --
	(298.16,160.54) --
	(299.63,162.26) --
	(301.11,162.58) --
	(302.59,163.31) --
	(304.07,164.17) --
	(305.55,165.13) --
	(307.03,166.46) --
	(308.50,167.86) --
	(309.98,168.89) --
	(311.46,170.05) --
	(312.94,171.58) --
	(314.42,172.14) --
	(315.90,172.90) --
	(317.37,174.50) --
	(318.85,174.79) --
	(320.33,175.89) --
	(321.81,177.10) --
	(323.29,178.11) --
	(324.76,179.33) --
	(326.24,181.26) --
	(327.72,182.85) --
	(329.20,183.84) --
	(330.68,184.53) --
	(332.16,184.36) --
	(333.63,185.16) --
	(335.11,185.68) --
	(336.59,187.34) --
	(338.07,189.18) --
	(339.55,190.72) --
	(341.02,192.28) --
	(342.50,193.20) --
	(343.98,193.58) --
	(345.46,194.29) --
	(346.94,198.02) --
	(348.42,200.46) --
	(349.89,201.93) --
	(351.37,204.70) --
	(352.85,205.46) --
	(354.33,206.20) --
	(355.81,206.24) --
	(357.28,207.26) --
	(358.76,208.42) --
	(360.24,208.08) --
	(361.72,209.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.39) --
	(231.64,140.91) --
	(233.12,141.07) --
	(234.59,141.10) --
	(236.07,141.59) --
	(237.55,141.50) --
	(239.03,141.33) --
	(240.51,141.17) --
	(241.99,141.41) --
	(243.46,141.26) --
	(244.94,142.24) --
	(246.42,142.97) --
	(247.90,143.21) --
	(249.38,142.95) --
	(250.85,143.10) --
	(252.33,143.07) --
	(253.81,143.42) --
	(255.29,143.51) --
	(256.77,144.17) --
	(258.25,144.81) --
	(259.72,145.51) --
	(261.20,145.02) --
	(262.68,145.35) --
	(264.16,145.95) --
	(265.64,146.56) --
	(267.11,146.62) --
	(268.59,147.05) --
	(270.07,147.14) --
	(271.55,147.57) --
	(273.03,147.75) --
	(274.51,147.85) --
	(275.98,148.39) --
	(277.46,148.95) --
	(278.94,149.46) --
	(280.42,150.49) --
	(281.90,151.00) --
	(283.37,151.42) --
	(284.85,152.02) --
	(286.33,152.62) --
	(287.81,153.53) --
	(289.29,154.61) --
	(290.77,154.66) --
	(292.24,155.69) --
	(293.72,155.85) --
	(295.20,156.92) --
	(296.68,157.70) --
	(298.16,159.33) --
	(299.63,160.02) --
	(301.11,161.30) --
	(302.59,161.89) --
	(304.07,162.60) --
	(305.55,163.97) --
	(307.03,165.98) --
	(308.50,167.01) --
	(309.98,167.64) --
	(311.46,168.05) --
	(312.94,168.39) --
	(314.42,169.48) --
	(315.90,170.06) --
	(317.37,171.05) --
	(318.85,173.24) --
	(320.33,174.93) --
	(321.81,177.36) --
	(323.29,177.84) --
	(324.76,179.15) --
	(326.24,180.29) --
	(327.72,181.44) --
	(329.20,180.97) --
	(330.68,181.77) --
	(332.16,184.10) --
	(333.63,186.00) --
	(335.11,187.80) --
	(336.59,189.21) --
	(338.07,191.20) --
	(339.55,192.33) --
	(341.02,194.26) --
	(342.50,196.40) --
	(343.98,197.07) --
	(345.46,198.30) --
	(346.94,199.87) --
	(348.42,202.00) --
	(349.89,203.02) --
	(351.37,202.84) --
	(352.85,203.97) --
	(354.33,205.63) --
	(355.81,206.63) --
	(357.28,207.41) --
	(358.76,209.04) --
	(360.24,209.73) --
	(361.72,210.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.76) --
	(231.64,139.84) --
	(233.12,139.64) --
	(234.59,140.06) --
	(236.07,140.20) --
	(237.55,139.98) --
	(239.03,139.79) --
	(240.51,139.64) --
	(241.99,139.81) --
	(243.46,140.27) --
	(244.94,140.81) --
	(246.42,141.03) --
	(247.90,141.00) --
	(249.38,141.20) --
	(250.85,141.73) --
	(252.33,141.42) --
	(253.81,141.99) --
	(255.29,141.75) --
	(256.77,141.56) --
	(258.25,141.89) --
	(259.72,142.59) --
	(261.20,143.30) --
	(262.68,144.30) --
	(264.16,144.35) --
	(265.64,144.73) --
	(267.11,144.47) --
	(268.59,145.26) --
	(270.07,145.65) --
	(271.55,145.62) --
	(273.03,145.11) --
	(274.51,145.56) --
	(275.98,145.53) --
	(277.46,146.19) --
	(278.94,146.68) --
	(280.42,146.85) --
	(281.90,146.52) --
	(283.37,146.91) --
	(284.85,147.13) --
	(286.33,147.37) --
	(287.81,148.09) --
	(289.29,149.13) --
	(290.77,150.64) --
	(292.24,150.46) --
	(293.72,150.75) --
	(295.20,151.64) --
	(296.68,152.45) --
	(298.16,152.77) --
	(299.63,154.02) --
	(301.11,155.27) --
	(302.59,155.28) --
	(304.07,156.21) --
	(305.55,157.03) --
	(307.03,157.56) --
	(308.50,158.97) --
	(309.98,159.96) --
	(311.46,160.96) --
	(312.94,161.82) --
	(314.42,163.37) --
	(315.90,164.92) --
	(317.37,166.80) --
	(318.85,167.34) --
	(320.33,168.08) --
	(321.81,169.17) --
	(323.29,170.01) --
	(324.76,170.80) --
	(326.24,171.94) --
	(327.72,173.31) --
	(329.20,175.22) --
	(330.68,176.62) --
	(332.16,178.24) --
	(333.63,179.28) --
	(335.11,179.93) --
	(336.59,181.05) --
	(338.07,183.32) --
	(339.55,183.68) --
	(341.02,186.35) --
	(342.50,187.70) --
	(343.98,190.08) --
	(345.46,191.70) --
	(346.94,193.45) --
	(348.42,195.90) --
	(349.89,198.11) --
	(351.37,198.34) --
	(352.85,201.65) --
	(354.33,203.57) --
	(355.81,205.90) --
	(357.28,207.78) --
	(358.76,209.38) --
	(360.24,209.80) --
	(361.72,209.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.98) --
	(231.64,140.06) --
	(233.12,139.52) --
	(234.59,140.03) --
	(236.07,140.52) --
	(237.55,140.53) --
	(239.03,140.62) --
	(240.51,140.22) --
	(241.99,140.49) --
	(243.46,141.09) --
	(244.94,141.59) --
	(246.42,141.87) --
	(247.90,142.10) --
	(249.38,142.41) --
	(250.85,143.04) --
	(252.33,143.02) --
	(253.81,143.06) --
	(255.29,143.49) --
	(256.77,143.73) --
	(258.25,143.83) --
	(259.72,143.68) --
	(261.20,144.31) --
	(262.68,144.68) --
	(264.16,145.48) --
	(265.64,145.86) --
	(267.11,146.53) --
	(268.59,146.64) --
	(270.07,146.73) --
	(271.55,146.86) --
	(273.03,147.72) --
	(274.51,148.59) --
	(275.98,149.01) --
	(277.46,149.61) --
	(278.94,149.83) --
	(280.42,151.24) --
	(281.90,151.40) --
	(283.37,151.67) --
	(284.85,151.99) --
	(286.33,152.33) --
	(287.81,152.61) --
	(289.29,153.08) --
	(290.77,154.69) --
	(292.24,155.46) --
	(293.72,155.99) --
	(295.20,157.08) --
	(296.68,158.30) --
	(298.16,159.57) --
	(299.63,160.02) --
	(301.11,160.88) --
	(302.59,160.72) --
	(304.07,161.26) --
	(305.55,162.18) --
	(307.03,162.95) --
	(308.50,163.92) --
	(309.98,164.54) --
	(311.46,166.00) --
	(312.94,167.06) --
	(314.42,168.62) --
	(315.90,169.61) --
	(317.37,171.29) --
	(318.85,172.97) --
	(320.33,174.18) --
	(321.81,174.13) --
	(323.29,175.33) --
	(324.76,176.14) --
	(326.24,177.83) --
	(327.72,178.14) --
	(329.20,179.44) --
	(330.68,180.76) --
	(332.16,182.09) --
	(333.63,183.46) --
	(335.11,184.76) --
	(336.59,186.09) --
	(338.07,186.86) --
	(339.55,188.83) --
	(341.02,190.46) --
	(342.50,191.85) --
	(343.98,193.25) --
	(345.46,194.26) --
	(346.94,194.97) --
	(348.42,197.08) --
	(349.89,199.21) --
	(351.37,200.37) --
	(352.85,201.26) --
	(354.33,203.57) --
	(355.81,205.10) --
	(357.28,205.79) --
	(358.76,206.90) --
	(360.24,207.83) --
	(361.72,209.12);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,101.30) -- ( 66.95,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,105.03) -- ( 66.95,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 89.58) -- (199.99, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 93.31) -- (199.99, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- (183.34, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- ( 65.08, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.65, 34.86) -- ( 94.65, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21, 34.86) -- (124.21, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77, 34.86) -- (153.77, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.34, 34.86) -- (183.34, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 65.08, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.65, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (124.21, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (153.77, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (183.34, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 59.76,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 54.78, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 68.75) -- ( 54.78, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 86.40) -- ( 54.78, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,104.05) -- ( 54.78,104.05);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 48.24) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 65.89) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 83.54) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,101.19) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 34.86) --
	(203.44, 34.86) --
	(203.44,115.88) --
	( 59.76,115.88) --
	( 59.76, 34.86);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.98) --
	( 68.04, 98.88) --
	( 69.52, 96.85) --
	( 70.99, 94.89) --
	( 72.47, 93.01) --
	( 73.95, 91.20) --
	( 75.43, 89.46) --
	( 76.91, 87.79) --
	( 78.39, 86.17) --
	( 79.86, 84.62) --
	( 81.34, 83.13) --
	( 82.82, 81.70) --
	( 84.30, 80.33) --
	( 85.78, 79.00) --
	( 87.25, 77.73) --
	( 88.73, 76.52) --
	( 90.21, 75.35) --
	( 91.69, 74.22) --
	( 93.17, 73.15) --
	( 94.65, 72.11) --
	( 96.12, 71.12) --
	( 97.60, 70.17) --
	( 99.08, 69.27) --
	(100.56, 68.40) --
	(102.04, 67.56) --
	(103.51, 66.77) --
	(104.99, 66.01) --
	(106.47, 65.28) --
	(107.95, 64.59) --
	(109.43, 63.93) --
	(110.91, 63.30) --
	(112.38, 62.71) --
	(113.86, 62.14) --
	(115.34, 61.60) --
	(116.82, 61.09) --
	(118.30, 60.61) --
	(119.77, 60.15) --
	(121.25, 59.72) --
	(122.73, 59.32) --
	(124.21, 58.94) --
	(125.69, 58.59) --
	(127.17, 58.26) --
	(128.64, 57.96) --
	(130.12, 57.68) --
	(131.60, 57.43) --
	(133.08, 57.20) --
	(134.56, 56.99) --
	(136.03, 56.81) --
	(137.51, 56.65) --
	(138.99, 56.52) --
	(140.47, 56.41) --
	(141.95, 56.33) --
	(143.43, 56.27) --
	(144.90, 56.24) --
	(146.38, 56.23) --
	(147.86, 56.25) --
	(149.34, 56.30) --
	(150.82, 56.37) --
	(152.29, 56.48) --
	(153.77, 56.61) --
	(155.25, 56.78) --
	(156.73, 56.98) --
	(158.21, 57.22) --
	(159.69, 57.49) --
	(161.16, 57.80) --
	(162.64, 58.15) --
	(164.12, 58.55) --
	(165.60, 58.99) --
	(167.08, 59.48) --
	(168.55, 60.02) --
	(170.03, 60.62) --
	(171.51, 61.28) --
	(172.99, 62.00) --
	(174.47, 62.79) --
	(175.95, 63.66) --
	(177.42, 64.60) --
	(178.90, 65.64) --
	(180.38, 66.77) --
	(181.86, 68.00) --
	(183.34, 69.34) --
	(184.82, 70.80) --
	(186.29, 72.40) --
	(187.77, 74.13) --
	(189.25, 76.02) --
	(190.73, 78.08) --
	(192.21, 80.33) --
	(193.68, 82.77) --
	(195.16, 85.43) --
	(196.64, 88.32) --
	(198.12, 91.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.50) --
	( 68.04, 99.45) --
	( 69.52, 95.94) --
	( 70.99, 90.15) --
	( 72.47, 90.31) --
	( 73.95, 88.78) --
	( 75.43, 86.87) --
	( 76.91, 84.21) --
	( 78.39, 82.14) --
	( 79.86, 81.65) --
	( 81.34, 80.34) --
	( 82.82, 78.60) --
	( 84.30, 74.96) --
	( 85.78, 72.63) --
	( 87.25, 71.21) --
	( 88.73, 71.91) --
	( 90.21, 69.07) --
	( 91.69, 68.50) --
	( 93.17, 69.06) --
	( 94.65, 67.19) --
	( 96.12, 65.75) --
	( 97.60, 63.89) --
	( 99.08, 62.87) --
	(100.56, 62.65) --
	(102.04, 61.12) --
	(103.51, 61.94) --
	(104.99, 61.72) --
	(106.47, 60.03) --
	(107.95, 59.43) --
	(109.43, 56.98) --
	(110.91, 57.41) --
	(112.38, 56.48) --
	(113.86, 58.68) --
	(115.34, 59.45) --
	(116.82, 59.10) --
	(118.30, 57.99) --
	(119.77, 57.59) --
	(121.25, 60.10) --
	(122.73, 58.73) --
	(124.21, 58.35) --
	(125.69, 55.96) --
	(127.17, 55.45) --
	(128.64, 56.27) --
	(130.12, 55.28) --
	(131.60, 51.64) --
	(133.08, 50.97) --
	(134.56, 49.61) --
	(136.03, 47.79) --
	(137.51, 45.93) --
	(138.99, 46.33) --
	(140.47, 47.91) --
	(141.95, 47.95) --
	(143.43, 49.36) --
	(144.90, 49.75) --
	(146.38, 46.95) --
	(147.86, 49.59) --
	(149.34, 49.22) --
	(150.82, 50.35) --
	(152.29, 50.40) --
	(153.77, 49.96) --
	(155.25, 50.18) --
	(156.73, 49.98) --
	(158.21, 49.96) --
	(159.69, 49.31) --
	(161.16, 48.64) --
	(162.64, 49.32) --
	(164.12, 49.74) --
	(165.60, 49.88) --
	(167.08, 51.79) --
	(168.55, 51.41) --
	(170.03, 53.72) --
	(171.51, 57.27) --
	(172.99, 59.18) --
	(174.47, 61.04) --
	(175.95, 60.10) --
	(177.42, 60.83) --
	(178.90, 63.38) --
	(180.38, 66.91) --
	(181.86, 66.62) --
	(183.34, 63.90) --
	(184.82, 63.74) --
	(186.29, 65.04) --
	(187.77, 66.74) --
	(189.25, 69.68) --
	(190.73, 70.56) --
	(192.21, 74.35) --
	(193.68, 77.76) --
	(195.16, 81.82) --
	(196.64, 84.27) --
	(198.12, 88.52);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.10) --
	( 68.04, 98.79) --
	( 69.52,100.91) --
	( 70.99, 98.70) --
	( 72.47, 98.57) --
	( 73.95, 95.28) --
	( 75.43, 92.12) --
	( 76.91, 90.99) --
	( 78.39, 87.50) --
	( 79.86, 85.07) --
	( 81.34, 83.26) --
	( 82.82, 84.63) --
	( 84.30, 86.72) --
	( 85.78, 86.21) --
	( 87.25, 87.03) --
	( 88.73, 85.08) --
	( 90.21, 83.36) --
	( 91.69, 79.11) --
	( 93.17, 78.91) --
	( 94.65, 78.75) --
	( 96.12, 75.71) --
	( 97.60, 74.98) --
	( 99.08, 71.47) --
	(100.56, 71.68) --
	(102.04, 70.37) --
	(103.51, 71.90) --
	(104.99, 68.54) --
	(106.47, 65.41) --
	(107.95, 65.16) --
	(109.43, 63.96) --
	(110.91, 63.11) --
	(112.38, 60.22) --
	(113.86, 59.41) --
	(115.34, 57.88) --
	(116.82, 56.47) --
	(118.30, 55.76) --
	(119.77, 56.20) --
	(121.25, 53.56) --
	(122.73, 53.83) --
	(124.21, 55.42) --
	(125.69, 53.38) --
	(127.17, 53.15) --
	(128.64, 50.91) --
	(130.12, 50.22) --
	(131.60, 50.76) --
	(133.08, 50.03) --
	(134.56, 49.49) --
	(136.03, 49.25) --
	(137.51, 49.00) --
	(138.99, 49.66) --
	(140.47, 51.89) --
	(141.95, 49.77) --
	(143.43, 50.39) --
	(144.90, 53.12) --
	(146.38, 54.21) --
	(147.86, 53.87) --
	(149.34, 53.48) --
	(150.82, 53.31) --
	(152.29, 52.55) --
	(153.77, 52.34) --
	(155.25, 52.98) --
	(156.73, 56.67) --
	(158.21, 52.32) --
	(159.69, 52.02) --
	(161.16, 53.12) --
	(162.64, 54.36) --
	(164.12, 54.40) --
	(165.60, 53.73) --
	(167.08, 53.88) --
	(168.55, 55.87) --
	(170.03, 54.11) --
	(171.51, 56.62) --
	(172.99, 57.61) --
	(174.47, 56.04) --
	(175.95, 57.19) --
	(177.42, 59.62) --
	(178.90, 59.73) --
	(180.38, 64.36) --
	(181.86, 67.70) --
	(183.34, 69.16) --
	(184.82, 71.44) --
	(186.29, 72.45) --
	(187.77, 76.28) --
	(189.25, 79.19) --
	(190.73, 79.68) --
	(192.21, 84.76) --
	(193.68, 82.26) --
	(195.16, 85.74) --
	(196.64, 89.71) --
	(198.12, 89.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.10) --
	( 68.04,102.88) --
	( 69.52,101.21) --
	( 70.99, 95.53) --
	( 72.47, 95.64) --
	( 73.95, 91.31) --
	( 75.43, 89.95) --
	( 76.91, 91.29) --
	( 78.39, 92.04) --
	( 79.86, 92.05) --
	( 81.34, 92.92) --
	( 82.82, 94.01) --
	( 84.30, 96.85) --
	( 85.78, 96.18) --
	( 87.25, 98.41) --
	( 88.73, 95.86) --
	( 90.21, 93.07) --
	( 91.69, 89.79) --
	( 93.17, 89.31) --
	( 94.65, 86.25) --
	( 96.12, 82.91) --
	( 97.60, 83.14) --
	( 99.08, 84.37) --
	(100.56, 82.00) --
	(102.04, 82.85) --
	(103.51, 80.49) --
	(104.99, 81.87) --
	(106.47, 79.07) --
	(107.95, 76.82) --
	(109.43, 75.86) --
	(110.91, 74.02) --
	(112.38, 73.98) --
	(113.86, 72.72) --
	(115.34, 68.32) --
	(116.82, 68.09) --
	(118.30, 67.91) --
	(119.77, 67.53) --
	(121.25, 67.84) --
	(122.73, 66.37) --
	(124.21, 64.98) --
	(125.69, 65.08) --
	(127.17, 66.30) --
	(128.64, 66.16) --
	(130.12, 67.57) --
	(131.60, 67.70) --
	(133.08, 65.18) --
	(134.56, 63.61) --
	(136.03, 61.92) --
	(137.51, 62.41) --
	(138.99, 61.14) --
	(140.47, 59.42) --
	(141.95, 62.25) --
	(143.43, 61.65) --
	(144.90, 62.46) --
	(146.38, 60.89) --
	(147.86, 61.86) --
	(149.34, 61.47) --
	(150.82, 62.10) --
	(152.29, 60.80) --
	(153.77, 60.45) --
	(155.25, 59.76) --
	(156.73, 60.02) --
	(158.21, 60.28) --
	(159.69, 62.32) --
	(161.16, 62.10) --
	(162.64, 61.30) --
	(164.12, 59.66) --
	(165.60, 58.38) --
	(167.08, 59.30) --
	(168.55, 61.01) --
	(170.03, 64.00) --
	(171.51, 65.18) --
	(172.99, 66.94) --
	(174.47, 68.71) --
	(175.95, 64.40) --
	(177.42, 65.07) --
	(178.90, 67.59) --
	(180.38, 68.19) --
	(181.86, 69.20) --
	(183.34, 70.04) --
	(184.82, 70.55) --
	(186.29, 68.73) --
	(187.77, 69.15) --
	(189.25, 70.96) --
	(190.73, 76.52) --
	(192.21, 77.10) --
	(193.68, 79.59) --
	(195.16, 81.12) --
	(196.64, 88.49) --
	(198.12, 92.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.01) --
	( 68.04, 98.55) --
	( 69.52, 94.76) --
	( 70.99, 92.61) --
	( 72.47, 91.63) --
	( 73.95, 92.10) --
	( 75.43, 87.45) --
	( 76.91, 87.46) --
	( 78.39, 83.62) --
	( 79.86, 84.01) --
	( 81.34, 83.25) --
	( 82.82, 83.69) --
	( 84.30, 80.06) --
	( 85.78, 78.75) --
	( 87.25, 78.96) --
	( 88.73, 76.01) --
	( 90.21, 75.18) --
	( 91.69, 73.74) --
	( 93.17, 75.84) --
	( 94.65, 76.66) --
	( 96.12, 75.13) --
	( 97.60, 73.36) --
	( 99.08, 74.31) --
	(100.56, 71.95) --
	(102.04, 74.94) --
	(103.51, 73.35) --
	(104.99, 72.52) --
	(106.47, 70.95) --
	(107.95, 68.30) --
	(109.43, 66.16) --
	(110.91, 64.94) --
	(112.38, 61.90) --
	(113.86, 61.91) --
	(115.34, 61.19) --
	(116.82, 61.53) --
	(118.30, 61.84) --
	(119.77, 60.97) --
	(121.25, 58.01) --
	(122.73, 56.65) --
	(124.21, 57.95) --
	(125.69, 58.03) --
	(127.17, 58.18) --
	(128.64, 56.23) --
	(130.12, 53.28) --
	(131.60, 54.02) --
	(133.08, 53.01) --
	(134.56, 54.26) --
	(136.03, 53.21) --
	(137.51, 53.10) --
	(138.99, 52.52) --
	(140.47, 50.69) --
	(141.95, 51.30) --
	(143.43, 51.54) --
	(144.90, 53.35) --
	(146.38, 54.21) --
	(147.86, 56.73) --
	(149.34, 57.65) --
	(150.82, 57.26) --
	(152.29, 58.44) --
	(153.77, 58.30) --
	(155.25, 58.34) --
	(156.73, 60.23) --
	(158.21, 61.34) --
	(159.69, 61.62) --
	(161.16, 62.39) --
	(162.64, 59.22) --
	(164.12, 59.99) --
	(165.60, 59.44) --
	(167.08, 58.82) --
	(168.55, 58.57) --
	(170.03, 57.99) --
	(171.51, 54.92) --
	(172.99, 55.26) --
	(174.47, 53.33) --
	(175.95, 55.15) --
	(177.42, 52.87) --
	(178.90, 52.31) --
	(180.38, 51.54) --
	(181.86, 54.12) --
	(183.34, 57.34) --
	(184.82, 58.43) --
	(186.29, 61.96) --
	(187.77, 65.65) --
	(189.25, 70.94) --
	(190.73, 73.84) --
	(192.21, 78.74) --
	(193.68, 80.55) --
	(195.16, 83.88) --
	(196.64, 89.06) --
	(198.12, 93.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.24) --
	( 68.04, 99.99) --
	( 69.52, 95.75) --
	( 70.99, 99.32) --
	( 72.47, 97.94) --
	( 73.95, 96.65) --
	( 75.43, 92.56) --
	( 76.91, 90.59) --
	( 78.39, 89.02) --
	( 79.86, 89.89) --
	( 81.34, 91.56) --
	( 82.82, 89.79) --
	( 84.30, 86.65) --
	( 85.78, 82.50) --
	( 87.25, 78.35) --
	( 88.73, 77.51) --
	( 90.21, 77.40) --
	( 91.69, 74.21) --
	( 93.17, 75.02) --
	( 94.65, 75.85) --
	( 96.12, 74.84) --
	( 97.60, 74.53) --
	( 99.08, 72.84) --
	(100.56, 72.33) --
	(102.04, 70.22) --
	(103.51, 70.40) --
	(104.99, 68.52) --
	(106.47, 69.09) --
	(107.95, 69.27) --
	(109.43, 65.10) --
	(110.91, 63.12) --
	(112.38, 58.83) --
	(113.86, 56.70) --
	(115.34, 54.45) --
	(116.82, 54.39) --
	(118.30, 54.44) --
	(119.77, 52.83) --
	(121.25, 51.60) --
	(122.73, 49.87) --
	(124.21, 49.91) --
	(125.69, 49.03) --
	(127.17, 47.64) --
	(128.64, 46.22) --
	(130.12, 46.42) --
	(131.60, 45.15) --
	(133.08, 44.52) --
	(134.56, 44.78) --
	(136.03, 43.92) --
	(137.51, 44.55) --
	(138.99, 45.19) --
	(140.47, 45.65) --
	(141.95, 46.06) --
	(143.43, 46.85) --
	(144.90, 47.27) --
	(146.38, 47.10) --
	(147.86, 47.50) --
	(149.34, 48.02) --
	(150.82, 48.09) --
	(152.29, 49.63) --
	(153.77, 48.61) --
	(155.25, 49.36) --
	(156.73, 49.26) --
	(158.21, 48.77) --
	(159.69, 50.20) --
	(161.16, 49.87) --
	(162.64, 48.95) --
	(164.12, 51.60) --
	(165.60, 53.52) --
	(167.08, 52.50) --
	(168.55, 53.58) --
	(170.03, 54.99) --
	(171.51, 54.81) --
	(172.99, 54.51) --
	(174.47, 55.49) --
	(175.95, 55.37) --
	(177.42, 59.49) --
	(178.90, 58.72) --
	(180.38, 58.72) --
	(181.86, 62.19) --
	(183.34, 60.60) --
	(184.82, 63.80) --
	(186.29, 65.85) --
	(187.77, 68.48) --
	(189.25, 70.25) --
	(190.73, 74.30) --
	(192.21, 77.63) --
	(193.68, 80.73) --
	(195.16, 84.00) --
	(196.64, 90.67) --
	(198.12, 93.64);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.47) --
	( 68.04,100.13) --
	( 69.52, 96.27) --
	( 70.99, 94.22) --
	( 72.47, 86.93) --
	( 73.95, 83.95) --
	( 75.43, 83.67) --
	( 76.91, 80.93) --
	( 78.39, 81.13) --
	( 79.86, 80.79) --
	( 81.34, 78.25) --
	( 82.82, 75.91) --
	( 84.30, 75.49) --
	( 85.78, 73.98) --
	( 87.25, 74.65) --
	( 88.73, 73.70) --
	( 90.21, 71.74) --
	( 91.69, 72.40) --
	( 93.17, 72.44) --
	( 94.65, 72.53) --
	( 96.12, 71.92) --
	( 97.60, 67.97) --
	( 99.08, 67.64) --
	(100.56, 66.90) --
	(102.04, 64.13) --
	(103.51, 62.14) --
	(104.99, 62.00) --
	(106.47, 64.30) --
	(107.95, 60.22) --
	(109.43, 62.13) --
	(110.91, 60.70) --
	(112.38, 57.71) --
	(113.86, 56.15) --
	(115.34, 53.19) --
	(116.82, 54.40) --
	(118.30, 50.61) --
	(119.77, 51.34) --
	(121.25, 51.12) --
	(122.73, 51.95) --
	(124.21, 53.78) --
	(125.69, 53.92) --
	(127.17, 51.55) --
	(128.64, 50.33) --
	(130.12, 51.39) --
	(131.60, 50.86) --
	(133.08, 50.77) --
	(134.56, 49.92) --
	(136.03, 49.93) --
	(137.51, 50.78) --
	(138.99, 49.90) --
	(140.47, 50.44) --
	(141.95, 48.39) --
	(143.43, 49.66) --
	(144.90, 51.24) --
	(146.38, 49.59) --
	(147.86, 48.95) --
	(149.34, 48.96) --
	(150.82, 49.74) --
	(152.29, 49.15) --
	(153.77, 48.86) --
	(155.25, 51.53) --
	(156.73, 52.33) --
	(158.21, 53.40) --
	(159.69, 54.68) --
	(161.16, 55.77) --
	(162.64, 56.57) --
	(164.12, 57.44) --
	(165.60, 56.89) --
	(167.08, 57.09) --
	(168.55, 58.45) --
	(170.03, 57.31) --
	(171.51, 57.70) --
	(172.99, 59.20) --
	(174.47, 60.43) --
	(175.95, 61.29) --
	(177.42, 62.72) --
	(178.90, 61.11) --
	(180.38, 62.11) --
	(181.86, 62.64) --
	(183.34, 63.12) --
	(184.82, 64.64) --
	(186.29, 66.39) --
	(187.77, 69.16) --
	(189.25, 73.79) --
	(190.73, 78.43) --
	(192.21, 80.96) --
	(193.68, 84.69) --
	(195.16, 88.12) --
	(196.64, 86.83) --
	(198.12, 87.62);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.14) --
	( 68.04, 96.38) --
	( 69.52, 95.82) --
	( 70.99, 93.17) --
	( 72.47, 86.44) --
	( 73.95, 84.17) --
	( 75.43, 81.89) --
	( 76.91, 79.58) --
	( 78.39, 78.81) --
	( 79.86, 80.01) --
	( 81.34, 79.98) --
	( 82.82, 74.75) --
	( 84.30, 76.91) --
	( 85.78, 76.23) --
	( 87.25, 73.67) --
	( 88.73, 72.94) --
	( 90.21, 71.18) --
	( 91.69, 71.98) --
	( 93.17, 70.08) --
	( 94.65, 68.90) --
	( 96.12, 67.02) --
	( 97.60, 64.93) --
	( 99.08, 63.42) --
	(100.56, 63.17) --
	(102.04, 63.61) --
	(103.51, 62.35) --
	(104.99, 60.55) --
	(106.47, 58.59) --
	(107.95, 57.26) --
	(109.43, 56.00) --
	(110.91, 56.26) --
	(112.38, 54.54) --
	(113.86, 53.86) --
	(115.34, 55.22) --
	(116.82, 54.25) --
	(118.30, 53.91) --
	(119.77, 53.70) --
	(121.25, 52.63) --
	(122.73, 51.58) --
	(124.21, 51.15) --
	(125.69, 51.44) --
	(127.17, 52.48) --
	(128.64, 51.26) --
	(130.12, 51.27) --
	(131.60, 50.71) --
	(133.08, 50.93) --
	(134.56, 52.78) --
	(136.03, 54.41) --
	(137.51, 53.84) --
	(138.99, 54.79) --
	(140.47, 54.82) --
	(141.95, 54.06) --
	(143.43, 51.92) --
	(144.90, 52.27) --
	(146.38, 49.49) --
	(147.86, 50.00) --
	(149.34, 52.03) --
	(150.82, 50.54) --
	(152.29, 53.14) --
	(153.77, 52.53) --
	(155.25, 51.56) --
	(156.73, 52.05) --
	(158.21, 52.38) --
	(159.69, 52.05) --
	(161.16, 53.71) --
	(162.64, 56.25) --
	(164.12, 55.45) --
	(165.60, 57.53) --
	(167.08, 57.61) --
	(168.55, 58.37) --
	(170.03, 59.69) --
	(171.51, 61.21) --
	(172.99, 63.10) --
	(174.47, 65.45) --
	(175.95, 66.58) --
	(177.42, 68.97) --
	(178.90, 71.99) --
	(180.38, 71.53) --
	(181.86, 79.05) --
	(183.34, 74.40) --
	(184.82, 76.09) --
	(186.29, 77.36) --
	(187.77, 79.32) --
	(189.25, 79.07) --
	(190.73, 80.90) --
	(192.21, 78.50) --
	(193.68, 81.99) --
	(195.16, 81.16) --
	(196.64, 80.07) --
	(198.12, 87.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.50) --
	( 68.04,101.91) --
	( 69.52,100.47) --
	( 70.99, 99.03) --
	( 72.47, 98.15) --
	( 73.95, 96.30) --
	( 75.43, 94.52) --
	( 76.91, 93.69) --
	( 78.39, 90.20) --
	( 79.86, 90.16) --
	( 81.34, 84.25) --
	( 82.82, 84.99) --
	( 84.30, 79.92) --
	( 85.78, 77.29) --
	( 87.25, 78.64) --
	( 88.73, 78.29) --
	( 90.21, 80.04) --
	( 91.69, 76.20) --
	( 93.17, 73.89) --
	( 94.65, 72.31) --
	( 96.12, 72.03) --
	( 97.60, 72.27) --
	( 99.08, 71.74) --
	(100.56, 69.67) --
	(102.04, 65.82) --
	(103.51, 64.62) --
	(104.99, 63.89) --
	(106.47, 64.69) --
	(107.95, 60.65) --
	(109.43, 58.63) --
	(110.91, 59.17) --
	(112.38, 56.64) --
	(113.86, 56.32) --
	(115.34, 53.87) --
	(116.82, 52.20) --
	(118.30, 53.33) --
	(119.77, 51.55) --
	(121.25, 52.77) --
	(122.73, 53.54) --
	(124.21, 53.38) --
	(125.69, 56.36) --
	(127.17, 55.16) --
	(128.64, 53.18) --
	(130.12, 53.78) --
	(131.60, 54.67) --
	(133.08, 51.51) --
	(134.56, 50.30) --
	(136.03, 48.36) --
	(137.51, 48.74) --
	(138.99, 46.97) --
	(140.47, 46.93) --
	(141.95, 46.84) --
	(143.43, 46.69) --
	(144.90, 46.69) --
	(146.38, 47.05) --
	(147.86, 47.49) --
	(149.34, 46.88) --
	(150.82, 46.73) --
	(152.29, 46.62) --
	(153.77, 45.53) --
	(155.25, 46.74) --
	(156.73, 44.79) --
	(158.21, 44.61) --
	(159.69, 44.12) --
	(161.16, 46.14) --
	(162.64, 46.88) --
	(164.12, 47.97) --
	(165.60, 48.77) --
	(167.08, 49.76) --
	(168.55, 53.45) --
	(170.03, 52.82) --
	(171.51, 51.83) --
	(172.99, 51.57) --
	(174.47, 53.44) --
	(175.95, 56.13) --
	(177.42, 58.60) --
	(178.90, 59.12) --
	(180.38, 61.18) --
	(181.86, 59.59) --
	(183.34, 63.41) --
	(184.82, 65.18) --
	(186.29, 66.93) --
	(187.77, 68.36) --
	(189.25, 70.05) --
	(190.73, 71.85) --
	(192.21, 77.08) --
	(193.68, 79.53) --
	(195.16, 79.01) --
	(196.64, 85.04) --
	(198.12, 88.67);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.79) --
	( 68.04,101.62) --
	( 69.52,103.38) --
	( 70.99,103.50) --
	( 72.47,101.98) --
	( 73.95,102.65) --
	( 75.43,100.34) --
	( 76.91, 97.63) --
	( 78.39, 97.25) --
	( 79.86, 92.06) --
	( 81.34, 90.40) --
	( 82.82, 90.83) --
	( 84.30, 90.55) --
	( 85.78, 91.14) --
	( 87.25, 84.70) --
	( 88.73, 80.66) --
	( 90.21, 80.11) --
	( 91.69, 77.62) --
	( 93.17, 75.77) --
	( 94.65, 74.94) --
	( 96.12, 73.42) --
	( 97.60, 75.61) --
	( 99.08, 74.82) --
	(100.56, 74.11) --
	(102.04, 73.56) --
	(103.51, 73.16) --
	(104.99, 73.47) --
	(106.47, 75.42) --
	(107.95, 74.24) --
	(109.43, 73.93) --
	(110.91, 74.84) --
	(112.38, 71.95) --
	(113.86, 70.09) --
	(115.34, 69.60) --
	(116.82, 69.36) --
	(118.30, 71.27) --
	(119.77, 70.82) --
	(121.25, 71.71) --
	(122.73, 72.34) --
	(124.21, 72.26) --
	(125.69, 71.07) --
	(127.17, 72.60) --
	(128.64, 70.95) --
	(130.12, 67.28) --
	(131.60, 64.52) --
	(133.08, 63.61) --
	(134.56, 63.66) --
	(136.03, 63.01) --
	(137.51, 63.11) --
	(138.99, 62.50) --
	(140.47, 64.22) --
	(141.95, 61.23) --
	(143.43, 60.40) --
	(144.90, 59.59) --
	(146.38, 60.17) --
	(147.86, 59.29) --
	(149.34, 60.48) --
	(150.82, 60.46) --
	(152.29, 59.05) --
	(153.77, 61.37) --
	(155.25, 62.38) --
	(156.73, 62.59) --
	(158.21, 65.94) --
	(159.69, 67.06) --
	(161.16, 67.57) --
	(162.64, 67.17) --
	(164.12, 67.32) --
	(165.60, 66.76) --
	(167.08, 66.63) --
	(168.55, 71.01) --
	(170.03, 72.35) --
	(171.51, 73.60) --
	(172.99, 73.35) --
	(174.47, 70.83) --
	(175.95, 73.10) --
	(177.42, 71.04) --
	(178.90, 72.38) --
	(180.38, 70.38) --
	(181.86, 69.58) --
	(183.34, 70.77) --
	(184.82, 75.35) --
	(186.29, 75.29) --
	(187.77, 75.68) --
	(189.25, 74.16) --
	(190.73, 75.75) --
	(192.21, 78.77) --
	(193.68, 79.44) --
	(195.16, 85.28) --
	(196.64, 89.35) --
	(198.12, 93.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.65) --
	( 68.04,101.35) --
	( 69.52,100.22) --
	( 70.99, 98.71) --
	( 72.47, 98.80) --
	( 73.95,100.87) --
	( 75.43, 98.49) --
	( 76.91, 95.08) --
	( 78.39, 95.91) --
	( 79.86, 96.01) --
	( 81.34, 96.16) --
	( 82.82, 93.21) --
	( 84.30, 93.70) --
	( 85.78, 93.37) --
	( 87.25, 93.93) --
	( 88.73, 89.19) --
	( 90.21, 89.63) --
	( 91.69, 86.22) --
	( 93.17, 84.43) --
	( 94.65, 80.89) --
	( 96.12, 78.89) --
	( 97.60, 78.74) --
	( 99.08, 79.97) --
	(100.56, 78.94) --
	(102.04, 76.03) --
	(103.51, 73.88) --
	(104.99, 75.78) --
	(106.47, 76.40) --
	(107.95, 73.22) --
	(109.43, 72.32) --
	(110.91, 70.51) --
	(112.38, 68.48) --
	(113.86, 66.69) --
	(115.34, 67.30) --
	(116.82, 66.69) --
	(118.30, 65.05) --
	(119.77, 64.32) --
	(121.25, 65.19) --
	(122.73, 61.94) --
	(124.21, 63.66) --
	(125.69, 66.97) --
	(127.17, 65.98) --
	(128.64, 64.93) --
	(130.12, 65.05) --
	(131.60, 66.64) --
	(133.08, 65.31) --
	(134.56, 63.70) --
	(136.03, 63.73) --
	(137.51, 63.38) --
	(138.99, 65.86) --
	(140.47, 63.63) --
	(141.95, 62.93) --
	(143.43, 62.97) --
	(144.90, 61.83) --
	(146.38, 62.70) --
	(147.86, 61.69) --
	(149.34, 62.83) --
	(150.82, 61.38) --
	(152.29, 60.51) --
	(153.77, 61.80) --
	(155.25, 61.74) --
	(156.73, 58.97) --
	(158.21, 56.71) --
	(159.69, 58.76) --
	(161.16, 58.79) --
	(162.64, 58.06) --
	(164.12, 55.79) --
	(165.60, 56.86) --
	(167.08, 59.27) --
	(168.55, 57.67) --
	(170.03, 58.39) --
	(171.51, 57.93) --
	(172.99, 59.75) --
	(174.47, 59.60) --
	(175.95, 59.38) --
	(177.42, 62.85) --
	(178.90, 60.35) --
	(180.38, 61.06) --
	(181.86, 63.17) --
	(183.34, 62.18) --
	(184.82, 64.80) --
	(186.29, 66.13) --
	(187.77, 68.26) --
	(189.25, 69.89) --
	(190.73, 74.11) --
	(192.21, 78.70) --
	(193.68, 80.75) --
	(195.16, 83.98) --
	(196.64, 85.91) --
	(198.12, 91.30);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.70) --
	( 68.04, 92.78) --
	( 69.52, 90.13) --
	( 70.99, 86.81) --
	( 72.47, 84.79) --
	( 73.95, 85.13) --
	( 75.43, 83.81) --
	( 76.91, 80.79) --
	( 78.39, 80.72) --
	( 79.86, 75.81) --
	( 81.34, 74.89) --
	( 82.82, 72.85) --
	( 84.30, 72.00) --
	( 85.78, 70.12) --
	( 87.25, 70.21) --
	( 88.73, 68.64) --
	( 90.21, 68.81) --
	( 91.69, 67.26) --
	( 93.17, 66.76) --
	( 94.65, 66.45) --
	( 96.12, 65.29) --
	( 97.60, 64.75) --
	( 99.08, 64.53) --
	(100.56, 64.69) --
	(102.04, 62.23) --
	(103.51, 61.93) --
	(104.99, 61.45) --
	(106.47, 61.33) --
	(107.95, 62.73) --
	(109.43, 60.78) --
	(110.91, 60.42) --
	(112.38, 61.05) --
	(113.86, 59.37) --
	(115.34, 59.41) --
	(116.82, 59.05) --
	(118.30, 59.49) --
	(119.77, 59.21) --
	(121.25, 58.27) --
	(122.73, 58.76) --
	(124.21, 56.55) --
	(125.69, 59.00) --
	(127.17, 58.05) --
	(128.64, 57.62) --
	(130.12, 56.11) --
	(131.60, 57.72) --
	(133.08, 57.91) --
	(134.56, 58.61) --
	(136.03, 57.36) --
	(137.51, 56.97) --
	(138.99, 56.17) --
	(140.47, 57.44) --
	(141.95, 59.88) --
	(143.43, 59.10) --
	(144.90, 57.02) --
	(146.38, 56.28) --
	(147.86, 56.54) --
	(149.34, 60.24) --
	(150.82, 60.70) --
	(152.29, 62.74) --
	(153.77, 65.16) --
	(155.25, 66.57) --
	(156.73, 67.10) --
	(158.21, 68.38) --
	(159.69, 69.13) --
	(161.16, 66.51) --
	(162.64, 66.13) --
	(164.12, 68.09) --
	(165.60, 69.53) --
	(167.08, 72.14) --
	(168.55, 74.20) --
	(170.03, 73.76) --
	(171.51, 72.54) --
	(172.99, 74.74) --
	(174.47, 73.15) --
	(175.95, 75.11) --
	(177.42, 78.85) --
	(178.90, 81.12) --
	(180.38, 83.14) --
	(181.86, 88.33) --
	(183.34, 86.70) --
	(184.82, 85.92) --
	(186.29, 83.56) --
	(187.77, 83.42) --
	(189.25, 83.38) --
	(190.73, 81.44) --
	(192.21, 87.89) --
	(193.68, 89.52) --
	(195.16, 89.39) --
	(196.64, 90.18) --
	(198.12, 93.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.48) --
	( 68.04, 98.67) --
	( 69.52, 94.57) --
	( 70.99, 94.04) --
	( 72.47, 90.90) --
	( 73.95, 90.85) --
	( 75.43, 89.89) --
	( 76.91, 88.74) --
	( 78.39, 84.97) --
	( 79.86, 84.02) --
	( 81.34, 85.99) --
	( 82.82, 85.59) --
	( 84.30, 82.79) --
	( 85.78, 81.41) --
	( 87.25, 85.91) --
	( 88.73, 84.02) --
	( 90.21, 82.78) --
	( 91.69, 80.26) --
	( 93.17, 80.18) --
	( 94.65, 81.30) --
	( 96.12, 84.24) --
	( 97.60, 81.07) --
	( 99.08, 76.31) --
	(100.56, 77.47) --
	(102.04, 76.36) --
	(103.51, 74.31) --
	(104.99, 72.61) --
	(106.47, 73.89) --
	(107.95, 75.95) --
	(109.43, 73.86) --
	(110.91, 72.96) --
	(112.38, 71.68) --
	(113.86, 72.60) --
	(115.34, 70.24) --
	(116.82, 68.30) --
	(118.30, 67.83) --
	(119.77, 65.91) --
	(121.25, 66.17) --
	(122.73, 66.94) --
	(124.21, 66.57) --
	(125.69, 63.52) --
	(127.17, 59.97) --
	(128.64, 55.52) --
	(130.12, 55.91) --
	(131.60, 55.55) --
	(133.08, 54.71) --
	(134.56, 55.48) --
	(136.03, 56.98) --
	(137.51, 53.33) --
	(138.99, 53.31) --
	(140.47, 53.08) --
	(141.95, 50.72) --
	(143.43, 50.10) --
	(144.90, 50.97) --
	(146.38, 51.05) --
	(147.86, 50.45) --
	(149.34, 49.94) --
	(150.82, 49.94) --
	(152.29, 50.45) --
	(153.77, 51.36) --
	(155.25, 49.46) --
	(156.73, 50.73) --
	(158.21, 51.47) --
	(159.69, 53.67) --
	(161.16, 55.52) --
	(162.64, 53.80) --
	(164.12, 53.78) --
	(165.60, 53.37) --
	(167.08, 51.24) --
	(168.55, 51.29) --
	(170.03, 51.78) --
	(171.51, 50.35) --
	(172.99, 51.23) --
	(174.47, 50.17) --
	(175.95, 53.20) --
	(177.42, 56.02) --
	(178.90, 59.23) --
	(180.38, 61.16) --
	(181.86, 64.38) --
	(183.34, 63.71) --
	(184.82, 64.80) --
	(186.29, 63.42) --
	(187.77, 66.00) --
	(189.25, 67.32) --
	(190.73, 71.75) --
	(192.21, 73.26) --
	(193.68, 79.02) --
	(195.16, 80.96) --
	(196.64, 85.71) --
	(198.12, 90.62);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.79) --
	( 68.04,101.35) --
	( 69.52, 99.17) --
	( 70.99, 97.63) --
	( 72.47, 95.16) --
	( 73.95, 93.11) --
	( 75.43, 94.24) --
	( 76.91, 91.15) --
	( 78.39, 87.06) --
	( 79.86, 84.23) --
	( 81.34, 82.94) --
	( 82.82, 82.02) --
	( 84.30, 79.70) --
	( 85.78, 80.92) --
	( 87.25, 77.25) --
	( 88.73, 77.11) --
	( 90.21, 74.93) --
	( 91.69, 72.53) --
	( 93.17, 71.99) --
	( 94.65, 69.93) --
	( 96.12, 69.27) --
	( 97.60, 67.31) --
	( 99.08, 65.65) --
	(100.56, 64.47) --
	(102.04, 61.01) --
	(103.51, 60.38) --
	(104.99, 60.94) --
	(106.47, 59.48) --
	(107.95, 59.26) --
	(109.43, 57.58) --
	(110.91, 55.41) --
	(112.38, 53.03) --
	(113.86, 52.12) --
	(115.34, 51.11) --
	(116.82, 50.62) --
	(118.30, 48.39) --
	(119.77, 45.84) --
	(121.25, 47.21) --
	(122.73, 46.40) --
	(124.21, 47.61) --
	(125.69, 48.22) --
	(127.17, 48.44) --
	(128.64, 48.59) --
	(130.12, 46.86) --
	(131.60, 49.16) --
	(133.08, 48.85) --
	(134.56, 48.93) --
	(136.03, 48.08) --
	(137.51, 48.42) --
	(138.99, 49.69) --
	(140.47, 48.86) --
	(141.95, 47.39) --
	(143.43, 47.92) --
	(144.90, 49.27) --
	(146.38, 50.26) --
	(147.86, 50.74) --
	(149.34, 50.31) --
	(150.82, 48.34) --
	(152.29, 46.96) --
	(153.77, 46.59) --
	(155.25, 46.97) --
	(156.73, 48.98) --
	(158.21, 49.04) --
	(159.69, 52.34) --
	(161.16, 50.92) --
	(162.64, 51.28) --
	(164.12, 52.01) --
	(165.60, 52.47) --
	(167.08, 52.17) --
	(168.55, 52.19) --
	(170.03, 51.77) --
	(171.51, 52.12) --
	(172.99, 53.46) --
	(174.47, 53.19) --
	(175.95, 55.90) --
	(177.42, 57.84) --
	(178.90, 60.90) --
	(180.38, 59.96) --
	(181.86, 61.06) --
	(183.34, 59.75) --
	(184.82, 62.19) --
	(186.29, 62.41) --
	(187.77, 64.73) --
	(189.25, 67.32) --
	(190.73, 72.63) --
	(192.21, 73.66) --
	(193.68, 78.67) --
	(195.16, 87.03) --
	(196.64, 90.89) --
	(198.12, 95.43);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.37) --
	( 68.04,101.73) --
	( 69.52,102.44) --
	( 70.99,100.96) --
	( 72.47,100.28) --
	( 73.95,101.23) --
	( 75.43, 98.24) --
	( 76.91, 97.92) --
	( 78.39, 95.01) --
	( 79.86, 93.60) --
	( 81.34, 90.28) --
	( 82.82, 90.78) --
	( 84.30, 87.78) --
	( 85.78, 85.72) --
	( 87.25, 84.37) --
	( 88.73, 85.53) --
	( 90.21, 85.42) --
	( 91.69, 86.36) --
	( 93.17, 87.88) --
	( 94.65, 86.47) --
	( 96.12, 83.71) --
	( 97.60, 85.11) --
	( 99.08, 83.18) --
	(100.56, 82.20) --
	(102.04, 83.73) --
	(103.51, 81.31) --
	(104.99, 81.72) --
	(106.47, 78.94) --
	(107.95, 78.63) --
	(109.43, 78.25) --
	(110.91, 73.26) --
	(112.38, 72.99) --
	(113.86, 74.59) --
	(115.34, 74.80) --
	(116.82, 73.67) --
	(118.30, 70.95) --
	(119.77, 71.26) --
	(121.25, 68.02) --
	(122.73, 66.34) --
	(124.21, 66.55) --
	(125.69, 65.59) --
	(127.17, 66.34) --
	(128.64, 70.02) --
	(130.12, 69.81) --
	(131.60, 67.92) --
	(133.08, 66.36) --
	(134.56, 66.46) --
	(136.03, 67.56) --
	(137.51, 68.54) --
	(138.99, 66.09) --
	(140.47, 66.17) --
	(141.95, 63.43) --
	(143.43, 63.10) --
	(144.90, 63.62) --
	(146.38, 64.90) --
	(147.86, 64.73) --
	(149.34, 62.84) --
	(150.82, 61.37) --
	(152.29, 61.49) --
	(153.77, 63.07) --
	(155.25, 66.23) --
	(156.73, 65.27) --
	(158.21, 64.00) --
	(159.69, 60.79) --
	(161.16, 62.00) --
	(162.64, 62.77) --
	(164.12, 64.62) --
	(165.60, 66.40) --
	(167.08, 65.81) --
	(168.55, 70.00) --
	(170.03, 70.85) --
	(171.51, 69.80) --
	(172.99, 72.14) --
	(174.47, 71.25) --
	(175.95, 74.72) --
	(177.42, 74.03) --
	(178.90, 72.94) --
	(180.38, 75.98) --
	(181.86, 77.25) --
	(183.34, 76.95) --
	(184.82, 82.40) --
	(186.29, 85.82) --
	(187.77, 88.01) --
	(189.25, 88.11) --
	(190.73, 86.35) --
	(192.21, 84.67) --
	(193.68, 88.31) --
	(195.16, 87.52) --
	(196.64, 86.00) --
	(198.12, 91.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.71) --
	( 68.04, 99.76) --
	( 69.52,100.20) --
	( 70.99, 96.58) --
	( 72.47, 96.44) --
	( 73.95, 96.56) --
	( 75.43, 94.09) --
	( 76.91, 92.09) --
	( 78.39, 90.05) --
	( 79.86, 87.41) --
	( 81.34, 86.03) --
	( 82.82, 83.16) --
	( 84.30, 81.14) --
	( 85.78, 78.09) --
	( 87.25, 78.35) --
	( 88.73, 78.55) --
	( 90.21, 75.32) --
	( 91.69, 75.56) --
	( 93.17, 74.89) --
	( 94.65, 73.52) --
	( 96.12, 74.45) --
	( 97.60, 74.23) --
	( 99.08, 72.49) --
	(100.56, 72.79) --
	(102.04, 70.67) --
	(103.51, 68.95) --
	(104.99, 68.92) --
	(106.47, 67.63) --
	(107.95, 67.14) --
	(109.43, 68.36) --
	(110.91, 69.68) --
	(112.38, 66.85) --
	(113.86, 64.37) --
	(115.34, 65.14) --
	(116.82, 67.10) --
	(118.30, 65.55) --
	(119.77, 65.17) --
	(121.25, 66.67) --
	(122.73, 65.44) --
	(124.21, 64.92) --
	(125.69, 64.61) --
	(127.17, 66.88) --
	(128.64, 63.82) --
	(130.12, 64.25) --
	(131.60, 59.37) --
	(133.08, 60.51) --
	(134.56, 63.33) --
	(136.03, 60.18) --
	(137.51, 59.49) --
	(138.99, 61.32) --
	(140.47, 59.65) --
	(141.95, 57.24) --
	(143.43, 56.10) --
	(144.90, 56.25) --
	(146.38, 54.59) --
	(147.86, 56.35) --
	(149.34, 56.32) --
	(150.82, 54.31) --
	(152.29, 54.24) --
	(153.77, 56.03) --
	(155.25, 55.06) --
	(156.73, 56.46) --
	(158.21, 56.88) --
	(159.69, 54.68) --
	(161.16, 53.77) --
	(162.64, 55.38) --
	(164.12, 55.21) --
	(165.60, 55.89) --
	(167.08, 58.19) --
	(168.55, 60.30) --
	(170.03, 58.27) --
	(171.51, 57.45) --
	(172.99, 56.86) --
	(174.47, 57.47) --
	(175.95, 58.62) --
	(177.42, 55.92) --
	(178.90, 57.14) --
	(180.38, 56.81) --
	(181.86, 58.50) --
	(183.34, 58.63) --
	(184.82, 61.20) --
	(186.29, 64.73) --
	(187.77, 67.52) --
	(189.25, 65.11) --
	(190.73, 69.05) --
	(192.21, 76.31) --
	(193.68, 78.16) --
	(195.16, 81.20) --
	(196.64, 84.18) --
	(198.12, 90.23);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.77) --
	( 68.04, 99.79) --
	( 69.52, 97.31) --
	( 70.99, 97.20) --
	( 72.47, 92.80) --
	( 73.95, 93.73) --
	( 75.43, 95.57) --
	( 76.91, 94.00) --
	( 78.39, 93.88) --
	( 79.86, 94.17) --
	( 81.34, 92.33) --
	( 82.82, 92.07) --
	( 84.30, 87.10) --
	( 85.78, 87.25) --
	( 87.25, 84.88) --
	( 88.73, 84.65) --
	( 90.21, 80.21) --
	( 91.69, 81.06) --
	( 93.17, 80.42) --
	( 94.65, 79.13) --
	( 96.12, 80.22) --
	( 97.60, 80.06) --
	( 99.08, 77.56) --
	(100.56, 76.80) --
	(102.04, 75.05) --
	(103.51, 73.24) --
	(104.99, 71.97) --
	(106.47, 68.60) --
	(107.95, 67.21) --
	(109.43, 65.61) --
	(110.91, 65.00) --
	(112.38, 62.76) --
	(113.86, 60.67) --
	(115.34, 61.11) --
	(116.82, 60.48) --
	(118.30, 59.91) --
	(119.77, 57.59) --
	(121.25, 54.72) --
	(122.73, 54.33) --
	(124.21, 55.62) --
	(125.69, 54.44) --
	(127.17, 53.67) --
	(128.64, 54.25) --
	(130.12, 56.81) --
	(131.60, 56.12) --
	(133.08, 55.01) --
	(134.56, 57.03) --
	(136.03, 56.79) --
	(137.51, 55.08) --
	(138.99, 53.76) --
	(140.47, 54.74) --
	(141.95, 53.20) --
	(143.43, 53.88) --
	(144.90, 53.32) --
	(146.38, 51.98) --
	(147.86, 53.30) --
	(149.34, 54.17) --
	(150.82, 53.73) --
	(152.29, 55.28) --
	(153.77, 53.58) --
	(155.25, 52.53) --
	(156.73, 53.95) --
	(158.21, 55.31) --
	(159.69, 56.40) --
	(161.16, 58.87) --
	(162.64, 59.41) --
	(164.12, 58.69) --
	(165.60, 56.38) --
	(167.08, 58.41) --
	(168.55, 60.84) --
	(170.03, 65.06) --
	(171.51, 65.71) --
	(172.99, 68.64) --
	(174.47, 72.29) --
	(175.95, 74.60) --
	(177.42, 73.08) --
	(178.90, 75.46) --
	(180.38, 74.82) --
	(181.86, 71.71) --
	(183.34, 76.06) --
	(184.82, 80.61) --
	(186.29, 79.68) --
	(187.77, 75.35) --
	(189.25, 79.58) --
	(190.73, 81.72) --
	(192.21, 82.08) --
	(193.68, 83.54) --
	(195.16, 86.06) --
	(196.64, 89.00) --
	(198.12, 89.59);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.78) --
	( 68.04, 97.91) --
	( 69.52, 94.54) --
	( 70.99, 91.60) --
	( 72.47, 87.84) --
	( 73.95, 85.66) --
	( 75.43, 82.32) --
	( 76.91, 76.10) --
	( 78.39, 73.67) --
	( 79.86, 71.87) --
	( 81.34, 73.17) --
	( 82.82, 71.16) --
	( 84.30, 68.16) --
	( 85.78, 66.66) --
	( 87.25, 65.74) --
	( 88.73, 68.05) --
	( 90.21, 69.18) --
	( 91.69, 69.10) --
	( 93.17, 67.87) --
	( 94.65, 69.50) --
	( 96.12, 68.78) --
	( 97.60, 70.00) --
	( 99.08, 67.64) --
	(100.56, 67.34) --
	(102.04, 65.23) --
	(103.51, 64.26) --
	(104.99, 64.91) --
	(106.47, 65.31) --
	(107.95, 65.67) --
	(109.43, 66.46) --
	(110.91, 65.25) --
	(112.38, 63.52) --
	(113.86, 62.56) --
	(115.34, 62.72) --
	(116.82, 60.06) --
	(118.30, 58.01) --
	(119.77, 56.51) --
	(121.25, 55.81) --
	(122.73, 54.04) --
	(124.21, 51.65) --
	(125.69, 52.70) --
	(127.17, 52.94) --
	(128.64, 51.69) --
	(130.12, 51.21) --
	(131.60, 50.84) --
	(133.08, 50.74) --
	(134.56, 50.96) --
	(136.03, 49.90) --
	(137.51, 50.28) --
	(138.99, 48.75) --
	(140.47, 48.19) --
	(141.95, 47.32) --
	(143.43, 48.27) --
	(144.90, 49.32) --
	(146.38, 50.02) --
	(147.86, 47.90) --
	(149.34, 48.77) --
	(150.82, 49.82) --
	(152.29, 48.61) --
	(153.77, 49.08) --
	(155.25, 49.02) --
	(156.73, 50.39) --
	(158.21, 51.07) --
	(159.69, 50.79) --
	(161.16, 52.89) --
	(162.64, 51.49) --
	(164.12, 53.01) --
	(165.60, 53.65) --
	(167.08, 54.59) --
	(168.55, 55.72) --
	(170.03, 56.65) --
	(171.51, 57.67) --
	(172.99, 55.86) --
	(174.47, 58.68) --
	(175.95, 61.43) --
	(177.42, 63.13) --
	(178.90, 63.77) --
	(180.38, 68.79) --
	(181.86, 72.66) --
	(183.34, 73.44) --
	(184.82, 73.77) --
	(186.29, 74.52) --
	(187.77, 79.01) --
	(189.25, 80.95) --
	(190.73, 81.14) --
	(192.21, 80.62) --
	(193.68, 85.73) --
	(195.16, 84.23) --
	(196.64, 88.91) --
	(198.12, 94.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.72) --
	( 68.04, 98.18) --
	( 69.52, 93.15) --
	( 70.99, 89.42) --
	( 72.47, 84.90) --
	( 73.95, 80.18) --
	( 75.43, 78.55) --
	( 76.91, 75.92) --
	( 78.39, 75.12) --
	( 79.86, 74.27) --
	( 81.34, 71.82) --
	( 82.82, 71.42) --
	( 84.30, 68.81) --
	( 85.78, 69.43) --
	( 87.25, 68.83) --
	( 88.73, 67.55) --
	( 90.21, 66.67) --
	( 91.69, 64.95) --
	( 93.17, 62.31) --
	( 94.65, 60.12) --
	( 96.12, 58.62) --
	( 97.60, 58.32) --
	( 99.08, 59.35) --
	(100.56, 56.11) --
	(102.04, 53.78) --
	(103.51, 51.46) --
	(104.99, 51.82) --
	(106.47, 51.78) --
	(107.95, 51.50) --
	(109.43, 49.24) --
	(110.91, 49.43) --
	(112.38, 48.31) --
	(113.86, 47.15) --
	(115.34, 47.88) --
	(116.82, 47.29) --
	(118.30, 45.82) --
	(119.77, 45.33) --
	(121.25, 43.74) --
	(122.73, 44.11) --
	(124.21, 43.46) --
	(125.69, 42.07) --
	(127.17, 42.05) --
	(128.64, 43.26) --
	(130.12, 45.76) --
	(131.60, 46.21) --
	(133.08, 46.73) --
	(134.56, 46.78) --
	(136.03, 47.69) --
	(137.51, 47.83) --
	(138.99, 48.16) --
	(140.47, 49.55) --
	(141.95, 49.84) --
	(143.43, 51.05) --
	(144.90, 48.53) --
	(146.38, 48.34) --
	(147.86, 49.08) --
	(149.34, 49.96) --
	(150.82, 48.59) --
	(152.29, 46.25) --
	(153.77, 44.77) --
	(155.25, 46.00) --
	(156.73, 47.61) --
	(158.21, 47.06) --
	(159.69, 45.96) --
	(161.16, 47.89) --
	(162.64, 48.21) --
	(164.12, 47.86) --
	(165.60, 47.97) --
	(167.08, 48.98) --
	(168.55, 47.96) --
	(170.03, 50.11) --
	(171.51, 49.52) --
	(172.99, 52.14) --
	(174.47, 54.74) --
	(175.95, 55.59) --
	(177.42, 56.03) --
	(178.90, 55.37) --
	(180.38, 59.06) --
	(181.86, 61.89) --
	(183.34, 63.66) --
	(184.82, 63.05) --
	(186.29, 69.21) --
	(187.77, 72.66) --
	(189.25, 76.72) --
	(190.73, 81.23) --
	(192.21, 85.75) --
	(193.68, 86.89) --
	(195.16, 92.10) --
	(196.64, 91.94) --
	(198.12, 89.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.60) --
	( 68.04, 99.97) --
	( 69.52, 96.16) --
	( 70.99, 94.31) --
	( 72.47, 90.52) --
	( 73.95, 88.63) --
	( 75.43, 85.01) --
	( 76.91, 81.01) --
	( 78.39, 80.94) --
	( 79.86, 76.62) --
	( 81.34, 75.09) --
	( 82.82, 73.39) --
	( 84.30, 71.93) --
	( 85.78, 70.22) --
	( 87.25, 68.97) --
	( 88.73, 66.07) --
	( 90.21, 64.40) --
	( 91.69, 61.77) --
	( 93.17, 60.93) --
	( 94.65, 60.19) --
	( 96.12, 59.30) --
	( 97.60, 59.51) --
	( 99.08, 59.74) --
	(100.56, 58.91) --
	(102.04, 58.24) --
	(103.51, 58.14) --
	(104.99, 57.48) --
	(106.47, 57.81) --
	(107.95, 57.68) --
	(109.43, 56.05) --
	(110.91, 53.46) --
	(112.38, 53.76) --
	(113.86, 51.46) --
	(115.34, 51.44) --
	(116.82, 51.80) --
	(118.30, 49.61) --
	(119.77, 49.76) --
	(121.25, 47.87) --
	(122.73, 46.42) --
	(124.21, 45.88) --
	(125.69, 46.62) --
	(127.17, 47.30) --
	(128.64, 46.35) --
	(130.12, 45.86) --
	(131.60, 46.25) --
	(133.08, 44.31) --
	(134.56, 43.30) --
	(136.03, 43.48) --
	(137.51, 43.32) --
	(138.99, 43.83) --
	(140.47, 44.88) --
	(141.95, 45.31) --
	(143.43, 48.19) --
	(144.90, 46.95) --
	(146.38, 47.77) --
	(147.86, 47.41) --
	(149.34, 49.18) --
	(150.82, 49.53) --
	(152.29, 49.68) --
	(153.77, 49.31) --
	(155.25, 51.20) --
	(156.73, 50.98) --
	(158.21, 51.45) --
	(159.69, 52.75) --
	(161.16, 53.35) --
	(162.64, 52.40) --
	(164.12, 54.75) --
	(165.60, 54.13) --
	(167.08, 56.25) --
	(168.55, 57.91) --
	(170.03, 56.47) --
	(171.51, 57.59) --
	(172.99, 59.36) --
	(174.47, 60.72) --
	(175.95, 60.41) --
	(177.42, 60.06) --
	(178.90, 62.66) --
	(180.38, 65.58) --
	(181.86, 68.23) --
	(183.34, 71.42) --
	(184.82, 68.92) --
	(186.29, 70.75) --
	(187.77, 73.65) --
	(189.25, 75.95) --
	(190.73, 81.44) --
	(192.21, 81.85) --
	(193.68, 89.10) --
	(195.16, 85.04) --
	(196.64, 88.96) --
	(198.12, 89.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.48) --
	( 68.04, 98.69) --
	( 69.52, 93.34) --
	( 70.99, 93.08) --
	( 72.47, 89.80) --
	( 73.95, 91.95) --
	( 75.43, 92.47) --
	( 76.91, 88.00) --
	( 78.39, 87.80) --
	( 79.86, 88.04) --
	( 81.34, 85.23) --
	( 82.82, 81.96) --
	( 84.30, 77.21) --
	( 85.78, 74.95) --
	( 87.25, 75.95) --
	( 88.73, 76.79) --
	( 90.21, 75.35) --
	( 91.69, 74.84) --
	( 93.17, 72.74) --
	( 94.65, 70.33) --
	( 96.12, 69.97) --
	( 97.60, 67.92) --
	( 99.08, 66.65) --
	(100.56, 64.89) --
	(102.04, 62.85) --
	(103.51, 62.90) --
	(104.99, 61.15) --
	(106.47, 62.89) --
	(107.95, 64.15) --
	(109.43, 65.77) --
	(110.91, 63.88) --
	(112.38, 64.82) --
	(113.86, 61.50) --
	(115.34, 59.78) --
	(116.82, 60.42) --
	(118.30, 59.91) --
	(119.77, 60.12) --
	(121.25, 60.47) --
	(122.73, 57.85) --
	(124.21, 58.26) --
	(125.69, 57.28) --
	(127.17, 55.73) --
	(128.64, 55.79) --
	(130.12, 55.74) --
	(131.60, 55.93) --
	(133.08, 56.38) --
	(134.56, 54.86) --
	(136.03, 55.16) --
	(137.51, 56.22) --
	(138.99, 55.47) --
	(140.47, 56.59) --
	(141.95, 56.41) --
	(143.43, 56.23) --
	(144.90, 54.85) --
	(146.38, 54.27) --
	(147.86, 52.91) --
	(149.34, 53.63) --
	(150.82, 52.64) --
	(152.29, 53.50) --
	(153.77, 54.67) --
	(155.25, 54.33) --
	(156.73, 55.60) --
	(158.21, 52.89) --
	(159.69, 54.32) --
	(161.16, 56.01) --
	(162.64, 56.07) --
	(164.12, 56.77) --
	(165.60, 56.81) --
	(167.08, 56.50) --
	(168.55, 57.34) --
	(170.03, 59.86) --
	(171.51, 62.03) --
	(172.99, 65.37) --
	(174.47, 62.95) --
	(175.95, 61.87) --
	(177.42, 62.38) --
	(178.90, 60.38) --
	(180.38, 63.73) --
	(181.86, 64.58) --
	(183.34, 68.43) --
	(184.82, 67.12) --
	(186.29, 69.19) --
	(187.77, 71.32) --
	(189.25, 75.52) --
	(190.73, 77.57) --
	(192.21, 83.75) --
	(193.68, 83.96) --
	(195.16, 87.10) --
	(196.64, 89.70) --
	(198.12, 91.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.78) --
	( 68.04, 99.33) --
	( 69.52, 97.59) --
	( 70.99, 97.30) --
	( 72.47, 97.19) --
	( 73.95, 95.70) --
	( 75.43, 94.28) --
	( 76.91, 90.89) --
	( 78.39, 88.52) --
	( 79.86, 86.12) --
	( 81.34, 83.27) --
	( 82.82, 81.54) --
	( 84.30, 79.48) --
	( 85.78, 79.89) --
	( 87.25, 76.62) --
	( 88.73, 76.33) --
	( 90.21, 74.67) --
	( 91.69, 75.45) --
	( 93.17, 74.11) --
	( 94.65, 74.89) --
	( 96.12, 74.08) --
	( 97.60, 70.90) --
	( 99.08, 71.20) --
	(100.56, 69.16) --
	(102.04, 69.51) --
	(103.51, 68.25) --
	(104.99, 67.46) --
	(106.47, 66.21) --
	(107.95, 65.59) --
	(109.43, 63.56) --
	(110.91, 62.09) --
	(112.38, 62.25) --
	(113.86, 61.24) --
	(115.34, 61.92) --
	(116.82, 63.88) --
	(118.30, 62.49) --
	(119.77, 63.31) --
	(121.25, 65.06) --
	(122.73, 64.13) --
	(124.21, 63.16) --
	(125.69, 62.31) --
	(127.17, 61.69) --
	(128.64, 62.06) --
	(130.12, 62.25) --
	(131.60, 63.33) --
	(133.08, 64.39) --
	(134.56, 62.91) --
	(136.03, 63.88) --
	(137.51, 63.47) --
	(138.99, 63.72) --
	(140.47, 61.26) --
	(141.95, 63.64) --
	(143.43, 61.82) --
	(144.90, 64.57) --
	(146.38, 65.74) --
	(147.86, 62.63) --
	(149.34, 63.68) --
	(150.82, 63.94) --
	(152.29, 61.86) --
	(153.77, 63.38) --
	(155.25, 62.57) --
	(156.73, 63.51) --
	(158.21, 62.52) --
	(159.69, 61.66) --
	(161.16, 59.97) --
	(162.64, 62.30) --
	(164.12, 62.54) --
	(165.60, 60.57) --
	(167.08, 57.97) --
	(168.55, 61.81) --
	(170.03, 60.79) --
	(171.51, 62.31) --
	(172.99, 63.24) --
	(174.47, 62.23) --
	(175.95, 64.02) --
	(177.42, 63.03) --
	(178.90, 64.52) --
	(180.38, 63.73) --
	(181.86, 64.18) --
	(183.34, 62.11) --
	(184.82, 63.21) --
	(186.29, 66.19) --
	(187.77, 68.59) --
	(189.25, 70.31) --
	(190.73, 73.41) --
	(192.21, 78.09) --
	(193.68, 82.46) --
	(195.16, 86.07) --
	(196.64, 89.70) --
	(198.12, 93.79);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.62) --
	( 68.04, 95.96) --
	( 69.52, 93.45) --
	( 70.99, 88.94) --
	( 72.47, 85.92) --
	( 73.95, 83.50) --
	( 75.43, 83.98) --
	( 76.91, 83.03) --
	( 78.39, 82.25) --
	( 79.86, 83.93) --
	( 81.34, 84.04) --
	( 82.82, 82.60) --
	( 84.30, 79.46) --
	( 85.78, 77.66) --
	( 87.25, 75.83) --
	( 88.73, 73.24) --
	( 90.21, 73.66) --
	( 91.69, 72.54) --
	( 93.17, 71.60) --
	( 94.65, 70.07) --
	( 96.12, 70.16) --
	( 97.60, 70.37) --
	( 99.08, 70.05) --
	(100.56, 68.23) --
	(102.04, 69.74) --
	(103.51, 69.48) --
	(104.99, 67.24) --
	(106.47, 63.86) --
	(107.95, 63.71) --
	(109.43, 64.54) --
	(110.91, 64.07) --
	(112.38, 62.38) --
	(113.86, 63.75) --
	(115.34, 63.61) --
	(116.82, 64.14) --
	(118.30, 64.65) --
	(119.77, 63.73) --
	(121.25, 65.01) --
	(122.73, 62.85) --
	(124.21, 60.87) --
	(125.69, 64.12) --
	(127.17, 62.47) --
	(128.64, 64.98) --
	(130.12, 64.97) --
	(131.60, 63.53) --
	(133.08, 63.66) --
	(134.56, 63.94) --
	(136.03, 63.39) --
	(137.51, 59.26) --
	(138.99, 59.02) --
	(140.47, 58.84) --
	(141.95, 59.95) --
	(143.43, 59.04) --
	(144.90, 59.90) --
	(146.38, 58.73) --
	(147.86, 58.94) --
	(149.34, 59.97) --
	(150.82, 60.33) --
	(152.29, 63.79) --
	(153.77, 63.97) --
	(155.25, 63.77) --
	(156.73, 61.61) --
	(158.21, 61.66) --
	(159.69, 59.08) --
	(161.16, 59.17) --
	(162.64, 58.53) --
	(164.12, 56.59) --
	(165.60, 56.78) --
	(167.08, 55.74) --
	(168.55, 57.15) --
	(170.03, 59.08) --
	(171.51, 59.19) --
	(172.99, 60.58) --
	(174.47, 59.09) --
	(175.95, 61.49) --
	(177.42, 64.30) --
	(178.90, 65.71) --
	(180.38, 63.24) --
	(181.86, 66.21) --
	(183.34, 67.67) --
	(184.82, 68.90) --
	(186.29, 72.34) --
	(187.77, 72.88) --
	(189.25, 75.53) --
	(190.73, 75.39) --
	(192.21, 74.62) --
	(193.68, 79.85) --
	(195.16, 84.66) --
	(196.64, 88.94) --
	(198.12, 92.98);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.87) --
	( 68.04, 97.95) --
	( 69.52, 92.94) --
	( 70.99, 89.32) --
	( 72.47, 86.51) --
	( 73.95, 85.29) --
	( 75.43, 83.56) --
	( 76.91, 84.35) --
	( 78.39, 82.47) --
	( 79.86, 80.77) --
	( 81.34, 81.41) --
	( 82.82, 78.35) --
	( 84.30, 76.48) --
	( 85.78, 75.65) --
	( 87.25, 72.21) --
	( 88.73, 69.88) --
	( 90.21, 69.69) --
	( 91.69, 68.54) --
	( 93.17, 68.51) --
	( 94.65, 66.49) --
	( 96.12, 64.45) --
	( 97.60, 63.52) --
	( 99.08, 59.16) --
	(100.56, 55.71) --
	(102.04, 55.68) --
	(103.51, 53.92) --
	(104.99, 50.93) --
	(106.47, 49.29) --
	(107.95, 47.54) --
	(109.43, 48.15) --
	(110.91, 47.78) --
	(112.38, 46.21) --
	(113.86, 47.29) --
	(115.34, 48.37) --
	(116.82, 48.91) --
	(118.30, 47.44) --
	(119.77, 48.08) --
	(121.25, 47.62) --
	(122.73, 46.54) --
	(124.21, 47.39) --
	(125.69, 47.96) --
	(127.17, 47.99) --
	(128.64, 47.22) --
	(130.12, 45.89) --
	(131.60, 46.29) --
	(133.08, 46.39) --
	(134.56, 45.32) --
	(136.03, 46.78) --
	(137.51, 46.94) --
	(138.99, 47.38) --
	(140.47, 47.14) --
	(141.95, 46.88) --
	(143.43, 47.56) --
	(144.90, 47.55) --
	(146.38, 48.13) --
	(147.86, 48.13) --
	(149.34, 48.01) --
	(150.82, 48.74) --
	(152.29, 48.44) --
	(153.77, 49.42) --
	(155.25, 51.34) --
	(156.73, 51.39) --
	(158.21, 52.59) --
	(159.69, 53.01) --
	(161.16, 55.84) --
	(162.64, 55.10) --
	(164.12, 57.56) --
	(165.60, 57.53) --
	(167.08, 59.40) --
	(168.55, 58.80) --
	(170.03, 57.20) --
	(171.51, 58.08) --
	(172.99, 57.90) --
	(174.47, 59.91) --
	(175.95, 59.34) --
	(177.42, 59.77) --
	(178.90, 61.60) --
	(180.38, 63.93) --
	(181.86, 67.43) --
	(183.34, 71.38) --
	(184.82, 74.45) --
	(186.29, 74.63) --
	(187.77, 78.40) --
	(189.25, 81.13) --
	(190.73, 80.45) --
	(192.21, 81.02) --
	(193.68, 85.46) --
	(195.16, 90.57) --
	(196.64, 96.36) --
	(198.12, 94.71);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.26) --
	( 68.04, 99.65) --
	( 69.52,102.88) --
	( 70.99,102.62) --
	( 72.47,101.17) --
	( 73.95, 97.11) --
	( 75.43, 97.95) --
	( 76.91,100.37) --
	( 78.39, 92.85) --
	( 79.86, 92.28) --
	( 81.34, 90.96) --
	( 82.82, 90.53) --
	( 84.30, 87.62) --
	( 85.78, 90.18) --
	( 87.25, 88.88) --
	( 88.73, 88.82) --
	( 90.21, 85.91) --
	( 91.69, 83.80) --
	( 93.17, 82.76) --
	( 94.65, 83.72) --
	( 96.12, 82.50) --
	( 97.60, 81.68) --
	( 99.08, 83.43) --
	(100.56, 83.64) --
	(102.04, 84.41) --
	(103.51, 84.96) --
	(104.99, 83.30) --
	(106.47, 87.16) --
	(107.95, 84.14) --
	(109.43, 84.55) --
	(110.91, 81.20) --
	(112.38, 80.45) --
	(113.86, 80.09) --
	(115.34, 79.21) --
	(116.82, 80.66) --
	(118.30, 77.78) --
	(119.77, 78.15) --
	(121.25, 78.87) --
	(122.73, 75.19) --
	(124.21, 74.99) --
	(125.69, 75.57) --
	(127.17, 71.19) --
	(128.64, 71.84) --
	(130.12, 70.94) --
	(131.60, 67.90) --
	(133.08, 65.01) --
	(134.56, 66.17) --
	(136.03, 66.12) --
	(137.51, 69.26) --
	(138.99, 69.52) --
	(140.47, 70.93) --
	(141.95, 70.02) --
	(143.43, 68.83) --
	(144.90, 69.95) --
	(146.38, 67.76) --
	(147.86, 65.39) --
	(149.34, 64.10) --
	(150.82, 63.13) --
	(152.29, 62.52) --
	(153.77, 61.29) --
	(155.25, 62.00) --
	(156.73, 62.45) --
	(158.21, 61.19) --
	(159.69, 59.30) --
	(161.16, 56.98) --
	(162.64, 56.60) --
	(164.12, 56.09) --
	(165.60, 59.35) --
	(167.08, 57.09) --
	(168.55, 57.31) --
	(170.03, 59.32) --
	(171.51, 59.23) --
	(172.99, 61.07) --
	(174.47, 63.17) --
	(175.95, 62.18) --
	(177.42, 62.70) --
	(178.90, 63.04) --
	(180.38, 65.49) --
	(181.86, 67.17) --
	(183.34, 67.79) --
	(184.82, 69.56) --
	(186.29, 69.03) --
	(187.77, 70.90) --
	(189.25, 73.56) --
	(190.73, 73.84) --
	(192.21, 71.78) --
	(193.68, 72.05) --
	(195.16, 77.28) --
	(196.64, 85.09) --
	(198.12, 91.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.73) --
	( 68.04, 96.59) --
	( 69.52, 95.32) --
	( 70.99, 92.09) --
	( 72.47, 90.03) --
	( 73.95, 85.99) --
	( 75.43, 85.79) --
	( 76.91, 80.86) --
	( 78.39, 82.99) --
	( 79.86, 80.70) --
	( 81.34, 78.21) --
	( 82.82, 78.00) --
	( 84.30, 75.64) --
	( 85.78, 72.37) --
	( 87.25, 70.15) --
	( 88.73, 66.40) --
	( 90.21, 68.47) --
	( 91.69, 70.87) --
	( 93.17, 69.76) --
	( 94.65, 65.99) --
	( 96.12, 64.24) --
	( 97.60, 61.27) --
	( 99.08, 59.32) --
	(100.56, 55.70) --
	(102.04, 53.07) --
	(103.51, 51.38) --
	(104.99, 51.02) --
	(106.47, 49.18) --
	(107.95, 49.49) --
	(109.43, 50.96) --
	(110.91, 49.10) --
	(112.38, 49.79) --
	(113.86, 48.93) --
	(115.34, 49.83) --
	(116.82, 50.59) --
	(118.30, 48.01) --
	(119.77, 48.91) --
	(121.25, 48.33) --
	(122.73, 48.93) --
	(124.21, 48.58) --
	(125.69, 47.89) --
	(127.17, 47.47) --
	(128.64, 46.67) --
	(130.12, 45.98) --
	(131.60, 45.77) --
	(133.08, 45.21) --
	(134.56, 44.39) --
	(136.03, 45.07) --
	(137.51, 44.61) --
	(138.99, 45.52) --
	(140.47, 45.68) --
	(141.95, 44.83) --
	(143.43, 44.32) --
	(144.90, 45.32) --
	(146.38, 45.59) --
	(147.86, 45.67) --
	(149.34, 45.66) --
	(150.82, 47.98) --
	(152.29, 50.33) --
	(153.77, 50.72) --
	(155.25, 51.67) --
	(156.73, 54.36) --
	(158.21, 55.74) --
	(159.69, 56.18) --
	(161.16, 56.97) --
	(162.64, 58.48) --
	(164.12, 61.45) --
	(165.60, 61.89) --
	(167.08, 62.06) --
	(168.55, 62.86) --
	(170.03, 64.52) --
	(171.51, 65.16) --
	(172.99, 64.76) --
	(174.47, 66.88) --
	(175.95, 68.98) --
	(177.42, 69.82) --
	(178.90, 70.26) --
	(180.38, 72.93) --
	(181.86, 75.70) --
	(183.34, 75.75) --
	(184.82, 72.27) --
	(186.29, 75.31) --
	(187.77, 75.12) --
	(189.25, 79.75) --
	(190.73, 78.73) --
	(192.21, 79.76) --
	(193.68, 84.23) --
	(195.16, 88.67) --
	(196.64, 91.13) --
	(198.12, 93.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.02) --
	( 68.04, 94.73) --
	( 69.52, 93.60) --
	( 70.99, 92.38) --
	( 72.47, 91.02) --
	( 73.95, 89.46) --
	( 75.43, 87.09) --
	( 76.91, 89.55) --
	( 78.39, 88.07) --
	( 79.86, 86.27) --
	( 81.34, 83.58) --
	( 82.82, 81.09) --
	( 84.30, 79.97) --
	( 85.78, 78.19) --
	( 87.25, 76.12) --
	( 88.73, 74.35) --
	( 90.21, 73.62) --
	( 91.69, 72.13) --
	( 93.17, 69.17) --
	( 94.65, 67.45) --
	( 96.12, 66.93) --
	( 97.60, 64.62) --
	( 99.08, 62.84) --
	(100.56, 60.73) --
	(102.04, 60.92) --
	(103.51, 62.59) --
	(104.99, 60.07) --
	(106.47, 56.19) --
	(107.95, 54.21) --
	(109.43, 53.76) --
	(110.91, 52.68) --
	(112.38, 52.01) --
	(113.86, 51.54) --
	(115.34, 50.82) --
	(116.82, 49.52) --
	(118.30, 48.19) --
	(119.77, 47.01) --
	(121.25, 47.65) --
	(122.73, 48.44) --
	(124.21, 46.93) --
	(125.69, 44.21) --
	(127.17, 42.54) --
	(128.64, 42.62) --
	(130.12, 42.45) --
	(131.60, 42.45) --
	(133.08, 41.59) --
	(134.56, 41.44) --
	(136.03, 41.75) --
	(137.51, 41.85) --
	(138.99, 41.09) --
	(140.47, 39.74) --
	(141.95, 39.15) --
	(143.43, 39.22) --
	(144.90, 38.52) --
	(146.38, 39.67) --
	(147.86, 38.99) --
	(149.34, 38.83) --
	(150.82, 39.25) --
	(152.29, 39.41) --
	(153.77, 39.88) --
	(155.25, 40.53) --
	(156.73, 41.56) --
	(158.21, 41.00) --
	(159.69, 41.15) --
	(161.16, 42.41) --
	(162.64, 43.68) --
	(164.12, 46.55) --
	(165.60, 47.11) --
	(167.08, 47.98) --
	(168.55, 48.93) --
	(170.03, 51.36) --
	(171.51, 52.83) --
	(172.99, 54.03) --
	(174.47, 53.63) --
	(175.95, 55.42) --
	(177.42, 57.15) --
	(178.90, 58.34) --
	(180.38, 58.56) --
	(181.86, 61.38) --
	(183.34, 64.62) --
	(184.82, 65.73) --
	(186.29, 70.12) --
	(187.77, 68.66) --
	(189.25, 73.41) --
	(190.73, 73.68) --
	(192.21, 80.28) --
	(193.68, 85.95) --
	(195.16, 89.97) --
	(196.64, 93.06) --
	(198.12, 96.22);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.69) --
	( 68.04,101.02) --
	( 69.52, 99.65) --
	( 70.99, 95.58) --
	( 72.47, 92.18) --
	( 73.95, 91.73) --
	( 75.43, 88.61) --
	( 76.91, 84.64) --
	( 78.39, 83.14) --
	( 79.86, 81.38) --
	( 81.34, 80.27) --
	( 82.82, 76.40) --
	( 84.30, 75.50) --
	( 85.78, 73.83) --
	( 87.25, 73.96) --
	( 88.73, 73.06) --
	( 90.21, 70.82) --
	( 91.69, 71.14) --
	( 93.17, 73.18) --
	( 94.65, 72.76) --
	( 96.12, 70.87) --
	( 97.60, 70.32) --
	( 99.08, 68.88) --
	(100.56, 69.46) --
	(102.04, 64.36) --
	(103.51, 65.68) --
	(104.99, 64.61) --
	(106.47, 66.85) --
	(107.95, 70.19) --
	(109.43, 71.46) --
	(110.91, 75.06) --
	(112.38, 74.66) --
	(113.86, 74.05) --
	(115.34, 73.76) --
	(116.82, 74.22) --
	(118.30, 73.59) --
	(119.77, 71.78) --
	(121.25, 69.49) --
	(122.73, 67.76) --
	(124.21, 63.83) --
	(125.69, 64.18) --
	(127.17, 64.19) --
	(128.64, 63.53) --
	(130.12, 62.79) --
	(131.60, 59.77) --
	(133.08, 56.81) --
	(134.56, 55.79) --
	(136.03, 56.98) --
	(137.51, 57.09) --
	(138.99, 57.47) --
	(140.47, 57.84) --
	(141.95, 59.98) --
	(143.43, 61.13) --
	(144.90, 64.10) --
	(146.38, 67.04) --
	(147.86, 65.60) --
	(149.34, 66.32) --
	(150.82, 64.08) --
	(152.29, 65.10) --
	(153.77, 64.82) --
	(155.25, 65.20) --
	(156.73, 66.49) --
	(158.21, 68.41) --
	(159.69, 66.49) --
	(161.16, 68.58) --
	(162.64, 69.44) --
	(164.12, 71.26) --
	(165.60, 73.99) --
	(167.08, 71.47) --
	(168.55, 71.13) --
	(170.03, 73.03) --
	(171.51, 74.72) --
	(172.99, 76.49) --
	(174.47, 76.90) --
	(175.95, 72.42) --
	(177.42, 74.17) --
	(178.90, 74.47) --
	(180.38, 75.79) --
	(181.86, 78.28) --
	(183.34, 82.34) --
	(184.82, 86.11) --
	(186.29, 86.69) --
	(187.77, 87.09) --
	(189.25, 87.11) --
	(190.73, 86.54) --
	(192.21, 90.85) --
	(193.68, 92.45) --
	(195.16, 96.19) --
	(196.64, 92.28) --
	(198.12, 91.83);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.99) --
	( 68.04,101.17) --
	( 69.52, 99.25) --
	( 70.99, 99.28) --
	( 72.47, 98.79) --
	( 73.95, 97.54) --
	( 75.43, 96.65) --
	( 76.91, 96.47) --
	( 78.39, 94.99) --
	( 79.86, 92.56) --
	( 81.34, 94.56) --
	( 82.82, 92.96) --
	( 84.30, 94.50) --
	( 85.78, 91.73) --
	( 87.25, 94.21) --
	( 88.73, 94.32) --
	( 90.21, 95.96) --
	( 91.69, 96.60) --
	( 93.17, 96.21) --
	( 94.65, 95.64) --
	( 96.12, 93.41) --
	( 97.60, 94.13) --
	( 99.08, 94.71) --
	(100.56, 90.88) --
	(102.04, 89.04) --
	(103.51, 87.82) --
	(104.99, 89.43) --
	(106.47, 89.28) --
	(107.95, 85.16) --
	(109.43, 86.08) --
	(110.91, 82.09) --
	(112.38, 81.07) --
	(113.86, 79.01) --
	(115.34, 80.68) --
	(116.82, 81.16) --
	(118.30, 80.35) --
	(119.77, 79.97) --
	(121.25, 81.56) --
	(122.73, 81.56) --
	(124.21, 82.08) --
	(125.69, 82.90) --
	(127.17, 83.86) --
	(128.64, 83.54) --
	(130.12, 84.88) --
	(131.60, 82.29) --
	(133.08, 82.17) --
	(134.56, 82.09) --
	(136.03, 82.01) --
	(137.51, 81.85) --
	(138.99, 81.30) --
	(140.47, 79.99) --
	(141.95, 77.34) --
	(143.43, 79.31) --
	(144.90, 78.86) --
	(146.38, 77.42) --
	(147.86, 78.19) --
	(149.34, 77.09) --
	(150.82, 76.76) --
	(152.29, 76.76) --
	(153.77, 75.85) --
	(155.25, 71.35) --
	(156.73, 70.56) --
	(158.21, 69.08) --
	(159.69, 71.57) --
	(161.16, 67.48) --
	(162.64, 68.41) --
	(164.12, 70.30) --
	(165.60, 72.81) --
	(167.08, 74.60) --
	(168.55, 71.57) --
	(170.03, 69.50) --
	(171.51, 69.46) --
	(172.99, 67.90) --
	(174.47, 69.14) --
	(175.95, 70.76) --
	(177.42, 68.88) --
	(178.90, 68.23) --
	(180.38, 69.59) --
	(181.86, 68.11) --
	(183.34, 67.56) --
	(184.82, 68.68) --
	(186.29, 68.80) --
	(187.77, 69.38) --
	(189.25, 68.55) --
	(190.73, 71.38) --
	(192.21, 74.06) --
	(193.68, 77.17) --
	(195.16, 84.00) --
	(196.64, 87.37) --
	(198.12, 87.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.84) --
	( 68.04, 98.79) --
	( 69.52, 93.15) --
	( 70.99, 93.01) --
	( 72.47, 93.85) --
	( 73.95, 89.69) --
	( 75.43, 88.31) --
	( 76.91, 87.41) --
	( 78.39, 86.63) --
	( 79.86, 86.08) --
	( 81.34, 87.73) --
	( 82.82, 88.00) --
	( 84.30, 86.68) --
	( 85.78, 87.58) --
	( 87.25, 87.72) --
	( 88.73, 86.11) --
	( 90.21, 86.48) --
	( 91.69, 81.72) --
	( 93.17, 83.65) --
	( 94.65, 78.44) --
	( 96.12, 77.49) --
	( 97.60, 75.91) --
	( 99.08, 74.12) --
	(100.56, 75.77) --
	(102.04, 77.65) --
	(103.51, 79.80) --
	(104.99, 77.00) --
	(106.47, 75.72) --
	(107.95, 75.19) --
	(109.43, 72.89) --
	(110.91, 70.89) --
	(112.38, 69.70) --
	(113.86, 69.16) --
	(115.34, 69.92) --
	(116.82, 69.30) --
	(118.30, 66.70) --
	(119.77, 64.91) --
	(121.25, 64.56) --
	(122.73, 65.12) --
	(124.21, 64.87) --
	(125.69, 62.77) --
	(127.17, 64.76) --
	(128.64, 64.97) --
	(130.12, 63.15) --
	(131.60, 60.83) --
	(133.08, 59.99) --
	(134.56, 61.82) --
	(136.03, 59.41) --
	(137.51, 60.04) --
	(138.99, 59.39) --
	(140.47, 59.96) --
	(141.95, 59.38) --
	(143.43, 58.02) --
	(144.90, 55.94) --
	(146.38, 53.07) --
	(147.86, 52.86) --
	(149.34, 51.53) --
	(150.82, 50.54) --
	(152.29, 49.96) --
	(153.77, 49.06) --
	(155.25, 47.92) --
	(156.73, 48.18) --
	(158.21, 50.03) --
	(159.69, 49.91) --
	(161.16, 49.75) --
	(162.64, 47.44) --
	(164.12, 49.02) --
	(165.60, 49.11) --
	(167.08, 48.93) --
	(168.55, 51.14) --
	(170.03, 51.29) --
	(171.51, 52.38) --
	(172.99, 53.43) --
	(174.47, 54.79) --
	(175.95, 54.09) --
	(177.42, 54.11) --
	(178.90, 55.29) --
	(180.38, 56.64) --
	(181.86, 58.95) --
	(183.34, 58.22) --
	(184.82, 57.84) --
	(186.29, 59.71) --
	(187.77, 62.55) --
	(189.25, 68.21) --
	(190.73, 73.62) --
	(192.21, 77.14) --
	(193.68, 79.40) --
	(195.16, 83.01) --
	(196.64, 87.41) --
	(198.12, 90.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.44) --
	( 68.04, 95.72) --
	( 69.52, 94.31) --
	( 70.99, 93.46) --
	( 72.47, 90.43) --
	( 73.95, 85.95) --
	( 75.43, 86.97) --
	( 76.91, 81.41) --
	( 78.39, 81.36) --
	( 79.86, 82.45) --
	( 81.34, 82.34) --
	( 82.82, 81.15) --
	( 84.30, 78.85) --
	( 85.78, 79.69) --
	( 87.25, 81.08) --
	( 88.73, 82.06) --
	( 90.21, 83.53) --
	( 91.69, 84.20) --
	( 93.17, 82.83) --
	( 94.65, 83.40) --
	( 96.12, 81.03) --
	( 97.60, 79.78) --
	( 99.08, 80.17) --
	(100.56, 79.27) --
	(102.04, 77.80) --
	(103.51, 76.73) --
	(104.99, 76.87) --
	(106.47, 72.74) --
	(107.95, 73.64) --
	(109.43, 75.94) --
	(110.91, 77.19) --
	(112.38, 76.80) --
	(113.86, 77.56) --
	(115.34, 77.01) --
	(116.82, 75.93) --
	(118.30, 73.44) --
	(119.77, 73.65) --
	(121.25, 70.39) --
	(122.73, 69.51) --
	(124.21, 68.19) --
	(125.69, 69.41) --
	(127.17, 66.98) --
	(128.64, 65.02) --
	(130.12, 64.08) --
	(131.60, 64.24) --
	(133.08, 62.24) --
	(134.56, 62.67) --
	(136.03, 63.32) --
	(137.51, 63.70) --
	(138.99, 62.01) --
	(140.47, 59.55) --
	(141.95, 58.89) --
	(143.43, 58.89) --
	(144.90, 60.15) --
	(146.38, 59.70) --
	(147.86, 59.95) --
	(149.34, 60.01) --
	(150.82, 59.02) --
	(152.29, 59.24) --
	(153.77, 57.69) --
	(155.25, 56.77) --
	(156.73, 58.09) --
	(158.21, 55.31) --
	(159.69, 54.33) --
	(161.16, 56.39) --
	(162.64, 57.14) --
	(164.12, 58.22) --
	(165.60, 59.45) --
	(167.08, 60.65) --
	(168.55, 62.24) --
	(170.03, 62.88) --
	(171.51, 64.48) --
	(172.99, 65.96) --
	(174.47, 66.51) --
	(175.95, 68.30) --
	(177.42, 64.88) --
	(178.90, 67.56) --
	(180.38, 72.00) --
	(181.86, 75.06) --
	(183.34, 76.54) --
	(184.82, 79.14) --
	(186.29, 81.87) --
	(187.77, 85.69) --
	(189.25, 83.58) --
	(190.73, 83.02) --
	(192.21, 83.94) --
	(193.68, 89.42) --
	(195.16, 93.64) --
	(196.64, 90.30) --
	(198.12, 92.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.16) --
	( 68.04,102.72) --
	( 69.52,101.49) --
	( 70.99, 99.10) --
	( 72.47, 97.92) --
	( 73.95, 97.64) --
	( 75.43, 95.70) --
	( 76.91, 91.64) --
	( 78.39, 88.81) --
	( 79.86, 89.54) --
	( 81.34, 87.03) --
	( 82.82, 85.72) --
	( 84.30, 84.17) --
	( 85.78, 80.59) --
	( 87.25, 77.64) --
	( 88.73, 77.33) --
	( 90.21, 74.41) --
	( 91.69, 71.86) --
	( 93.17, 72.29) --
	( 94.65, 72.43) --
	( 96.12, 72.58) --
	( 97.60, 70.96) --
	( 99.08, 65.09) --
	(100.56, 65.19) --
	(102.04, 61.16) --
	(103.51, 58.98) --
	(104.99, 59.00) --
	(106.47, 56.07) --
	(107.95, 57.14) --
	(109.43, 57.45) --
	(110.91, 56.87) --
	(112.38, 57.95) --
	(113.86, 55.74) --
	(115.34, 55.20) --
	(116.82, 52.45) --
	(118.30, 53.14) --
	(119.77, 54.55) --
	(121.25, 52.94) --
	(122.73, 53.29) --
	(124.21, 52.36) --
	(125.69, 51.23) --
	(127.17, 49.29) --
	(128.64, 49.48) --
	(130.12, 50.00) --
	(131.60, 49.86) --
	(133.08, 49.77) --
	(134.56, 50.64) --
	(136.03, 49.26) --
	(137.51, 47.92) --
	(138.99, 48.48) --
	(140.47, 49.36) --
	(141.95, 47.70) --
	(143.43, 47.63) --
	(144.90, 46.19) --
	(146.38, 45.75) --
	(147.86, 46.18) --
	(149.34, 46.65) --
	(150.82, 44.85) --
	(152.29, 44.94) --
	(153.77, 44.07) --
	(155.25, 45.96) --
	(156.73, 46.27) --
	(158.21, 46.08) --
	(159.69, 47.33) --
	(161.16, 47.09) --
	(162.64, 47.34) --
	(164.12, 48.59) --
	(165.60, 46.61) --
	(167.08, 47.65) --
	(168.55, 49.45) --
	(170.03, 50.58) --
	(171.51, 52.02) --
	(172.99, 50.85) --
	(174.47, 49.48) --
	(175.95, 49.89) --
	(177.42, 51.51) --
	(178.90, 50.85) --
	(180.38, 53.56) --
	(181.86, 56.25) --
	(183.34, 56.81) --
	(184.82, 56.79) --
	(186.29, 58.54) --
	(187.77, 60.81) --
	(189.25, 63.26) --
	(190.73, 67.00) --
	(192.21, 71.20) --
	(193.68, 71.76) --
	(195.16, 74.98) --
	(196.64, 83.75) --
	(198.12, 89.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.91) --
	( 68.04, 98.96) --
	( 69.52, 98.36) --
	( 70.99, 97.15) --
	( 72.47, 96.56) --
	( 73.95, 96.43) --
	( 75.43, 95.26) --
	( 76.91, 95.38) --
	( 78.39, 95.11) --
	( 79.86, 95.63) --
	( 81.34, 96.46) --
	( 82.82, 97.81) --
	( 84.30, 95.60) --
	( 85.78, 91.49) --
	( 87.25, 90.64) --
	( 88.73, 91.32) --
	( 90.21, 88.42) --
	( 91.69, 88.30) --
	( 93.17, 86.26) --
	( 94.65, 83.66) --
	( 96.12, 81.14) --
	( 97.60, 78.50) --
	( 99.08, 77.48) --
	(100.56, 81.17) --
	(102.04, 81.00) --
	(103.51, 81.06) --
	(104.99, 77.42) --
	(106.47, 79.35) --
	(107.95, 80.85) --
	(109.43, 81.09) --
	(110.91, 78.60) --
	(112.38, 76.78) --
	(113.86, 77.80) --
	(115.34, 77.29) --
	(116.82, 78.30) --
	(118.30, 77.47) --
	(119.77, 75.51) --
	(121.25, 77.69) --
	(122.73, 76.37) --
	(124.21, 75.09) --
	(125.69, 71.26) --
	(127.17, 70.17) --
	(128.64, 71.65) --
	(130.12, 71.91) --
	(131.60, 71.59) --
	(133.08, 71.28) --
	(134.56, 69.43) --
	(136.03, 69.33) --
	(137.51, 68.60) --
	(138.99, 68.37) --
	(140.47, 66.37) --
	(141.95, 65.01) --
	(143.43, 64.19) --
	(144.90, 64.55) --
	(146.38, 63.28) --
	(147.86, 63.19) --
	(149.34, 60.39) --
	(150.82, 57.60) --
	(152.29, 56.99) --
	(153.77, 56.93) --
	(155.25, 55.36) --
	(156.73, 57.39) --
	(158.21, 58.50) --
	(159.69, 57.87) --
	(161.16, 60.11) --
	(162.64, 60.95) --
	(164.12, 59.80) --
	(165.60, 59.30) --
	(167.08, 60.78) --
	(168.55, 62.28) --
	(170.03, 64.17) --
	(171.51, 65.63) --
	(172.99, 65.18) --
	(174.47, 65.42) --
	(175.95, 67.01) --
	(177.42, 71.09) --
	(178.90, 69.25) --
	(180.38, 68.06) --
	(181.86, 69.02) --
	(183.34, 73.62) --
	(184.82, 73.14) --
	(186.29, 74.55) --
	(187.77, 75.61) --
	(189.25, 77.03) --
	(190.73, 78.71) --
	(192.21, 81.99) --
	(193.68, 84.30) --
	(195.16, 92.25) --
	(196.64, 93.07) --
	(198.12, 94.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.02) --
	( 68.04,101.88) --
	( 69.52, 98.46) --
	( 70.99, 96.14) --
	( 72.47, 91.43) --
	( 73.95, 88.39) --
	( 75.43, 87.85) --
	( 76.91, 84.16) --
	( 78.39, 83.95) --
	( 79.86, 82.84) --
	( 81.34, 81.82) --
	( 82.82, 78.79) --
	( 84.30, 77.72) --
	( 85.78, 78.93) --
	( 87.25, 77.19) --
	( 88.73, 77.40) --
	( 90.21, 76.87) --
	( 91.69, 77.35) --
	( 93.17, 77.28) --
	( 94.65, 78.02) --
	( 96.12, 78.78) --
	( 97.60, 76.76) --
	( 99.08, 75.15) --
	(100.56, 71.40) --
	(102.04, 70.94) --
	(103.51, 71.60) --
	(104.99, 68.71) --
	(106.47, 66.26) --
	(107.95, 64.16) --
	(109.43, 62.63) --
	(110.91, 61.87) --
	(112.38, 60.94) --
	(113.86, 59.00) --
	(115.34, 59.14) --
	(116.82, 59.25) --
	(118.30, 60.78) --
	(119.77, 61.42) --
	(121.25, 63.42) --
	(122.73, 61.81) --
	(124.21, 61.00) --
	(125.69, 62.09) --
	(127.17, 61.03) --
	(128.64, 58.68) --
	(130.12, 55.48) --
	(131.60, 55.16) --
	(133.08, 54.56) --
	(134.56, 53.17) --
	(136.03, 51.47) --
	(137.51, 54.01) --
	(138.99, 55.79) --
	(140.47, 56.86) --
	(141.95, 57.56) --
	(143.43, 56.03) --
	(144.90, 56.61) --
	(146.38, 55.51) --
	(147.86, 54.79) --
	(149.34, 54.25) --
	(150.82, 56.35) --
	(152.29, 57.50) --
	(153.77, 56.59) --
	(155.25, 57.09) --
	(156.73, 57.12) --
	(158.21, 58.59) --
	(159.69, 58.22) --
	(161.16, 58.25) --
	(162.64, 59.30) --
	(164.12, 60.77) --
	(165.60, 60.99) --
	(167.08, 62.58) --
	(168.55, 62.09) --
	(170.03, 63.80) --
	(171.51, 62.51) --
	(172.99, 65.40) --
	(174.47, 64.66) --
	(175.95, 63.20) --
	(177.42, 64.35) --
	(178.90, 63.84) --
	(180.38, 64.54) --
	(181.86, 65.90) --
	(183.34, 67.85) --
	(184.82, 68.81) --
	(186.29, 73.39) --
	(187.77, 78.03) --
	(189.25, 77.31) --
	(190.73, 79.99) --
	(192.21, 82.42) --
	(193.68, 82.94) --
	(195.16, 88.78) --
	(196.64, 89.36) --
	(198.12, 94.13);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.05) --
	( 68.04, 99.56) --
	( 69.52,100.01) --
	( 70.99, 99.98) --
	( 72.47, 97.08) --
	( 73.95, 94.77) --
	( 75.43, 92.81) --
	( 76.91, 89.12) --
	( 78.39, 91.07) --
	( 79.86, 90.63) --
	( 81.34, 90.10) --
	( 82.82, 88.13) --
	( 84.30, 82.87) --
	( 85.78, 81.08) --
	( 87.25, 78.33) --
	( 88.73, 76.72) --
	( 90.21, 74.13) --
	( 91.69, 73.27) --
	( 93.17, 71.64) --
	( 94.65, 68.84) --
	( 96.12, 69.16) --
	( 97.60, 69.44) --
	( 99.08, 69.03) --
	(100.56, 67.07) --
	(102.04, 64.76) --
	(103.51, 61.53) --
	(104.99, 61.63) --
	(106.47, 63.25) --
	(107.95, 60.97) --
	(109.43, 61.32) --
	(110.91, 60.23) --
	(112.38, 62.44) --
	(113.86, 62.78) --
	(115.34, 61.97) --
	(116.82, 61.30) --
	(118.30, 61.01) --
	(119.77, 58.62) --
	(121.25, 58.01) --
	(122.73, 58.57) --
	(124.21, 58.66) --
	(125.69, 57.27) --
	(127.17, 56.98) --
	(128.64, 57.35) --
	(130.12, 56.99) --
	(131.60, 56.93) --
	(133.08, 56.53) --
	(134.56, 56.18) --
	(136.03, 56.00) --
	(137.51, 53.54) --
	(138.99, 52.47) --
	(140.47, 51.00) --
	(141.95, 50.80) --
	(143.43, 48.33) --
	(144.90, 49.92) --
	(146.38, 50.15) --
	(147.86, 51.25) --
	(149.34, 52.34) --
	(150.82, 52.84) --
	(152.29, 54.27) --
	(153.77, 53.97) --
	(155.25, 53.24) --
	(156.73, 53.92) --
	(158.21, 53.99) --
	(159.69, 57.08) --
	(161.16, 59.06) --
	(162.64, 60.05) --
	(164.12, 59.75) --
	(165.60, 58.88) --
	(167.08, 61.52) --
	(168.55, 62.00) --
	(170.03, 63.33) --
	(171.51, 63.57) --
	(172.99, 64.89) --
	(174.47, 69.01) --
	(175.95, 69.17) --
	(177.42, 69.82) --
	(178.90, 70.27) --
	(180.38, 74.44) --
	(181.86, 74.68) --
	(183.34, 77.34) --
	(184.82, 79.28) --
	(186.29, 83.55) --
	(187.77, 86.89) --
	(189.25, 87.22) --
	(190.73, 90.85) --
	(192.21, 95.22) --
	(193.68, 97.28) --
	(195.16, 96.57) --
	(196.64, 94.35) --
	(198.12, 92.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.18) --
	( 68.04,100.26) --
	( 69.52, 99.13) --
	( 70.99, 96.58) --
	( 72.47, 90.98) --
	( 73.95, 87.72) --
	( 75.43, 85.35) --
	( 76.91, 83.42) --
	( 78.39, 83.57) --
	( 79.86, 86.43) --
	( 81.34, 86.72) --
	( 82.82, 87.17) --
	( 84.30, 86.91) --
	( 85.78, 88.44) --
	( 87.25, 86.46) --
	( 88.73, 82.47) --
	( 90.21, 80.85) --
	( 91.69, 82.77) --
	( 93.17, 81.38) --
	( 94.65, 80.64) --
	( 96.12, 76.42) --
	( 97.60, 76.21) --
	( 99.08, 73.53) --
	(100.56, 74.25) --
	(102.04, 72.43) --
	(103.51, 69.29) --
	(104.99, 69.61) --
	(106.47, 67.25) --
	(107.95, 67.20) --
	(109.43, 67.59) --
	(110.91, 66.61) --
	(112.38, 67.74) --
	(113.86, 66.59) --
	(115.34, 65.57) --
	(116.82, 67.48) --
	(118.30, 66.06) --
	(119.77, 65.43) --
	(121.25, 63.32) --
	(122.73, 61.25) --
	(124.21, 59.88) --
	(125.69, 58.62) --
	(127.17, 57.02) --
	(128.64, 54.21) --
	(130.12, 55.35) --
	(131.60, 54.83) --
	(133.08, 55.49) --
	(134.56, 55.62) --
	(136.03, 54.10) --
	(137.51, 53.23) --
	(138.99, 53.21) --
	(140.47, 53.62) --
	(141.95, 53.64) --
	(143.43, 51.46) --
	(144.90, 52.69) --
	(146.38, 52.34) --
	(147.86, 52.79) --
	(149.34, 51.79) --
	(150.82, 50.50) --
	(152.29, 50.92) --
	(153.77, 52.22) --
	(155.25, 54.10) --
	(156.73, 57.12) --
	(158.21, 54.77) --
	(159.69, 56.10) --
	(161.16, 56.48) --
	(162.64, 56.82) --
	(164.12, 56.44) --
	(165.60, 57.54) --
	(167.08, 56.67) --
	(168.55, 55.86) --
	(170.03, 57.73) --
	(171.51, 59.33) --
	(172.99, 58.81) --
	(174.47, 60.90) --
	(175.95, 59.38) --
	(177.42, 59.96) --
	(178.90, 61.60) --
	(180.38, 60.16) --
	(181.86, 61.51) --
	(183.34, 61.88) --
	(184.82, 61.73) --
	(186.29, 63.92) --
	(187.77, 63.77) --
	(189.25, 66.10) --
	(190.73, 68.35) --
	(192.21, 71.03) --
	(193.68, 73.59) --
	(195.16, 78.85) --
	(196.64, 83.96) --
	(198.12, 90.52);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.44) --
	( 68.04, 97.12) --
	( 69.52, 95.18) --
	( 70.99, 96.32) --
	( 72.47, 92.67) --
	( 73.95, 94.57) --
	( 75.43, 93.66) --
	( 76.91, 93.84) --
	( 78.39, 92.85) --
	( 79.86, 90.89) --
	( 81.34, 87.21) --
	( 82.82, 86.58) --
	( 84.30, 82.82) --
	( 85.78, 80.18) --
	( 87.25, 77.87) --
	( 88.73, 75.62) --
	( 90.21, 75.72) --
	( 91.69, 75.71) --
	( 93.17, 77.16) --
	( 94.65, 75.09) --
	( 96.12, 72.89) --
	( 97.60, 70.41) --
	( 99.08, 68.92) --
	(100.56, 69.19) --
	(102.04, 68.64) --
	(103.51, 71.08) --
	(104.99, 70.18) --
	(106.47, 66.34) --
	(107.95, 62.70) --
	(109.43, 62.30) --
	(110.91, 59.89) --
	(112.38, 61.02) --
	(113.86, 58.53) --
	(115.34, 56.11) --
	(116.82, 55.47) --
	(118.30, 54.30) --
	(119.77, 52.90) --
	(121.25, 52.03) --
	(122.73, 53.72) --
	(124.21, 54.92) --
	(125.69, 54.35) --
	(127.17, 53.96) --
	(128.64, 54.45) --
	(130.12, 53.54) --
	(131.60, 54.41) --
	(133.08, 56.39) --
	(134.56, 55.22) --
	(136.03, 55.14) --
	(137.51, 55.20) --
	(138.99, 54.79) --
	(140.47, 53.84) --
	(141.95, 57.25) --
	(143.43, 58.93) --
	(144.90, 55.90) --
	(146.38, 55.32) --
	(147.86, 53.86) --
	(149.34, 53.43) --
	(150.82, 51.87) --
	(152.29, 54.66) --
	(153.77, 55.48) --
	(155.25, 56.08) --
	(156.73, 55.33) --
	(158.21, 53.30) --
	(159.69, 53.38) --
	(161.16, 53.44) --
	(162.64, 52.88) --
	(164.12, 54.24) --
	(165.60, 55.97) --
	(167.08, 56.73) --
	(168.55, 58.87) --
	(170.03, 59.32) --
	(171.51, 60.66) --
	(172.99, 61.92) --
	(174.47, 65.42) --
	(175.95, 65.92) --
	(177.42, 70.48) --
	(178.90, 67.55) --
	(180.38, 67.82) --
	(181.86, 69.68) --
	(183.34, 70.23) --
	(184.82, 67.05) --
	(186.29, 69.88) --
	(187.77, 73.54) --
	(189.25, 73.74) --
	(190.73, 73.57) --
	(192.21, 76.99) --
	(193.68, 82.42) --
	(195.16, 85.24) --
	(196.64, 85.84) --
	(198.12, 90.08);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.99) --
	( 68.04,103.33) --
	( 69.52, 97.80) --
	( 70.99, 96.82) --
	( 72.47, 97.91) --
	( 73.95, 96.26) --
	( 75.43, 97.29) --
	( 76.91, 96.98) --
	( 78.39, 97.02) --
	( 79.86, 95.88) --
	( 81.34, 93.93) --
	( 82.82, 91.48) --
	( 84.30, 89.43) --
	( 85.78, 90.32) --
	( 87.25, 89.79) --
	( 88.73, 88.39) --
	( 90.21, 89.41) --
	( 91.69, 91.21) --
	( 93.17, 89.96) --
	( 94.65, 87.55) --
	( 96.12, 88.15) --
	( 97.60, 89.64) --
	( 99.08, 91.32) --
	(100.56, 92.14) --
	(102.04, 87.48) --
	(103.51, 87.45) --
	(104.99, 85.92) --
	(106.47, 85.47) --
	(107.95, 85.69) --
	(109.43, 83.63) --
	(110.91, 82.72) --
	(112.38, 85.76) --
	(113.86, 84.71) --
	(115.34, 85.97) --
	(116.82, 84.71) --
	(118.30, 85.41) --
	(119.77, 84.42) --
	(121.25, 84.18) --
	(122.73, 83.40) --
	(124.21, 84.13) --
	(125.69, 85.46) --
	(127.17, 85.73) --
	(128.64, 86.10) --
	(130.12, 84.49) --
	(131.60, 84.52) --
	(133.08, 83.51) --
	(134.56, 82.16) --
	(136.03, 80.06) --
	(137.51, 81.00) --
	(138.99, 80.97) --
	(140.47, 82.63) --
	(141.95, 82.31) --
	(143.43, 80.77) --
	(144.90, 83.57) --
	(146.38, 84.65) --
	(147.86, 84.51) --
	(149.34, 83.47) --
	(150.82, 81.37) --
	(152.29, 79.00) --
	(153.77, 77.08) --
	(155.25, 74.50) --
	(156.73, 73.90) --
	(158.21, 73.72) --
	(159.69, 72.10) --
	(161.16, 67.57) --
	(162.64, 68.68) --
	(164.12, 68.88) --
	(165.60, 68.30) --
	(167.08, 70.70) --
	(168.55, 70.22) --
	(170.03, 68.99) --
	(171.51, 69.00) --
	(172.99, 69.76) --
	(174.47, 73.02) --
	(175.95, 76.21) --
	(177.42, 75.45) --
	(178.90, 75.25) --
	(180.38, 75.59) --
	(181.86, 73.35) --
	(183.34, 73.86) --
	(184.82, 72.71) --
	(186.29, 74.73) --
	(187.77, 77.53) --
	(189.25, 75.62) --
	(190.73, 85.21) --
	(192.21, 88.30) --
	(193.68, 88.33) --
	(195.16, 87.29) --
	(196.64, 88.78) --
	(198.12, 90.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.21) --
	( 68.04, 98.86) --
	( 69.52, 94.19) --
	( 70.99, 89.70) --
	( 72.47, 87.91) --
	( 73.95, 86.55) --
	( 75.43, 86.64) --
	( 76.91, 85.72) --
	( 78.39, 86.49) --
	( 79.86, 88.33) --
	( 81.34, 87.89) --
	( 82.82, 85.90) --
	( 84.30, 84.62) --
	( 85.78, 82.77) --
	( 87.25, 83.66) --
	( 88.73, 82.68) --
	( 90.21, 84.99) --
	( 91.69, 86.74) --
	( 93.17, 81.97) --
	( 94.65, 80.41) --
	( 96.12, 80.68) --
	( 97.60, 79.93) --
	( 99.08, 77.59) --
	(100.56, 75.73) --
	(102.04, 73.68) --
	(103.51, 72.28) --
	(104.99, 70.32) --
	(106.47, 67.79) --
	(107.95, 65.34) --
	(109.43, 66.74) --
	(110.91, 64.65) --
	(112.38, 63.40) --
	(113.86, 62.30) --
	(115.34, 60.03) --
	(116.82, 60.42) --
	(118.30, 60.53) --
	(119.77, 59.60) --
	(121.25, 60.11) --
	(122.73, 60.51) --
	(124.21, 59.43) --
	(125.69, 57.54) --
	(127.17, 57.43) --
	(128.64, 58.46) --
	(130.12, 56.52) --
	(131.60, 56.14) --
	(133.08, 56.82) --
	(134.56, 59.07) --
	(136.03, 59.43) --
	(137.51, 58.42) --
	(138.99, 57.86) --
	(140.47, 58.22) --
	(141.95, 58.59) --
	(143.43, 60.47) --
	(144.90, 58.12) --
	(146.38, 56.50) --
	(147.86, 57.15) --
	(149.34, 56.58) --
	(150.82, 57.97) --
	(152.29, 59.05) --
	(153.77, 60.39) --
	(155.25, 58.88) --
	(156.73, 57.09) --
	(158.21, 56.89) --
	(159.69, 59.47) --
	(161.16, 58.10) --
	(162.64, 58.00) --
	(164.12, 58.03) --
	(165.60, 61.18) --
	(167.08, 62.70) --
	(168.55, 65.48) --
	(170.03, 67.80) --
	(171.51, 66.87) --
	(172.99, 66.45) --
	(174.47, 67.90) --
	(175.95, 69.35) --
	(177.42, 68.35) --
	(178.90, 67.70) --
	(180.38, 66.62) --
	(181.86, 70.20) --
	(183.34, 70.77) --
	(184.82, 72.84) --
	(186.29, 69.77) --
	(187.77, 71.55) --
	(189.25, 76.85) --
	(190.73, 78.08) --
	(192.21, 81.10) --
	(193.68, 82.97) --
	(195.16, 84.74) --
	(196.64, 88.03) --
	(198.12, 93.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.54) --
	( 68.04,100.14) --
	( 69.52, 96.73) --
	( 70.99, 94.49) --
	( 72.47, 89.04) --
	( 73.95, 84.09) --
	( 75.43, 81.67) --
	( 76.91, 80.90) --
	( 78.39, 79.03) --
	( 79.86, 79.71) --
	( 81.34, 79.70) --
	( 82.82, 79.03) --
	( 84.30, 76.47) --
	( 85.78, 77.34) --
	( 87.25, 75.66) --
	( 88.73, 75.58) --
	( 90.21, 75.32) --
	( 91.69, 73.90) --
	( 93.17, 73.37) --
	( 94.65, 73.20) --
	( 96.12, 73.73) --
	( 97.60, 71.44) --
	( 99.08, 69.55) --
	(100.56, 67.45) --
	(102.04, 64.08) --
	(103.51, 61.34) --
	(104.99, 57.58) --
	(106.47, 57.51) --
	(107.95, 55.26) --
	(109.43, 53.70) --
	(110.91, 54.28) --
	(112.38, 55.28) --
	(113.86, 57.55) --
	(115.34, 56.63) --
	(116.82, 56.44) --
	(118.30, 56.02) --
	(119.77, 57.26) --
	(121.25, 57.47) --
	(122.73, 57.66) --
	(124.21, 57.56) --
	(125.69, 58.12) --
	(127.17, 58.67) --
	(128.64, 57.01) --
	(130.12, 55.35) --
	(131.60, 54.38) --
	(133.08, 55.46) --
	(134.56, 56.62) --
	(136.03, 56.64) --
	(137.51, 55.59) --
	(138.99, 56.04) --
	(140.47, 56.70) --
	(141.95, 56.51) --
	(143.43, 58.89) --
	(144.90, 58.58) --
	(146.38, 59.51) --
	(147.86, 58.55) --
	(149.34, 58.69) --
	(150.82, 57.34) --
	(152.29, 56.34) --
	(153.77, 55.76) --
	(155.25, 56.09) --
	(156.73, 58.05) --
	(158.21, 58.07) --
	(159.69, 55.73) --
	(161.16, 57.12) --
	(162.64, 56.03) --
	(164.12, 57.25) --
	(165.60, 58.32) --
	(167.08, 59.39) --
	(168.55, 57.89) --
	(170.03, 60.25) --
	(171.51, 59.93) --
	(172.99, 60.21) --
	(174.47, 64.03) --
	(175.95, 60.52) --
	(177.42, 59.71) --
	(178.90, 61.37) --
	(180.38, 61.32) --
	(181.86, 61.22) --
	(183.34, 64.08) --
	(184.82, 65.86) --
	(186.29, 68.65) --
	(187.77, 72.32) --
	(189.25, 73.81) --
	(190.73, 77.39) --
	(192.21, 81.22) --
	(193.68, 84.65) --
	(195.16, 87.89) --
	(196.64, 86.20) --
	(198.12, 89.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.97) --
	( 68.04, 97.60) --
	( 69.52, 97.06) --
	( 70.99, 95.50) --
	( 72.47, 92.86) --
	( 73.95, 88.58) --
	( 75.43, 87.48) --
	( 76.91, 88.44) --
	( 78.39, 88.21) --
	( 79.86, 86.12) --
	( 81.34, 86.71) --
	( 82.82, 86.73) --
	( 84.30, 83.52) --
	( 85.78, 82.19) --
	( 87.25, 79.38) --
	( 88.73, 78.35) --
	( 90.21, 75.22) --
	( 91.69, 75.27) --
	( 93.17, 71.21) --
	( 94.65, 69.66) --
	( 96.12, 68.06) --
	( 97.60, 63.83) --
	( 99.08, 61.50) --
	(100.56, 59.82) --
	(102.04, 59.44) --
	(103.51, 58.72) --
	(104.99, 56.68) --
	(106.47, 54.27) --
	(107.95, 54.40) --
	(109.43, 54.64) --
	(110.91, 54.98) --
	(112.38, 53.93) --
	(113.86, 51.40) --
	(115.34, 49.76) --
	(116.82, 50.44) --
	(118.30, 49.91) --
	(119.77, 49.14) --
	(121.25, 48.22) --
	(122.73, 46.98) --
	(124.21, 46.04) --
	(125.69, 47.25) --
	(127.17, 48.18) --
	(128.64, 48.46) --
	(130.12, 48.11) --
	(131.60, 48.34) --
	(133.08, 46.55) --
	(134.56, 45.43) --
	(136.03, 45.36) --
	(137.51, 45.16) --
	(138.99, 46.11) --
	(140.47, 47.05) --
	(141.95, 48.55) --
	(143.43, 47.44) --
	(144.90, 47.43) --
	(146.38, 47.80) --
	(147.86, 47.07) --
	(149.34, 48.59) --
	(150.82, 49.87) --
	(152.29, 49.65) --
	(153.77, 53.44) --
	(155.25, 52.18) --
	(156.73, 52.30) --
	(158.21, 53.88) --
	(159.69, 54.00) --
	(161.16, 52.37) --
	(162.64, 54.02) --
	(164.12, 54.70) --
	(165.60, 55.81) --
	(167.08, 55.71) --
	(168.55, 56.00) --
	(170.03, 55.95) --
	(171.51, 56.04) --
	(172.99, 57.29) --
	(174.47, 57.09) --
	(175.95, 59.14) --
	(177.42, 60.32) --
	(178.90, 61.42) --
	(180.38, 59.16) --
	(181.86, 62.44) --
	(183.34, 68.46) --
	(184.82, 69.24) --
	(186.29, 69.72) --
	(187.77, 69.70) --
	(189.25, 72.92) --
	(190.73, 79.62) --
	(192.21, 82.62) --
	(193.68, 82.50) --
	(195.16, 85.75) --
	(196.64, 87.28) --
	(198.12, 90.30);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.92) --
	( 68.04, 96.50) --
	( 69.52, 95.18) --
	( 70.99, 95.45) --
	( 72.47, 96.47) --
	( 73.95, 95.05) --
	( 75.43, 93.05) --
	( 76.91, 93.51) --
	( 78.39, 93.26) --
	( 79.86, 91.74) --
	( 81.34, 92.90) --
	( 82.82, 91.79) --
	( 84.30, 93.69) --
	( 85.78, 92.49) --
	( 87.25, 93.48) --
	( 88.73, 93.69) --
	( 90.21, 93.43) --
	( 91.69, 94.41) --
	( 93.17, 93.54) --
	( 94.65, 92.07) --
	( 96.12, 93.74) --
	( 97.60, 88.37) --
	( 99.08, 87.68) --
	(100.56, 87.06) --
	(102.04, 87.07) --
	(103.51, 84.51) --
	(104.99, 81.04) --
	(106.47, 80.60) --
	(107.95, 78.99) --
	(109.43, 79.09) --
	(110.91, 80.67) --
	(112.38, 83.68) --
	(113.86, 84.72) --
	(115.34, 88.09) --
	(116.82, 87.16) --
	(118.30, 87.22) --
	(119.77, 87.05) --
	(121.25, 86.40) --
	(122.73, 87.27) --
	(124.21, 88.04) --
	(125.69, 86.63) --
	(127.17, 87.63) --
	(128.64, 87.03) --
	(130.12, 84.52) --
	(131.60, 84.59) --
	(133.08, 84.76) --
	(134.56, 81.72) --
	(136.03, 79.02) --
	(137.51, 79.94) --
	(138.99, 80.44) --
	(140.47, 80.74) --
	(141.95, 81.54) --
	(143.43, 81.98) --
	(144.90, 79.56) --
	(146.38, 76.83) --
	(147.86, 79.53) --
	(149.34, 78.56) --
	(150.82, 78.27) --
	(152.29, 76.56) --
	(153.77, 73.22) --
	(155.25, 76.48) --
	(156.73, 76.52) --
	(158.21, 72.03) --
	(159.69, 70.16) --
	(161.16, 71.66) --
	(162.64, 70.26) --
	(164.12, 68.20) --
	(165.60, 68.99) --
	(167.08, 67.66) --
	(168.55, 67.10) --
	(170.03, 63.33) --
	(171.51, 64.54) --
	(172.99, 62.41) --
	(174.47, 61.60) --
	(175.95, 61.28) --
	(177.42, 61.74) --
	(178.90, 64.23) --
	(180.38, 64.95) --
	(181.86, 66.79) --
	(183.34, 69.35) --
	(184.82, 72.82) --
	(186.29, 75.48) --
	(187.77, 76.03) --
	(189.25, 74.96) --
	(190.73, 73.90) --
	(192.21, 77.25) --
	(193.68, 79.84) --
	(195.16, 86.07) --
	(196.64, 87.26) --
	(198.12, 88.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.44) --
	( 68.04, 98.35) --
	( 69.52, 97.74) --
	( 70.99, 95.85) --
	( 72.47, 94.82) --
	( 73.95, 93.58) --
	( 75.43, 93.32) --
	( 76.91, 91.07) --
	( 78.39, 88.96) --
	( 79.86, 86.54) --
	( 81.34, 87.41) --
	( 82.82, 84.40) --
	( 84.30, 82.65) --
	( 85.78, 81.39) --
	( 87.25, 79.12) --
	( 88.73, 74.52) --
	( 90.21, 73.17) --
	( 91.69, 69.19) --
	( 93.17, 66.52) --
	( 94.65, 65.98) --
	( 96.12, 65.65) --
	( 97.60, 65.85) --
	( 99.08, 64.08) --
	(100.56, 60.42) --
	(102.04, 58.06) --
	(103.51, 56.34) --
	(104.99, 57.63) --
	(106.47, 57.41) --
	(107.95, 55.76) --
	(109.43, 55.61) --
	(110.91, 54.82) --
	(112.38, 53.74) --
	(113.86, 54.36) --
	(115.34, 53.68) --
	(116.82, 51.54) --
	(118.30, 49.83) --
	(119.77, 49.12) --
	(121.25, 48.18) --
	(122.73, 47.98) --
	(124.21, 47.11) --
	(125.69, 46.97) --
	(127.17, 47.90) --
	(128.64, 47.95) --
	(130.12, 47.56) --
	(131.60, 44.67) --
	(133.08, 45.35) --
	(134.56, 46.18) --
	(136.03, 46.05) --
	(137.51, 46.82) --
	(138.99, 46.34) --
	(140.47, 45.81) --
	(141.95, 46.15) --
	(143.43, 45.96) --
	(144.90, 46.14) --
	(146.38, 46.62) --
	(147.86, 45.55) --
	(149.34, 44.93) --
	(150.82, 49.24) --
	(152.29, 48.23) --
	(153.77, 48.86) --
	(155.25, 49.94) --
	(156.73, 51.36) --
	(158.21, 48.76) --
	(159.69, 47.88) --
	(161.16, 46.67) --
	(162.64, 46.41) --
	(164.12, 46.73) --
	(165.60, 49.56) --
	(167.08, 50.83) --
	(168.55, 50.46) --
	(170.03, 49.24) --
	(171.51, 50.18) --
	(172.99, 51.01) --
	(174.47, 52.46) --
	(175.95, 54.33) --
	(177.42, 54.29) --
	(178.90, 56.45) --
	(180.38, 57.48) --
	(181.86, 56.69) --
	(183.34, 58.69) --
	(184.82, 62.02) --
	(186.29, 64.52) --
	(187.77, 67.42) --
	(189.25, 71.42) --
	(190.73, 73.08) --
	(192.21, 74.12) --
	(193.68, 75.65) --
	(195.16, 79.20) --
	(196.64, 86.85) --
	(198.12, 88.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.42) --
	( 68.04,100.42) --
	( 69.52, 98.72) --
	( 70.99, 96.48) --
	( 72.47, 95.58) --
	( 73.95, 92.06) --
	( 75.43, 88.80) --
	( 76.91, 86.10) --
	( 78.39, 84.83) --
	( 79.86, 83.68) --
	( 81.34, 82.62) --
	( 82.82, 78.61) --
	( 84.30, 73.47) --
	( 85.78, 71.81) --
	( 87.25, 71.56) --
	( 88.73, 72.09) --
	( 90.21, 74.12) --
	( 91.69, 74.26) --
	( 93.17, 74.26) --
	( 94.65, 73.37) --
	( 96.12, 70.51) --
	( 97.60, 65.09) --
	( 99.08, 64.50) --
	(100.56, 65.79) --
	(102.04, 64.12) --
	(103.51, 64.54) --
	(104.99, 62.46) --
	(106.47, 60.82) --
	(107.95, 60.83) --
	(109.43, 57.68) --
	(110.91, 58.33) --
	(112.38, 58.28) --
	(113.86, 58.17) --
	(115.34, 58.11) --
	(116.82, 55.54) --
	(118.30, 56.26) --
	(119.77, 54.94) --
	(121.25, 54.39) --
	(122.73, 55.64) --
	(124.21, 56.44) --
	(125.69, 56.59) --
	(127.17, 55.72) --
	(128.64, 54.66) --
	(130.12, 53.38) --
	(131.60, 50.69) --
	(133.08, 52.86) --
	(134.56, 53.08) --
	(136.03, 51.02) --
	(137.51, 49.39) --
	(138.99, 48.92) --
	(140.47, 48.83) --
	(141.95, 48.95) --
	(143.43, 50.15) --
	(144.90, 51.05) --
	(146.38, 50.09) --
	(147.86, 51.13) --
	(149.34, 51.10) --
	(150.82, 52.37) --
	(152.29, 53.30) --
	(153.77, 54.13) --
	(155.25, 54.98) --
	(156.73, 55.95) --
	(158.21, 56.25) --
	(159.69, 58.42) --
	(161.16, 60.74) --
	(162.64, 59.77) --
	(164.12, 63.29) --
	(165.60, 63.05) --
	(167.08, 60.82) --
	(168.55, 61.98) --
	(170.03, 63.21) --
	(171.51, 60.80) --
	(172.99, 61.31) --
	(174.47, 61.98) --
	(175.95, 63.56) --
	(177.42, 64.34) --
	(178.90, 65.48) --
	(180.38, 64.51) --
	(181.86, 65.06) --
	(183.34, 68.12) --
	(184.82, 69.09) --
	(186.29, 69.21) --
	(187.77, 72.45) --
	(189.25, 73.98) --
	(190.73, 78.83) --
	(192.21, 82.61) --
	(193.68, 84.44) --
	(195.16, 88.68) --
	(196.64, 98.17) --
	(198.12, 93.62);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.54) --
	( 68.04, 96.15) --
	( 69.52, 92.45) --
	( 70.99, 86.36) --
	( 72.47, 84.15) --
	( 73.95, 84.17) --
	( 75.43, 83.60) --
	( 76.91, 80.80) --
	( 78.39, 78.32) --
	( 79.86, 75.36) --
	( 81.34, 74.81) --
	( 82.82, 73.92) --
	( 84.30, 72.50) --
	( 85.78, 67.74) --
	( 87.25, 63.65) --
	( 88.73, 61.70) --
	( 90.21, 62.01) --
	( 91.69, 59.57) --
	( 93.17, 58.58) --
	( 94.65, 58.58) --
	( 96.12, 59.38) --
	( 97.60, 58.90) --
	( 99.08, 56.05) --
	(100.56, 55.35) --
	(102.04, 54.40) --
	(103.51, 55.44) --
	(104.99, 57.53) --
	(106.47, 54.21) --
	(107.95, 53.57) --
	(109.43, 54.07) --
	(110.91, 52.54) --
	(112.38, 52.17) --
	(113.86, 51.38) --
	(115.34, 51.46) --
	(116.82, 52.09) --
	(118.30, 51.11) --
	(119.77, 51.43) --
	(121.25, 49.36) --
	(122.73, 50.11) --
	(124.21, 50.33) --
	(125.69, 51.69) --
	(127.17, 50.05) --
	(128.64, 50.34) --
	(130.12, 53.60) --
	(131.60, 53.71) --
	(133.08, 54.42) --
	(134.56, 54.53) --
	(136.03, 54.02) --
	(137.51, 55.08) --
	(138.99, 53.74) --
	(140.47, 53.22) --
	(141.95, 52.14) --
	(143.43, 51.71) --
	(144.90, 50.78) --
	(146.38, 53.23) --
	(147.86, 52.15) --
	(149.34, 51.76) --
	(150.82, 53.23) --
	(152.29, 52.15) --
	(153.77, 53.13) --
	(155.25, 52.42) --
	(156.73, 53.56) --
	(158.21, 51.48) --
	(159.69, 50.34) --
	(161.16, 51.84) --
	(162.64, 52.02) --
	(164.12, 53.47) --
	(165.60, 54.72) --
	(167.08, 55.09) --
	(168.55, 55.84) --
	(170.03, 54.78) --
	(171.51, 54.84) --
	(172.99, 58.74) --
	(174.47, 59.83) --
	(175.95, 58.38) --
	(177.42, 58.99) --
	(178.90, 58.28) --
	(180.38, 62.46) --
	(181.86, 66.10) --
	(183.34, 65.10) --
	(184.82, 69.05) --
	(186.29, 72.46) --
	(187.77, 74.43) --
	(189.25, 76.90) --
	(190.73, 76.04) --
	(192.21, 76.94) --
	(193.68, 80.58) --
	(195.16, 81.78) --
	(196.64, 86.09) --
	(198.12, 89.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.31) --
	( 68.04,102.86) --
	( 69.52,102.36) --
	( 70.99,100.86) --
	( 72.47,100.35) --
	( 73.95, 98.65) --
	( 75.43, 97.93) --
	( 76.91, 97.29) --
	( 78.39, 92.68) --
	( 79.86, 90.17) --
	( 81.34, 86.85) --
	( 82.82, 85.65) --
	( 84.30, 85.53) --
	( 85.78, 81.76) --
	( 87.25, 79.20) --
	( 88.73, 79.05) --
	( 90.21, 78.40) --
	( 91.69, 75.95) --
	( 93.17, 70.53) --
	( 94.65, 68.73) --
	( 96.12, 67.24) --
	( 97.60, 66.70) --
	( 99.08, 65.37) --
	(100.56, 64.71) --
	(102.04, 64.52) --
	(103.51, 63.68) --
	(104.99, 62.26) --
	(106.47, 61.36) --
	(107.95, 59.54) --
	(109.43, 58.31) --
	(110.91, 57.48) --
	(112.38, 57.00) --
	(113.86, 56.11) --
	(115.34, 57.13) --
	(116.82, 55.17) --
	(118.30, 54.84) --
	(119.77, 54.15) --
	(121.25, 56.59) --
	(122.73, 57.51) --
	(124.21, 57.40) --
	(125.69, 55.73) --
	(127.17, 55.65) --
	(128.64, 54.60) --
	(130.12, 55.17) --
	(131.60, 55.11) --
	(133.08, 52.62) --
	(134.56, 51.05) --
	(136.03, 49.75) --
	(137.51, 49.48) --
	(138.99, 48.79) --
	(140.47, 47.14) --
	(141.95, 47.12) --
	(143.43, 48.19) --
	(144.90, 47.24) --
	(146.38, 48.27) --
	(147.86, 48.16) --
	(149.34, 50.28) --
	(150.82, 49.34) --
	(152.29, 49.61) --
	(153.77, 48.57) --
	(155.25, 48.34) --
	(156.73, 48.47) --
	(158.21, 49.12) --
	(159.69, 48.97) --
	(161.16, 47.30) --
	(162.64, 48.54) --
	(164.12, 51.21) --
	(165.60, 51.49) --
	(167.08, 52.28) --
	(168.55, 50.99) --
	(170.03, 54.11) --
	(171.51, 53.70) --
	(172.99, 56.28) --
	(174.47, 58.24) --
	(175.95, 59.21) --
	(177.42, 60.58) --
	(178.90, 61.92) --
	(180.38, 66.57) --
	(181.86, 67.23) --
	(183.34, 67.53) --
	(184.82, 71.47) --
	(186.29, 72.91) --
	(187.77, 78.48) --
	(189.25, 80.03) --
	(190.73, 85.67) --
	(192.21, 88.25) --
	(193.68, 85.98) --
	(195.16, 82.36) --
	(196.64, 87.52) --
	(198.12, 90.33);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.28) --
	( 68.04, 97.37) --
	( 69.52, 92.22) --
	( 70.99, 93.46) --
	( 72.47, 90.35) --
	( 73.95, 88.30) --
	( 75.43, 86.93) --
	( 76.91, 83.77) --
	( 78.39, 84.63) --
	( 79.86, 84.15) --
	( 81.34, 79.44) --
	( 82.82, 73.81) --
	( 84.30, 70.96) --
	( 85.78, 69.47) --
	( 87.25, 70.13) --
	( 88.73, 69.80) --
	( 90.21, 68.72) --
	( 91.69, 68.78) --
	( 93.17, 66.83) --
	( 94.65, 65.47) --
	( 96.12, 61.87) --
	( 97.60, 61.11) --
	( 99.08, 63.27) --
	(100.56, 62.43) --
	(102.04, 60.91) --
	(103.51, 61.16) --
	(104.99, 57.16) --
	(106.47, 57.85) --
	(107.95, 55.60) --
	(109.43, 53.99) --
	(110.91, 54.13) --
	(112.38, 53.13) --
	(113.86, 51.76) --
	(115.34, 51.30) --
	(116.82, 51.73) --
	(118.30, 49.57) --
	(119.77, 48.12) --
	(121.25, 46.96) --
	(122.73, 48.02) --
	(124.21, 47.67) --
	(125.69, 46.26) --
	(127.17, 46.20) --
	(128.64, 45.71) --
	(130.12, 44.98) --
	(131.60, 46.22) --
	(133.08, 45.60) --
	(134.56, 46.80) --
	(136.03, 46.35) --
	(137.51, 46.45) --
	(138.99, 47.38) --
	(140.47, 46.71) --
	(141.95, 47.58) --
	(143.43, 46.78) --
	(144.90, 48.82) --
	(146.38, 49.86) --
	(147.86, 49.09) --
	(149.34, 47.32) --
	(150.82, 46.64) --
	(152.29, 47.04) --
	(153.77, 48.59) --
	(155.25, 49.09) --
	(156.73, 49.42) --
	(158.21, 49.07) --
	(159.69, 49.17) --
	(161.16, 51.90) --
	(162.64, 52.41) --
	(164.12, 51.85) --
	(165.60, 52.87) --
	(167.08, 52.64) --
	(168.55, 55.29) --
	(170.03, 54.58) --
	(171.51, 54.14) --
	(172.99, 52.20) --
	(174.47, 53.71) --
	(175.95, 55.38) --
	(177.42, 54.92) --
	(178.90, 54.29) --
	(180.38, 57.92) --
	(181.86, 60.68) --
	(183.34, 62.23) --
	(184.82, 62.89) --
	(186.29, 65.03) --
	(187.77, 68.53) --
	(189.25, 71.14) --
	(190.73, 73.35) --
	(192.21, 76.76) --
	(193.68, 81.04) --
	(195.16, 82.70) --
	(196.64, 83.85) --
	(198.12, 89.27);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.43) --
	( 68.04, 95.62) --
	( 69.52, 92.72) --
	( 70.99, 92.77) --
	( 72.47, 88.23) --
	( 73.95, 86.61) --
	( 75.43, 85.54) --
	( 76.91, 83.00) --
	( 78.39, 83.55) --
	( 79.86, 86.22) --
	( 81.34, 84.73) --
	( 82.82, 82.72) --
	( 84.30, 80.82) --
	( 85.78, 80.70) --
	( 87.25, 77.91) --
	( 88.73, 76.04) --
	( 90.21, 72.98) --
	( 91.69, 74.64) --
	( 93.17, 70.98) --
	( 94.65, 68.41) --
	( 96.12, 66.32) --
	( 97.60, 65.24) --
	( 99.08, 64.96) --
	(100.56, 64.69) --
	(102.04, 67.34) --
	(103.51, 67.07) --
	(104.99, 64.60) --
	(106.47, 65.10) --
	(107.95, 64.84) --
	(109.43, 65.41) --
	(110.91, 65.91) --
	(112.38, 65.55) --
	(113.86, 62.63) --
	(115.34, 62.61) --
	(116.82, 62.99) --
	(118.30, 61.12) --
	(119.77, 58.89) --
	(121.25, 57.43) --
	(122.73, 56.97) --
	(124.21, 56.23) --
	(125.69, 55.65) --
	(127.17, 55.07) --
	(128.64, 54.28) --
	(130.12, 53.99) --
	(131.60, 53.35) --
	(133.08, 54.30) --
	(134.56, 52.27) --
	(136.03, 52.29) --
	(137.51, 52.39) --
	(138.99, 51.73) --
	(140.47, 51.76) --
	(141.95, 52.33) --
	(143.43, 51.48) --
	(144.90, 50.52) --
	(146.38, 51.15) --
	(147.86, 51.54) --
	(149.34, 50.23) --
	(150.82, 51.17) --
	(152.29, 51.27) --
	(153.77, 52.86) --
	(155.25, 55.55) --
	(156.73, 56.99) --
	(158.21, 55.55) --
	(159.69, 55.22) --
	(161.16, 54.42) --
	(162.64, 58.28) --
	(164.12, 60.23) --
	(165.60, 59.95) --
	(167.08, 58.67) --
	(168.55, 61.81) --
	(170.03, 66.38) --
	(171.51, 69.00) --
	(172.99, 72.18) --
	(174.47, 71.17) --
	(175.95, 71.92) --
	(177.42, 76.31) --
	(178.90, 76.90) --
	(180.38, 79.93) --
	(181.86, 78.46) --
	(183.34, 74.87) --
	(184.82, 71.47) --
	(186.29, 73.11) --
	(187.77, 74.88) --
	(189.25, 75.71) --
	(190.73, 79.24) --
	(192.21, 82.84) --
	(193.68, 84.34) --
	(195.16, 87.05) --
	(196.64, 91.14) --
	(198.12, 90.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.75) --
	( 68.04, 99.62) --
	( 69.52, 97.99) --
	( 70.99, 95.67) --
	( 72.47, 96.21) --
	( 73.95, 91.48) --
	( 75.43, 91.25) --
	( 76.91, 91.08) --
	( 78.39, 88.21) --
	( 79.86, 87.90) --
	( 81.34, 83.65) --
	( 82.82, 79.40) --
	( 84.30, 77.43) --
	( 85.78, 72.41) --
	( 87.25, 71.03) --
	( 88.73, 71.48) --
	( 90.21, 71.19) --
	( 91.69, 70.59) --
	( 93.17, 70.47) --
	( 94.65, 68.57) --
	( 96.12, 69.51) --
	( 97.60, 71.40) --
	( 99.08, 69.05) --
	(100.56, 68.03) --
	(102.04, 67.00) --
	(103.51, 65.62) --
	(104.99, 64.88) --
	(106.47, 63.76) --
	(107.95, 62.07) --
	(109.43, 62.14) --
	(110.91, 61.55) --
	(112.38, 59.02) --
	(113.86, 59.61) --
	(115.34, 59.96) --
	(116.82, 60.42) --
	(118.30, 61.30) --
	(119.77, 63.24) --
	(121.25, 61.79) --
	(122.73, 61.28) --
	(124.21, 60.24) --
	(125.69, 59.66) --
	(127.17, 55.34) --
	(128.64, 57.05) --
	(130.12, 58.91) --
	(131.60, 61.17) --
	(133.08, 59.33) --
	(134.56, 57.64) --
	(136.03, 58.95) --
	(137.51, 57.58) --
	(138.99, 57.35) --
	(140.47, 56.75) --
	(141.95, 56.40) --
	(143.43, 60.24) --
	(144.90, 60.83) --
	(146.38, 57.50) --
	(147.86, 57.68) --
	(149.34, 58.96) --
	(150.82, 59.54) --
	(152.29, 57.71) --
	(153.77, 58.28) --
	(155.25, 56.31) --
	(156.73, 55.42) --
	(158.21, 52.52) --
	(159.69, 54.03) --
	(161.16, 54.81) --
	(162.64, 55.17) --
	(164.12, 56.55) --
	(165.60, 61.92) --
	(167.08, 62.90) --
	(168.55, 64.30) --
	(170.03, 63.31) --
	(171.51, 62.70) --
	(172.99, 63.89) --
	(174.47, 62.77) --
	(175.95, 64.79) --
	(177.42, 64.08) --
	(178.90, 65.28) --
	(180.38, 64.29) --
	(181.86, 65.06) --
	(183.34, 66.27) --
	(184.82, 64.57) --
	(186.29, 66.50) --
	(187.77, 67.67) --
	(189.25, 70.13) --
	(190.73, 73.90) --
	(192.21, 77.59) --
	(193.68, 82.75) --
	(195.16, 84.25) --
	(196.64, 88.47) --
	(198.12, 89.50);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.50) --
	( 68.04,102.82) --
	( 69.52,100.86) --
	( 70.99, 97.99) --
	( 72.47, 97.89) --
	( 73.95, 97.80) --
	( 75.43, 94.26) --
	( 76.91, 94.25) --
	( 78.39, 93.37) --
	( 79.86, 94.23) --
	( 81.34, 94.89) --
	( 82.82, 93.01) --
	( 84.30, 92.29) --
	( 85.78, 91.92) --
	( 87.25, 93.10) --
	( 88.73, 87.56) --
	( 90.21, 88.58) --
	( 91.69, 87.15) --
	( 93.17, 81.00) --
	( 94.65, 81.07) --
	( 96.12, 78.46) --
	( 97.60, 76.10) --
	( 99.08, 73.61) --
	(100.56, 73.93) --
	(102.04, 73.32) --
	(103.51, 73.57) --
	(104.99, 71.95) --
	(106.47, 70.38) --
	(107.95, 71.49) --
	(109.43, 70.85) --
	(110.91, 69.97) --
	(112.38, 68.62) --
	(113.86, 68.03) --
	(115.34, 66.93) --
	(116.82, 64.37) --
	(118.30, 66.12) --
	(119.77, 65.27) --
	(121.25, 62.58) --
	(122.73, 63.12) --
	(124.21, 60.53) --
	(125.69, 61.83) --
	(127.17, 60.16) --
	(128.64, 60.59) --
	(130.12, 58.52) --
	(131.60, 58.43) --
	(133.08, 58.51) --
	(134.56, 59.60) --
	(136.03, 58.02) --
	(137.51, 56.79) --
	(138.99, 56.10) --
	(140.47, 56.49) --
	(141.95, 57.87) --
	(143.43, 56.39) --
	(144.90, 57.83) --
	(146.38, 57.86) --
	(147.86, 57.80) --
	(149.34, 57.43) --
	(150.82, 57.30) --
	(152.29, 55.84) --
	(153.77, 55.82) --
	(155.25, 57.92) --
	(156.73, 55.69) --
	(158.21, 51.20) --
	(159.69, 49.34) --
	(161.16, 50.03) --
	(162.64, 50.27) --
	(164.12, 50.26) --
	(165.60, 51.46) --
	(167.08, 51.73) --
	(168.55, 50.07) --
	(170.03, 49.65) --
	(171.51, 50.76) --
	(172.99, 50.01) --
	(174.47, 50.17) --
	(175.95, 52.82) --
	(177.42, 50.46) --
	(178.90, 49.04) --
	(180.38, 49.15) --
	(181.86, 52.23) --
	(183.34, 54.18) --
	(184.82, 55.35) --
	(186.29, 59.04) --
	(187.77, 63.94) --
	(189.25, 63.32) --
	(190.73, 66.14) --
	(192.21, 66.96) --
	(193.68, 69.63) --
	(195.16, 79.33) --
	(196.64, 83.85) --
	(198.12, 89.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.34) --
	( 68.04, 97.58) --
	( 69.52, 88.83) --
	( 70.99, 85.61) --
	( 72.47, 84.90) --
	( 73.95, 79.84) --
	( 75.43, 77.81) --
	( 76.91, 73.65) --
	( 78.39, 72.65) --
	( 79.86, 70.12) --
	( 81.34, 68.24) --
	( 82.82, 66.31) --
	( 84.30, 64.68) --
	( 85.78, 63.45) --
	( 87.25, 64.05) --
	( 88.73, 63.37) --
	( 90.21, 60.52) --
	( 91.69, 60.34) --
	( 93.17, 59.16) --
	( 94.65, 59.41) --
	( 96.12, 58.80) --
	( 97.60, 60.25) --
	( 99.08, 59.11) --
	(100.56, 56.90) --
	(102.04, 55.30) --
	(103.51, 54.39) --
	(104.99, 53.59) --
	(106.47, 54.66) --
	(107.95, 53.83) --
	(109.43, 54.89) --
	(110.91, 53.19) --
	(112.38, 52.38) --
	(113.86, 52.22) --
	(115.34, 50.00) --
	(116.82, 48.90) --
	(118.30, 49.65) --
	(119.77, 47.86) --
	(121.25, 46.17) --
	(122.73, 46.77) --
	(124.21, 46.32) --
	(125.69, 46.24) --
	(127.17, 44.35) --
	(128.64, 45.24) --
	(130.12, 45.25) --
	(131.60, 44.68) --
	(133.08, 44.93) --
	(134.56, 44.75) --
	(136.03, 45.76) --
	(137.51, 45.01) --
	(138.99, 46.83) --
	(140.47, 47.44) --
	(141.95, 45.87) --
	(143.43, 45.58) --
	(144.90, 45.67) --
	(146.38, 46.47) --
	(147.86, 48.13) --
	(149.34, 48.44) --
	(150.82, 48.46) --
	(152.29, 48.37) --
	(153.77, 46.90) --
	(155.25, 46.45) --
	(156.73, 47.10) --
	(158.21, 49.01) --
	(159.69, 48.87) --
	(161.16, 50.06) --
	(162.64, 49.77) --
	(164.12, 47.50) --
	(165.60, 47.87) --
	(167.08, 49.32) --
	(168.55, 49.95) --
	(170.03, 50.42) --
	(171.51, 52.63) --
	(172.99, 54.24) --
	(174.47, 55.90) --
	(175.95, 58.06) --
	(177.42, 59.57) --
	(178.90, 60.52) --
	(180.38, 60.59) --
	(181.86, 59.97) --
	(183.34, 63.15) --
	(184.82, 63.96) --
	(186.29, 64.57) --
	(187.77, 63.37) --
	(189.25, 67.30) --
	(190.73, 68.65) --
	(192.21, 72.68) --
	(193.68, 75.67) --
	(195.16, 82.71) --
	(196.64, 83.99) --
	(198.12, 90.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.60,  6.97) {$t$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88, 71.92) {$X_t^{2}$};
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,101.30) -- (230.55,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,105.03) -- (230.55,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 89.58) -- (363.59, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 93.31) -- (363.59, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (346.94, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (228.68, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.25, 34.86) -- (258.25, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81, 34.86) -- (287.81, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 34.86) -- (317.37, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.94, 34.86) -- (346.94, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.68, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (258.25, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (287.81, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (317.37, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (346.94, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36, 34.86) --
	(367.04, 34.86) --
	(367.04,115.88) --
	(223.36,115.88) --
	(223.36, 34.86);
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.98) --
	(231.64, 98.88) --
	(233.12, 96.85) --
	(234.59, 94.89) --
	(236.07, 93.01) --
	(237.55, 91.20) --
	(239.03, 89.46) --
	(240.51, 87.79) --
	(241.99, 86.17) --
	(243.46, 84.62) --
	(244.94, 83.13) --
	(246.42, 81.70) --
	(247.90, 80.33) --
	(249.38, 79.00) --
	(250.85, 77.73) --
	(252.33, 76.52) --
	(253.81, 75.35) --
	(255.29, 74.22) --
	(256.77, 73.15) --
	(258.25, 72.11) --
	(259.72, 71.12) --
	(261.20, 70.17) --
	(262.68, 69.27) --
	(264.16, 68.40) --
	(265.64, 67.56) --
	(267.11, 66.77) --
	(268.59, 66.01) --
	(270.07, 65.28) --
	(271.55, 64.59) --
	(273.03, 63.93) --
	(274.51, 63.30) --
	(275.98, 62.71) --
	(277.46, 62.14) --
	(278.94, 61.60) --
	(280.42, 61.09) --
	(281.90, 60.61) --
	(283.37, 60.15) --
	(284.85, 59.72) --
	(286.33, 59.32) --
	(287.81, 58.94) --
	(289.29, 58.59) --
	(290.77, 58.26) --
	(292.24, 57.96) --
	(293.72, 57.68) --
	(295.20, 57.43) --
	(296.68, 57.20) --
	(298.16, 56.99) --
	(299.63, 56.81) --
	(301.11, 56.65) --
	(302.59, 56.52) --
	(304.07, 56.41) --
	(305.55, 56.33) --
	(307.03, 56.27) --
	(308.50, 56.24) --
	(309.98, 56.23) --
	(311.46, 56.25) --
	(312.94, 56.30) --
	(314.42, 56.37) --
	(315.90, 56.48) --
	(317.37, 56.61) --
	(318.85, 56.78) --
	(320.33, 56.98) --
	(321.81, 57.22) --
	(323.29, 57.49) --
	(324.76, 57.80) --
	(326.24, 58.15) --
	(327.72, 58.55) --
	(329.20, 58.99) --
	(330.68, 59.48) --
	(332.16, 60.02) --
	(333.63, 60.62) --
	(335.11, 61.28) --
	(336.59, 62.00) --
	(338.07, 62.79) --
	(339.55, 63.66) --
	(341.02, 64.60) --
	(342.50, 65.64) --
	(343.98, 66.77) --
	(345.46, 68.00) --
	(346.94, 69.34) --
	(348.42, 70.80) --
	(349.89, 72.40) --
	(351.37, 74.13) --
	(352.85, 76.02) --
	(354.33, 78.08) --
	(355.81, 80.33) --
	(357.28, 82.77) --
	(358.76, 85.43) --
	(360.24, 88.32) --
	(361.72, 91.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.50) --
	(231.64, 99.45) --
	(233.12, 95.94) --
	(234.59, 90.15) --
	(236.07, 90.31) --
	(237.55, 88.78) --
	(239.03, 86.87) --
	(240.51, 84.21) --
	(241.99, 82.14) --
	(243.46, 81.65) --
	(244.94, 80.34) --
	(246.42, 78.60) --
	(247.90, 74.96) --
	(249.38, 72.63) --
	(250.85, 71.21) --
	(252.33, 71.91) --
	(253.81, 69.07) --
	(255.29, 68.50) --
	(256.77, 69.06) --
	(258.25, 67.19) --
	(259.72, 65.75) --
	(261.20, 63.89) --
	(262.68, 62.87) --
	(264.16, 62.65) --
	(265.64, 61.12) --
	(267.11, 61.94) --
	(268.59, 61.72) --
	(270.07, 60.03) --
	(271.55, 59.43) --
	(273.03, 56.98) --
	(274.51, 57.41) --
	(275.98, 56.48) --
	(277.46, 58.68) --
	(278.94, 59.45) --
	(280.42, 59.10) --
	(281.90, 57.99) --
	(283.37, 57.59) --
	(284.85, 60.10) --
	(286.33, 58.73) --
	(287.81, 58.35) --
	(289.29, 55.96) --
	(290.77, 55.45) --
	(292.24, 56.27) --
	(293.72, 55.28) --
	(295.20, 51.64) --
	(296.68, 50.97) --
	(298.16, 49.61) --
	(299.63, 47.79) --
	(301.11, 45.93) --
	(302.59, 46.33) --
	(304.07, 47.91) --
	(305.55, 47.95) --
	(307.03, 49.36) --
	(308.50, 49.75) --
	(309.98, 46.95) --
	(311.46, 49.59) --
	(312.94, 49.22) --
	(314.42, 50.35) --
	(315.90, 50.40) --
	(317.37, 49.96) --
	(318.85, 50.18) --
	(320.33, 49.98) --
	(321.81, 49.96) --
	(323.29, 49.31) --
	(324.76, 48.64) --
	(326.24, 49.32) --
	(327.72, 49.74) --
	(329.20, 49.88) --
	(330.68, 51.79) --
	(332.16, 51.41) --
	(333.63, 53.72) --
	(335.11, 57.27) --
	(336.59, 59.18) --
	(338.07, 61.04) --
	(339.55, 60.10) --
	(341.02, 60.83) --
	(342.50, 63.38) --
	(343.98, 66.91) --
	(345.46, 66.62) --
	(346.94, 63.90) --
	(348.42, 63.74) --
	(349.89, 65.04) --
	(351.37, 66.74) --
	(352.85, 69.68) --
	(354.33, 70.56) --
	(355.81, 74.35) --
	(357.28, 77.76) --
	(358.76, 81.82) --
	(360.24, 84.27) --
	(361.72, 88.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.10) --
	(231.64, 98.79) --
	(233.12,100.91) --
	(234.59, 98.70) --
	(236.07, 98.57) --
	(237.55, 95.28) --
	(239.03, 92.12) --
	(240.51, 90.99) --
	(241.99, 87.50) --
	(243.46, 85.07) --
	(244.94, 83.26) --
	(246.42, 84.63) --
	(247.90, 86.72) --
	(249.38, 86.21) --
	(250.85, 87.03) --
	(252.33, 85.08) --
	(253.81, 83.36) --
	(255.29, 79.11) --
	(256.77, 78.91) --
	(258.25, 78.75) --
	(259.72, 75.71) --
	(261.20, 74.98) --
	(262.68, 71.47) --
	(264.16, 71.68) --
	(265.64, 70.37) --
	(267.11, 71.90) --
	(268.59, 68.54) --
	(270.07, 65.41) --
	(271.55, 65.16) --
	(273.03, 63.96) --
	(274.51, 63.11) --
	(275.98, 60.22) --
	(277.46, 59.41) --
	(278.94, 57.88) --
	(280.42, 56.47) --
	(281.90, 55.76) --
	(283.37, 56.20) --
	(284.85, 53.56) --
	(286.33, 53.83) --
	(287.81, 55.42) --
	(289.29, 53.38) --
	(290.77, 53.15) --
	(292.24, 50.91) --
	(293.72, 50.22) --
	(295.20, 50.76) --
	(296.68, 50.03) --
	(298.16, 49.49) --
	(299.63, 49.25) --
	(301.11, 49.00) --
	(302.59, 49.66) --
	(304.07, 51.89) --
	(305.55, 49.77) --
	(307.03, 50.39) --
	(308.50, 53.12) --
	(309.98, 54.21) --
	(311.46, 53.87) --
	(312.94, 53.48) --
	(314.42, 53.31) --
	(315.90, 52.55) --
	(317.37, 52.34) --
	(318.85, 52.98) --
	(320.33, 56.67) --
	(321.81, 52.32) --
	(323.29, 52.02) --
	(324.76, 53.12) --
	(326.24, 54.36) --
	(327.72, 54.40) --
	(329.20, 53.73) --
	(330.68, 53.88) --
	(332.16, 55.87) --
	(333.63, 54.11) --
	(335.11, 56.62) --
	(336.59, 57.61) --
	(338.07, 56.04) --
	(339.55, 57.19) --
	(341.02, 59.62) --
	(342.50, 59.73) --
	(343.98, 64.36) --
	(345.46, 67.70) --
	(346.94, 69.16) --
	(348.42, 71.44) --
	(349.89, 72.45) --
	(351.37, 76.28) --
	(352.85, 79.19) --
	(354.33, 79.68) --
	(355.81, 84.76) --
	(357.28, 82.26) --
	(358.76, 85.74) --
	(360.24, 89.71) --
	(361.72, 89.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.01) --
	(231.64, 98.55) --
	(233.12, 94.76) --
	(234.59, 92.61) --
	(236.07, 91.63) --
	(237.55, 92.10) --
	(239.03, 87.45) --
	(240.51, 87.46) --
	(241.99, 83.62) --
	(243.46, 84.01) --
	(244.94, 83.25) --
	(246.42, 83.69) --
	(247.90, 80.06) --
	(249.38, 78.75) --
	(250.85, 78.96) --
	(252.33, 76.01) --
	(253.81, 75.18) --
	(255.29, 73.74) --
	(256.77, 75.84) --
	(258.25, 76.66) --
	(259.72, 75.13) --
	(261.20, 73.36) --
	(262.68, 74.31) --
	(264.16, 71.95) --
	(265.64, 74.94) --
	(267.11, 73.35) --
	(268.59, 72.52) --
	(270.07, 70.95) --
	(271.55, 68.30) --
	(273.03, 66.16) --
	(274.51, 64.94) --
	(275.98, 61.90) --
	(277.46, 61.91) --
	(278.94, 61.19) --
	(280.42, 61.53) --
	(281.90, 61.84) --
	(283.37, 60.97) --
	(284.85, 58.01) --
	(286.33, 56.65) --
	(287.81, 57.95) --
	(289.29, 58.03) --
	(290.77, 58.18) --
	(292.24, 56.23) --
	(293.72, 53.28) --
	(295.20, 54.02) --
	(296.68, 53.01) --
	(298.16, 54.26) --
	(299.63, 53.21) --
	(301.11, 53.10) --
	(302.59, 52.52) --
	(304.07, 50.69) --
	(305.55, 51.30) --
	(307.03, 51.54) --
	(308.50, 53.35) --
	(309.98, 54.21) --
	(311.46, 56.73) --
	(312.94, 57.65) --
	(314.42, 57.26) --
	(315.90, 58.44) --
	(317.37, 58.30) --
	(318.85, 58.34) --
	(320.33, 60.23) --
	(321.81, 61.34) --
	(323.29, 61.62) --
	(324.76, 62.39) --
	(326.24, 59.22) --
	(327.72, 59.99) --
	(329.20, 59.44) --
	(330.68, 58.82) --
	(332.16, 58.57) --
	(333.63, 57.99) --
	(335.11, 54.92) --
	(336.59, 55.26) --
	(338.07, 53.33) --
	(339.55, 55.15) --
	(341.02, 52.87) --
	(342.50, 52.31) --
	(343.98, 51.54) --
	(345.46, 54.12) --
	(346.94, 57.34) --
	(348.42, 58.43) --
	(349.89, 61.96) --
	(351.37, 65.65) --
	(352.85, 70.94) --
	(354.33, 73.84) --
	(355.81, 78.74) --
	(357.28, 80.55) --
	(358.76, 83.88) --
	(360.24, 89.06) --
	(361.72, 93.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.21,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.24) --
	(231.64, 99.99) --
	(233.12, 95.75) --
	(234.59, 99.32) --
	(236.07, 97.94) --
	(237.55, 96.65) --
	(239.03, 92.56) --
	(240.51, 90.59) --
	(241.99, 89.02) --
	(243.46, 89.89) --
	(244.94, 91.56) --
	(246.42, 89.79) --
	(247.90, 86.65) --
	(249.38, 82.50) --
	(250.85, 78.35) --
	(252.33, 77.51) --
	(253.81, 77.40) --
	(255.29, 74.21) --
	(256.77, 75.02) --
	(258.25, 75.85) --
	(259.72, 74.84) --
	(261.20, 74.53) --
	(262.68, 72.84) --
	(264.16, 72.33) --
	(265.64, 70.22) --
	(267.11, 70.40) --
	(268.59, 68.52) --
	(270.07, 69.09) --
	(271.55, 69.27) --
	(273.03, 65.10) --
	(274.51, 63.12) --
	(275.98, 58.83) --
	(277.46, 56.70) --
	(278.94, 54.45) --
	(280.42, 54.39) --
	(281.90, 54.44) --
	(283.37, 52.83) --
	(284.85, 51.60) --
	(286.33, 49.87) --
	(287.81, 49.91) --
	(289.29, 49.03) --
	(290.77, 47.64) --
	(292.24, 46.22) --
	(293.72, 46.42) --
	(295.20, 45.15) --
	(296.68, 44.52) --
	(298.16, 44.78) --
	(299.63, 43.92) --
	(301.11, 44.55) --
	(302.59, 45.19) --
	(304.07, 45.65) --
	(305.55, 46.06) --
	(307.03, 46.85) --
	(308.50, 47.27) --
	(309.98, 47.10) --
	(311.46, 47.50) --
	(312.94, 48.02) --
	(314.42, 48.09) --
	(315.90, 49.63) --
	(317.37, 48.61) --
	(318.85, 49.36) --
	(320.33, 49.26) --
	(321.81, 48.77) --
	(323.29, 50.20) --
	(324.76, 49.87) --
	(326.24, 48.95) --
	(327.72, 51.60) --
	(329.20, 53.52) --
	(330.68, 52.50) --
	(332.16, 53.58) --
	(333.63, 54.99) --
	(335.11, 54.81) --
	(336.59, 54.51) --
	(338.07, 55.49) --
	(339.55, 55.37) --
	(341.02, 59.49) --
	(342.50, 58.72) --
	(343.98, 58.72) --
	(345.46, 62.19) --
	(346.94, 60.60) --
	(348.42, 63.80) --
	(349.89, 65.85) --
	(351.37, 68.48) --
	(352.85, 70.25) --
	(354.33, 74.30) --
	(355.81, 77.63) --
	(357.28, 80.73) --
	(358.76, 84.00) --
	(360.24, 90.67) --
	(361.72, 93.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.50) --
	(231.64,101.91) --
	(233.12,100.47) --
	(234.59, 99.03) --
	(236.07, 98.15) --
	(237.55, 96.30) --
	(239.03, 94.52) --
	(240.51, 93.69) --
	(241.99, 90.20) --
	(243.46, 90.16) --
	(244.94, 84.25) --
	(246.42, 84.99) --
	(247.90, 79.92) --
	(249.38, 77.29) --
	(250.85, 78.64) --
	(252.33, 78.29) --
	(253.81, 80.04) --
	(255.29, 76.20) --
	(256.77, 73.89) --
	(258.25, 72.31) --
	(259.72, 72.03) --
	(261.20, 72.27) --
	(262.68, 71.74) --
	(264.16, 69.67) --
	(265.64, 65.82) --
	(267.11, 64.62) --
	(268.59, 63.89) --
	(270.07, 64.69) --
	(271.55, 60.65) --
	(273.03, 58.63) --
	(274.51, 59.17) --
	(275.98, 56.64) --
	(277.46, 56.32) --
	(278.94, 53.87) --
	(280.42, 52.20) --
	(281.90, 53.33) --
	(283.37, 51.55) --
	(284.85, 52.77) --
	(286.33, 53.54) --
	(287.81, 53.38) --
	(289.29, 56.36) --
	(290.77, 55.16) --
	(292.24, 53.18) --
	(293.72, 53.78) --
	(295.20, 54.67) --
	(296.68, 51.51) --
	(298.16, 50.30) --
	(299.63, 48.36) --
	(301.11, 48.74) --
	(302.59, 46.97) --
	(304.07, 46.93) --
	(305.55, 46.84) --
	(307.03, 46.69) --
	(308.50, 46.69) --
	(309.98, 47.05) --
	(311.46, 47.49) --
	(312.94, 46.88) --
	(314.42, 46.73) --
	(315.90, 46.62) --
	(317.37, 45.53) --
	(318.85, 46.74) --
	(320.33, 44.79) --
	(321.81, 44.61) --
	(323.29, 44.12) --
	(324.76, 46.14) --
	(326.24, 46.88) --
	(327.72, 47.97) --
	(329.20, 48.77) --
	(330.68, 49.76) --
	(332.16, 53.45) --
	(333.63, 52.82) --
	(335.11, 51.83) --
	(336.59, 51.57) --
	(338.07, 53.44) --
	(339.55, 56.13) --
	(341.02, 58.60) --
	(342.50, 59.12) --
	(343.98, 61.18) --
	(345.46, 59.59) --
	(346.94, 63.41) --
	(348.42, 65.18) --
	(349.89, 66.93) --
	(351.37, 68.36) --
	(352.85, 70.05) --
	(354.33, 71.85) --
	(355.81, 77.08) --
	(357.28, 79.53) --
	(358.76, 79.01) --
	(360.24, 85.04) --
	(361.72, 88.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.65) --
	(231.64,101.35) --
	(233.12,100.22) --
	(234.59, 98.71) --
	(236.07, 98.80) --
	(237.55,100.87) --
	(239.03, 98.49) --
	(240.51, 95.08) --
	(241.99, 95.91) --
	(243.46, 96.01) --
	(244.94, 96.16) --
	(246.42, 93.21) --
	(247.90, 93.70) --
	(249.38, 93.37) --
	(250.85, 93.93) --
	(252.33, 89.19) --
	(253.81, 89.63) --
	(255.29, 86.22) --
	(256.77, 84.43) --
	(258.25, 80.89) --
	(259.72, 78.89) --
	(261.20, 78.74) --
	(262.68, 79.97) --
	(264.16, 78.94) --
	(265.64, 76.03) --
	(267.11, 73.88) --
	(268.59, 75.78) --
	(270.07, 76.40) --
	(271.55, 73.22) --
	(273.03, 72.32) --
	(274.51, 70.51) --
	(275.98, 68.48) --
	(277.46, 66.69) --
	(278.94, 67.30) --
	(280.42, 66.69) --
	(281.90, 65.05) --
	(283.37, 64.32) --
	(284.85, 65.19) --
	(286.33, 61.94) --
	(287.81, 63.66) --
	(289.29, 66.97) --
	(290.77, 65.98) --
	(292.24, 64.93) --
	(293.72, 65.05) --
	(295.20, 66.64) --
	(296.68, 65.31) --
	(298.16, 63.70) --
	(299.63, 63.73) --
	(301.11, 63.38) --
	(302.59, 65.86) --
	(304.07, 63.63) --
	(305.55, 62.93) --
	(307.03, 62.97) --
	(308.50, 61.83) --
	(309.98, 62.70) --
	(311.46, 61.69) --
	(312.94, 62.83) --
	(314.42, 61.38) --
	(315.90, 60.51) --
	(317.37, 61.80) --
	(318.85, 61.74) --
	(320.33, 58.97) --
	(321.81, 56.71) --
	(323.29, 58.76) --
	(324.76, 58.79) --
	(326.24, 58.06) --
	(327.72, 55.79) --
	(329.20, 56.86) --
	(330.68, 59.27) --
	(332.16, 57.67) --
	(333.63, 58.39) --
	(335.11, 57.93) --
	(336.59, 59.75) --
	(338.07, 59.60) --
	(339.55, 59.38) --
	(341.02, 62.85) --
	(342.50, 60.35) --
	(343.98, 61.06) --
	(345.46, 63.17) --
	(346.94, 62.18) --
	(348.42, 64.80) --
	(349.89, 66.13) --
	(351.37, 68.26) --
	(352.85, 69.89) --
	(354.33, 74.11) --
	(355.81, 78.70) --
	(357.28, 80.75) --
	(358.76, 83.98) --
	(360.24, 85.91) --
	(361.72, 91.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.70) --
	(231.64, 92.78) --
	(233.12, 90.13) --
	(234.59, 86.81) --
	(236.07, 84.79) --
	(237.55, 85.13) --
	(239.03, 83.81) --
	(240.51, 80.79) --
	(241.99, 80.72) --
	(243.46, 75.81) --
	(244.94, 74.89) --
	(246.42, 72.85) --
	(247.90, 72.00) --
	(249.38, 70.12) --
	(250.85, 70.21) --
	(252.33, 68.64) --
	(253.81, 68.81) --
	(255.29, 67.26) --
	(256.77, 66.76) --
	(258.25, 66.45) --
	(259.72, 65.29) --
	(261.20, 64.75) --
	(262.68, 64.53) --
	(264.16, 64.69) --
	(265.64, 62.23) --
	(267.11, 61.93) --
	(268.59, 61.45) --
	(270.07, 61.33) --
	(271.55, 62.73) --
	(273.03, 60.78) --
	(274.51, 60.42) --
	(275.98, 61.05) --
	(277.46, 59.37) --
	(278.94, 59.41) --
	(280.42, 59.05) --
	(281.90, 59.49) --
	(283.37, 59.21) --
	(284.85, 58.27) --
	(286.33, 58.76) --
	(287.81, 56.55) --
	(289.29, 59.00) --
	(290.77, 58.05) --
	(292.24, 57.62) --
	(293.72, 56.11) --
	(295.20, 57.72) --
	(296.68, 57.91) --
	(298.16, 58.61) --
	(299.63, 57.36) --
	(301.11, 56.97) --
	(302.59, 56.17) --
	(304.07, 57.44) --
	(305.55, 59.88) --
	(307.03, 59.10) --
	(308.50, 57.02) --
	(309.98, 56.28) --
	(311.46, 56.54) --
	(312.94, 60.24) --
	(314.42, 60.70) --
	(315.90, 62.74) --
	(317.37, 65.16) --
	(318.85, 66.57) --
	(320.33, 67.10) --
	(321.81, 68.38) --
	(323.29, 69.13) --
	(324.76, 66.51) --
	(326.24, 66.13) --
	(327.72, 68.09) --
	(329.20, 69.53) --
	(330.68, 72.14) --
	(332.16, 74.20) --
	(333.63, 73.76) --
	(335.11, 72.54) --
	(336.59, 74.74) --
	(338.07, 73.15) --
	(339.55, 75.11) --
	(341.02, 78.85) --
	(342.50, 81.12) --
	(343.98, 83.14) --
	(345.46, 88.33) --
	(346.94, 86.70) --
	(348.42, 85.92) --
	(349.89, 83.56) --
	(351.37, 83.42) --
	(352.85, 83.38) --
	(354.33, 81.44) --
	(355.81, 87.89) --
	(357.28, 89.52) --
	(358.76, 89.39) --
	(360.24, 90.18) --
	(361.72, 93.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.22,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.48) --
	(231.64, 98.67) --
	(233.12, 94.57) --
	(234.59, 94.04) --
	(236.07, 90.90) --
	(237.55, 90.85) --
	(239.03, 89.89) --
	(240.51, 88.74) --
	(241.99, 84.97) --
	(243.46, 84.02) --
	(244.94, 85.99) --
	(246.42, 85.59) --
	(247.90, 82.79) --
	(249.38, 81.41) --
	(250.85, 85.91) --
	(252.33, 84.02) --
	(253.81, 82.78) --
	(255.29, 80.26) --
	(256.77, 80.18) --
	(258.25, 81.30) --
	(259.72, 84.24) --
	(261.20, 81.07) --
	(262.68, 76.31) --
	(264.16, 77.47) --
	(265.64, 76.36) --
	(267.11, 74.31) --
	(268.59, 72.61) --
	(270.07, 73.89) --
	(271.55, 75.95) --
	(273.03, 73.86) --
	(274.51, 72.96) --
	(275.98, 71.68) --
	(277.46, 72.60) --
	(278.94, 70.24) --
	(280.42, 68.30) --
	(281.90, 67.83) --
	(283.37, 65.91) --
	(284.85, 66.17) --
	(286.33, 66.94) --
	(287.81, 66.57) --
	(289.29, 63.52) --
	(290.77, 59.97) --
	(292.24, 55.52) --
	(293.72, 55.91) --
	(295.20, 55.55) --
	(296.68, 54.71) --
	(298.16, 55.48) --
	(299.63, 56.98) --
	(301.11, 53.33) --
	(302.59, 53.31) --
	(304.07, 53.08) --
	(305.55, 50.72) --
	(307.03, 50.10) --
	(308.50, 50.97) --
	(309.98, 51.05) --
	(311.46, 50.45) --
	(312.94, 49.94) --
	(314.42, 49.94) --
	(315.90, 50.45) --
	(317.37, 51.36) --
	(318.85, 49.46) --
	(320.33, 50.73) --
	(321.81, 51.47) --
	(323.29, 53.67) --
	(324.76, 55.52) --
	(326.24, 53.80) --
	(327.72, 53.78) --
	(329.20, 53.37) --
	(330.68, 51.24) --
	(332.16, 51.29) --
	(333.63, 51.78) --
	(335.11, 50.35) --
	(336.59, 51.23) --
	(338.07, 50.17) --
	(339.55, 53.20) --
	(341.02, 56.02) --
	(342.50, 59.23) --
	(343.98, 61.16) --
	(345.46, 64.38) --
	(346.94, 63.71) --
	(348.42, 64.80) --
	(349.89, 63.42) --
	(351.37, 66.00) --
	(352.85, 67.32) --
	(354.33, 71.75) --
	(355.81, 73.26) --
	(357.28, 79.02) --
	(358.76, 80.96) --
	(360.24, 85.71) --
	(361.72, 90.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.71) --
	(231.64, 99.76) --
	(233.12,100.20) --
	(234.59, 96.58) --
	(236.07, 96.44) --
	(237.55, 96.56) --
	(239.03, 94.09) --
	(240.51, 92.09) --
	(241.99, 90.05) --
	(243.46, 87.41) --
	(244.94, 86.03) --
	(246.42, 83.16) --
	(247.90, 81.14) --
	(249.38, 78.09) --
	(250.85, 78.35) --
	(252.33, 78.55) --
	(253.81, 75.32) --
	(255.29, 75.56) --
	(256.77, 74.89) --
	(258.25, 73.52) --
	(259.72, 74.45) --
	(261.20, 74.23) --
	(262.68, 72.49) --
	(264.16, 72.79) --
	(265.64, 70.67) --
	(267.11, 68.95) --
	(268.59, 68.92) --
	(270.07, 67.63) --
	(271.55, 67.14) --
	(273.03, 68.36) --
	(274.51, 69.68) --
	(275.98, 66.85) --
	(277.46, 64.37) --
	(278.94, 65.14) --
	(280.42, 67.10) --
	(281.90, 65.55) --
	(283.37, 65.17) --
	(284.85, 66.67) --
	(286.33, 65.44) --
	(287.81, 64.92) --
	(289.29, 64.61) --
	(290.77, 66.88) --
	(292.24, 63.82) --
	(293.72, 64.25) --
	(295.20, 59.37) --
	(296.68, 60.51) --
	(298.16, 63.33) --
	(299.63, 60.18) --
	(301.11, 59.49) --
	(302.59, 61.32) --
	(304.07, 59.65) --
	(305.55, 57.24) --
	(307.03, 56.10) --
	(308.50, 56.25) --
	(309.98, 54.59) --
	(311.46, 56.35) --
	(312.94, 56.32) --
	(314.42, 54.31) --
	(315.90, 54.24) --
	(317.37, 56.03) --
	(318.85, 55.06) --
	(320.33, 56.46) --
	(321.81, 56.88) --
	(323.29, 54.68) --
	(324.76, 53.77) --
	(326.24, 55.38) --
	(327.72, 55.21) --
	(329.20, 55.89) --
	(330.68, 58.19) --
	(332.16, 60.30) --
	(333.63, 58.27) --
	(335.11, 57.45) --
	(336.59, 56.86) --
	(338.07, 57.47) --
	(339.55, 58.62) --
	(341.02, 55.92) --
	(342.50, 57.14) --
	(343.98, 56.81) --
	(345.46, 58.50) --
	(346.94, 58.63) --
	(348.42, 61.20) --
	(349.89, 64.73) --
	(351.37, 67.52) --
	(352.85, 65.11) --
	(354.33, 69.05) --
	(355.81, 76.31) --
	(357.28, 78.16) --
	(358.76, 81.20) --
	(360.24, 84.18) --
	(361.72, 90.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.77) --
	(231.64, 99.79) --
	(233.12, 97.31) --
	(234.59, 97.20) --
	(236.07, 92.80) --
	(237.55, 93.73) --
	(239.03, 95.57) --
	(240.51, 94.00) --
	(241.99, 93.88) --
	(243.46, 94.17) --
	(244.94, 92.33) --
	(246.42, 92.07) --
	(247.90, 87.10) --
	(249.38, 87.25) --
	(250.85, 84.88) --
	(252.33, 84.65) --
	(253.81, 80.21) --
	(255.29, 81.06) --
	(256.77, 80.42) --
	(258.25, 79.13) --
	(259.72, 80.22) --
	(261.20, 80.06) --
	(262.68, 77.56) --
	(264.16, 76.80) --
	(265.64, 75.05) --
	(267.11, 73.24) --
	(268.59, 71.97) --
	(270.07, 68.60) --
	(271.55, 67.21) --
	(273.03, 65.61) --
	(274.51, 65.00) --
	(275.98, 62.76) --
	(277.46, 60.67) --
	(278.94, 61.11) --
	(280.42, 60.48) --
	(281.90, 59.91) --
	(283.37, 57.59) --
	(284.85, 54.72) --
	(286.33, 54.33) --
	(287.81, 55.62) --
	(289.29, 54.44) --
	(290.77, 53.67) --
	(292.24, 54.25) --
	(293.72, 56.81) --
	(295.20, 56.12) --
	(296.68, 55.01) --
	(298.16, 57.03) --
	(299.63, 56.79) --
	(301.11, 55.08) --
	(302.59, 53.76) --
	(304.07, 54.74) --
	(305.55, 53.20) --
	(307.03, 53.88) --
	(308.50, 53.32) --
	(309.98, 51.98) --
	(311.46, 53.30) --
	(312.94, 54.17) --
	(314.42, 53.73) --
	(315.90, 55.28) --
	(317.37, 53.58) --
	(318.85, 52.53) --
	(320.33, 53.95) --
	(321.81, 55.31) --
	(323.29, 56.40) --
	(324.76, 58.87) --
	(326.24, 59.41) --
	(327.72, 58.69) --
	(329.20, 56.38) --
	(330.68, 58.41) --
	(332.16, 60.84) --
	(333.63, 65.06) --
	(335.11, 65.71) --
	(336.59, 68.64) --
	(338.07, 72.29) --
	(339.55, 74.60) --
	(341.02, 73.08) --
	(342.50, 75.46) --
	(343.98, 74.82) --
	(345.46, 71.71) --
	(346.94, 76.06) --
	(348.42, 80.61) --
	(349.89, 79.68) --
	(351.37, 75.35) --
	(352.85, 79.58) --
	(354.33, 81.72) --
	(355.81, 82.08) --
	(357.28, 83.54) --
	(358.76, 86.06) --
	(360.24, 89.00) --
	(361.72, 89.59);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.78) --
	(231.64, 97.91) --
	(233.12, 94.54) --
	(234.59, 91.60) --
	(236.07, 87.84) --
	(237.55, 85.66) --
	(239.03, 82.32) --
	(240.51, 76.10) --
	(241.99, 73.67) --
	(243.46, 71.87) --
	(244.94, 73.17) --
	(246.42, 71.16) --
	(247.90, 68.16) --
	(249.38, 66.66) --
	(250.85, 65.74) --
	(252.33, 68.05) --
	(253.81, 69.18) --
	(255.29, 69.10) --
	(256.77, 67.87) --
	(258.25, 69.50) --
	(259.72, 68.78) --
	(261.20, 70.00) --
	(262.68, 67.64) --
	(264.16, 67.34) --
	(265.64, 65.23) --
	(267.11, 64.26) --
	(268.59, 64.91) --
	(270.07, 65.31) --
	(271.55, 65.67) --
	(273.03, 66.46) --
	(274.51, 65.25) --
	(275.98, 63.52) --
	(277.46, 62.56) --
	(278.94, 62.72) --
	(280.42, 60.06) --
	(281.90, 58.01) --
	(283.37, 56.51) --
	(284.85, 55.81) --
	(286.33, 54.04) --
	(287.81, 51.65) --
	(289.29, 52.70) --
	(290.77, 52.94) --
	(292.24, 51.69) --
	(293.72, 51.21) --
	(295.20, 50.84) --
	(296.68, 50.74) --
	(298.16, 50.96) --
	(299.63, 49.90) --
	(301.11, 50.28) --
	(302.59, 48.75) --
	(304.07, 48.19) --
	(305.55, 47.32) --
	(307.03, 48.27) --
	(308.50, 49.32) --
	(309.98, 50.02) --
	(311.46, 47.90) --
	(312.94, 48.77) --
	(314.42, 49.82) --
	(315.90, 48.61) --
	(317.37, 49.08) --
	(318.85, 49.02) --
	(320.33, 50.39) --
	(321.81, 51.07) --
	(323.29, 50.79) --
	(324.76, 52.89) --
	(326.24, 51.49) --
	(327.72, 53.01) --
	(329.20, 53.65) --
	(330.68, 54.59) --
	(332.16, 55.72) --
	(333.63, 56.65) --
	(335.11, 57.67) --
	(336.59, 55.86) --
	(338.07, 58.68) --
	(339.55, 61.43) --
	(341.02, 63.13) --
	(342.50, 63.77) --
	(343.98, 68.79) --
	(345.46, 72.66) --
	(346.94, 73.44) --
	(348.42, 73.77) --
	(349.89, 74.52) --
	(351.37, 79.01) --
	(352.85, 80.95) --
	(354.33, 81.14) --
	(355.81, 80.62) --
	(357.28, 85.73) --
	(358.76, 84.23) --
	(360.24, 88.91) --
	(361.72, 94.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.27,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.48) --
	(231.64, 98.69) --
	(233.12, 93.34) --
	(234.59, 93.08) --
	(236.07, 89.80) --
	(237.55, 91.95) --
	(239.03, 92.47) --
	(240.51, 88.00) --
	(241.99, 87.80) --
	(243.46, 88.04) --
	(244.94, 85.23) --
	(246.42, 81.96) --
	(247.90, 77.21) --
	(249.38, 74.95) --
	(250.85, 75.95) --
	(252.33, 76.79) --
	(253.81, 75.35) --
	(255.29, 74.84) --
	(256.77, 72.74) --
	(258.25, 70.33) --
	(259.72, 69.97) --
	(261.20, 67.92) --
	(262.68, 66.65) --
	(264.16, 64.89) --
	(265.64, 62.85) --
	(267.11, 62.90) --
	(268.59, 61.15) --
	(270.07, 62.89) --
	(271.55, 64.15) --
	(273.03, 65.77) --
	(274.51, 63.88) --
	(275.98, 64.82) --
	(277.46, 61.50) --
	(278.94, 59.78) --
	(280.42, 60.42) --
	(281.90, 59.91) --
	(283.37, 60.12) --
	(284.85, 60.47) --
	(286.33, 57.85) --
	(287.81, 58.26) --
	(289.29, 57.28) --
	(290.77, 55.73) --
	(292.24, 55.79) --
	(293.72, 55.74) --
	(295.20, 55.93) --
	(296.68, 56.38) --
	(298.16, 54.86) --
	(299.63, 55.16) --
	(301.11, 56.22) --
	(302.59, 55.47) --
	(304.07, 56.59) --
	(305.55, 56.41) --
	(307.03, 56.23) --
	(308.50, 54.85) --
	(309.98, 54.27) --
	(311.46, 52.91) --
	(312.94, 53.63) --
	(314.42, 52.64) --
	(315.90, 53.50) --
	(317.37, 54.67) --
	(318.85, 54.33) --
	(320.33, 55.60) --
	(321.81, 52.89) --
	(323.29, 54.32) --
	(324.76, 56.01) --
	(326.24, 56.07) --
	(327.72, 56.77) --
	(329.20, 56.81) --
	(330.68, 56.50) --
	(332.16, 57.34) --
	(333.63, 59.86) --
	(335.11, 62.03) --
	(336.59, 65.37) --
	(338.07, 62.95) --
	(339.55, 61.87) --
	(341.02, 62.38) --
	(342.50, 60.38) --
	(343.98, 63.73) --
	(345.46, 64.58) --
	(346.94, 68.43) --
	(348.42, 67.12) --
	(349.89, 69.19) --
	(351.37, 71.32) --
	(352.85, 75.52) --
	(354.33, 77.57) --
	(355.81, 83.75) --
	(357.28, 83.96) --
	(358.76, 87.10) --
	(360.24, 89.70) --
	(361.72, 91.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.78) --
	(231.64, 99.33) --
	(233.12, 97.59) --
	(234.59, 97.30) --
	(236.07, 97.19) --
	(237.55, 95.70) --
	(239.03, 94.28) --
	(240.51, 90.89) --
	(241.99, 88.52) --
	(243.46, 86.12) --
	(244.94, 83.27) --
	(246.42, 81.54) --
	(247.90, 79.48) --
	(249.38, 79.89) --
	(250.85, 76.62) --
	(252.33, 76.33) --
	(253.81, 74.67) --
	(255.29, 75.45) --
	(256.77, 74.11) --
	(258.25, 74.89) --
	(259.72, 74.08) --
	(261.20, 70.90) --
	(262.68, 71.20) --
	(264.16, 69.16) --
	(265.64, 69.51) --
	(267.11, 68.25) --
	(268.59, 67.46) --
	(270.07, 66.21) --
	(271.55, 65.59) --
	(273.03, 63.56) --
	(274.51, 62.09) --
	(275.98, 62.25) --
	(277.46, 61.24) --
	(278.94, 61.92) --
	(280.42, 63.88) --
	(281.90, 62.49) --
	(283.37, 63.31) --
	(284.85, 65.06) --
	(286.33, 64.13) --
	(287.81, 63.16) --
	(289.29, 62.31) --
	(290.77, 61.69) --
	(292.24, 62.06) --
	(293.72, 62.25) --
	(295.20, 63.33) --
	(296.68, 64.39) --
	(298.16, 62.91) --
	(299.63, 63.88) --
	(301.11, 63.47) --
	(302.59, 63.72) --
	(304.07, 61.26) --
	(305.55, 63.64) --
	(307.03, 61.82) --
	(308.50, 64.57) --
	(309.98, 65.74) --
	(311.46, 62.63) --
	(312.94, 63.68) --
	(314.42, 63.94) --
	(315.90, 61.86) --
	(317.37, 63.38) --
	(318.85, 62.57) --
	(320.33, 63.51) --
	(321.81, 62.52) --
	(323.29, 61.66) --
	(324.76, 59.97) --
	(326.24, 62.30) --
	(327.72, 62.54) --
	(329.20, 60.57) --
	(330.68, 57.97) --
	(332.16, 61.81) --
	(333.63, 60.79) --
	(335.11, 62.31) --
	(336.59, 63.24) --
	(338.07, 62.23) --
	(339.55, 64.02) --
	(341.02, 63.03) --
	(342.50, 64.52) --
	(343.98, 63.73) --
	(345.46, 64.18) --
	(346.94, 62.11) --
	(348.42, 63.21) --
	(349.89, 66.19) --
	(351.37, 68.59) --
	(352.85, 70.31) --
	(354.33, 73.41) --
	(355.81, 78.09) --
	(357.28, 82.46) --
	(358.76, 86.07) --
	(360.24, 89.70) --
	(361.72, 93.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.16,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.62) --
	(231.64, 95.96) --
	(233.12, 93.45) --
	(234.59, 88.94) --
	(236.07, 85.92) --
	(237.55, 83.50) --
	(239.03, 83.98) --
	(240.51, 83.03) --
	(241.99, 82.25) --
	(243.46, 83.93) --
	(244.94, 84.04) --
	(246.42, 82.60) --
	(247.90, 79.46) --
	(249.38, 77.66) --
	(250.85, 75.83) --
	(252.33, 73.24) --
	(253.81, 73.66) --
	(255.29, 72.54) --
	(256.77, 71.60) --
	(258.25, 70.07) --
	(259.72, 70.16) --
	(261.20, 70.37) --
	(262.68, 70.05) --
	(264.16, 68.23) --
	(265.64, 69.74) --
	(267.11, 69.48) --
	(268.59, 67.24) --
	(270.07, 63.86) --
	(271.55, 63.71) --
	(273.03, 64.54) --
	(274.51, 64.07) --
	(275.98, 62.38) --
	(277.46, 63.75) --
	(278.94, 63.61) --
	(280.42, 64.14) --
	(281.90, 64.65) --
	(283.37, 63.73) --
	(284.85, 65.01) --
	(286.33, 62.85) --
	(287.81, 60.87) --
	(289.29, 64.12) --
	(290.77, 62.47) --
	(292.24, 64.98) --
	(293.72, 64.97) --
	(295.20, 63.53) --
	(296.68, 63.66) --
	(298.16, 63.94) --
	(299.63, 63.39) --
	(301.11, 59.26) --
	(302.59, 59.02) --
	(304.07, 58.84) --
	(305.55, 59.95) --
	(307.03, 59.04) --
	(308.50, 59.90) --
	(309.98, 58.73) --
	(311.46, 58.94) --
	(312.94, 59.97) --
	(314.42, 60.33) --
	(315.90, 63.79) --
	(317.37, 63.97) --
	(318.85, 63.77) --
	(320.33, 61.61) --
	(321.81, 61.66) --
	(323.29, 59.08) --
	(324.76, 59.17) --
	(326.24, 58.53) --
	(327.72, 56.59) --
	(329.20, 56.78) --
	(330.68, 55.74) --
	(332.16, 57.15) --
	(333.63, 59.08) --
	(335.11, 59.19) --
	(336.59, 60.58) --
	(338.07, 59.09) --
	(339.55, 61.49) --
	(341.02, 64.30) --
	(342.50, 65.71) --
	(343.98, 63.24) --
	(345.46, 66.21) --
	(346.94, 67.67) --
	(348.42, 68.90) --
	(349.89, 72.34) --
	(351.37, 72.88) --
	(352.85, 75.53) --
	(354.33, 75.39) --
	(355.81, 74.62) --
	(357.28, 79.85) --
	(358.76, 84.66) --
	(360.24, 88.94) --
	(361.72, 92.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.87) --
	(231.64, 97.95) --
	(233.12, 92.94) --
	(234.59, 89.32) --
	(236.07, 86.51) --
	(237.55, 85.29) --
	(239.03, 83.56) --
	(240.51, 84.35) --
	(241.99, 82.47) --
	(243.46, 80.77) --
	(244.94, 81.41) --
	(246.42, 78.35) --
	(247.90, 76.48) --
	(249.38, 75.65) --
	(250.85, 72.21) --
	(252.33, 69.88) --
	(253.81, 69.69) --
	(255.29, 68.54) --
	(256.77, 68.51) --
	(258.25, 66.49) --
	(259.72, 64.45) --
	(261.20, 63.52) --
	(262.68, 59.16) --
	(264.16, 55.71) --
	(265.64, 55.68) --
	(267.11, 53.92) --
	(268.59, 50.93) --
	(270.07, 49.29) --
	(271.55, 47.54) --
	(273.03, 48.15) --
	(274.51, 47.78) --
	(275.98, 46.21) --
	(277.46, 47.29) --
	(278.94, 48.37) --
	(280.42, 48.91) --
	(281.90, 47.44) --
	(283.37, 48.08) --
	(284.85, 47.62) --
	(286.33, 46.54) --
	(287.81, 47.39) --
	(289.29, 47.96) --
	(290.77, 47.99) --
	(292.24, 47.22) --
	(293.72, 45.89) --
	(295.20, 46.29) --
	(296.68, 46.39) --
	(298.16, 45.32) --
	(299.63, 46.78) --
	(301.11, 46.94) --
	(302.59, 47.38) --
	(304.07, 47.14) --
	(305.55, 46.88) --
	(307.03, 47.56) --
	(308.50, 47.55) --
	(309.98, 48.13) --
	(311.46, 48.13) --
	(312.94, 48.01) --
	(314.42, 48.74) --
	(315.90, 48.44) --
	(317.37, 49.42) --
	(318.85, 51.34) --
	(320.33, 51.39) --
	(321.81, 52.59) --
	(323.29, 53.01) --
	(324.76, 55.84) --
	(326.24, 55.10) --
	(327.72, 57.56) --
	(329.20, 57.53) --
	(330.68, 59.40) --
	(332.16, 58.80) --
	(333.63, 57.20) --
	(335.11, 58.08) --
	(336.59, 57.90) --
	(338.07, 59.91) --
	(339.55, 59.34) --
	(341.02, 59.77) --
	(342.50, 61.60) --
	(343.98, 63.93) --
	(345.46, 67.43) --
	(346.94, 71.38) --
	(348.42, 74.45) --
	(349.89, 74.63) --
	(351.37, 78.40) --
	(352.85, 81.13) --
	(354.33, 80.45) --
	(355.81, 81.02) --
	(357.28, 85.46) --
	(358.76, 90.57) --
	(360.24, 96.36) --
	(361.72, 94.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.73) --
	(231.64, 96.59) --
	(233.12, 95.32) --
	(234.59, 92.09) --
	(236.07, 90.03) --
	(237.55, 85.99) --
	(239.03, 85.79) --
	(240.51, 80.86) --
	(241.99, 82.99) --
	(243.46, 80.70) --
	(244.94, 78.21) --
	(246.42, 78.00) --
	(247.90, 75.64) --
	(249.38, 72.37) --
	(250.85, 70.15) --
	(252.33, 66.40) --
	(253.81, 68.47) --
	(255.29, 70.87) --
	(256.77, 69.76) --
	(258.25, 65.99) --
	(259.72, 64.24) --
	(261.20, 61.27) --
	(262.68, 59.32) --
	(264.16, 55.70) --
	(265.64, 53.07) --
	(267.11, 51.38) --
	(268.59, 51.02) --
	(270.07, 49.18) --
	(271.55, 49.49) --
	(273.03, 50.96) --
	(274.51, 49.10) --
	(275.98, 49.79) --
	(277.46, 48.93) --
	(278.94, 49.83) --
	(280.42, 50.59) --
	(281.90, 48.01) --
	(283.37, 48.91) --
	(284.85, 48.33) --
	(286.33, 48.93) --
	(287.81, 48.58) --
	(289.29, 47.89) --
	(290.77, 47.47) --
	(292.24, 46.67) --
	(293.72, 45.98) --
	(295.20, 45.77) --
	(296.68, 45.21) --
	(298.16, 44.39) --
	(299.63, 45.07) --
	(301.11, 44.61) --
	(302.59, 45.52) --
	(304.07, 45.68) --
	(305.55, 44.83) --
	(307.03, 44.32) --
	(308.50, 45.32) --
	(309.98, 45.59) --
	(311.46, 45.67) --
	(312.94, 45.66) --
	(314.42, 47.98) --
	(315.90, 50.33) --
	(317.37, 50.72) --
	(318.85, 51.67) --
	(320.33, 54.36) --
	(321.81, 55.74) --
	(323.29, 56.18) --
	(324.76, 56.97) --
	(326.24, 58.48) --
	(327.72, 61.45) --
	(329.20, 61.89) --
	(330.68, 62.06) --
	(332.16, 62.86) --
	(333.63, 64.52) --
	(335.11, 65.16) --
	(336.59, 64.76) --
	(338.07, 66.88) --
	(339.55, 68.98) --
	(341.02, 69.82) --
	(342.50, 70.26) --
	(343.98, 72.93) --
	(345.46, 75.70) --
	(346.94, 75.75) --
	(348.42, 72.27) --
	(349.89, 75.31) --
	(351.37, 75.12) --
	(352.85, 79.75) --
	(354.33, 78.73) --
	(355.81, 79.76) --
	(357.28, 84.23) --
	(358.76, 88.67) --
	(360.24, 91.13) --
	(361.72, 93.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.69) --
	(231.64,101.02) --
	(233.12, 99.65) --
	(234.59, 95.58) --
	(236.07, 92.18) --
	(237.55, 91.73) --
	(239.03, 88.61) --
	(240.51, 84.64) --
	(241.99, 83.14) --
	(243.46, 81.38) --
	(244.94, 80.27) --
	(246.42, 76.40) --
	(247.90, 75.50) --
	(249.38, 73.83) --
	(250.85, 73.96) --
	(252.33, 73.06) --
	(253.81, 70.82) --
	(255.29, 71.14) --
	(256.77, 73.18) --
	(258.25, 72.76) --
	(259.72, 70.87) --
	(261.20, 70.32) --
	(262.68, 68.88) --
	(264.16, 69.46) --
	(265.64, 64.36) --
	(267.11, 65.68) --
	(268.59, 64.61) --
	(270.07, 66.85) --
	(271.55, 70.19) --
	(273.03, 71.46) --
	(274.51, 75.06) --
	(275.98, 74.66) --
	(277.46, 74.05) --
	(278.94, 73.76) --
	(280.42, 74.22) --
	(281.90, 73.59) --
	(283.37, 71.78) --
	(284.85, 69.49) --
	(286.33, 67.76) --
	(287.81, 63.83) --
	(289.29, 64.18) --
	(290.77, 64.19) --
	(292.24, 63.53) --
	(293.72, 62.79) --
	(295.20, 59.77) --
	(296.68, 56.81) --
	(298.16, 55.79) --
	(299.63, 56.98) --
	(301.11, 57.09) --
	(302.59, 57.47) --
	(304.07, 57.84) --
	(305.55, 59.98) --
	(307.03, 61.13) --
	(308.50, 64.10) --
	(309.98, 67.04) --
	(311.46, 65.60) --
	(312.94, 66.32) --
	(314.42, 64.08) --
	(315.90, 65.10) --
	(317.37, 64.82) --
	(318.85, 65.20) --
	(320.33, 66.49) --
	(321.81, 68.41) --
	(323.29, 66.49) --
	(324.76, 68.58) --
	(326.24, 69.44) --
	(327.72, 71.26) --
	(329.20, 73.99) --
	(330.68, 71.47) --
	(332.16, 71.13) --
	(333.63, 73.03) --
	(335.11, 74.72) --
	(336.59, 76.49) --
	(338.07, 76.90) --
	(339.55, 72.42) --
	(341.02, 74.17) --
	(342.50, 74.47) --
	(343.98, 75.79) --
	(345.46, 78.28) --
	(346.94, 82.34) --
	(348.42, 86.11) --
	(349.89, 86.69) --
	(351.37, 87.09) --
	(352.85, 87.11) --
	(354.33, 86.54) --
	(355.81, 90.85) --
	(357.28, 92.45) --
	(358.76, 96.19) --
	(360.24, 92.28) --
	(361.72, 91.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.46,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.84) --
	(231.64, 98.79) --
	(233.12, 93.15) --
	(234.59, 93.01) --
	(236.07, 93.85) --
	(237.55, 89.69) --
	(239.03, 88.31) --
	(240.51, 87.41) --
	(241.99, 86.63) --
	(243.46, 86.08) --
	(244.94, 87.73) --
	(246.42, 88.00) --
	(247.90, 86.68) --
	(249.38, 87.58) --
	(250.85, 87.72) --
	(252.33, 86.11) --
	(253.81, 86.48) --
	(255.29, 81.72) --
	(256.77, 83.65) --
	(258.25, 78.44) --
	(259.72, 77.49) --
	(261.20, 75.91) --
	(262.68, 74.12) --
	(264.16, 75.77) --
	(265.64, 77.65) --
	(267.11, 79.80) --
	(268.59, 77.00) --
	(270.07, 75.72) --
	(271.55, 75.19) --
	(273.03, 72.89) --
	(274.51, 70.89) --
	(275.98, 69.70) --
	(277.46, 69.16) --
	(278.94, 69.92) --
	(280.42, 69.30) --
	(281.90, 66.70) --
	(283.37, 64.91) --
	(284.85, 64.56) --
	(286.33, 65.12) --
	(287.81, 64.87) --
	(289.29, 62.77) --
	(290.77, 64.76) --
	(292.24, 64.97) --
	(293.72, 63.15) --
	(295.20, 60.83) --
	(296.68, 59.99) --
	(298.16, 61.82) --
	(299.63, 59.41) --
	(301.11, 60.04) --
	(302.59, 59.39) --
	(304.07, 59.96) --
	(305.55, 59.38) --
	(307.03, 58.02) --
	(308.50, 55.94) --
	(309.98, 53.07) --
	(311.46, 52.86) --
	(312.94, 51.53) --
	(314.42, 50.54) --
	(315.90, 49.96) --
	(317.37, 49.06) --
	(318.85, 47.92) --
	(320.33, 48.18) --
	(321.81, 50.03) --
	(323.29, 49.91) --
	(324.76, 49.75) --
	(326.24, 47.44) --
	(327.72, 49.02) --
	(329.20, 49.11) --
	(330.68, 48.93) --
	(332.16, 51.14) --
	(333.63, 51.29) --
	(335.11, 52.38) --
	(336.59, 53.43) --
	(338.07, 54.79) --
	(339.55, 54.09) --
	(341.02, 54.11) --
	(342.50, 55.29) --
	(343.98, 56.64) --
	(345.46, 58.95) --
	(346.94, 58.22) --
	(348.42, 57.84) --
	(349.89, 59.71) --
	(351.37, 62.55) --
	(352.85, 68.21) --
	(354.33, 73.62) --
	(355.81, 77.14) --
	(357.28, 79.40) --
	(358.76, 83.01) --
	(360.24, 87.41) --
	(361.72, 90.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.16) --
	(231.64,102.72) --
	(233.12,101.49) --
	(234.59, 99.10) --
	(236.07, 97.92) --
	(237.55, 97.64) --
	(239.03, 95.70) --
	(240.51, 91.64) --
	(241.99, 88.81) --
	(243.46, 89.54) --
	(244.94, 87.03) --
	(246.42, 85.72) --
	(247.90, 84.17) --
	(249.38, 80.59) --
	(250.85, 77.64) --
	(252.33, 77.33) --
	(253.81, 74.41) --
	(255.29, 71.86) --
	(256.77, 72.29) --
	(258.25, 72.43) --
	(259.72, 72.58) --
	(261.20, 70.96) --
	(262.68, 65.09) --
	(264.16, 65.19) --
	(265.64, 61.16) --
	(267.11, 58.98) --
	(268.59, 59.00) --
	(270.07, 56.07) --
	(271.55, 57.14) --
	(273.03, 57.45) --
	(274.51, 56.87) --
	(275.98, 57.95) --
	(277.46, 55.74) --
	(278.94, 55.20) --
	(280.42, 52.45) --
	(281.90, 53.14) --
	(283.37, 54.55) --
	(284.85, 52.94) --
	(286.33, 53.29) --
	(287.81, 52.36) --
	(289.29, 51.23) --
	(290.77, 49.29) --
	(292.24, 49.48) --
	(293.72, 50.00) --
	(295.20, 49.86) --
	(296.68, 49.77) --
	(298.16, 50.64) --
	(299.63, 49.26) --
	(301.11, 47.92) --
	(302.59, 48.48) --
	(304.07, 49.36) --
	(305.55, 47.70) --
	(307.03, 47.63) --
	(308.50, 46.19) --
	(309.98, 45.75) --
	(311.46, 46.18) --
	(312.94, 46.65) --
	(314.42, 44.85) --
	(315.90, 44.94) --
	(317.37, 44.07) --
	(318.85, 45.96) --
	(320.33, 46.27) --
	(321.81, 46.08) --
	(323.29, 47.33) --
	(324.76, 47.09) --
	(326.24, 47.34) --
	(327.72, 48.59) --
	(329.20, 46.61) --
	(330.68, 47.65) --
	(332.16, 49.45) --
	(333.63, 50.58) --
	(335.11, 52.02) --
	(336.59, 50.85) --
	(338.07, 49.48) --
	(339.55, 49.89) --
	(341.02, 51.51) --
	(342.50, 50.85) --
	(343.98, 53.56) --
	(345.46, 56.25) --
	(346.94, 56.81) --
	(348.42, 56.79) --
	(349.89, 58.54) --
	(351.37, 60.81) --
	(352.85, 63.26) --
	(354.33, 67.00) --
	(355.81, 71.20) --
	(357.28, 71.76) --
	(358.76, 74.98) --
	(360.24, 83.75) --
	(361.72, 89.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,103.02) --
	(231.64,101.88) --
	(233.12, 98.46) --
	(234.59, 96.14) --
	(236.07, 91.43) --
	(237.55, 88.39) --
	(239.03, 87.85) --
	(240.51, 84.16) --
	(241.99, 83.95) --
	(243.46, 82.84) --
	(244.94, 81.82) --
	(246.42, 78.79) --
	(247.90, 77.72) --
	(249.38, 78.93) --
	(250.85, 77.19) --
	(252.33, 77.40) --
	(253.81, 76.87) --
	(255.29, 77.35) --
	(256.77, 77.28) --
	(258.25, 78.02) --
	(259.72, 78.78) --
	(261.20, 76.76) --
	(262.68, 75.15) --
	(264.16, 71.40) --
	(265.64, 70.94) --
	(267.11, 71.60) --
	(268.59, 68.71) --
	(270.07, 66.26) --
	(271.55, 64.16) --
	(273.03, 62.63) --
	(274.51, 61.87) --
	(275.98, 60.94) --
	(277.46, 59.00) --
	(278.94, 59.14) --
	(280.42, 59.25) --
	(281.90, 60.78) --
	(283.37, 61.42) --
	(284.85, 63.42) --
	(286.33, 61.81) --
	(287.81, 61.00) --
	(289.29, 62.09) --
	(290.77, 61.03) --
	(292.24, 58.68) --
	(293.72, 55.48) --
	(295.20, 55.16) --
	(296.68, 54.56) --
	(298.16, 53.17) --
	(299.63, 51.47) --
	(301.11, 54.01) --
	(302.59, 55.79) --
	(304.07, 56.86) --
	(305.55, 57.56) --
	(307.03, 56.03) --
	(308.50, 56.61) --
	(309.98, 55.51) --
	(311.46, 54.79) --
	(312.94, 54.25) --
	(314.42, 56.35) --
	(315.90, 57.50) --
	(317.37, 56.59) --
	(318.85, 57.09) --
	(320.33, 57.12) --
	(321.81, 58.59) --
	(323.29, 58.22) --
	(324.76, 58.25) --
	(326.24, 59.30) --
	(327.72, 60.77) --
	(329.20, 60.99) --
	(330.68, 62.58) --
	(332.16, 62.09) --
	(333.63, 63.80) --
	(335.11, 62.51) --
	(336.59, 65.40) --
	(338.07, 64.66) --
	(339.55, 63.20) --
	(341.02, 64.35) --
	(342.50, 63.84) --
	(343.98, 64.54) --
	(345.46, 65.90) --
	(346.94, 67.85) --
	(348.42, 68.81) --
	(349.89, 73.39) --
	(351.37, 78.03) --
	(352.85, 77.31) --
	(354.33, 79.99) --
	(355.81, 82.42) --
	(357.28, 82.94) --
	(358.76, 88.78) --
	(360.24, 89.36) --
	(361.72, 94.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.05) --
	(231.64, 99.56) --
	(233.12,100.01) --
	(234.59, 99.98) --
	(236.07, 97.08) --
	(237.55, 94.77) --
	(239.03, 92.81) --
	(240.51, 89.12) --
	(241.99, 91.07) --
	(243.46, 90.63) --
	(244.94, 90.10) --
	(246.42, 88.13) --
	(247.90, 82.87) --
	(249.38, 81.08) --
	(250.85, 78.33) --
	(252.33, 76.72) --
	(253.81, 74.13) --
	(255.29, 73.27) --
	(256.77, 71.64) --
	(258.25, 68.84) --
	(259.72, 69.16) --
	(261.20, 69.44) --
	(262.68, 69.03) --
	(264.16, 67.07) --
	(265.64, 64.76) --
	(267.11, 61.53) --
	(268.59, 61.63) --
	(270.07, 63.25) --
	(271.55, 60.97) --
	(273.03, 61.32) --
	(274.51, 60.23) --
	(275.98, 62.44) --
	(277.46, 62.78) --
	(278.94, 61.97) --
	(280.42, 61.30) --
	(281.90, 61.01) --
	(283.37, 58.62) --
	(284.85, 58.01) --
	(286.33, 58.57) --
	(287.81, 58.66) --
	(289.29, 57.27) --
	(290.77, 56.98) --
	(292.24, 57.35) --
	(293.72, 56.99) --
	(295.20, 56.93) --
	(296.68, 56.53) --
	(298.16, 56.18) --
	(299.63, 56.00) --
	(301.11, 53.54) --
	(302.59, 52.47) --
	(304.07, 51.00) --
	(305.55, 50.80) --
	(307.03, 48.33) --
	(308.50, 49.92) --
	(309.98, 50.15) --
	(311.46, 51.25) --
	(312.94, 52.34) --
	(314.42, 52.84) --
	(315.90, 54.27) --
	(317.37, 53.97) --
	(318.85, 53.24) --
	(320.33, 53.92) --
	(321.81, 53.99) --
	(323.29, 57.08) --
	(324.76, 59.06) --
	(326.24, 60.05) --
	(327.72, 59.75) --
	(329.20, 58.88) --
	(330.68, 61.52) --
	(332.16, 62.00) --
	(333.63, 63.33) --
	(335.11, 63.57) --
	(336.59, 64.89) --
	(338.07, 69.01) --
	(339.55, 69.17) --
	(341.02, 69.82) --
	(342.50, 70.27) --
	(343.98, 74.44) --
	(345.46, 74.68) --
	(346.94, 77.34) --
	(348.42, 79.28) --
	(349.89, 83.55) --
	(351.37, 86.89) --
	(352.85, 87.22) --
	(354.33, 90.85) --
	(355.81, 95.22) --
	(357.28, 97.28) --
	(358.76, 96.57) --
	(360.24, 94.35) --
	(361.72, 92.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.18) --
	(231.64,100.26) --
	(233.12, 99.13) --
	(234.59, 96.58) --
	(236.07, 90.98) --
	(237.55, 87.72) --
	(239.03, 85.35) --
	(240.51, 83.42) --
	(241.99, 83.57) --
	(243.46, 86.43) --
	(244.94, 86.72) --
	(246.42, 87.17) --
	(247.90, 86.91) --
	(249.38, 88.44) --
	(250.85, 86.46) --
	(252.33, 82.47) --
	(253.81, 80.85) --
	(255.29, 82.77) --
	(256.77, 81.38) --
	(258.25, 80.64) --
	(259.72, 76.42) --
	(261.20, 76.21) --
	(262.68, 73.53) --
	(264.16, 74.25) --
	(265.64, 72.43) --
	(267.11, 69.29) --
	(268.59, 69.61) --
	(270.07, 67.25) --
	(271.55, 67.20) --
	(273.03, 67.59) --
	(274.51, 66.61) --
	(275.98, 67.74) --
	(277.46, 66.59) --
	(278.94, 65.57) --
	(280.42, 67.48) --
	(281.90, 66.06) --
	(283.37, 65.43) --
	(284.85, 63.32) --
	(286.33, 61.25) --
	(287.81, 59.88) --
	(289.29, 58.62) --
	(290.77, 57.02) --
	(292.24, 54.21) --
	(293.72, 55.35) --
	(295.20, 54.83) --
	(296.68, 55.49) --
	(298.16, 55.62) --
	(299.63, 54.10) --
	(301.11, 53.23) --
	(302.59, 53.21) --
	(304.07, 53.62) --
	(305.55, 53.64) --
	(307.03, 51.46) --
	(308.50, 52.69) --
	(309.98, 52.34) --
	(311.46, 52.79) --
	(312.94, 51.79) --
	(314.42, 50.50) --
	(315.90, 50.92) --
	(317.37, 52.22) --
	(318.85, 54.10) --
	(320.33, 57.12) --
	(321.81, 54.77) --
	(323.29, 56.10) --
	(324.76, 56.48) --
	(326.24, 56.82) --
	(327.72, 56.44) --
	(329.20, 57.54) --
	(330.68, 56.67) --
	(332.16, 55.86) --
	(333.63, 57.73) --
	(335.11, 59.33) --
	(336.59, 58.81) --
	(338.07, 60.90) --
	(339.55, 59.38) --
	(341.02, 59.96) --
	(342.50, 61.60) --
	(343.98, 60.16) --
	(345.46, 61.51) --
	(346.94, 61.88) --
	(348.42, 61.73) --
	(349.89, 63.92) --
	(351.37, 63.77) --
	(352.85, 66.10) --
	(354.33, 68.35) --
	(355.81, 71.03) --
	(357.28, 73.59) --
	(358.76, 78.85) --
	(360.24, 83.96) --
	(361.72, 90.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.58,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.44) --
	(231.64, 97.12) --
	(233.12, 95.18) --
	(234.59, 96.32) --
	(236.07, 92.67) --
	(237.55, 94.57) --
	(239.03, 93.66) --
	(240.51, 93.84) --
	(241.99, 92.85) --
	(243.46, 90.89) --
	(244.94, 87.21) --
	(246.42, 86.58) --
	(247.90, 82.82) --
	(249.38, 80.18) --
	(250.85, 77.87) --
	(252.33, 75.62) --
	(253.81, 75.72) --
	(255.29, 75.71) --
	(256.77, 77.16) --
	(258.25, 75.09) --
	(259.72, 72.89) --
	(261.20, 70.41) --
	(262.68, 68.92) --
	(264.16, 69.19) --
	(265.64, 68.64) --
	(267.11, 71.08) --
	(268.59, 70.18) --
	(270.07, 66.34) --
	(271.55, 62.70) --
	(273.03, 62.30) --
	(274.51, 59.89) --
	(275.98, 61.02) --
	(277.46, 58.53) --
	(278.94, 56.11) --
	(280.42, 55.47) --
	(281.90, 54.30) --
	(283.37, 52.90) --
	(284.85, 52.03) --
	(286.33, 53.72) --
	(287.81, 54.92) --
	(289.29, 54.35) --
	(290.77, 53.96) --
	(292.24, 54.45) --
	(293.72, 53.54) --
	(295.20, 54.41) --
	(296.68, 56.39) --
	(298.16, 55.22) --
	(299.63, 55.14) --
	(301.11, 55.20) --
	(302.59, 54.79) --
	(304.07, 53.84) --
	(305.55, 57.25) --
	(307.03, 58.93) --
	(308.50, 55.90) --
	(309.98, 55.32) --
	(311.46, 53.86) --
	(312.94, 53.43) --
	(314.42, 51.87) --
	(315.90, 54.66) --
	(317.37, 55.48) --
	(318.85, 56.08) --
	(320.33, 55.33) --
	(321.81, 53.30) --
	(323.29, 53.38) --
	(324.76, 53.44) --
	(326.24, 52.88) --
	(327.72, 54.24) --
	(329.20, 55.97) --
	(330.68, 56.73) --
	(332.16, 58.87) --
	(333.63, 59.32) --
	(335.11, 60.66) --
	(336.59, 61.92) --
	(338.07, 65.42) --
	(339.55, 65.92) --
	(341.02, 70.48) --
	(342.50, 67.55) --
	(343.98, 67.82) --
	(345.46, 69.68) --
	(346.94, 70.23) --
	(348.42, 67.05) --
	(349.89, 69.88) --
	(351.37, 73.54) --
	(352.85, 73.74) --
	(354.33, 73.57) --
	(355.81, 76.99) --
	(357.28, 82.42) --
	(358.76, 85.24) --
	(360.24, 85.84) --
	(361.72, 90.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.21) --
	(231.64, 98.86) --
	(233.12, 94.19) --
	(234.59, 89.70) --
	(236.07, 87.91) --
	(237.55, 86.55) --
	(239.03, 86.64) --
	(240.51, 85.72) --
	(241.99, 86.49) --
	(243.46, 88.33) --
	(244.94, 87.89) --
	(246.42, 85.90) --
	(247.90, 84.62) --
	(249.38, 82.77) --
	(250.85, 83.66) --
	(252.33, 82.68) --
	(253.81, 84.99) --
	(255.29, 86.74) --
	(256.77, 81.97) --
	(258.25, 80.41) --
	(259.72, 80.68) --
	(261.20, 79.93) --
	(262.68, 77.59) --
	(264.16, 75.73) --
	(265.64, 73.68) --
	(267.11, 72.28) --
	(268.59, 70.32) --
	(270.07, 67.79) --
	(271.55, 65.34) --
	(273.03, 66.74) --
	(274.51, 64.65) --
	(275.98, 63.40) --
	(277.46, 62.30) --
	(278.94, 60.03) --
	(280.42, 60.42) --
	(281.90, 60.53) --
	(283.37, 59.60) --
	(284.85, 60.11) --
	(286.33, 60.51) --
	(287.81, 59.43) --
	(289.29, 57.54) --
	(290.77, 57.43) --
	(292.24, 58.46) --
	(293.72, 56.52) --
	(295.20, 56.14) --
	(296.68, 56.82) --
	(298.16, 59.07) --
	(299.63, 59.43) --
	(301.11, 58.42) --
	(302.59, 57.86) --
	(304.07, 58.22) --
	(305.55, 58.59) --
	(307.03, 60.47) --
	(308.50, 58.12) --
	(309.98, 56.50) --
	(311.46, 57.15) --
	(312.94, 56.58) --
	(314.42, 57.97) --
	(315.90, 59.05) --
	(317.37, 60.39) --
	(318.85, 58.88) --
	(320.33, 57.09) --
	(321.81, 56.89) --
	(323.29, 59.47) --
	(324.76, 58.10) --
	(326.24, 58.00) --
	(327.72, 58.03) --
	(329.20, 61.18) --
	(330.68, 62.70) --
	(332.16, 65.48) --
	(333.63, 67.80) --
	(335.11, 66.87) --
	(336.59, 66.45) --
	(338.07, 67.90) --
	(339.55, 69.35) --
	(341.02, 68.35) --
	(342.50, 67.70) --
	(343.98, 66.62) --
	(345.46, 70.20) --
	(346.94, 70.77) --
	(348.42, 72.84) --
	(349.89, 69.77) --
	(351.37, 71.55) --
	(352.85, 76.85) --
	(354.33, 78.08) --
	(355.81, 81.10) --
	(357.28, 82.97) --
	(358.76, 84.74) --
	(360.24, 88.03) --
	(361.72, 93.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.54) --
	(231.64,100.14) --
	(233.12, 96.73) --
	(234.59, 94.49) --
	(236.07, 89.04) --
	(237.55, 84.09) --
	(239.03, 81.67) --
	(240.51, 80.90) --
	(241.99, 79.03) --
	(243.46, 79.71) --
	(244.94, 79.70) --
	(246.42, 79.03) --
	(247.90, 76.47) --
	(249.38, 77.34) --
	(250.85, 75.66) --
	(252.33, 75.58) --
	(253.81, 75.32) --
	(255.29, 73.90) --
	(256.77, 73.37) --
	(258.25, 73.20) --
	(259.72, 73.73) --
	(261.20, 71.44) --
	(262.68, 69.55) --
	(264.16, 67.45) --
	(265.64, 64.08) --
	(267.11, 61.34) --
	(268.59, 57.58) --
	(270.07, 57.51) --
	(271.55, 55.26) --
	(273.03, 53.70) --
	(274.51, 54.28) --
	(275.98, 55.28) --
	(277.46, 57.55) --
	(278.94, 56.63) --
	(280.42, 56.44) --
	(281.90, 56.02) --
	(283.37, 57.26) --
	(284.85, 57.47) --
	(286.33, 57.66) --
	(287.81, 57.56) --
	(289.29, 58.12) --
	(290.77, 58.67) --
	(292.24, 57.01) --
	(293.72, 55.35) --
	(295.20, 54.38) --
	(296.68, 55.46) --
	(298.16, 56.62) --
	(299.63, 56.64) --
	(301.11, 55.59) --
	(302.59, 56.04) --
	(304.07, 56.70) --
	(305.55, 56.51) --
	(307.03, 58.89) --
	(308.50, 58.58) --
	(309.98, 59.51) --
	(311.46, 58.55) --
	(312.94, 58.69) --
	(314.42, 57.34) --
	(315.90, 56.34) --
	(317.37, 55.76) --
	(318.85, 56.09) --
	(320.33, 58.05) --
	(321.81, 58.07) --
	(323.29, 55.73) --
	(324.76, 57.12) --
	(326.24, 56.03) --
	(327.72, 57.25) --
	(329.20, 58.32) --
	(330.68, 59.39) --
	(332.16, 57.89) --
	(333.63, 60.25) --
	(335.11, 59.93) --
	(336.59, 60.21) --
	(338.07, 64.03) --
	(339.55, 60.52) --
	(341.02, 59.71) --
	(342.50, 61.37) --
	(343.98, 61.32) --
	(345.46, 61.22) --
	(346.94, 64.08) --
	(348.42, 65.86) --
	(349.89, 68.65) --
	(351.37, 72.32) --
	(352.85, 73.81) --
	(354.33, 77.39) --
	(355.81, 81.22) --
	(357.28, 84.65) --
	(358.76, 87.89) --
	(360.24, 86.20) --
	(361.72, 89.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,103.42) --
	(231.64,100.42) --
	(233.12, 98.72) --
	(234.59, 96.48) --
	(236.07, 95.58) --
	(237.55, 92.06) --
	(239.03, 88.80) --
	(240.51, 86.10) --
	(241.99, 84.83) --
	(243.46, 83.68) --
	(244.94, 82.62) --
	(246.42, 78.61) --
	(247.90, 73.47) --
	(249.38, 71.81) --
	(250.85, 71.56) --
	(252.33, 72.09) --
	(253.81, 74.12) --
	(255.29, 74.26) --
	(256.77, 74.26) --
	(258.25, 73.37) --
	(259.72, 70.51) --
	(261.20, 65.09) --
	(262.68, 64.50) --
	(264.16, 65.79) --
	(265.64, 64.12) --
	(267.11, 64.54) --
	(268.59, 62.46) --
	(270.07, 60.82) --
	(271.55, 60.83) --
	(273.03, 57.68) --
	(274.51, 58.33) --
	(275.98, 58.28) --
	(277.46, 58.17) --
	(278.94, 58.11) --
	(280.42, 55.54) --
	(281.90, 56.26) --
	(283.37, 54.94) --
	(284.85, 54.39) --
	(286.33, 55.64) --
	(287.81, 56.44) --
	(289.29, 56.59) --
	(290.77, 55.72) --
	(292.24, 54.66) --
	(293.72, 53.38) --
	(295.20, 50.69) --
	(296.68, 52.86) --
	(298.16, 53.08) --
	(299.63, 51.02) --
	(301.11, 49.39) --
	(302.59, 48.92) --
	(304.07, 48.83) --
	(305.55, 48.95) --
	(307.03, 50.15) --
	(308.50, 51.05) --
	(309.98, 50.09) --
	(311.46, 51.13) --
	(312.94, 51.10) --
	(314.42, 52.37) --
	(315.90, 53.30) --
	(317.37, 54.13) --
	(318.85, 54.98) --
	(320.33, 55.95) --
	(321.81, 56.25) --
	(323.29, 58.42) --
	(324.76, 60.74) --
	(326.24, 59.77) --
	(327.72, 63.29) --
	(329.20, 63.05) --
	(330.68, 60.82) --
	(332.16, 61.98) --
	(333.63, 63.21) --
	(335.11, 60.80) --
	(336.59, 61.31) --
	(338.07, 61.98) --
	(339.55, 63.56) --
	(341.02, 64.34) --
	(342.50, 65.48) --
	(343.98, 64.51) --
	(345.46, 65.06) --
	(346.94, 68.12) --
	(348.42, 69.09) --
	(349.89, 69.21) --
	(351.37, 72.45) --
	(352.85, 73.98) --
	(354.33, 78.83) --
	(355.81, 82.61) --
	(357.28, 84.44) --
	(358.76, 88.68) --
	(360.24, 98.17) --
	(361.72, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.31) --
	(231.64,102.86) --
	(233.12,102.36) --
	(234.59,100.86) --
	(236.07,100.35) --
	(237.55, 98.65) --
	(239.03, 97.93) --
	(240.51, 97.29) --
	(241.99, 92.68) --
	(243.46, 90.17) --
	(244.94, 86.85) --
	(246.42, 85.65) --
	(247.90, 85.53) --
	(249.38, 81.76) --
	(250.85, 79.20) --
	(252.33, 79.05) --
	(253.81, 78.40) --
	(255.29, 75.95) --
	(256.77, 70.53) --
	(258.25, 68.73) --
	(259.72, 67.24) --
	(261.20, 66.70) --
	(262.68, 65.37) --
	(264.16, 64.71) --
	(265.64, 64.52) --
	(267.11, 63.68) --
	(268.59, 62.26) --
	(270.07, 61.36) --
	(271.55, 59.54) --
	(273.03, 58.31) --
	(274.51, 57.48) --
	(275.98, 57.00) --
	(277.46, 56.11) --
	(278.94, 57.13) --
	(280.42, 55.17) --
	(281.90, 54.84) --
	(283.37, 54.15) --
	(284.85, 56.59) --
	(286.33, 57.51) --
	(287.81, 57.40) --
	(289.29, 55.73) --
	(290.77, 55.65) --
	(292.24, 54.60) --
	(293.72, 55.17) --
	(295.20, 55.11) --
	(296.68, 52.62) --
	(298.16, 51.05) --
	(299.63, 49.75) --
	(301.11, 49.48) --
	(302.59, 48.79) --
	(304.07, 47.14) --
	(305.55, 47.12) --
	(307.03, 48.19) --
	(308.50, 47.24) --
	(309.98, 48.27) --
	(311.46, 48.16) --
	(312.94, 50.28) --
	(314.42, 49.34) --
	(315.90, 49.61) --
	(317.37, 48.57) --
	(318.85, 48.34) --
	(320.33, 48.47) --
	(321.81, 49.12) --
	(323.29, 48.97) --
	(324.76, 47.30) --
	(326.24, 48.54) --
	(327.72, 51.21) --
	(329.20, 51.49) --
	(330.68, 52.28) --
	(332.16, 50.99) --
	(333.63, 54.11) --
	(335.11, 53.70) --
	(336.59, 56.28) --
	(338.07, 58.24) --
	(339.55, 59.21) --
	(341.02, 60.58) --
	(342.50, 61.92) --
	(343.98, 66.57) --
	(345.46, 67.23) --
	(346.94, 67.53) --
	(348.42, 71.47) --
	(349.89, 72.91) --
	(351.37, 78.48) --
	(352.85, 80.03) --
	(354.33, 85.67) --
	(355.81, 88.25) --
	(357.28, 85.98) --
	(358.76, 82.36) --
	(360.24, 87.52) --
	(361.72, 90.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.28) --
	(231.64, 97.37) --
	(233.12, 92.22) --
	(234.59, 93.46) --
	(236.07, 90.35) --
	(237.55, 88.30) --
	(239.03, 86.93) --
	(240.51, 83.77) --
	(241.99, 84.63) --
	(243.46, 84.15) --
	(244.94, 79.44) --
	(246.42, 73.81) --
	(247.90, 70.96) --
	(249.38, 69.47) --
	(250.85, 70.13) --
	(252.33, 69.80) --
	(253.81, 68.72) --
	(255.29, 68.78) --
	(256.77, 66.83) --
	(258.25, 65.47) --
	(259.72, 61.87) --
	(261.20, 61.11) --
	(262.68, 63.27) --
	(264.16, 62.43) --
	(265.64, 60.91) --
	(267.11, 61.16) --
	(268.59, 57.16) --
	(270.07, 57.85) --
	(271.55, 55.60) --
	(273.03, 53.99) --
	(274.51, 54.13) --
	(275.98, 53.13) --
	(277.46, 51.76) --
	(278.94, 51.30) --
	(280.42, 51.73) --
	(281.90, 49.57) --
	(283.37, 48.12) --
	(284.85, 46.96) --
	(286.33, 48.02) --
	(287.81, 47.67) --
	(289.29, 46.26) --
	(290.77, 46.20) --
	(292.24, 45.71) --
	(293.72, 44.98) --
	(295.20, 46.22) --
	(296.68, 45.60) --
	(298.16, 46.80) --
	(299.63, 46.35) --
	(301.11, 46.45) --
	(302.59, 47.38) --
	(304.07, 46.71) --
	(305.55, 47.58) --
	(307.03, 46.78) --
	(308.50, 48.82) --
	(309.98, 49.86) --
	(311.46, 49.09) --
	(312.94, 47.32) --
	(314.42, 46.64) --
	(315.90, 47.04) --
	(317.37, 48.59) --
	(318.85, 49.09) --
	(320.33, 49.42) --
	(321.81, 49.07) --
	(323.29, 49.17) --
	(324.76, 51.90) --
	(326.24, 52.41) --
	(327.72, 51.85) --
	(329.20, 52.87) --
	(330.68, 52.64) --
	(332.16, 55.29) --
	(333.63, 54.58) --
	(335.11, 54.14) --
	(336.59, 52.20) --
	(338.07, 53.71) --
	(339.55, 55.38) --
	(341.02, 54.92) --
	(342.50, 54.29) --
	(343.98, 57.92) --
	(345.46, 60.68) --
	(346.94, 62.23) --
	(348.42, 62.89) --
	(349.89, 65.03) --
	(351.37, 68.53) --
	(352.85, 71.14) --
	(354.33, 73.35) --
	(355.81, 76.76) --
	(357.28, 81.04) --
	(358.76, 82.70) --
	(360.24, 83.85) --
	(361.72, 89.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.67,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.43) --
	(231.64, 95.62) --
	(233.12, 92.72) --
	(234.59, 92.77) --
	(236.07, 88.23) --
	(237.55, 86.61) --
	(239.03, 85.54) --
	(240.51, 83.00) --
	(241.99, 83.55) --
	(243.46, 86.22) --
	(244.94, 84.73) --
	(246.42, 82.72) --
	(247.90, 80.82) --
	(249.38, 80.70) --
	(250.85, 77.91) --
	(252.33, 76.04) --
	(253.81, 72.98) --
	(255.29, 74.64) --
	(256.77, 70.98) --
	(258.25, 68.41) --
	(259.72, 66.32) --
	(261.20, 65.24) --
	(262.68, 64.96) --
	(264.16, 64.69) --
	(265.64, 67.34) --
	(267.11, 67.07) --
	(268.59, 64.60) --
	(270.07, 65.10) --
	(271.55, 64.84) --
	(273.03, 65.41) --
	(274.51, 65.91) --
	(275.98, 65.55) --
	(277.46, 62.63) --
	(278.94, 62.61) --
	(280.42, 62.99) --
	(281.90, 61.12) --
	(283.37, 58.89) --
	(284.85, 57.43) --
	(286.33, 56.97) --
	(287.81, 56.23) --
	(289.29, 55.65) --
	(290.77, 55.07) --
	(292.24, 54.28) --
	(293.72, 53.99) --
	(295.20, 53.35) --
	(296.68, 54.30) --
	(298.16, 52.27) --
	(299.63, 52.29) --
	(301.11, 52.39) --
	(302.59, 51.73) --
	(304.07, 51.76) --
	(305.55, 52.33) --
	(307.03, 51.48) --
	(308.50, 50.52) --
	(309.98, 51.15) --
	(311.46, 51.54) --
	(312.94, 50.23) --
	(314.42, 51.17) --
	(315.90, 51.27) --
	(317.37, 52.86) --
	(318.85, 55.55) --
	(320.33, 56.99) --
	(321.81, 55.55) --
	(323.29, 55.22) --
	(324.76, 54.42) --
	(326.24, 58.28) --
	(327.72, 60.23) --
	(329.20, 59.95) --
	(330.68, 58.67) --
	(332.16, 61.81) --
	(333.63, 66.38) --
	(335.11, 69.00) --
	(336.59, 72.18) --
	(338.07, 71.17) --
	(339.55, 71.92) --
	(341.02, 76.31) --
	(342.50, 76.90) --
	(343.98, 79.93) --
	(345.46, 78.46) --
	(346.94, 74.87) --
	(348.42, 71.47) --
	(349.89, 73.11) --
	(351.37, 74.88) --
	(352.85, 75.71) --
	(354.33, 79.24) --
	(355.81, 82.84) --
	(357.28, 84.34) --
	(358.76, 87.05) --
	(360.24, 91.14) --
	(361.72, 90.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.75) --
	(231.64, 99.62) --
	(233.12, 97.99) --
	(234.59, 95.67) --
	(236.07, 96.21) --
	(237.55, 91.48) --
	(239.03, 91.25) --
	(240.51, 91.08) --
	(241.99, 88.21) --
	(243.46, 87.90) --
	(244.94, 83.65) --
	(246.42, 79.40) --
	(247.90, 77.43) --
	(249.38, 72.41) --
	(250.85, 71.03) --
	(252.33, 71.48) --
	(253.81, 71.19) --
	(255.29, 70.59) --
	(256.77, 70.47) --
	(258.25, 68.57) --
	(259.72, 69.51) --
	(261.20, 71.40) --
	(262.68, 69.05) --
	(264.16, 68.03) --
	(265.64, 67.00) --
	(267.11, 65.62) --
	(268.59, 64.88) --
	(270.07, 63.76) --
	(271.55, 62.07) --
	(273.03, 62.14) --
	(274.51, 61.55) --
	(275.98, 59.02) --
	(277.46, 59.61) --
	(278.94, 59.96) --
	(280.42, 60.42) --
	(281.90, 61.30) --
	(283.37, 63.24) --
	(284.85, 61.79) --
	(286.33, 61.28) --
	(287.81, 60.24) --
	(289.29, 59.66) --
	(290.77, 55.34) --
	(292.24, 57.05) --
	(293.72, 58.91) --
	(295.20, 61.17) --
	(296.68, 59.33) --
	(298.16, 57.64) --
	(299.63, 58.95) --
	(301.11, 57.58) --
	(302.59, 57.35) --
	(304.07, 56.75) --
	(305.55, 56.40) --
	(307.03, 60.24) --
	(308.50, 60.83) --
	(309.98, 57.50) --
	(311.46, 57.68) --
	(312.94, 58.96) --
	(314.42, 59.54) --
	(315.90, 57.71) --
	(317.37, 58.28) --
	(318.85, 56.31) --
	(320.33, 55.42) --
	(321.81, 52.52) --
	(323.29, 54.03) --
	(324.76, 54.81) --
	(326.24, 55.17) --
	(327.72, 56.55) --
	(329.20, 61.92) --
	(330.68, 62.90) --
	(332.16, 64.30) --
	(333.63, 63.31) --
	(335.11, 62.70) --
	(336.59, 63.89) --
	(338.07, 62.77) --
	(339.55, 64.79) --
	(341.02, 64.08) --
	(342.50, 65.28) --
	(343.98, 64.29) --
	(345.46, 65.06) --
	(346.94, 66.27) --
	(348.42, 64.57) --
	(349.89, 66.50) --
	(351.37, 67.67) --
	(352.85, 70.13) --
	(354.33, 73.90) --
	(355.81, 77.59) --
	(357.28, 82.75) --
	(358.76, 84.25) --
	(360.24, 88.47) --
	(361.72, 89.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.50) --
	(231.64,102.82) --
	(233.12,100.86) --
	(234.59, 97.99) --
	(236.07, 97.89) --
	(237.55, 97.80) --
	(239.03, 94.26) --
	(240.51, 94.25) --
	(241.99, 93.37) --
	(243.46, 94.23) --
	(244.94, 94.89) --
	(246.42, 93.01) --
	(247.90, 92.29) --
	(249.38, 91.92) --
	(250.85, 93.10) --
	(252.33, 87.56) --
	(253.81, 88.58) --
	(255.29, 87.15) --
	(256.77, 81.00) --
	(258.25, 81.07) --
	(259.72, 78.46) --
	(261.20, 76.10) --
	(262.68, 73.61) --
	(264.16, 73.93) --
	(265.64, 73.32) --
	(267.11, 73.57) --
	(268.59, 71.95) --
	(270.07, 70.38) --
	(271.55, 71.49) --
	(273.03, 70.85) --
	(274.51, 69.97) --
	(275.98, 68.62) --
	(277.46, 68.03) --
	(278.94, 66.93) --
	(280.42, 64.37) --
	(281.90, 66.12) --
	(283.37, 65.27) --
	(284.85, 62.58) --
	(286.33, 63.12) --
	(287.81, 60.53) --
	(289.29, 61.83) --
	(290.77, 60.16) --
	(292.24, 60.59) --
	(293.72, 58.52) --
	(295.20, 58.43) --
	(296.68, 58.51) --
	(298.16, 59.60) --
	(299.63, 58.02) --
	(301.11, 56.79) --
	(302.59, 56.10) --
	(304.07, 56.49) --
	(305.55, 57.87) --
	(307.03, 56.39) --
	(308.50, 57.83) --
	(309.98, 57.86) --
	(311.46, 57.80) --
	(312.94, 57.43) --
	(314.42, 57.30) --
	(315.90, 55.84) --
	(317.37, 55.82) --
	(318.85, 57.92) --
	(320.33, 55.69) --
	(321.81, 51.20) --
	(323.29, 49.34) --
	(324.76, 50.03) --
	(326.24, 50.27) --
	(327.72, 50.26) --
	(329.20, 51.46) --
	(330.68, 51.73) --
	(332.16, 50.07) --
	(333.63, 49.65) --
	(335.11, 50.76) --
	(336.59, 50.01) --
	(338.07, 50.17) --
	(339.55, 52.82) --
	(341.02, 50.46) --
	(342.50, 49.04) --
	(343.98, 49.15) --
	(345.46, 52.23) --
	(346.94, 54.18) --
	(348.42, 55.35) --
	(349.89, 59.04) --
	(351.37, 63.94) --
	(352.85, 63.32) --
	(354.33, 66.14) --
	(355.81, 66.96) --
	(357.28, 69.63) --
	(358.76, 79.33) --
	(360.24, 83.85) --
	(361.72, 89.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.34) --
	(231.64, 97.58) --
	(233.12, 88.83) --
	(234.59, 85.61) --
	(236.07, 84.90) --
	(237.55, 79.84) --
	(239.03, 77.81) --
	(240.51, 73.65) --
	(241.99, 72.65) --
	(243.46, 70.12) --
	(244.94, 68.24) --
	(246.42, 66.31) --
	(247.90, 64.68) --
	(249.38, 63.45) --
	(250.85, 64.05) --
	(252.33, 63.37) --
	(253.81, 60.52) --
	(255.29, 60.34) --
	(256.77, 59.16) --
	(258.25, 59.41) --
	(259.72, 58.80) --
	(261.20, 60.25) --
	(262.68, 59.11) --
	(264.16, 56.90) --
	(265.64, 55.30) --
	(267.11, 54.39) --
	(268.59, 53.59) --
	(270.07, 54.66) --
	(271.55, 53.83) --
	(273.03, 54.89) --
	(274.51, 53.19) --
	(275.98, 52.38) --
	(277.46, 52.22) --
	(278.94, 50.00) --
	(280.42, 48.90) --
	(281.90, 49.65) --
	(283.37, 47.86) --
	(284.85, 46.17) --
	(286.33, 46.77) --
	(287.81, 46.32) --
	(289.29, 46.24) --
	(290.77, 44.35) --
	(292.24, 45.24) --
	(293.72, 45.25) --
	(295.20, 44.68) --
	(296.68, 44.93) --
	(298.16, 44.75) --
	(299.63, 45.76) --
	(301.11, 45.01) --
	(302.59, 46.83) --
	(304.07, 47.44) --
	(305.55, 45.87) --
	(307.03, 45.58) --
	(308.50, 45.67) --
	(309.98, 46.47) --
	(311.46, 48.13) --
	(312.94, 48.44) --
	(314.42, 48.46) --
	(315.90, 48.37) --
	(317.37, 46.90) --
	(318.85, 46.45) --
	(320.33, 47.10) --
	(321.81, 49.01) --
	(323.29, 48.87) --
	(324.76, 50.06) --
	(326.24, 49.77) --
	(327.72, 47.50) --
	(329.20, 47.87) --
	(330.68, 49.32) --
	(332.16, 49.95) --
	(333.63, 50.42) --
	(335.11, 52.63) --
	(336.59, 54.24) --
	(338.07, 55.90) --
	(339.55, 58.06) --
	(341.02, 59.57) --
	(342.50, 60.52) --
	(343.98, 60.59) --
	(345.46, 59.97) --
	(346.94, 63.15) --
	(348.42, 63.96) --
	(349.89, 64.57) --
	(351.37, 63.37) --
	(352.85, 67.30) --
	(354.33, 68.65) --
	(355.81, 72.68) --
	(357.28, 75.67) --
	(358.76, 82.71) --
	(360.24, 83.99) --
	(361.72, 90.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.20,  6.97) {$t$};
\end{scope}
\end{tikzpicture}


==> new_residual_bridge_ode_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-08 11:09:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,216.81);
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,138.10) -- ( 66.95,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,141.83) -- ( 66.95,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,207.88) -- (199.99,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,211.61) -- (199.99,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 59.76,204.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 54.78,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,165.10) -- ( 54.78,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,184.58) -- ( 54.78,184.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,204.07) -- ( 54.78,204.07);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,142.76) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,162.24) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,181.73) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,201.21) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,135.79) --
	(203.44,135.79) --
	(203.44,216.81) --
	( 59.76,216.81) --
	( 59.76,135.79);
\end{scope}
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,140.27) --
	( 69.52,140.44) --
	( 70.99,140.61) --
	( 72.47,140.80) --
	( 73.95,141.00) --
	( 75.43,141.21) --
	( 76.91,141.43) --
	( 78.39,141.66) --
	( 79.86,141.89) --
	( 81.34,142.15) --
	( 82.82,142.41) --
	( 84.30,142.68) --
	( 85.78,142.96) --
	( 87.25,143.25) --
	( 88.73,143.56) --
	( 90.21,143.88) --
	( 91.69,144.20) --
	( 93.17,144.54) --
	( 94.65,144.89) --
	( 96.12,145.26) --
	( 97.60,145.63) --
	( 99.08,146.02) --
	(100.56,146.42) --
	(102.04,146.84) --
	(103.51,147.27) --
	(104.99,147.71) --
	(106.47,148.16) --
	(107.95,148.63) --
	(109.43,149.12) --
	(110.91,149.61) --
	(112.38,150.13) --
	(113.86,150.65) --
	(115.34,151.20) --
	(116.82,151.76) --
	(118.30,152.33) --
	(119.77,152.92) --
	(121.25,153.53) --
	(122.73,154.15) --
	(124.21,154.80) --
	(125.69,155.46) --
	(127.17,156.13) --
	(128.64,156.83) --
	(130.12,157.54) --
	(131.60,158.27) --
	(133.08,159.03) --
	(134.56,159.80) --
	(136.03,160.59) --
	(137.51,161.40) --
	(138.99,162.23) --
	(140.47,163.08) --
	(141.95,163.95) --
	(143.43,164.85) --
	(144.90,165.76) --
	(146.38,166.70) --
	(147.86,167.65) --
	(149.34,168.63) --
	(150.82,169.63) --
	(152.29,170.66) --
	(153.77,171.70) --
	(155.25,172.77) --
	(156.73,173.85) --
	(158.21,174.96) --
	(159.69,176.09) --
	(161.16,177.25) --
	(162.64,178.42) --
	(164.12,179.61) --
	(165.60,180.82) --
	(167.08,182.05) --
	(168.55,183.30) --
	(170.03,184.57) --
	(171.51,185.85) --
	(172.99,187.14) --
	(174.47,188.45) --
	(175.95,189.77) --
	(177.42,191.10) --
	(178.90,192.44) --
	(180.38,193.78) --
	(181.86,195.12) --
	(183.34,196.46) --
	(184.82,197.79) --
	(186.29,199.11) --
	(187.77,200.42) --
	(189.25,201.71) --
	(190.73,202.98) --
	(192.21,204.21) --
	(193.68,205.41) --
	(195.16,206.56) --
	(196.64,207.65) --
	(198.12,208.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.63) --
	( 68.04,139.84) --
	( 69.52,140.36) --
	( 70.99,141.04) --
	( 72.47,140.87) --
	( 73.95,140.88) --
	( 75.43,140.95) --
	( 76.91,140.87) --
	( 78.39,141.10) --
	( 79.86,141.32) --
	( 81.34,141.92) --
	( 82.82,142.41) --
	( 84.30,142.39) --
	( 85.78,142.97) --
	( 87.25,143.49) --
	( 88.73,143.13) --
	( 90.21,143.53) --
	( 91.69,143.86) --
	( 93.17,143.88) --
	( 94.65,144.55) --
	( 96.12,145.18) --
	( 97.60,145.56) --
	( 99.08,145.82) --
	(100.56,145.99) --
	(102.04,146.32) --
	(103.51,146.78) --
	(104.99,147.37) --
	(106.47,147.76) --
	(107.95,148.06) --
	(109.43,148.24) --
	(110.91,148.41) --
	(112.38,148.42) --
	(113.86,149.65) --
	(115.34,150.23) --
	(116.82,150.19) --
	(118.30,149.84) --
	(119.77,150.47) --
	(121.25,150.55) --
	(122.73,150.69) --
	(124.21,151.35) --
	(125.69,151.69) --
	(127.17,152.80) --
	(128.64,153.89) --
	(130.12,154.54) --
	(131.60,154.65) --
	(133.08,155.05) --
	(134.56,155.84) --
	(136.03,157.58) --
	(137.51,158.96) --
	(138.99,159.88) --
	(140.47,160.76) --
	(141.95,162.16) --
	(143.43,163.97) --
	(144.90,165.11) --
	(146.38,166.78) --
	(147.86,166.68) --
	(149.34,167.70) --
	(150.82,169.23) --
	(152.29,169.81) --
	(153.77,171.33) --
	(155.25,172.45) --
	(156.73,173.57) --
	(158.21,174.66) --
	(159.69,175.23) --
	(161.16,177.06) --
	(162.64,178.55) --
	(164.12,180.13) --
	(165.60,182.02) --
	(167.08,182.79) --
	(168.55,184.64) --
	(170.03,185.41) --
	(171.51,185.43) --
	(172.99,186.90) --
	(174.47,187.77) --
	(175.95,190.01) --
	(177.42,191.80) --
	(178.90,192.53) --
	(180.38,194.37) --
	(181.86,196.51) --
	(183.34,198.95) --
	(184.82,200.31) --
	(186.29,201.43) --
	(187.77,203.11) --
	(189.25,204.26) --
	(190.73,206.68) --
	(192.21,207.48) --
	(193.68,208.17) --
	(195.16,208.85) --
	(196.64,210.03) --
	(198.12,210.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.28) --
	( 68.04,140.63) --
	( 69.52,139.98) --
	( 70.99,140.84) --
	( 72.47,140.99) --
	( 73.95,141.53) --
	( 75.43,142.13) --
	( 76.91,142.45) --
	( 78.39,142.39) --
	( 79.86,142.31) --
	( 81.34,142.77) --
	( 82.82,142.60) --
	( 84.30,143.11) --
	( 85.78,143.70) --
	( 87.25,144.32) --
	( 88.73,144.52) --
	( 90.21,145.22) --
	( 91.69,146.44) --
	( 93.17,146.47) --
	( 94.65,146.53) --
	( 96.12,146.51) --
	( 97.60,147.03) --
	( 99.08,147.88) --
	(100.56,148.32) --
	(102.04,148.59) --
	(103.51,148.93) --
	(104.99,150.61) --
	(106.47,151.57) --
	(107.95,152.04) --
	(109.43,152.15) --
	(110.91,152.48) --
	(112.38,152.69) --
	(113.86,153.23) --
	(115.34,154.16) --
	(116.82,155.14) --
	(118.30,155.74) --
	(119.77,155.99) --
	(121.25,155.92) --
	(122.73,156.60) --
	(124.21,156.77) --
	(125.69,157.07) --
	(127.17,157.79) --
	(128.64,159.01) --
	(130.12,160.09) --
	(131.60,161.30) --
	(133.08,162.87) --
	(134.56,163.61) --
	(136.03,163.96) --
	(137.51,164.80) --
	(138.99,165.68) --
	(140.47,166.89) --
	(141.95,167.35) --
	(143.43,168.29) --
	(144.90,167.99) --
	(146.38,169.55) --
	(147.86,170.36) --
	(149.34,171.16) --
	(150.82,171.99) --
	(152.29,172.97) --
	(153.77,173.85) --
	(155.25,174.38) --
	(156.73,174.70) --
	(158.21,174.62) --
	(159.69,176.96) --
	(161.16,177.74) --
	(162.64,178.55) --
	(164.12,180.39) --
	(165.60,181.69) --
	(167.08,182.98) --
	(168.55,184.78) --
	(170.03,185.64) --
	(171.51,187.55) --
	(172.99,188.54) --
	(174.47,191.23) --
	(175.95,192.82) --
	(177.42,194.12) --
	(178.90,195.92) --
	(180.38,194.86) --
	(181.86,194.72) --
	(183.34,196.82) --
	(184.82,198.20) --
	(186.29,199.57) --
	(187.77,200.91) --
	(189.25,202.78) --
	(190.73,204.62) --
	(192.21,206.18) --
	(193.68,207.63) --
	(195.16,208.52) --
	(196.64,208.76) --
	(198.12,210.51);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,139.81) --
	( 69.52,139.77) --
	( 70.99,140.04) --
	( 72.47,140.22) --
	( 73.95,140.15) --
	( 75.43,139.83) --
	( 76.91,139.26) --
	( 78.39,138.81) --
	( 79.86,139.01) --
	( 81.34,138.82) --
	( 82.82,138.66) --
	( 84.30,139.40) --
	( 85.78,139.26) --
	( 87.25,140.08) --
	( 88.73,140.26) --
	( 90.21,140.87) --
	( 91.69,140.86) --
	( 93.17,140.91) --
	( 94.65,140.85) --
	( 96.12,141.24) --
	( 97.60,141.25) --
	( 99.08,141.85) --
	(100.56,141.90) --
	(102.04,142.19) --
	(103.51,142.56) --
	(104.99,143.24) --
	(106.47,143.65) --
	(107.95,143.75) --
	(109.43,144.19) --
	(110.91,144.18) --
	(112.38,144.26) --
	(113.86,144.70) --
	(115.34,146.09) --
	(116.82,146.98) --
	(118.30,147.63) --
	(119.77,148.36) --
	(121.25,149.30) --
	(122.73,149.91) --
	(124.21,150.59) --
	(125.69,150.80) --
	(127.17,151.81) --
	(128.64,152.64) --
	(130.12,153.69) --
	(131.60,154.55) --
	(133.08,155.34) --
	(134.56,156.10) --
	(136.03,157.32) --
	(137.51,158.16) --
	(138.99,159.50) --
	(140.47,160.93) --
	(141.95,162.64) --
	(143.43,163.41) --
	(144.90,164.77) --
	(146.38,166.66) --
	(147.86,168.07) --
	(149.34,169.36) --
	(150.82,170.36) --
	(152.29,170.94) --
	(153.77,171.83) --
	(155.25,172.82) --
	(156.73,174.18) --
	(158.21,175.30) --
	(159.69,176.40) --
	(161.16,178.15) --
	(162.64,179.84) --
	(164.12,181.16) --
	(165.60,181.37) --
	(167.08,182.65) --
	(168.55,183.88) --
	(170.03,185.63) --
	(171.51,187.09) --
	(172.99,187.81) --
	(174.47,189.14) --
	(175.95,190.39) --
	(177.42,192.40) --
	(178.90,192.94) --
	(180.38,193.73) --
	(181.86,194.87) --
	(183.34,196.10) --
	(184.82,198.31) --
	(186.29,201.38) --
	(187.77,203.38) --
	(189.25,204.44) --
	(190.73,205.89) --
	(192.21,206.17) --
	(193.68,207.02) --
	(195.16,208.15) --
	(196.64,209.84) --
	(198.12,210.43);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.39) --
	( 68.04,140.55) --
	( 69.52,141.04) --
	( 70.99,141.23) --
	( 72.47,140.83) --
	( 73.95,140.24) --
	( 75.43,141.18) --
	( 76.91,141.05) --
	( 78.39,140.97) --
	( 79.86,141.51) --
	( 81.34,141.76) --
	( 82.82,142.31) --
	( 84.30,142.29) --
	( 85.78,142.57) --
	( 87.25,143.17) --
	( 88.73,143.85) --
	( 90.21,144.21) --
	( 91.69,144.50) --
	( 93.17,145.09) --
	( 94.65,145.41) --
	( 96.12,145.66) --
	( 97.60,145.93) --
	( 99.08,145.90) --
	(100.56,145.98) --
	(102.04,146.99) --
	(103.51,147.70) --
	(104.99,148.52) --
	(106.47,148.95) --
	(107.95,149.83) --
	(109.43,150.79) --
	(110.91,151.18) --
	(112.38,151.81) --
	(113.86,152.41) --
	(115.34,152.78) --
	(116.82,153.03) --
	(118.30,153.58) --
	(119.77,153.59) --
	(121.25,153.87) --
	(122.73,155.42) --
	(124.21,155.24) --
	(125.69,156.05) --
	(127.17,156.88) --
	(128.64,157.15) --
	(130.12,158.93) --
	(131.60,159.17) --
	(133.08,160.43) --
	(134.56,160.80) --
	(136.03,161.98) --
	(137.51,162.34) --
	(138.99,163.24) --
	(140.47,164.74) --
	(141.95,165.32) --
	(143.43,166.45) --
	(144.90,167.86) --
	(146.38,168.79) --
	(147.86,170.11) --
	(149.34,170.50) --
	(150.82,171.51) --
	(152.29,172.10) --
	(153.77,172.93) --
	(155.25,173.99) --
	(156.73,174.41) --
	(158.21,175.65) --
	(159.69,177.34) --
	(161.16,178.67) --
	(162.64,179.58) --
	(164.12,180.96) --
	(165.60,182.11) --
	(167.08,183.88) --
	(168.55,184.97) --
	(170.03,186.84) --
	(171.51,189.09) --
	(172.99,190.78) --
	(174.47,193.52) --
	(175.95,194.25) --
	(177.42,195.77) --
	(178.90,196.45) --
	(180.38,199.11) --
	(181.86,200.41) --
	(183.34,202.71) --
	(184.82,204.23) --
	(186.29,205.20) --
	(187.77,205.96) --
	(189.25,206.58) --
	(190.73,207.36) --
	(192.21,207.82) --
	(193.68,209.00) --
	(195.16,210.06) --
	(196.64,209.45) --
	(198.12,209.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.79) --
	( 68.04,139.64) --
	( 69.52,139.54) --
	( 70.99,139.15) --
	( 72.47,139.31) --
	( 73.95,139.28) --
	( 75.43,139.19) --
	( 76.91,139.59) --
	( 78.39,139.48) --
	( 79.86,139.66) --
	( 81.34,139.14) --
	( 82.82,139.37) --
	( 84.30,139.34) --
	( 85.78,139.99) --
	( 87.25,140.36) --
	( 88.73,140.67) --
	( 90.21,140.71) --
	( 91.69,140.45) --
	( 93.17,140.79) --
	( 94.65,141.12) --
	( 96.12,141.29) --
	( 97.60,141.64) --
	( 99.08,142.24) --
	(100.56,142.95) --
	(102.04,143.69) --
	(103.51,143.72) --
	(104.99,143.71) --
	(106.47,143.78) --
	(107.95,143.85) --
	(109.43,144.81) --
	(110.91,145.35) --
	(112.38,145.66) --
	(113.86,145.86) --
	(115.34,147.14) --
	(116.82,147.50) --
	(118.30,148.23) --
	(119.77,149.21) --
	(121.25,149.86) --
	(122.73,150.15) --
	(124.21,150.21) --
	(125.69,150.17) --
	(127.17,150.47) --
	(128.64,150.84) --
	(130.12,151.60) --
	(131.60,153.13) --
	(133.08,153.95) --
	(134.56,154.93) --
	(136.03,155.81) --
	(137.51,156.29) --
	(138.99,157.76) --
	(140.47,158.40) --
	(141.95,159.41) --
	(143.43,160.36) --
	(144.90,160.64) --
	(146.38,161.67) --
	(147.86,162.92) --
	(149.34,163.70) --
	(150.82,164.12) --
	(152.29,165.21) --
	(153.77,166.85) --
	(155.25,168.24) --
	(156.73,169.30) --
	(158.21,170.44) --
	(159.69,171.16) --
	(161.16,172.89) --
	(162.64,173.68) --
	(164.12,175.49) --
	(165.60,176.33) --
	(167.08,177.32) --
	(168.55,178.96) --
	(170.03,180.01) --
	(171.51,182.19) --
	(172.99,184.36) --
	(174.47,186.18) --
	(175.95,188.31) --
	(177.42,188.35) --
	(178.90,192.37) --
	(180.38,194.53) --
	(181.86,195.88) --
	(183.34,199.60) --
	(184.82,200.80) --
	(186.29,201.99) --
	(187.77,203.22) --
	(189.25,204.39) --
	(190.73,204.69) --
	(192.21,205.77) --
	(193.68,206.87) --
	(195.16,207.95) --
	(196.64,209.18) --
	(198.12,210.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.91) --
	( 68.04,141.32) --
	( 69.52,141.46) --
	( 70.99,142.19) --
	( 72.47,143.72) --
	( 73.95,143.96) --
	( 75.43,143.78) --
	( 76.91,144.34) --
	( 78.39,144.22) --
	( 79.86,144.15) --
	( 81.34,144.72) --
	( 82.82,145.32) --
	( 84.30,145.63) --
	( 85.78,145.40) --
	( 87.25,145.72) --
	( 88.73,146.21) --
	( 90.21,146.82) --
	( 91.69,146.72) --
	( 93.17,147.11) --
	( 94.65,147.51) --
	( 96.12,148.43) --
	( 97.60,148.55) --
	( 99.08,149.05) --
	(100.56,149.47) --
	(102.04,149.56) --
	(103.51,150.48) --
	(104.99,150.29) --
	(106.47,150.63) --
	(107.95,151.73) --
	(109.43,152.60) --
	(110.91,153.45) --
	(112.38,153.69) --
	(113.86,154.61) --
	(115.34,156.19) --
	(116.82,157.17) --
	(118.30,159.30) --
	(119.77,159.58) --
	(121.25,160.00) --
	(122.73,160.24) --
	(124.21,160.84) --
	(125.69,161.59) --
	(127.17,161.94) --
	(128.64,162.11) --
	(130.12,162.41) --
	(131.60,163.01) --
	(133.08,163.54) --
	(134.56,164.71) --
	(136.03,166.01) --
	(137.51,166.33) --
	(138.99,166.56) --
	(140.47,167.07) --
	(141.95,168.03) --
	(143.43,169.55) --
	(144.90,169.47) --
	(146.38,170.99) --
	(147.86,172.00) --
	(149.34,173.00) --
	(150.82,173.45) --
	(152.29,174.93) --
	(153.77,177.11) --
	(155.25,178.57) --
	(156.73,178.69) --
	(158.21,179.74) --
	(159.69,181.34) --
	(161.16,182.96) --
	(162.64,182.24) --
	(164.12,183.48) --
	(165.60,184.56) --
	(167.08,186.12) --
	(168.55,186.65) --
	(170.03,188.58) --
	(171.51,189.55) --
	(172.99,190.32) --
	(174.47,191.53) --
	(175.95,192.79) --
	(177.42,194.07) --
	(178.90,194.80) --
	(180.38,196.12) --
	(181.86,198.13) --
	(183.34,199.26) --
	(184.82,200.90) --
	(186.29,202.04) --
	(187.77,202.49) --
	(189.25,202.31) --
	(190.73,204.22) --
	(192.21,205.40) --
	(193.68,205.80) --
	(195.16,205.76) --
	(196.64,207.26) --
	(198.12,209.37);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.62) --
	( 68.04,140.52) --
	( 69.52,140.33) --
	( 70.99,140.76) --
	( 72.47,140.45) --
	( 73.95,140.89) --
	( 75.43,141.06) --
	( 76.91,141.33) --
	( 78.39,140.68) --
	( 79.86,141.49) --
	( 81.34,141.36) --
	( 82.82,141.10) --
	( 84.30,141.95) --
	( 85.78,142.36) --
	( 87.25,142.66) --
	( 88.73,143.01) --
	( 90.21,143.26) --
	( 91.69,143.54) --
	( 93.17,144.49) --
	( 94.65,144.51) --
	( 96.12,144.92) --
	( 97.60,144.89) --
	( 99.08,145.26) --
	(100.56,145.31) --
	(102.04,145.68) --
	(103.51,146.38) --
	(104.99,147.20) --
	(106.47,148.38) --
	(107.95,149.28) --
	(109.43,149.77) --
	(110.91,149.89) --
	(112.38,150.43) --
	(113.86,150.83) --
	(115.34,151.75) --
	(116.82,153.19) --
	(118.30,153.59) --
	(119.77,153.99) --
	(121.25,154.24) --
	(122.73,155.35) --
	(124.21,155.99) --
	(125.69,156.37) --
	(127.17,157.09) --
	(128.64,157.76) --
	(130.12,159.16) --
	(131.60,159.79) --
	(133.08,161.03) --
	(134.56,161.30) --
	(136.03,162.60) --
	(137.51,163.40) --
	(138.99,163.71) --
	(140.47,164.61) --
	(141.95,165.39) --
	(143.43,165.88) --
	(144.90,166.52) --
	(146.38,167.22) --
	(147.86,167.92) --
	(149.34,168.36) --
	(150.82,168.87) --
	(152.29,169.84) --
	(153.77,170.83) --
	(155.25,172.57) --
	(156.73,173.80) --
	(158.21,174.96) --
	(159.69,176.74) --
	(161.16,177.33) --
	(162.64,177.85) --
	(164.12,179.15) --
	(165.60,181.04) --
	(167.08,181.78) --
	(168.55,183.09) --
	(170.03,183.79) --
	(171.51,185.24) --
	(172.99,186.71) --
	(174.47,188.73) --
	(175.95,190.16) --
	(177.42,192.22) --
	(178.90,194.12) --
	(180.38,196.16) --
	(181.86,197.98) --
	(183.34,198.40) --
	(184.82,199.72) --
	(186.29,201.28) --
	(187.77,202.46) --
	(189.25,203.12) --
	(190.73,203.32) --
	(192.21,206.43) --
	(193.68,207.51) --
	(195.16,210.04) --
	(196.64,212.45) --
	(198.12,210.86);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.39) --
	( 68.04,140.21) --
	( 69.52,140.38) --
	( 70.99,140.61) --
	( 72.47,140.51) --
	( 73.95,141.04) --
	( 75.43,141.07) --
	( 76.91,141.34) --
	( 78.39,141.98) --
	( 79.86,141.89) --
	( 81.34,142.28) --
	( 82.82,142.11) --
	( 84.30,142.92) --
	( 85.78,142.91) --
	( 87.25,143.79) --
	( 88.73,144.13) --
	( 90.21,143.95) --
	( 91.69,143.99) --
	( 93.17,144.37) --
	( 94.65,144.60) --
	( 96.12,145.09) --
	( 97.60,145.11) --
	( 99.08,145.55) --
	(100.56,146.31) --
	(102.04,146.06) --
	(103.51,146.41) --
	(104.99,147.05) --
	(106.47,147.47) --
	(107.95,148.86) --
	(109.43,149.36) --
	(110.91,149.46) --
	(112.38,150.08) --
	(113.86,151.21) --
	(115.34,152.26) --
	(116.82,152.84) --
	(118.30,153.87) --
	(119.77,154.95) --
	(121.25,154.77) --
	(122.73,155.82) --
	(124.21,156.70) --
	(125.69,155.91) --
	(127.17,156.99) --
	(128.64,157.35) --
	(130.12,157.73) --
	(131.60,158.05) --
	(133.08,158.08) --
	(134.56,158.49) --
	(136.03,160.34) --
	(137.51,161.34) --
	(138.99,161.29) --
	(140.47,161.29) --
	(141.95,162.49) --
	(143.43,163.74) --
	(144.90,164.72) --
	(146.38,165.25) --
	(147.86,166.43) --
	(149.34,168.01) --
	(150.82,169.08) --
	(152.29,170.06) --
	(153.77,171.21) --
	(155.25,171.44) --
	(156.73,173.29) --
	(158.21,174.51) --
	(159.69,175.76) --
	(161.16,175.97) --
	(162.64,177.46) --
	(164.12,178.75) --
	(165.60,180.09) --
	(167.08,181.08) --
	(168.55,183.44) --
	(170.03,184.83) --
	(171.51,185.71) --
	(172.99,187.65) --
	(174.47,188.56) --
	(175.95,189.26) --
	(177.42,190.03) --
	(178.90,190.98) --
	(180.38,192.56) --
	(181.86,193.18) --
	(183.34,195.30) --
	(184.82,196.88) --
	(186.29,198.15) --
	(187.77,199.76) --
	(189.25,201.25) --
	(190.73,202.67) --
	(192.21,204.10) --
	(193.68,205.62) --
	(195.16,207.42) --
	(196.64,207.95) --
	(198.12,210.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.96) --
	( 68.04,140.43) --
	( 69.52,140.48) --
	( 70.99,139.96) --
	( 72.47,140.12) --
	( 73.95,140.62) --
	( 75.43,141.17) --
	( 76.91,141.32) --
	( 78.39,141.82) --
	( 79.86,141.79) --
	( 81.34,142.00) --
	( 82.82,141.44) --
	( 84.30,141.66) --
	( 85.78,141.50) --
	( 87.25,141.64) --
	( 88.73,141.66) --
	( 90.21,141.96) --
	( 91.69,142.59) --
	( 93.17,143.29) --
	( 94.65,142.91) --
	( 96.12,143.20) --
	( 97.60,143.79) --
	( 99.08,144.19) --
	(100.56,144.57) --
	(102.04,144.74) --
	(103.51,144.90) --
	(104.99,144.92) --
	(106.47,145.22) --
	(107.95,145.87) --
	(109.43,146.44) --
	(110.91,146.92) --
	(112.38,147.84) --
	(113.86,148.38) --
	(115.34,148.68) --
	(116.82,149.36) --
	(118.30,149.80) --
	(119.77,150.13) --
	(121.25,150.22) --
	(122.73,150.81) --
	(124.21,151.52) --
	(125.69,152.16) --
	(127.17,153.17) --
	(128.64,153.77) --
	(130.12,155.49) --
	(131.60,157.27) --
	(133.08,157.92) --
	(134.56,159.58) --
	(136.03,160.65) --
	(137.51,161.91) --
	(138.99,163.23) --
	(140.47,164.46) --
	(141.95,166.45) --
	(143.43,167.72) --
	(144.90,168.47) --
	(146.38,169.03) --
	(147.86,169.88) --
	(149.34,170.31) --
	(150.82,171.04) --
	(152.29,172.09) --
	(153.77,171.87) --
	(155.25,173.41) --
	(156.73,173.93) --
	(158.21,176.91) --
	(159.69,178.08) --
	(161.16,179.17) --
	(162.64,180.91) --
	(164.12,182.02) --
	(165.60,183.22) --
	(167.08,184.21) --
	(168.55,185.07) --
	(170.03,185.55) --
	(171.51,186.09) --
	(172.99,187.24) --
	(174.47,188.78) --
	(175.95,190.10) --
	(177.42,190.97) --
	(178.90,191.92) --
	(180.38,193.57) --
	(181.86,195.78) --
	(183.34,196.84) --
	(184.82,197.29) --
	(186.29,198.23) --
	(187.77,200.49) --
	(189.25,202.12) --
	(190.73,202.91) --
	(192.21,204.34) --
	(193.68,204.47) --
	(195.16,205.95) --
	(196.64,207.18) --
	(198.12,208.64);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.00) --
	( 68.04,140.14) --
	( 69.52,140.41) --
	( 70.99,140.59) --
	( 72.47,141.13) --
	( 73.95,140.49) --
	( 75.43,140.91) --
	( 76.91,141.44) --
	( 78.39,141.22) --
	( 79.86,141.11) --
	( 81.34,140.99) --
	( 82.82,140.80) --
	( 84.30,141.02) --
	( 85.78,141.31) --
	( 87.25,141.85) --
	( 88.73,142.58) --
	( 90.21,142.47) --
	( 91.69,143.16) --
	( 93.17,143.37) --
	( 94.65,143.42) --
	( 96.12,143.43) --
	( 97.60,144.10) --
	( 99.08,143.61) --
	(100.56,143.61) --
	(102.04,144.01) --
	(103.51,144.69) --
	(104.99,145.39) --
	(106.47,145.83) --
	(107.95,147.55) --
	(109.43,148.22) --
	(110.91,149.04) --
	(112.38,150.00) --
	(113.86,151.25) --
	(115.34,151.35) --
	(116.82,151.48) --
	(118.30,152.43) --
	(119.77,153.45) --
	(121.25,153.64) --
	(122.73,155.29) --
	(124.21,155.37) --
	(125.69,154.50) --
	(127.17,155.12) --
	(128.64,155.39) --
	(130.12,156.50) --
	(131.60,157.59) --
	(133.08,157.48) --
	(134.56,157.71) --
	(136.03,158.93) --
	(137.51,159.52) --
	(138.99,159.25) --
	(140.47,159.73) --
	(141.95,160.51) --
	(143.43,161.61) --
	(144.90,162.56) --
	(146.38,163.96) --
	(147.86,164.85) --
	(149.34,165.82) --
	(150.82,167.39) --
	(152.29,169.02) --
	(153.77,170.18) --
	(155.25,171.28) --
	(156.73,172.61) --
	(158.21,174.92) --
	(159.69,174.98) --
	(161.16,176.50) --
	(162.64,178.95) --
	(164.12,179.76) --
	(165.60,181.11) --
	(167.08,182.83) --
	(168.55,183.71) --
	(170.03,185.62) --
	(171.51,187.50) --
	(172.99,189.34) --
	(174.47,191.17) --
	(175.95,192.99) --
	(177.42,192.88) --
	(178.90,195.78) --
	(180.38,197.46) --
	(181.86,198.87) --
	(183.34,201.47) --
	(184.82,202.02) --
	(186.29,202.97) --
	(187.77,203.72) --
	(189.25,205.30) --
	(190.73,205.61) --
	(192.21,205.86) --
	(193.68,207.66) --
	(195.16,208.79) --
	(196.64,210.01) --
	(198.12,210.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.85) --
	( 68.04,139.81) --
	( 69.52,139.92) --
	( 70.99,140.41) --
	( 72.47,140.47) --
	( 73.95,140.33) --
	( 75.43,140.88) --
	( 76.91,141.47) --
	( 78.39,141.36) --
	( 79.86,142.45) --
	( 81.34,142.73) --
	( 82.82,142.71) --
	( 84.30,143.10) --
	( 85.78,143.78) --
	( 87.25,143.75) --
	( 88.73,144.05) --
	( 90.21,144.04) --
	( 91.69,144.76) --
	( 93.17,145.12) --
	( 94.65,145.59) --
	( 96.12,145.94) --
	( 97.60,146.70) --
	( 99.08,147.09) --
	(100.56,147.09) --
	(102.04,147.55) --
	(103.51,148.00) --
	(104.99,148.84) --
	(106.47,149.39) --
	(107.95,150.22) --
	(109.43,151.06) --
	(110.91,151.17) --
	(112.38,152.05) --
	(113.86,153.00) --
	(115.34,153.58) --
	(116.82,154.17) --
	(118.30,154.75) --
	(119.77,155.55) --
	(121.25,156.03) --
	(122.73,156.76) --
	(124.21,157.99) --
	(125.69,158.56) --
	(127.17,159.12) --
	(128.64,159.38) --
	(130.12,160.54) --
	(131.60,161.22) --
	(133.08,161.96) --
	(134.56,162.33) --
	(136.03,164.16) --
	(137.51,165.26) --
	(138.99,165.44) --
	(140.47,165.79) --
	(141.95,166.03) --
	(143.43,167.30) --
	(144.90,168.86) --
	(146.38,169.83) --
	(147.86,170.99) --
	(149.34,172.18) --
	(150.82,172.27) --
	(152.29,173.75) --
	(153.77,174.02) --
	(155.25,174.41) --
	(156.73,175.09) --
	(158.21,175.63) --
	(159.69,176.83) --
	(161.16,178.19) --
	(162.64,179.17) --
	(164.12,180.27) --
	(165.60,181.48) --
	(167.08,183.03) --
	(168.55,183.56) --
	(170.03,183.99) --
	(171.51,185.30) --
	(172.99,185.94) --
	(174.47,187.39) --
	(175.95,188.02) --
	(177.42,189.84) --
	(178.90,190.61) --
	(180.38,191.24) --
	(181.86,190.96) --
	(183.34,193.28) --
	(184.82,194.76) --
	(186.29,196.61) --
	(187.77,198.18) --
	(189.25,199.76) --
	(190.73,201.06) --
	(192.21,202.86) --
	(193.68,204.63) --
	(195.16,207.41) --
	(196.64,208.48) --
	(198.12,209.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,139.87) --
	( 69.52,140.38) --
	( 70.99,140.26) --
	( 72.47,140.75) --
	( 73.95,140.59) --
	( 75.43,140.44) --
	( 76.91,140.64) --
	( 78.39,140.55) --
	( 79.86,140.78) --
	( 81.34,141.62) --
	( 82.82,141.86) --
	( 84.30,142.50) --
	( 85.78,142.96) --
	( 87.25,144.04) --
	( 88.73,144.58) --
	( 90.21,144.70) --
	( 91.69,145.04) --
	( 93.17,145.08) --
	( 94.65,145.71) --
	( 96.12,145.83) --
	( 97.60,145.80) --
	( 99.08,145.60) --
	(100.56,146.34) --
	(102.04,146.73) --
	(103.51,147.07) --
	(104.99,147.47) --
	(106.47,147.49) --
	(107.95,147.39) --
	(109.43,148.22) --
	(110.91,148.70) --
	(112.38,149.16) --
	(113.86,149.26) --
	(115.34,149.83) --
	(116.82,150.01) --
	(118.30,150.97) --
	(119.77,151.94) --
	(121.25,152.08) --
	(122.73,153.17) --
	(124.21,153.82) --
	(125.69,155.43) --
	(127.17,155.43) --
	(128.64,157.73) --
	(130.12,158.47) --
	(131.60,159.02) --
	(133.08,160.29) --
	(134.56,160.56) --
	(136.03,161.81) --
	(137.51,162.42) --
	(138.99,163.02) --
	(140.47,163.90) --
	(141.95,164.93) --
	(143.43,165.75) --
	(144.90,166.81) --
	(146.38,167.80) --
	(147.86,169.36) --
	(149.34,170.33) --
	(150.82,171.66) --
	(152.29,172.81) --
	(153.77,173.33) --
	(155.25,174.00) --
	(156.73,174.66) --
	(158.21,175.96) --
	(159.69,177.68) --
	(161.16,178.90) --
	(162.64,179.67) --
	(164.12,180.77) --
	(165.60,182.52) --
	(167.08,185.13) --
	(168.55,186.84) --
	(170.03,188.03) --
	(171.51,188.86) --
	(172.99,190.13) --
	(174.47,190.92) --
	(175.95,192.83) --
	(177.42,194.09) --
	(178.90,194.68) --
	(180.38,196.09) --
	(181.86,197.32) --
	(183.34,198.01) --
	(184.82,199.22) --
	(186.29,200.18) --
	(187.77,201.84) --
	(189.25,203.23) --
	(190.73,203.71) --
	(192.21,206.27) --
	(193.68,207.73) --
	(195.16,209.12) --
	(196.64,209.60) --
	(198.12,209.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.70) --
	( 68.04,139.93) --
	( 69.52,139.93) --
	( 70.99,140.14) --
	( 72.47,140.00) --
	( 73.95,140.54) --
	( 75.43,140.34) --
	( 76.91,140.82) --
	( 78.39,141.43) --
	( 79.86,142.00) --
	( 81.34,142.30) --
	( 82.82,142.67) --
	( 84.30,143.33) --
	( 85.78,143.52) --
	( 87.25,143.56) --
	( 88.73,144.18) --
	( 90.21,144.17) --
	( 91.69,144.08) --
	( 93.17,144.78) --
	( 94.65,145.47) --
	( 96.12,146.20) --
	( 97.60,146.94) --
	( 99.08,147.01) --
	(100.56,147.41) --
	(102.04,148.74) --
	(103.51,149.39) --
	(104.99,150.32) --
	(106.47,150.81) --
	(107.95,151.46) --
	(109.43,152.02) --
	(110.91,153.00) --
	(112.38,153.60) --
	(113.86,154.11) --
	(115.34,153.90) --
	(116.82,154.94) --
	(118.30,156.55) --
	(119.77,156.91) --
	(121.25,158.04) --
	(122.73,158.60) --
	(124.21,159.69) --
	(125.69,159.62) --
	(127.17,160.50) --
	(128.64,161.44) --
	(130.12,161.83) --
	(131.60,162.53) --
	(133.08,163.29) --
	(134.56,164.57) --
	(136.03,164.79) --
	(137.51,165.33) --
	(138.99,166.15) --
	(140.47,166.57) --
	(141.95,168.07) --
	(143.43,168.97) --
	(144.90,168.46) --
	(146.38,168.92) --
	(147.86,169.99) --
	(149.34,170.87) --
	(150.82,172.57) --
	(152.29,174.13) --
	(153.77,175.20) --
	(155.25,176.84) --
	(156.73,178.47) --
	(158.21,179.58) --
	(159.69,181.64) --
	(161.16,182.23) --
	(162.64,182.51) --
	(164.12,183.73) --
	(165.60,184.05) --
	(167.08,185.30) --
	(168.55,186.59) --
	(170.03,187.74) --
	(171.51,189.03) --
	(172.99,190.55) --
	(174.47,192.47) --
	(175.95,194.39) --
	(177.42,194.90) --
	(178.90,195.40) --
	(180.38,196.20) --
	(181.86,197.44) --
	(183.34,200.26) --
	(184.82,202.34) --
	(186.29,202.92) --
	(187.77,204.37) --
	(189.25,205.09) --
	(190.73,205.92) --
	(192.21,207.71) --
	(193.68,207.81) --
	(195.16,207.44) --
	(196.64,209.61) --
	(198.12,210.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.07) --
	( 68.04,141.06) --
	( 69.52,141.14) --
	( 70.99,141.36) --
	( 72.47,141.22) --
	( 73.95,140.98) --
	( 75.43,141.15) --
	( 76.91,140.57) --
	( 78.39,141.09) --
	( 79.86,141.30) --
	( 81.34,141.13) --
	( 82.82,141.32) --
	( 84.30,141.30) --
	( 85.78,141.80) --
	( 87.25,142.42) --
	( 88.73,142.68) --
	( 90.21,142.67) --
	( 91.69,143.26) --
	( 93.17,143.43) --
	( 94.65,143.58) --
	( 96.12,143.50) --
	( 97.60,144.07) --
	( 99.08,144.82) --
	(100.56,145.20) --
	(102.04,145.05) --
	(103.51,145.44) --
	(104.99,145.39) --
	(106.47,145.41) --
	(107.95,145.92) --
	(109.43,146.33) --
	(110.91,146.22) --
	(112.38,147.22) --
	(113.86,146.89) --
	(115.34,147.07) --
	(116.82,147.43) --
	(118.30,147.65) --
	(119.77,148.16) --
	(121.25,149.60) --
	(122.73,150.21) --
	(124.21,150.95) --
	(125.69,150.61) --
	(127.17,151.25) --
	(128.64,152.47) --
	(130.12,153.17) --
	(131.60,154.33) --
	(133.08,155.54) --
	(134.56,156.39) --
	(136.03,156.69) --
	(137.51,157.52) --
	(138.99,157.95) --
	(140.47,158.51) --
	(141.95,160.41) --
	(143.43,161.32) --
	(144.90,162.27) --
	(146.38,163.23) --
	(147.86,164.20) --
	(149.34,165.73) --
	(150.82,166.21) --
	(152.29,167.78) --
	(153.77,168.34) --
	(155.25,169.23) --
	(156.73,170.95) --
	(158.21,172.63) --
	(159.69,175.13) --
	(161.16,176.33) --
	(162.64,177.52) --
	(164.12,178.05) --
	(165.60,179.36) --
	(167.08,180.54) --
	(168.55,180.37) --
	(170.03,182.29) --
	(171.51,183.66) --
	(172.99,184.39) --
	(174.47,185.88) --
	(175.95,187.06) --
	(177.42,189.28) --
	(178.90,190.09) --
	(180.38,191.49) --
	(181.86,191.69) --
	(183.34,192.56) --
	(184.82,192.60) --
	(186.29,193.66) --
	(187.77,194.37) --
	(189.25,197.16) --
	(190.73,200.04) --
	(192.21,202.78) --
	(193.68,204.44) --
	(195.16,206.99) --
	(196.64,209.24) --
	(198.12,210.40);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,140.26) --
	( 69.52,140.01) --
	( 70.99,140.82) --
	( 72.47,140.65) --
	( 73.95,140.84) --
	( 75.43,141.29) --
	( 76.91,141.35) --
	( 78.39,141.43) --
	( 79.86,141.96) --
	( 81.34,142.37) --
	( 82.82,142.98) --
	( 84.30,143.15) --
	( 85.78,144.25) --
	( 87.25,144.96) --
	( 88.73,144.58) --
	( 90.21,144.55) --
	( 91.69,144.48) --
	( 93.17,144.82) --
	( 94.65,145.75) --
	( 96.12,146.48) --
	( 97.60,146.91) --
	( 99.08,147.72) --
	(100.56,147.73) --
	(102.04,148.16) --
	(103.51,148.50) --
	(104.99,149.30) --
	(106.47,150.19) --
	(107.95,150.70) --
	(109.43,151.52) --
	(110.91,151.16) --
	(112.38,152.63) --
	(113.86,153.65) --
	(115.34,153.73) --
	(116.82,153.70) --
	(118.30,154.74) --
	(119.77,155.52) --
	(121.25,156.49) --
	(122.73,157.45) --
	(124.21,158.05) --
	(125.69,158.70) --
	(127.17,159.71) --
	(128.64,161.45) --
	(130.12,162.57) --
	(131.60,163.60) --
	(133.08,163.79) --
	(134.56,165.38) --
	(136.03,165.38) --
	(137.51,166.17) --
	(138.99,165.81) --
	(140.47,166.07) --
	(141.95,166.53) --
	(143.43,167.50) --
	(144.90,168.42) --
	(146.38,170.38) --
	(147.86,170.74) --
	(149.34,171.18) --
	(150.82,172.79) --
	(152.29,174.13) --
	(153.77,174.49) --
	(155.25,175.55) --
	(156.73,176.05) --
	(158.21,176.29) --
	(159.69,177.04) --
	(161.16,178.15) --
	(162.64,178.76) --
	(164.12,180.00) --
	(165.60,181.50) --
	(167.08,183.25) --
	(168.55,183.79) --
	(170.03,185.89) --
	(171.51,187.91) --
	(172.99,189.83) --
	(174.47,191.49) --
	(175.95,192.79) --
	(177.42,195.71) --
	(178.90,197.56) --
	(180.38,198.25) --
	(181.86,199.11) --
	(183.34,199.64) --
	(184.82,201.76) --
	(186.29,202.28) --
	(187.77,203.63) --
	(189.25,206.56) --
	(190.73,207.32) --
	(192.21,206.30) --
	(193.68,207.21) --
	(195.16,208.13) --
	(196.64,209.56) --
	(198.12,210.08);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.04) --
	( 68.04,140.15) --
	( 69.52,140.18) --
	( 70.99,139.99) --
	( 72.47,139.90) --
	( 73.95,140.32) --
	( 75.43,139.42) --
	( 76.91,139.61) --
	( 78.39,139.51) --
	( 79.86,139.35) --
	( 81.34,139.58) --
	( 82.82,140.42) --
	( 84.30,141.48) --
	( 85.78,142.02) --
	( 87.25,142.31) --
	( 88.73,142.63) --
	( 90.21,143.73) --
	( 91.69,143.62) --
	( 93.17,143.56) --
	( 94.65,143.89) --
	( 96.12,144.54) --
	( 97.60,144.61) --
	( 99.08,145.31) --
	(100.56,145.85) --
	(102.04,146.21) --
	(103.51,146.28) --
	(104.99,146.66) --
	(106.47,147.58) --
	(107.95,148.04) --
	(109.43,148.82) --
	(110.91,149.35) --
	(112.38,149.53) --
	(113.86,150.14) --
	(115.34,150.26) --
	(116.82,150.79) --
	(118.30,151.59) --
	(119.77,152.69) --
	(121.25,153.40) --
	(122.73,154.28) --
	(124.21,154.44) --
	(125.69,155.49) --
	(127.17,156.47) --
	(128.64,157.75) --
	(130.12,157.45) --
	(131.60,158.93) --
	(133.08,160.10) --
	(134.56,159.83) --
	(136.03,161.10) --
	(137.51,161.95) --
	(138.99,163.20) --
	(140.47,163.56) --
	(141.95,164.48) --
	(143.43,165.39) --
	(144.90,166.85) --
	(146.38,167.79) --
	(147.86,168.78) --
	(149.34,169.80) --
	(150.82,170.34) --
	(152.29,170.82) --
	(153.77,172.96) --
	(155.25,174.61) --
	(156.73,175.21) --
	(158.21,175.77) --
	(159.69,176.52) --
	(161.16,178.15) --
	(162.64,179.32) --
	(164.12,180.47) --
	(165.60,181.33) --
	(167.08,183.04) --
	(168.55,184.20) --
	(170.03,185.79) --
	(171.51,187.10) --
	(172.99,188.87) --
	(174.47,190.56) --
	(175.95,191.01) --
	(177.42,192.46) --
	(178.90,194.45) --
	(180.38,195.64) --
	(181.86,197.21) --
	(183.34,197.59) --
	(184.82,197.92) --
	(186.29,200.08) --
	(187.77,200.66) --
	(189.25,202.49) --
	(190.73,203.82) --
	(192.21,204.58) --
	(193.68,205.95) --
	(195.16,207.30) --
	(196.64,208.59) --
	(198.12,209.37);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.78) --
	( 68.04,139.48) --
	( 69.52,139.36) --
	( 70.99,140.25) --
	( 72.47,140.42) --
	( 73.95,140.85) --
	( 75.43,140.70) --
	( 76.91,141.77) --
	( 78.39,142.07) --
	( 79.86,142.57) --
	( 81.34,143.15) --
	( 82.82,143.71) --
	( 84.30,143.64) --
	( 85.78,143.93) --
	( 87.25,143.90) --
	( 88.73,144.47) --
	( 90.21,144.08) --
	( 91.69,144.74) --
	( 93.17,145.31) --
	( 94.65,144.84) --
	( 96.12,145.93) --
	( 97.60,145.56) --
	( 99.08,145.92) --
	(100.56,146.37) --
	(102.04,147.20) --
	(103.51,148.03) --
	(104.99,148.06) --
	(106.47,148.13) --
	(107.95,148.68) --
	(109.43,148.72) --
	(110.91,149.49) --
	(112.38,149.67) --
	(113.86,150.62) --
	(115.34,150.85) --
	(116.82,151.13) --
	(118.30,151.70) --
	(119.77,152.34) --
	(121.25,153.40) --
	(122.73,154.10) --
	(124.21,155.73) --
	(125.69,156.82) --
	(127.17,157.68) --
	(128.64,158.34) --
	(130.12,159.56) --
	(131.60,160.60) --
	(133.08,161.62) --
	(134.56,162.52) --
	(136.03,163.27) --
	(137.51,164.26) --
	(138.99,165.62) --
	(140.47,166.86) --
	(141.95,167.69) --
	(143.43,168.69) --
	(144.90,169.63) --
	(146.38,170.68) --
	(147.86,172.86) --
	(149.34,174.00) --
	(150.82,174.53) --
	(152.29,174.99) --
	(153.77,176.05) --
	(155.25,176.59) --
	(156.73,177.12) --
	(158.21,178.30) --
	(159.69,179.87) --
	(161.16,181.52) --
	(162.64,182.12) --
	(164.12,182.68) --
	(165.60,183.57) --
	(167.08,185.35) --
	(168.55,186.74) --
	(170.03,187.96) --
	(171.51,188.83) --
	(172.99,190.21) --
	(174.47,191.99) --
	(175.95,193.67) --
	(177.42,194.87) --
	(178.90,196.76) --
	(180.38,198.15) --
	(181.86,198.52) --
	(183.34,199.61) --
	(184.82,200.78) --
	(186.29,201.76) --
	(187.77,203.32) --
	(189.25,203.66) --
	(190.73,204.88) --
	(192.21,206.77) --
	(193.68,206.81) --
	(195.16,208.78) --
	(196.64,209.86) --
	(198.12,210.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.41) --
	( 68.04,140.65) --
	( 69.52,140.91) --
	( 70.99,141.46) --
	( 72.47,141.76) --
	( 73.95,142.12) --
	( 75.43,142.72) --
	( 76.91,143.01) --
	( 78.39,143.37) --
	( 79.86,143.70) --
	( 81.34,143.54) --
	( 82.82,143.58) --
	( 84.30,143.86) --
	( 85.78,144.50) --
	( 87.25,144.83) --
	( 88.73,145.38) --
	( 90.21,145.74) --
	( 91.69,145.63) --
	( 93.17,145.64) --
	( 94.65,145.73) --
	( 96.12,146.08) --
	( 97.60,146.59) --
	( 99.08,147.34) --
	(100.56,148.97) --
	(102.04,149.50) --
	(103.51,151.14) --
	(104.99,151.27) --
	(106.47,151.78) --
	(107.95,152.32) --
	(109.43,153.38) --
	(110.91,154.03) --
	(112.38,155.04) --
	(113.86,156.01) --
	(115.34,156.20) --
	(116.82,156.81) --
	(118.30,156.99) --
	(119.77,157.52) --
	(121.25,157.79) --
	(122.73,158.47) --
	(124.21,159.92) --
	(125.69,160.73) --
	(127.17,161.53) --
	(128.64,161.84) --
	(130.12,161.08) --
	(131.60,161.87) --
	(133.08,162.19) --
	(134.56,162.54) --
	(136.03,164.27) --
	(137.51,165.11) --
	(138.99,166.08) --
	(140.47,167.48) --
	(141.95,168.07) --
	(143.43,168.50) --
	(144.90,168.53) --
	(146.38,169.52) --
	(147.86,170.15) --
	(149.34,171.83) --
	(150.82,174.03) --
	(152.29,174.68) --
	(153.77,174.66) --
	(155.25,175.36) --
	(156.73,177.09) --
	(158.21,178.77) --
	(159.69,181.16) --
	(161.16,182.89) --
	(162.64,183.80) --
	(164.12,186.21) --
	(165.60,187.21) --
	(167.08,188.95) --
	(168.55,191.33) --
	(170.03,192.43) --
	(171.51,194.74) --
	(172.99,196.36) --
	(174.47,197.35) --
	(175.95,198.10) --
	(177.42,199.16) --
	(178.90,199.59) --
	(180.38,200.48) --
	(181.86,200.74) --
	(183.34,201.44) --
	(184.82,201.97) --
	(186.29,200.75) --
	(187.77,201.35) --
	(189.25,201.91) --
	(190.73,202.52) --
	(192.21,202.38) --
	(193.68,203.92) --
	(195.16,205.47) --
	(196.64,207.84) --
	(198.12,208.83);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.17) --
	( 68.04,140.21) --
	( 69.52,140.71) --
	( 70.99,140.89) --
	( 72.47,141.48) --
	( 73.95,141.68) --
	( 75.43,142.25) --
	( 76.91,142.18) --
	( 78.39,142.15) --
	( 79.86,143.49) --
	( 81.34,143.43) --
	( 82.82,144.29) --
	( 84.30,144.97) --
	( 85.78,145.89) --
	( 87.25,146.23) --
	( 88.73,146.95) --
	( 90.21,147.19) --
	( 91.69,147.64) --
	( 93.17,148.23) --
	( 94.65,147.48) --
	( 96.12,147.52) --
	( 97.60,147.64) --
	( 99.08,148.55) --
	(100.56,149.59) --
	(102.04,150.07) --
	(103.51,150.26) --
	(104.99,150.95) --
	(106.47,151.45) --
	(107.95,151.95) --
	(109.43,152.11) --
	(110.91,152.33) --
	(112.38,153.01) --
	(113.86,154.11) --
	(115.34,154.04) --
	(116.82,154.70) --
	(118.30,155.80) --
	(119.77,156.44) --
	(121.25,157.18) --
	(122.73,158.37) --
	(124.21,159.07) --
	(125.69,159.32) --
	(127.17,160.17) --
	(128.64,161.36) --
	(130.12,162.15) --
	(131.60,162.60) --
	(133.08,163.45) --
	(134.56,164.25) --
	(136.03,165.31) --
	(137.51,165.70) --
	(138.99,167.25) --
	(140.47,168.62) --
	(141.95,169.01) --
	(143.43,170.24) --
	(144.90,170.70) --
	(146.38,171.63) --
	(147.86,173.15) --
	(149.34,173.51) --
	(150.82,174.74) --
	(152.29,175.51) --
	(153.77,176.40) --
	(155.25,177.90) --
	(156.73,178.87) --
	(158.21,179.95) --
	(159.69,181.16) --
	(161.16,182.51) --
	(162.64,184.29) --
	(164.12,184.72) --
	(165.60,185.84) --
	(167.08,186.97) --
	(168.55,187.63) --
	(170.03,188.98) --
	(171.51,190.17) --
	(172.99,191.34) --
	(174.47,193.41) --
	(175.95,194.04) --
	(177.42,195.16) --
	(178.90,195.69) --
	(180.38,196.12) --
	(181.86,196.83) --
	(183.34,197.34) --
	(184.82,200.39) --
	(186.29,200.92) --
	(187.77,202.27) --
	(189.25,204.10) --
	(190.73,203.59) --
	(192.21,205.53) --
	(193.68,204.90) --
	(195.16,205.76) --
	(196.64,207.61) --
	(198.12,209.88);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,139.88) --
	( 69.52,140.86) --
	( 70.99,140.67) --
	( 72.47,141.27) --
	( 73.95,140.61) --
	( 75.43,140.75) --
	( 76.91,141.36) --
	( 78.39,141.24) --
	( 79.86,141.46) --
	( 81.34,141.40) --
	( 82.82,141.66) --
	( 84.30,143.05) --
	( 85.78,143.32) --
	( 87.25,144.23) --
	( 88.73,144.83) --
	( 90.21,145.12) --
	( 91.69,145.21) --
	( 93.17,145.96) --
	( 94.65,146.36) --
	( 96.12,146.86) --
	( 97.60,147.21) --
	( 99.08,147.48) --
	(100.56,147.93) --
	(102.04,148.35) --
	(103.51,148.50) --
	(104.99,149.00) --
	(106.47,148.58) --
	(107.95,148.62) --
	(109.43,148.66) --
	(110.91,148.83) --
	(112.38,148.88) --
	(113.86,149.94) --
	(115.34,150.03) --
	(116.82,150.68) --
	(118.30,151.48) --
	(119.77,151.64) --
	(121.25,152.25) --
	(122.73,152.98) --
	(124.21,153.17) --
	(125.69,153.72) --
	(127.17,154.88) --
	(128.64,155.66) --
	(130.12,156.15) --
	(131.60,157.33) --
	(133.08,157.16) --
	(134.56,158.47) --
	(136.03,159.45) --
	(137.51,160.33) --
	(138.99,160.57) --
	(140.47,160.58) --
	(141.95,161.47) --
	(143.43,161.70) --
	(144.90,162.74) --
	(146.38,163.66) --
	(147.86,164.71) --
	(149.34,165.41) --
	(150.82,166.05) --
	(152.29,166.62) --
	(153.77,167.79) --
	(155.25,168.84) --
	(156.73,169.48) --
	(158.21,169.92) --
	(159.69,170.73) --
	(161.16,171.47) --
	(162.64,172.60) --
	(164.12,174.17) --
	(165.60,175.49) --
	(167.08,177.00) --
	(168.55,178.70) --
	(170.03,180.64) --
	(171.51,182.74) --
	(172.99,184.00) --
	(174.47,186.90) --
	(175.95,187.76) --
	(177.42,189.27) --
	(178.90,190.46) --
	(180.38,190.75) --
	(181.86,192.35) --
	(183.34,194.55) --
	(184.82,197.08) --
	(186.29,198.87) --
	(187.77,200.35) --
	(189.25,202.25) --
	(190.73,203.61) --
	(192.21,203.24) --
	(193.68,204.40) --
	(195.16,205.45) --
	(196.64,207.56) --
	(198.12,209.54);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.09) --
	( 68.04,140.23) --
	( 69.52,141.07) --
	( 70.99,141.28) --
	( 72.47,141.08) --
	( 73.95,140.90) --
	( 75.43,140.89) --
	( 76.91,141.10) --
	( 78.39,141.33) --
	( 79.86,141.47) --
	( 81.34,142.09) --
	( 82.82,141.85) --
	( 84.30,141.67) --
	( 85.78,141.59) --
	( 87.25,141.55) --
	( 88.73,141.94) --
	( 90.21,142.17) --
	( 91.69,142.48) --
	( 93.17,142.77) --
	( 94.65,142.73) --
	( 96.12,143.12) --
	( 97.60,143.84) --
	( 99.08,143.85) --
	(100.56,144.55) --
	(102.04,144.60) --
	(103.51,144.89) --
	(104.99,145.32) --
	(106.47,145.69) --
	(107.95,145.96) --
	(109.43,146.40) --
	(110.91,146.93) --
	(112.38,147.41) --
	(113.86,147.84) --
	(115.34,147.56) --
	(116.82,148.83) --
	(118.30,149.71) --
	(119.77,150.64) --
	(121.25,151.92) --
	(122.73,152.44) --
	(124.21,153.04) --
	(125.69,153.57) --
	(127.17,154.07) --
	(128.64,153.86) --
	(130.12,154.56) --
	(131.60,154.80) --
	(133.08,155.13) --
	(134.56,155.38) --
	(136.03,155.71) --
	(137.51,156.33) --
	(138.99,157.14) --
	(140.47,158.58) --
	(141.95,158.45) --
	(143.43,160.42) --
	(144.90,161.25) --
	(146.38,162.21) --
	(147.86,164.38) --
	(149.34,165.98) --
	(150.82,167.00) --
	(152.29,168.71) --
	(153.77,169.17) --
	(155.25,170.18) --
	(156.73,170.72) --
	(158.21,171.86) --
	(159.69,173.06) --
	(161.16,174.47) --
	(162.64,176.20) --
	(164.12,178.04) --
	(165.60,180.01) --
	(167.08,182.73) --
	(168.55,184.35) --
	(170.03,186.25) --
	(171.51,187.65) --
	(172.99,188.57) --
	(174.47,191.30) --
	(175.95,191.46) --
	(177.42,193.45) --
	(178.90,194.33) --
	(180.38,196.90) --
	(181.86,197.57) --
	(183.34,197.81) --
	(184.82,200.56) --
	(186.29,201.91) --
	(187.77,203.73) --
	(189.25,204.71) --
	(190.73,206.00) --
	(192.21,206.97) --
	(193.68,207.21) --
	(195.16,208.70) --
	(196.64,208.92) --
	(198.12,210.32);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.07) --
	( 68.04,141.24) --
	( 69.52,141.30) --
	( 70.99,141.19) --
	( 72.47,141.41) --
	( 73.95,141.57) --
	( 75.43,141.78) --
	( 76.91,141.77) --
	( 78.39,141.77) --
	( 79.86,140.92) --
	( 81.34,141.12) --
	( 82.82,141.89) --
	( 84.30,142.57) --
	( 85.78,142.75) --
	( 87.25,142.98) --
	( 88.73,142.98) --
	( 90.21,142.92) --
	( 91.69,143.26) --
	( 93.17,143.25) --
	( 94.65,143.61) --
	( 96.12,143.61) --
	( 97.60,143.96) --
	( 99.08,144.10) --
	(100.56,144.87) --
	(102.04,145.59) --
	(103.51,146.09) --
	(104.99,146.49) --
	(106.47,147.79) --
	(107.95,148.00) --
	(109.43,148.83) --
	(110.91,149.51) --
	(112.38,149.68) --
	(113.86,150.60) --
	(115.34,151.28) --
	(116.82,151.86) --
	(118.30,152.05) --
	(119.77,152.47) --
	(121.25,152.54) --
	(122.73,152.81) --
	(124.21,153.49) --
	(125.69,153.08) --
	(127.17,154.22) --
	(128.64,155.19) --
	(130.12,156.03) --
	(131.60,156.67) --
	(133.08,157.44) --
	(134.56,158.63) --
	(136.03,158.50) --
	(137.51,159.56) --
	(138.99,160.40) --
	(140.47,161.25) --
	(141.95,161.71) --
	(143.43,163.14) --
	(144.90,164.50) --
	(146.38,165.36) --
	(147.86,166.33) --
	(149.34,166.77) --
	(150.82,167.77) --
	(152.29,168.56) --
	(153.77,170.14) --
	(155.25,170.46) --
	(156.73,171.76) --
	(158.21,172.66) --
	(159.69,175.11) --
	(161.16,176.30) --
	(162.64,178.14) --
	(164.12,180.60) --
	(165.60,181.62) --
	(167.08,184.01) --
	(168.55,184.63) --
	(170.03,185.83) --
	(171.51,186.99) --
	(172.99,188.46) --
	(174.47,189.92) --
	(175.95,191.94) --
	(177.42,193.21) --
	(178.90,194.47) --
	(180.38,195.46) --
	(181.86,196.04) --
	(183.34,197.44) --
	(184.82,198.80) --
	(186.29,200.64) --
	(187.77,203.38) --
	(189.25,203.72) --
	(190.73,205.76) --
	(192.21,207.75) --
	(193.68,207.68) --
	(195.16,208.99) --
	(196.64,209.63) --
	(198.12,209.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.96) --
	( 68.04,140.00) --
	( 69.52,140.63) --
	( 70.99,141.20) --
	( 72.47,141.38) --
	( 73.95,141.23) --
	( 75.43,141.64) --
	( 76.91,141.81) --
	( 78.39,141.37) --
	( 79.86,141.62) --
	( 81.34,141.48) --
	( 82.82,141.74) --
	( 84.30,141.95) --
	( 85.78,142.26) --
	( 87.25,142.28) --
	( 88.73,142.93) --
	( 90.21,142.67) --
	( 91.69,142.68) --
	( 93.17,143.34) --
	( 94.65,144.08) --
	( 96.12,144.82) --
	( 97.60,145.21) --
	( 99.08,146.12) --
	(100.56,147.41) --
	(102.04,147.91) --
	(103.51,149.45) --
	(104.99,149.31) --
	(106.47,149.86) --
	(107.95,150.01) --
	(109.43,150.93) --
	(110.91,151.89) --
	(112.38,152.86) --
	(113.86,153.46) --
	(115.34,154.45) --
	(116.82,154.67) --
	(118.30,155.73) --
	(119.77,155.94) --
	(121.25,156.20) --
	(122.73,157.80) --
	(124.21,159.04) --
	(125.69,159.73) --
	(127.17,160.50) --
	(128.64,161.16) --
	(130.12,161.43) --
	(131.60,162.35) --
	(133.08,163.35) --
	(134.56,164.70) --
	(136.03,166.01) --
	(137.51,166.57) --
	(138.99,167.53) --
	(140.47,168.37) --
	(141.95,169.15) --
	(143.43,169.72) --
	(144.90,171.17) --
	(146.38,172.11) --
	(147.86,172.85) --
	(149.34,174.15) --
	(150.82,175.31) --
	(152.29,176.14) --
	(153.77,177.88) --
	(155.25,179.35) --
	(156.73,180.73) --
	(158.21,181.16) --
	(159.69,181.65) --
	(161.16,181.36) --
	(162.64,182.55) --
	(164.12,182.98) --
	(165.60,183.35) --
	(167.08,184.49) --
	(168.55,185.21) --
	(170.03,186.03) --
	(171.51,186.72) --
	(172.99,187.94) --
	(174.47,188.74) --
	(175.95,190.83) --
	(177.42,192.12) --
	(178.90,193.66) --
	(180.38,194.94) --
	(181.86,195.60) --
	(183.34,197.51) --
	(184.82,199.54) --
	(186.29,200.84) --
	(187.77,200.50) --
	(189.25,202.44) --
	(190.73,205.10) --
	(192.21,206.79) --
	(193.68,207.60) --
	(195.16,208.85) --
	(196.64,209.57) --
	(198.12,210.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.37) --
	( 68.04,139.46) --
	( 69.52,138.71) --
	( 70.99,138.56) --
	( 72.47,138.72) --
	( 73.95,138.62) --
	( 75.43,139.08) --
	( 76.91,139.17) --
	( 78.39,138.90) --
	( 79.86,139.20) --
	( 81.34,139.43) --
	( 82.82,139.73) --
	( 84.30,140.31) --
	( 85.78,140.06) --
	( 87.25,140.48) --
	( 88.73,140.44) --
	( 90.21,140.75) --
	( 91.69,141.07) --
	( 93.17,141.87) --
	( 94.65,142.12) --
	( 96.12,141.93) --
	( 97.60,142.40) --
	( 99.08,142.66) --
	(100.56,142.37) --
	(102.04,142.34) --
	(103.51,143.10) --
	(104.99,143.15) --
	(106.47,142.24) --
	(107.95,142.02) --
	(109.43,142.06) --
	(110.91,142.84) --
	(112.38,143.09) --
	(113.86,143.53) --
	(115.34,144.19) --
	(116.82,143.82) --
	(118.30,145.05) --
	(119.77,145.60) --
	(121.25,146.19) --
	(122.73,147.25) --
	(124.21,147.60) --
	(125.69,147.77) --
	(127.17,147.79) --
	(128.64,148.39) --
	(130.12,148.94) --
	(131.60,149.34) --
	(133.08,149.80) --
	(134.56,150.20) --
	(136.03,151.04) --
	(137.51,152.53) --
	(138.99,153.75) --
	(140.47,154.09) --
	(141.95,155.45) --
	(143.43,155.79) --
	(144.90,156.75) --
	(146.38,157.75) --
	(147.86,158.42) --
	(149.34,159.37) --
	(150.82,160.38) --
	(152.29,161.83) --
	(153.77,163.43) --
	(155.25,164.67) --
	(156.73,165.10) --
	(158.21,165.97) --
	(159.69,168.45) --
	(161.16,170.42) --
	(162.64,172.20) --
	(164.12,173.60) --
	(165.60,174.81) --
	(167.08,175.42) --
	(168.55,176.41) --
	(170.03,177.97) --
	(171.51,179.59) --
	(172.99,181.24) --
	(174.47,182.24) --
	(175.95,184.60) --
	(177.42,186.22) --
	(178.90,187.79) --
	(180.38,188.82) --
	(181.86,191.17) --
	(183.34,193.59) --
	(184.82,195.28) --
	(186.29,196.54) --
	(187.77,198.28) --
	(189.25,199.95) --
	(190.73,201.77) --
	(192.21,205.26) --
	(193.68,205.50) --
	(195.16,207.01) --
	(196.64,208.26) --
	(198.12,209.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.78) --
	( 68.04,139.78) --
	( 69.52,139.72) --
	( 70.99,140.26) --
	( 72.47,140.12) --
	( 73.95,140.03) --
	( 75.43,139.93) --
	( 76.91,140.90) --
	( 78.39,140.68) --
	( 79.86,140.93) --
	( 81.34,141.48) --
	( 82.82,142.05) --
	( 84.30,142.30) --
	( 85.78,143.02) --
	( 87.25,143.63) --
	( 88.73,144.40) --
	( 90.21,145.37) --
	( 91.69,145.92) --
	( 93.17,146.48) --
	( 94.65,147.71) --
	( 96.12,148.41) --
	( 97.60,148.50) --
	( 99.08,149.35) --
	(100.56,149.20) --
	(102.04,149.69) --
	(103.51,150.23) --
	(104.99,151.32) --
	(106.47,151.91) --
	(107.95,152.56) --
	(109.43,152.64) --
	(110.91,153.66) --
	(112.38,153.80) --
	(113.86,154.38) --
	(115.34,155.45) --
	(116.82,156.58) --
	(118.30,157.26) --
	(119.77,157.49) --
	(121.25,158.17) --
	(122.73,158.48) --
	(124.21,160.32) --
	(125.69,161.36) --
	(127.17,162.03) --
	(128.64,162.33) --
	(130.12,162.97) --
	(131.60,164.24) --
	(133.08,164.96) --
	(134.56,166.25) --
	(136.03,166.59) --
	(137.51,166.49) --
	(138.99,167.47) --
	(140.47,168.59) --
	(141.95,169.48) --
	(143.43,170.32) --
	(144.90,170.76) --
	(146.38,171.45) --
	(147.86,173.24) --
	(149.34,175.06) --
	(150.82,174.87) --
	(152.29,176.28) --
	(153.77,176.74) --
	(155.25,178.30) --
	(156.73,178.06) --
	(158.21,179.63) --
	(159.69,181.27) --
	(161.16,182.53) --
	(162.64,184.32) --
	(164.12,184.68) --
	(165.60,185.78) --
	(167.08,186.87) --
	(168.55,187.04) --
	(170.03,187.11) --
	(171.51,188.01) --
	(172.99,189.30) --
	(174.47,189.81) --
	(175.95,190.37) --
	(177.42,191.38) --
	(178.90,192.51) --
	(180.38,194.39) --
	(181.86,196.22) --
	(183.34,198.27) --
	(184.82,199.38) --
	(186.29,201.39) --
	(187.77,203.33) --
	(189.25,202.92) --
	(190.73,203.79) --
	(192.21,205.09) --
	(193.68,206.96) --
	(195.16,207.90) --
	(196.64,207.94) --
	(198.12,210.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.18) --
	( 68.04,140.95) --
	( 69.52,141.11) --
	( 70.99,141.32) --
	( 72.47,141.56) --
	( 73.95,141.92) --
	( 75.43,142.07) --
	( 76.91,142.82) --
	( 78.39,142.86) --
	( 79.86,143.66) --
	( 81.34,144.23) --
	( 82.82,144.81) --
	( 84.30,144.89) --
	( 85.78,145.18) --
	( 87.25,145.41) --
	( 88.73,145.61) --
	( 90.21,145.55) --
	( 91.69,145.84) --
	( 93.17,145.84) --
	( 94.65,146.24) --
	( 96.12,146.69) --
	( 97.60,146.77) --
	( 99.08,147.59) --
	(100.56,148.08) --
	(102.04,148.11) --
	(103.51,147.70) --
	(104.99,147.85) --
	(106.47,148.92) --
	(107.95,149.09) --
	(109.43,149.61) --
	(110.91,150.09) --
	(112.38,151.05) --
	(113.86,152.23) --
	(115.34,152.84) --
	(116.82,153.89) --
	(118.30,154.87) --
	(119.77,155.89) --
	(121.25,156.57) --
	(122.73,157.23) --
	(124.21,157.53) --
	(125.69,157.53) --
	(127.17,159.21) --
	(128.64,160.18) --
	(130.12,160.31) --
	(131.60,160.67) --
	(133.08,161.42) --
	(134.56,161.82) --
	(136.03,162.83) --
	(137.51,163.74) --
	(138.99,165.09) --
	(140.47,166.58) --
	(141.95,167.40) --
	(143.43,168.15) --
	(144.90,169.61) --
	(146.38,170.09) --
	(147.86,171.09) --
	(149.34,172.06) --
	(150.82,173.29) --
	(152.29,173.62) --
	(153.77,174.95) --
	(155.25,176.16) --
	(156.73,177.86) --
	(158.21,179.05) --
	(159.69,180.13) --
	(161.16,180.86) --
	(162.64,180.33) --
	(164.12,180.95) --
	(165.60,181.41) --
	(167.08,182.74) --
	(168.55,184.09) --
	(170.03,184.90) --
	(171.51,185.84) --
	(172.99,186.63) --
	(174.47,188.76) --
	(175.95,189.76) --
	(177.42,190.78) --
	(178.90,192.58) --
	(180.38,194.06) --
	(181.86,195.57) --
	(183.34,196.92) --
	(184.82,198.25) --
	(186.29,200.13) --
	(187.77,202.36) --
	(189.25,202.74) --
	(190.73,204.23) --
	(192.21,204.43) --
	(193.68,204.93) --
	(195.16,206.44) --
	(196.64,207.92) --
	(198.12,209.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.12) --
	( 68.04,140.30) --
	( 69.52,140.58) --
	( 70.99,140.78) --
	( 72.47,140.57) --
	( 73.95,140.45) --
	( 75.43,140.66) --
	( 76.91,141.67) --
	( 78.39,142.08) --
	( 79.86,142.34) --
	( 81.34,142.39) --
	( 82.82,143.40) --
	( 84.30,143.76) --
	( 85.78,144.08) --
	( 87.25,143.75) --
	( 88.73,144.22) --
	( 90.21,144.23) --
	( 91.69,144.19) --
	( 93.17,144.81) --
	( 94.65,144.93) --
	( 96.12,145.59) --
	( 97.60,146.04) --
	( 99.08,146.38) --
	(100.56,146.44) --
	(102.04,148.22) --
	(103.51,147.86) --
	(104.99,148.31) --
	(106.47,147.88) --
	(107.95,148.91) --
	(109.43,150.06) --
	(110.91,151.11) --
	(112.38,151.59) --
	(113.86,152.08) --
	(115.34,153.19) --
	(116.82,153.71) --
	(118.30,154.91) --
	(119.77,155.97) --
	(121.25,157.43) --
	(122.73,158.47) --
	(124.21,160.28) --
	(125.69,161.34) --
	(127.17,161.49) --
	(128.64,162.66) --
	(130.12,163.21) --
	(131.60,164.08) --
	(133.08,165.46) --
	(134.56,166.77) --
	(136.03,167.00) --
	(137.51,167.81) --
	(138.99,168.62) --
	(140.47,169.41) --
	(141.95,170.67) --
	(143.43,170.99) --
	(144.90,172.76) --
	(146.38,172.28) --
	(147.86,173.13) --
	(149.34,173.60) --
	(150.82,174.05) --
	(152.29,174.51) --
	(153.77,175.81) --
	(155.25,176.81) --
	(156.73,176.77) --
	(158.21,177.10) --
	(159.69,177.64) --
	(161.16,179.14) --
	(162.64,180.23) --
	(164.12,180.80) --
	(165.60,181.22) --
	(167.08,183.20) --
	(168.55,183.25) --
	(170.03,183.95) --
	(171.51,185.93) --
	(172.99,187.21) --
	(174.47,187.55) --
	(175.95,188.12) --
	(177.42,189.58) --
	(178.90,191.02) --
	(180.38,192.44) --
	(181.86,192.66) --
	(183.34,193.21) --
	(184.82,195.31) --
	(186.29,197.19) --
	(187.77,198.45) --
	(189.25,200.79) --
	(190.73,203.51) --
	(192.21,203.95) --
	(193.68,204.64) --
	(195.16,204.77) --
	(196.64,207.86) --
	(198.12,209.60);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.29) --
	( 68.04,140.70) --
	( 69.52,141.03) --
	( 70.99,141.15) --
	( 72.47,141.03) --
	( 73.95,141.31) --
	( 75.43,141.57) --
	( 76.91,141.12) --
	( 78.39,141.49) --
	( 79.86,141.63) --
	( 81.34,142.49) --
	( 82.82,142.73) --
	( 84.30,142.85) --
	( 85.78,143.14) --
	( 87.25,144.01) --
	( 88.73,144.31) --
	( 90.21,143.73) --
	( 91.69,143.99) --
	( 93.17,143.96) --
	( 94.65,143.83) --
	( 96.12,144.10) --
	( 97.60,144.71) --
	( 99.08,145.44) --
	(100.56,146.70) --
	(102.04,147.03) --
	(103.51,147.40) --
	(104.99,147.32) --
	(106.47,148.22) --
	(107.95,149.20) --
	(109.43,148.67) --
	(110.91,148.84) --
	(112.38,149.27) --
	(113.86,149.72) --
	(115.34,149.23) --
	(116.82,149.69) --
	(118.30,150.20) --
	(119.77,150.78) --
	(121.25,151.68) --
	(122.73,152.20) --
	(124.21,153.15) --
	(125.69,153.27) --
	(127.17,153.35) --
	(128.64,153.50) --
	(130.12,153.62) --
	(131.60,154.83) --
	(133.08,155.49) --
	(134.56,156.20) --
	(136.03,157.09) --
	(137.51,157.34) --
	(138.99,157.87) --
	(140.47,158.24) --
	(141.95,158.72) --
	(143.43,159.98) --
	(144.90,160.86) --
	(146.38,161.34) --
	(147.86,161.72) --
	(149.34,163.05) --
	(150.82,164.05) --
	(152.29,165.11) --
	(153.77,166.00) --
	(155.25,166.36) --
	(156.73,167.43) --
	(158.21,168.65) --
	(159.69,169.23) --
	(161.16,169.72) --
	(162.64,170.62) --
	(164.12,171.37) --
	(165.60,173.19) --
	(167.08,173.91) --
	(168.55,174.57) --
	(170.03,176.33) --
	(171.51,177.38) --
	(172.99,178.49) --
	(174.47,179.80) --
	(175.95,182.26) --
	(177.42,185.44) --
	(178.90,187.77) --
	(180.38,190.04) --
	(181.86,191.25) --
	(183.34,193.66) --
	(184.82,195.13) --
	(186.29,197.52) --
	(187.77,199.77) --
	(189.25,202.84) --
	(190.73,204.48) --
	(192.21,206.09) --
	(193.68,206.25) --
	(195.16,207.18) --
	(196.64,208.47) --
	(198.12,208.93);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.09) --
	( 68.04,140.25) --
	( 69.52,140.22) --
	( 70.99,140.33) --
	( 72.47,140.06) --
	( 73.95,140.27) --
	( 75.43,140.61) --
	( 76.91,141.29) --
	( 78.39,141.58) --
	( 79.86,141.81) --
	( 81.34,141.25) --
	( 82.82,141.48) --
	( 84.30,141.73) --
	( 85.78,141.90) --
	( 87.25,141.77) --
	( 88.73,142.40) --
	( 90.21,142.33) --
	( 91.69,143.45) --
	( 93.17,142.90) --
	( 94.65,144.13) --
	( 96.12,144.48) --
	( 97.60,145.23) --
	( 99.08,145.89) --
	(100.56,145.47) --
	(102.04,145.74) --
	(103.51,146.81) --
	(104.99,147.23) --
	(106.47,147.11) --
	(107.95,147.54) --
	(109.43,147.66) --
	(110.91,148.14) --
	(112.38,148.54) --
	(113.86,149.44) --
	(115.34,149.51) --
	(116.82,149.84) --
	(118.30,150.52) --
	(119.77,151.55) --
	(121.25,152.33) --
	(122.73,152.49) --
	(124.21,153.16) --
	(125.69,153.86) --
	(127.17,153.96) --
	(128.64,154.73) --
	(130.12,155.50) --
	(131.60,155.87) --
	(133.08,156.66) --
	(134.56,156.50) --
	(136.03,156.91) --
	(137.51,157.38) --
	(138.99,158.14) --
	(140.47,158.66) --
	(141.95,160.04) --
	(143.43,160.56) --
	(144.90,161.09) --
	(146.38,162.27) --
	(147.86,163.58) --
	(149.34,164.70) --
	(150.82,165.80) --
	(152.29,166.87) --
	(153.77,167.58) --
	(155.25,168.33) --
	(156.73,169.82) --
	(158.21,171.62) --
	(159.69,173.26) --
	(161.16,175.11) --
	(162.64,176.60) --
	(164.12,176.96) --
	(165.60,178.73) --
	(167.08,179.64) --
	(168.55,181.63) --
	(170.03,182.90) --
	(171.51,184.37) --
	(172.99,185.91) --
	(174.47,187.50) --
	(175.95,188.39) --
	(177.42,190.57) --
	(178.90,192.06) --
	(180.38,192.96) --
	(181.86,194.61) --
	(183.34,195.61) --
	(184.82,198.57) --
	(186.29,199.42) --
	(187.77,201.16) --
	(189.25,202.30) --
	(190.73,202.85) --
	(192.21,204.37) --
	(193.68,205.59) --
	(195.16,207.60) --
	(196.64,208.83) --
	(198.12,210.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.82) --
	( 68.04,139.93) --
	( 69.52,140.19) --
	( 70.99,140.42) --
	( 72.47,140.31) --
	( 73.95,141.23) --
	( 75.43,141.08) --
	( 76.91,140.75) --
	( 78.39,141.29) --
	( 79.86,140.75) --
	( 81.34,141.01) --
	( 82.82,140.93) --
	( 84.30,141.16) --
	( 85.78,141.75) --
	( 87.25,141.30) --
	( 88.73,141.14) --
	( 90.21,141.06) --
	( 91.69,141.36) --
	( 93.17,141.51) --
	( 94.65,142.20) --
	( 96.12,142.89) --
	( 97.60,143.43) --
	( 99.08,143.38) --
	(100.56,143.20) --
	(102.04,143.59) --
	(103.51,143.99) --
	(104.99,144.46) --
	(106.47,145.76) --
	(107.95,145.78) --
	(109.43,145.34) --
	(110.91,145.38) --
	(112.38,145.98) --
	(113.86,146.04) --
	(115.34,147.08) --
	(116.82,147.83) --
	(118.30,147.93) --
	(119.77,148.16) --
	(121.25,148.43) --
	(122.73,149.25) --
	(124.21,149.81) --
	(125.69,150.42) --
	(127.17,151.19) --
	(128.64,152.30) --
	(130.12,152.89) --
	(131.60,153.73) --
	(133.08,154.13) --
	(134.56,154.93) --
	(136.03,155.39) --
	(137.51,156.62) --
	(138.99,157.94) --
	(140.47,159.38) --
	(141.95,160.78) --
	(143.43,162.40) --
	(144.90,162.80) --
	(146.38,163.30) --
	(147.86,164.01) --
	(149.34,165.26) --
	(150.82,166.39) --
	(152.29,167.96) --
	(153.77,168.54) --
	(155.25,170.12) --
	(156.73,171.35) --
	(158.21,173.77) --
	(159.69,175.54) --
	(161.16,176.73) --
	(162.64,178.06) --
	(164.12,179.44) --
	(165.60,180.08) --
	(167.08,180.92) --
	(168.55,182.18) --
	(170.03,183.54) --
	(171.51,184.24) --
	(172.99,185.78) --
	(174.47,186.59) --
	(175.95,188.10) --
	(177.42,189.33) --
	(178.90,190.17) --
	(180.38,191.42) --
	(181.86,191.49) --
	(183.34,193.20) --
	(184.82,194.20) --
	(186.29,195.19) --
	(187.77,196.75) --
	(189.25,198.23) --
	(190.73,199.65) --
	(192.21,201.42) --
	(193.68,202.47) --
	(195.16,203.84) --
	(196.64,206.13) --
	(198.12,208.50);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.04) --
	( 68.04,139.18) --
	( 69.52,139.37) --
	( 70.99,139.21) --
	( 72.47,139.37) --
	( 73.95,139.59) --
	( 75.43,139.63) --
	( 76.91,139.91) --
	( 78.39,140.50) --
	( 79.86,140.28) --
	( 81.34,140.89) --
	( 82.82,140.61) --
	( 84.30,141.06) --
	( 85.78,141.32) --
	( 87.25,141.99) --
	( 88.73,142.28) --
	( 90.21,142.23) --
	( 91.69,142.91) --
	( 93.17,143.55) --
	( 94.65,143.50) --
	( 96.12,143.49) --
	( 97.60,144.12) --
	( 99.08,143.69) --
	(100.56,143.49) --
	(102.04,144.06) --
	(103.51,144.91) --
	(104.99,145.40) --
	(106.47,145.61) --
	(107.95,145.72) --
	(109.43,145.92) --
	(110.91,146.43) --
	(112.38,147.30) --
	(113.86,147.45) --
	(115.34,148.38) --
	(116.82,149.47) --
	(118.30,149.75) --
	(119.77,150.72) --
	(121.25,151.75) --
	(122.73,152.09) --
	(124.21,153.19) --
	(125.69,153.50) --
	(127.17,155.15) --
	(128.64,155.22) --
	(130.12,155.54) --
	(131.60,156.33) --
	(133.08,157.16) --
	(134.56,158.39) --
	(136.03,159.67) --
	(137.51,161.05) --
	(138.99,161.60) --
	(140.47,162.58) --
	(141.95,164.03) --
	(143.43,164.04) --
	(144.90,164.60) --
	(146.38,166.11) --
	(147.86,166.85) --
	(149.34,168.61) --
	(150.82,170.74) --
	(152.29,171.82) --
	(153.77,172.96) --
	(155.25,173.04) --
	(156.73,174.48) --
	(158.21,175.68) --
	(159.69,176.28) --
	(161.16,177.02) --
	(162.64,178.28) --
	(164.12,179.12) --
	(165.60,181.21) --
	(167.08,182.77) --
	(168.55,184.19) --
	(170.03,184.93) --
	(171.51,185.89) --
	(172.99,188.70) --
	(174.47,190.28) --
	(175.95,192.13) --
	(177.42,193.76) --
	(178.90,194.56) --
	(180.38,195.25) --
	(181.86,197.83) --
	(183.34,198.63) --
	(184.82,200.84) --
	(186.29,202.57) --
	(187.77,203.50) --
	(189.25,204.67) --
	(190.73,205.72) --
	(192.21,206.70) --
	(193.68,209.17) --
	(195.16,209.73) --
	(196.64,210.33) --
	(198.12,210.43);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.49) --
	( 68.04,140.35) --
	( 69.52,140.19) --
	( 70.99,140.41) --
	( 72.47,140.60) --
	( 73.95,140.02) --
	( 75.43,140.23) --
	( 76.91,141.03) --
	( 78.39,141.24) --
	( 79.86,141.43) --
	( 81.34,141.60) --
	( 82.82,141.05) --
	( 84.30,141.51) --
	( 85.78,141.83) --
	( 87.25,142.15) --
	( 88.73,142.79) --
	( 90.21,143.45) --
	( 91.69,143.74) --
	( 93.17,144.01) --
	( 94.65,144.38) --
	( 96.12,145.07) --
	( 97.60,145.01) --
	( 99.08,145.38) --
	(100.56,145.17) --
	(102.04,145.90) --
	(103.51,145.95) --
	(104.99,146.07) --
	(106.47,147.20) --
	(107.95,147.92) --
	(109.43,148.04) --
	(110.91,148.58) --
	(112.38,148.96) --
	(113.86,149.78) --
	(115.34,150.33) --
	(116.82,150.39) --
	(118.30,150.89) --
	(119.77,151.39) --
	(121.25,152.27) --
	(122.73,152.71) --
	(124.21,153.33) --
	(125.69,155.05) --
	(127.17,155.57) --
	(128.64,156.68) --
	(130.12,157.01) --
	(131.60,157.45) --
	(133.08,158.36) --
	(134.56,159.60) --
	(136.03,160.42) --
	(137.51,161.48) --
	(138.99,162.30) --
	(140.47,163.22) --
	(141.95,164.11) --
	(143.43,164.33) --
	(144.90,165.32) --
	(146.38,167.16) --
	(147.86,168.36) --
	(149.34,170.52) --
	(150.82,171.67) --
	(152.29,172.20) --
	(153.77,172.72) --
	(155.25,174.40) --
	(156.73,174.89) --
	(158.21,175.54) --
	(159.69,176.69) --
	(161.16,178.36) --
	(162.64,179.65) --
	(164.12,180.83) --
	(165.60,181.54) --
	(167.08,182.82) --
	(168.55,184.81) --
	(170.03,185.34) --
	(171.51,187.14) --
	(172.99,188.44) --
	(174.47,189.15) --
	(175.95,191.65) --
	(177.42,191.40) --
	(178.90,193.48) --
	(180.38,195.54) --
	(181.86,196.86) --
	(183.34,198.42) --
	(184.82,198.96) --
	(186.29,199.95) --
	(187.77,201.04) --
	(189.25,203.09) --
	(190.73,204.29) --
	(192.21,204.91) --
	(193.68,205.82) --
	(195.16,207.14) --
	(196.64,209.27) --
	(198.12,210.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.45) --
	( 68.04,139.23) --
	( 69.52,139.37) --
	( 70.99,139.53) --
	( 72.47,140.44) --
	( 73.95,140.58) --
	( 75.43,140.21) --
	( 76.91,140.44) --
	( 78.39,140.68) --
	( 79.86,141.25) --
	( 81.34,141.29) --
	( 82.82,141.88) --
	( 84.30,142.16) --
	( 85.78,142.35) --
	( 87.25,142.31) --
	( 88.73,142.29) --
	( 90.21,142.58) --
	( 91.69,142.82) --
	( 93.17,142.85) --
	( 94.65,143.18) --
	( 96.12,142.83) --
	( 97.60,143.56) --
	( 99.08,143.82) --
	(100.56,145.00) --
	(102.04,145.48) --
	(103.51,145.48) --
	(104.99,145.96) --
	(106.47,146.80) --
	(107.95,147.24) --
	(109.43,148.13) --
	(110.91,148.07) --
	(112.38,148.47) --
	(113.86,149.43) --
	(115.34,150.09) --
	(116.82,150.67) --
	(118.30,150.78) --
	(119.77,151.01) --
	(121.25,150.68) --
	(122.73,151.74) --
	(124.21,151.39) --
	(125.69,152.50) --
	(127.17,152.62) --
	(128.64,152.91) --
	(130.12,152.47) --
	(131.60,152.82) --
	(133.08,153.88) --
	(134.56,155.13) --
	(136.03,155.56) --
	(137.51,157.17) --
	(138.99,157.54) --
	(140.47,158.94) --
	(141.95,159.48) --
	(143.43,159.92) --
	(144.90,161.01) --
	(146.38,162.44) --
	(147.86,163.02) --
	(149.34,164.44) --
	(150.82,164.92) --
	(152.29,166.08) --
	(153.77,166.76) --
	(155.25,168.12) --
	(156.73,170.10) --
	(158.21,170.35) --
	(159.69,171.53) --
	(161.16,173.35) --
	(162.64,175.36) --
	(164.12,176.70) --
	(165.60,178.02) --
	(167.08,179.41) --
	(168.55,181.25) --
	(170.03,182.54) --
	(171.51,183.47) --
	(172.99,184.74) --
	(174.47,186.78) --
	(175.95,188.42) --
	(177.42,189.26) --
	(178.90,191.96) --
	(180.38,193.24) --
	(181.86,194.73) --
	(183.34,196.29) --
	(184.82,199.75) --
	(186.29,201.51) --
	(187.77,201.69) --
	(189.25,203.68) --
	(190.73,204.80) --
	(192.21,205.97) --
	(193.68,207.82) --
	(195.16,208.94) --
	(196.64,209.60) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.16) --
	( 68.04,140.54) --
	( 69.52,140.60) --
	( 70.99,140.43) --
	( 72.47,140.62) --
	( 73.95,140.48) --
	( 75.43,140.34) --
	( 76.91,140.59) --
	( 78.39,140.04) --
	( 79.86,140.27) --
	( 81.34,140.13) --
	( 82.82,140.34) --
	( 84.30,140.74) --
	( 85.78,140.69) --
	( 87.25,140.69) --
	( 88.73,140.88) --
	( 90.21,141.53) --
	( 91.69,141.84) --
	( 93.17,142.11) --
	( 94.65,143.13) --
	( 96.12,143.19) --
	( 97.60,143.63) --
	( 99.08,143.78) --
	(100.56,144.52) --
	(102.04,144.54) --
	(103.51,145.38) --
	(104.99,145.45) --
	(106.47,145.13) --
	(107.95,145.23) --
	(109.43,145.42) --
	(110.91,146.30) --
	(112.38,145.99) --
	(113.86,146.19) --
	(115.34,146.58) --
	(116.82,147.13) --
	(118.30,147.74) --
	(119.77,147.99) --
	(121.25,148.61) --
	(122.73,148.90) --
	(124.21,149.55) --
	(125.69,150.57) --
	(127.17,150.86) --
	(128.64,151.69) --
	(130.12,152.43) --
	(131.60,153.35) --
	(133.08,153.94) --
	(134.56,154.32) --
	(136.03,154.72) --
	(137.51,156.53) --
	(138.99,157.39) --
	(140.47,158.71) --
	(141.95,160.11) --
	(143.43,160.74) --
	(144.90,161.67) --
	(146.38,162.73) --
	(147.86,163.26) --
	(149.34,164.42) --
	(150.82,165.67) --
	(152.29,166.27) --
	(153.77,167.24) --
	(155.25,168.33) --
	(156.73,169.58) --
	(158.21,170.82) --
	(159.69,171.87) --
	(161.16,172.61) --
	(162.64,173.97) --
	(164.12,175.19) --
	(165.60,176.51) --
	(167.08,177.75) --
	(168.55,179.45) --
	(170.03,180.88) --
	(171.51,182.94) --
	(172.99,185.18) --
	(174.47,188.04) --
	(175.95,189.84) --
	(177.42,190.91) --
	(178.90,192.28) --
	(180.38,192.80) --
	(181.86,194.26) --
	(183.34,195.58) --
	(184.82,197.05) --
	(186.29,198.16) --
	(187.77,200.64) --
	(189.25,201.99) --
	(190.73,204.31) --
	(192.21,204.39) --
	(193.68,204.97) --
	(195.16,206.76) --
	(196.64,208.16) --
	(198.12,209.74);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.83) --
	( 68.04,140.66) --
	( 69.52,141.14) --
	( 70.99,141.32) --
	( 72.47,142.37) --
	( 73.95,142.98) --
	( 75.43,143.09) --
	( 76.91,143.54) --
	( 78.39,143.78) --
	( 79.86,144.60) --
	( 81.34,145.25) --
	( 82.82,145.50) --
	( 84.30,145.35) --
	( 85.78,145.90) --
	( 87.25,146.45) --
	( 88.73,146.42) --
	( 90.21,146.98) --
	( 91.69,146.42) --
	( 93.17,146.76) --
	( 94.65,147.23) --
	( 96.12,146.88) --
	( 97.60,146.94) --
	( 99.08,147.00) --
	(100.56,146.65) --
	(102.04,147.02) --
	(103.51,147.11) --
	(104.99,147.11) --
	(106.47,148.30) --
	(107.95,149.29) --
	(109.43,150.51) --
	(110.91,151.25) --
	(112.38,152.16) --
	(113.86,152.70) --
	(115.34,153.22) --
	(116.82,153.67) --
	(118.30,154.12) --
	(119.77,154.50) --
	(121.25,155.62) --
	(122.73,156.67) --
	(124.21,156.92) --
	(125.69,157.19) --
	(127.17,157.90) --
	(128.64,159.64) --
	(130.12,159.90) --
	(131.60,160.93) --
	(133.08,161.81) --
	(134.56,162.77) --
	(136.03,163.03) --
	(137.51,163.84) --
	(138.99,165.41) --
	(140.47,166.35) --
	(141.95,166.97) --
	(143.43,167.98) --
	(144.90,168.86) --
	(146.38,170.15) --
	(147.86,171.28) --
	(149.34,172.83) --
	(150.82,173.39) --
	(152.29,174.10) --
	(153.77,174.56) --
	(155.25,174.97) --
	(156.73,175.82) --
	(158.21,178.18) --
	(159.69,179.37) --
	(161.16,180.20) --
	(162.64,181.65) --
	(164.12,182.30) --
	(165.60,183.07) --
	(167.08,184.92) --
	(168.55,186.24) --
	(170.03,186.87) --
	(171.51,188.05) --
	(172.99,189.31) --
	(174.47,190.72) --
	(175.95,192.88) --
	(177.42,194.01) --
	(178.90,195.51) --
	(180.38,196.36) --
	(181.86,197.61) --
	(183.34,198.93) --
	(184.82,200.27) --
	(186.29,201.53) --
	(187.77,202.91) --
	(189.25,204.09) --
	(190.73,204.66) --
	(192.21,206.56) --
	(193.68,208.98) --
	(195.16,209.40) --
	(196.64,210.08) --
	(198.12,210.08);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.75) --
	( 68.04,140.01) --
	( 69.52,140.18) --
	( 70.99,140.62) --
	( 72.47,141.12) --
	( 73.95,140.50) --
	( 75.43,140.70) --
	( 76.91,140.89) --
	( 78.39,140.73) --
	( 79.86,140.83) --
	( 81.34,140.82) --
	( 82.82,141.38) --
	( 84.30,141.67) --
	( 85.78,141.93) --
	( 87.25,142.16) --
	( 88.73,142.84) --
	( 90.21,142.85) --
	( 91.69,142.86) --
	( 93.17,142.12) --
	( 94.65,142.82) --
	( 96.12,143.51) --
	( 97.60,144.31) --
	( 99.08,144.69) --
	(100.56,144.72) --
	(102.04,145.17) --
	(103.51,146.22) --
	(104.99,146.63) --
	(106.47,147.61) --
	(107.95,148.23) --
	(109.43,149.28) --
	(110.91,149.84) --
	(112.38,149.90) --
	(113.86,150.17) --
	(115.34,150.76) --
	(116.82,151.58) --
	(118.30,151.81) --
	(119.77,152.88) --
	(121.25,153.44) --
	(122.73,154.06) --
	(124.21,155.08) --
	(125.69,155.79) --
	(127.17,155.86) --
	(128.64,156.62) --
	(130.12,157.83) --
	(131.60,157.78) --
	(133.08,159.32) --
	(134.56,160.53) --
	(136.03,161.57) --
	(137.51,162.39) --
	(138.99,163.54) --
	(140.47,164.43) --
	(141.95,166.51) --
	(143.43,167.34) --
	(144.90,167.46) --
	(146.38,168.23) --
	(147.86,169.24) --
	(149.34,170.61) --
	(150.82,172.24) --
	(152.29,172.56) --
	(153.77,173.05) --
	(155.25,173.26) --
	(156.73,174.97) --
	(158.21,177.39) --
	(159.69,178.53) --
	(161.16,179.71) --
	(162.64,180.39) --
	(164.12,181.57) --
	(165.60,183.47) --
	(167.08,184.67) --
	(168.55,185.35) --
	(170.03,186.95) --
	(171.51,187.55) --
	(172.99,189.01) --
	(174.47,191.43) --
	(175.95,191.76) --
	(177.42,192.04) --
	(178.90,194.38) --
	(180.38,195.10) --
	(181.86,196.48) --
	(183.34,197.67) --
	(184.82,199.49) --
	(186.29,200.78) --
	(187.77,201.42) --
	(189.25,202.25) --
	(190.73,203.77) --
	(192.21,205.27) --
	(193.68,205.11) --
	(195.16,206.93) --
	(196.64,207.98) --
	(198.12,209.36);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.42) --
	( 68.04,140.78) --
	( 69.52,141.79) --
	( 70.99,142.30) --
	( 72.47,142.76) --
	( 73.95,142.99) --
	( 75.43,142.70) --
	( 76.91,142.92) --
	( 78.39,142.77) --
	( 79.86,143.04) --
	( 81.34,143.13) --
	( 82.82,143.38) --
	( 84.30,143.13) --
	( 85.78,143.30) --
	( 87.25,143.28) --
	( 88.73,143.55) --
	( 90.21,143.76) --
	( 91.69,143.23) --
	( 93.17,143.53) --
	( 94.65,144.23) --
	( 96.12,144.50) --
	( 97.60,144.75) --
	( 99.08,144.62) --
	(100.56,145.34) --
	(102.04,146.63) --
	(103.51,147.00) --
	(104.99,147.38) --
	(106.47,147.53) --
	(107.95,148.43) --
	(109.43,148.84) --
	(110.91,148.87) --
	(112.38,148.27) --
	(113.86,148.95) --
	(115.34,149.38) --
	(116.82,149.87) --
	(118.30,149.87) --
	(119.77,150.61) --
	(121.25,151.12) --
	(122.73,151.88) --
	(124.21,152.41) --
	(125.69,151.97) --
	(127.17,152.07) --
	(128.64,153.49) --
	(130.12,154.16) --
	(131.60,154.83) --
	(133.08,155.07) --
	(134.56,156.11) --
	(136.03,157.34) --
	(137.51,157.61) --
	(138.99,158.56) --
	(140.47,158.82) --
	(141.95,159.64) --
	(143.43,160.55) --
	(144.90,161.24) --
	(146.38,161.54) --
	(147.86,162.65) --
	(149.34,163.44) --
	(150.82,164.45) --
	(152.29,164.96) --
	(153.77,166.60) --
	(155.25,167.30) --
	(156.73,168.25) --
	(158.21,169.15) --
	(159.69,170.36) --
	(161.16,171.40) --
	(162.64,172.75) --
	(164.12,173.78) --
	(165.60,175.52) --
	(167.08,177.31) --
	(168.55,178.66) --
	(170.03,179.45) --
	(171.51,181.29) --
	(172.99,183.02) --
	(174.47,184.32) --
	(175.95,186.23) --
	(177.42,188.23) --
	(178.90,189.80) --
	(180.38,191.70) --
	(181.86,193.42) --
	(183.34,195.65) --
	(184.82,196.56) --
	(186.29,198.09) --
	(187.77,199.00) --
	(189.25,200.26) --
	(190.73,202.93) --
	(192.21,203.52) --
	(193.68,204.26) --
	(195.16,206.70) --
	(196.64,208.59) --
	(198.12,209.73);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.82) --
	( 68.04,139.94) --
	( 69.52,139.82) --
	( 70.99,139.72) --
	( 72.47,140.25) --
	( 73.95,140.25) --
	( 75.43,140.09) --
	( 76.91,140.40) --
	( 78.39,139.86) --
	( 79.86,140.61) --
	( 81.34,141.15) --
	( 82.82,141.37) --
	( 84.30,141.98) --
	( 85.78,142.14) --
	( 87.25,142.73) --
	( 88.73,143.04) --
	( 90.21,142.50) --
	( 91.69,143.03) --
	( 93.17,143.13) --
	( 94.65,143.68) --
	( 96.12,143.60) --
	( 97.60,143.74) --
	( 99.08,144.47) --
	(100.56,144.88) --
	(102.04,145.31) --
	(103.51,145.71) --
	(104.99,146.09) --
	(106.47,146.22) --
	(107.95,146.28) --
	(109.43,146.00) --
	(110.91,146.07) --
	(112.38,146.96) --
	(113.86,147.73) --
	(115.34,148.32) --
	(116.82,148.47) --
	(118.30,149.11) --
	(119.77,149.71) --
	(121.25,149.97) --
	(122.73,151.11) --
	(124.21,151.75) --
	(125.69,152.93) --
	(127.17,153.61) --
	(128.64,154.66) --
	(130.12,155.46) --
	(131.60,156.18) --
	(133.08,156.90) --
	(134.56,156.73) --
	(136.03,157.62) --
	(137.51,158.49) --
	(138.99,159.32) --
	(140.47,160.17) --
	(141.95,161.15) --
	(143.43,161.93) --
	(144.90,162.95) --
	(146.38,164.04) --
	(147.86,165.05) --
	(149.34,166.61) --
	(150.82,167.09) --
	(152.29,167.62) --
	(153.77,167.59) --
	(155.25,169.22) --
	(156.73,171.46) --
	(158.21,173.01) --
	(159.69,174.57) --
	(161.16,176.33) --
	(162.64,177.37) --
	(164.12,178.99) --
	(165.60,178.89) --
	(167.08,180.90) --
	(168.55,182.59) --
	(170.03,183.21) --
	(171.51,185.25) --
	(172.99,187.05) --
	(174.47,188.34) --
	(175.95,189.78) --
	(177.42,191.82) --
	(178.90,193.92) --
	(180.38,195.93) --
	(181.86,195.22) --
	(183.34,196.49) --
	(184.82,198.11) --
	(186.29,201.33) --
	(187.77,202.91) --
	(189.25,202.50) --
	(190.73,203.70) --
	(192.21,205.16) --
	(193.68,206.38) --
	(195.16,207.65) --
	(196.64,208.16) --
	(198.12,209.22);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.44) --
	( 68.04,140.64) --
	( 69.52,140.83) --
	( 70.99,141.38) --
	( 72.47,141.70) --
	( 73.95,142.37) --
	( 75.43,142.58) --
	( 76.91,142.85) --
	( 78.39,143.32) --
	( 79.86,143.51) --
	( 81.34,142.99) --
	( 82.82,143.32) --
	( 84.30,144.02) --
	( 85.78,144.63) --
	( 87.25,144.91) --
	( 88.73,145.31) --
	( 90.21,145.25) --
	( 91.69,145.44) --
	( 93.17,145.92) --
	( 94.65,146.38) --
	( 96.12,146.67) --
	( 97.60,146.35) --
	( 99.08,147.08) --
	(100.56,147.87) --
	(102.04,147.68) --
	(103.51,148.18) --
	(104.99,148.02) --
	(106.47,148.65) --
	(107.95,149.14) --
	(109.43,149.31) --
	(110.91,149.51) --
	(112.38,150.00) --
	(113.86,149.60) --
	(115.34,150.06) --
	(116.82,150.63) --
	(118.30,151.63) --
	(119.77,151.79) --
	(121.25,152.12) --
	(122.73,152.83) --
	(124.21,153.25) --
	(125.69,154.31) --
	(127.17,155.53) --
	(128.64,156.31) --
	(130.12,157.08) --
	(131.60,158.33) --
	(133.08,159.11) --
	(134.56,160.31) --
	(136.03,161.15) --
	(137.51,161.99) --
	(138.99,162.82) --
	(140.47,163.73) --
	(141.95,164.62) --
	(143.43,164.42) --
	(144.90,165.85) --
	(146.38,166.89) --
	(147.86,167.81) --
	(149.34,169.04) --
	(150.82,170.56) --
	(152.29,172.75) --
	(153.77,173.79) --
	(155.25,174.85) --
	(156.73,177.07) --
	(158.21,177.92) --
	(159.69,179.72) --
	(161.16,180.32) --
	(162.64,181.44) --
	(164.12,182.72) --
	(165.60,184.01) --
	(167.08,185.28) --
	(168.55,186.04) --
	(170.03,186.54) --
	(171.51,187.78) --
	(172.99,188.94) --
	(174.47,188.72) --
	(175.95,189.88) --
	(177.42,191.40) --
	(178.90,192.81) --
	(180.38,194.87) --
	(181.86,195.76) --
	(183.34,196.45) --
	(184.82,197.59) --
	(186.29,199.17) --
	(187.77,201.72) --
	(189.25,203.45) --
	(190.73,204.05) --
	(192.21,204.62) --
	(193.68,205.22) --
	(195.16,206.72) --
	(196.64,209.12) --
	(198.12,210.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.14) --
	( 68.04,140.65) --
	( 69.52,140.43) --
	( 70.99,140.40) --
	( 72.47,140.83) --
	( 73.95,142.20) --
	( 75.43,142.48) --
	( 76.91,143.03) --
	( 78.39,142.84) --
	( 79.86,142.97) --
	( 81.34,142.80) --
	( 82.82,143.36) --
	( 84.30,144.01) --
	( 85.78,144.66) --
	( 87.25,145.01) --
	( 88.73,145.49) --
	( 90.21,146.22) --
	( 91.69,147.02) --
	( 93.17,147.54) --
	( 94.65,147.90) --
	( 96.12,148.27) --
	( 97.60,148.87) --
	( 99.08,149.73) --
	(100.56,150.61) --
	(102.04,151.24) --
	(103.51,151.69) --
	(104.99,152.64) --
	(106.47,154.00) --
	(107.95,155.09) --
	(109.43,155.19) --
	(110.91,155.84) --
	(112.38,156.74) --
	(113.86,158.32) --
	(115.34,160.84) --
	(116.82,160.96) --
	(118.30,161.40) --
	(119.77,162.03) --
	(121.25,163.20) --
	(122.73,163.89) --
	(124.21,165.03) --
	(125.69,166.23) --
	(127.17,167.41) --
	(128.64,168.19) --
	(130.12,169.44) --
	(131.60,170.39) --
	(133.08,171.77) --
	(134.56,172.09) --
	(136.03,172.84) --
	(137.51,173.55) --
	(138.99,174.33) --
	(140.47,174.63) --
	(141.95,174.92) --
	(143.43,176.30) --
	(144.90,176.63) --
	(146.38,177.75) --
	(147.86,179.16) --
	(149.34,181.29) --
	(150.82,181.67) --
	(152.29,183.53) --
	(153.77,183.57) --
	(155.25,185.16) --
	(156.73,185.49) --
	(158.21,186.46) --
	(159.69,187.38) --
	(161.16,187.87) --
	(162.64,188.74) --
	(164.12,189.10) --
	(165.60,190.11) --
	(167.08,191.61) --
	(168.55,192.42) --
	(170.03,193.35) --
	(171.51,194.41) --
	(172.99,195.47) --
	(174.47,197.23) --
	(175.95,197.67) --
	(177.42,198.68) --
	(178.90,199.63) --
	(180.38,200.28) --
	(181.86,200.57) --
	(183.34,202.48) --
	(184.82,203.42) --
	(186.29,205.12) --
	(187.77,207.52) --
	(189.25,207.33) --
	(190.73,208.23) --
	(192.21,208.62) --
	(193.68,209.91) --
	(195.16,209.71) --
	(196.64,209.91) --
	(198.12,209.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.76) --
	( 68.04,139.79) --
	( 69.52,139.95) --
	( 70.99,140.09) --
	( 72.47,139.86) --
	( 73.95,140.05) --
	( 75.43,140.59) --
	( 76.91,140.47) --
	( 78.39,140.98) --
	( 79.86,141.20) --
	( 81.34,141.72) --
	( 82.82,141.95) --
	( 84.30,141.33) --
	( 85.78,141.72) --
	( 87.25,142.56) --
	( 88.73,143.13) --
	( 90.21,142.99) --
	( 91.69,143.52) --
	( 93.17,143.82) --
	( 94.65,143.75) --
	( 96.12,144.35) --
	( 97.60,145.26) --
	( 99.08,145.62) --
	(100.56,145.56) --
	(102.04,146.00) --
	(103.51,147.24) --
	(104.99,148.09) --
	(106.47,148.51) --
	(107.95,148.82) --
	(109.43,148.92) --
	(110.91,148.89) --
	(112.38,148.73) --
	(113.86,148.79) --
	(115.34,147.44) --
	(116.82,147.91) --
	(118.30,148.45) --
	(119.77,149.10) --
	(121.25,149.61) --
	(122.73,149.67) --
	(124.21,149.83) --
	(125.69,150.37) --
	(127.17,151.30) --
	(128.64,151.91) --
	(130.12,153.06) --
	(131.60,153.81) --
	(133.08,154.13) --
	(134.56,154.92) --
	(136.03,156.24) --
	(137.51,157.37) --
	(138.99,157.77) --
	(140.47,159.18) --
	(141.95,159.54) --
	(143.43,160.35) --
	(144.90,161.83) --
	(146.38,162.89) --
	(147.86,162.64) --
	(149.34,163.45) --
	(150.82,164.18) --
	(152.29,165.25) --
	(153.77,166.01) --
	(155.25,166.38) --
	(156.73,167.21) --
	(158.21,167.69) --
	(159.69,168.38) --
	(161.16,169.18) --
	(162.64,170.60) --
	(164.12,173.07) --
	(165.60,174.63) --
	(167.08,176.65) --
	(168.55,178.02) --
	(170.03,179.86) --
	(171.51,181.49) --
	(172.99,183.80) --
	(174.47,186.45) --
	(175.95,188.64) --
	(177.42,190.15) --
	(178.90,192.73) --
	(180.38,193.91) --
	(181.86,195.41) --
	(183.34,196.09) --
	(184.82,197.50) --
	(186.29,199.03) --
	(187.77,201.20) --
	(189.25,203.36) --
	(190.73,206.25) --
	(192.21,207.36) --
	(193.68,208.55) --
	(195.16,208.36) --
	(196.64,209.88) --
	(198.12,209.71);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.51) --
	( 68.04,140.74) --
	( 69.52,140.53) --
	( 70.99,141.23) --
	( 72.47,141.73) --
	( 73.95,142.02) --
	( 75.43,142.53) --
	( 76.91,143.13) --
	( 78.39,143.22) --
	( 79.86,143.86) --
	( 81.34,143.99) --
	( 82.82,144.57) --
	( 84.30,144.71) --
	( 85.78,145.17) --
	( 87.25,145.49) --
	( 88.73,145.16) --
	( 90.21,145.34) --
	( 91.69,146.55) --
	( 93.17,147.35) --
	( 94.65,147.83) --
	( 96.12,147.97) --
	( 97.60,147.98) --
	( 99.08,148.41) --
	(100.56,148.58) --
	(102.04,148.72) --
	(103.51,148.74) --
	(104.99,149.90) --
	(106.47,150.47) --
	(107.95,151.35) --
	(109.43,152.00) --
	(110.91,152.48) --
	(112.38,152.50) --
	(113.86,152.66) --
	(115.34,153.49) --
	(116.82,153.68) --
	(118.30,154.32) --
	(119.77,154.84) --
	(121.25,155.83) --
	(122.73,156.51) --
	(124.21,157.21) --
	(125.69,158.14) --
	(127.17,158.49) --
	(128.64,159.68) --
	(130.12,160.73) --
	(131.60,162.15) --
	(133.08,162.61) --
	(134.56,163.54) --
	(136.03,163.68) --
	(137.51,164.14) --
	(138.99,165.82) --
	(140.47,166.27) --
	(141.95,167.27) --
	(143.43,168.52) --
	(144.90,169.71) --
	(146.38,170.88) --
	(147.86,172.84) --
	(149.34,174.35) --
	(150.82,175.56) --
	(152.29,177.09) --
	(153.77,177.54) --
	(155.25,178.56) --
	(156.73,179.64) --
	(158.21,179.81) --
	(159.69,182.00) --
	(161.16,182.60) --
	(162.64,184.98) --
	(164.12,186.73) --
	(165.60,188.32) --
	(167.08,189.61) --
	(168.55,190.18) --
	(170.03,190.87) --
	(171.51,192.06) --
	(172.99,192.33) --
	(174.47,193.58) --
	(175.95,194.86) --
	(177.42,196.02) --
	(178.90,196.72) --
	(180.38,198.37) --
	(181.86,198.51) --
	(183.34,199.41) --
	(184.82,200.08) --
	(186.29,201.97) --
	(187.77,202.70) --
	(189.25,204.40) --
	(190.73,205.48) --
	(192.21,206.64) --
	(193.68,207.15) --
	(195.16,208.06) --
	(196.64,209.40) --
	(198.12,209.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.99) --
	( 69.52,141.50) --
	( 70.99,141.52) --
	( 72.47,141.80) --
	( 73.95,142.00) --
	( 75.43,142.25) --
	( 76.91,143.10) --
	( 78.39,143.49) --
	( 79.86,143.51) --
	( 81.34,142.83) --
	( 82.82,142.83) --
	( 84.30,142.59) --
	( 85.78,142.91) --
	( 87.25,142.97) --
	( 88.73,142.88) --
	( 90.21,143.74) --
	( 91.69,144.12) --
	( 93.17,144.47) --
	( 94.65,144.82) --
	( 96.12,144.88) --
	( 97.60,146.59) --
	( 99.08,147.02) --
	(100.56,146.99) --
	(102.04,147.44) --
	(103.51,147.54) --
	(104.99,147.96) --
	(106.47,148.48) --
	(107.95,149.08) --
	(109.43,150.11) --
	(110.91,150.20) --
	(112.38,150.81) --
	(113.86,151.48) --
	(115.34,151.62) --
	(116.82,152.27) --
	(118.30,152.94) --
	(119.77,153.92) --
	(121.25,154.81) --
	(122.73,155.83) --
	(124.21,156.05) --
	(125.69,156.43) --
	(127.17,157.03) --
	(128.64,158.12) --
	(130.12,159.33) --
	(131.60,160.26) --
	(133.08,161.42) --
	(134.56,162.67) --
	(136.03,163.52) --
	(137.51,163.90) --
	(138.99,164.62) --
	(140.47,165.46) --
	(141.95,166.60) --
	(143.43,167.09) --
	(144.90,167.52) --
	(146.38,169.03) --
	(147.86,170.45) --
	(149.34,171.98) --
	(150.82,172.47) --
	(152.29,173.09) --
	(153.77,174.29) --
	(155.25,175.87) --
	(156.73,176.52) --
	(158.21,177.62) --
	(159.69,179.24) --
	(161.16,180.82) --
	(162.64,182.56) --
	(164.12,182.21) --
	(165.60,183.27) --
	(167.08,183.37) --
	(168.55,184.77) --
	(170.03,185.38) --
	(171.51,186.26) --
	(172.99,187.01) --
	(174.47,187.79) --
	(175.95,189.33) --
	(177.42,191.09) --
	(178.90,193.43) --
	(180.38,196.30) --
	(181.86,197.57) --
	(183.34,198.84) --
	(184.82,199.49) --
	(186.29,200.82) --
	(187.77,202.05) --
	(189.25,203.33) --
	(190.73,203.72) --
	(192.21,204.19) --
	(193.68,205.63) --
	(195.16,207.60) --
	(196.64,205.62) --
	(198.12,209.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.22) --
	( 68.04,140.34) --
	( 69.52,140.51) --
	( 70.99,141.16) --
	( 72.47,141.26) --
	( 73.95,141.13) --
	( 75.43,140.97) --
	( 76.91,141.57) --
	( 78.39,142.11) --
	( 79.86,142.73) --
	( 81.34,142.74) --
	( 82.82,142.80) --
	( 84.30,143.07) --
	( 85.78,143.89) --
	( 87.25,143.99) --
	( 88.73,144.30) --
	( 90.21,144.98) --
	( 91.69,144.96) --
	( 93.17,145.32) --
	( 94.65,145.43) --
	( 96.12,145.16) --
	( 97.60,145.70) --
	( 99.08,146.95) --
	(100.56,147.60) --
	(102.04,148.02) --
	(103.51,148.04) --
	(104.99,148.78) --
	(106.47,149.38) --
	(107.95,150.49) --
	(109.43,151.08) --
	(110.91,152.35) --
	(112.38,152.94) --
	(113.86,153.80) --
	(115.34,154.40) --
	(116.82,154.60) --
	(118.30,155.19) --
	(119.77,155.51) --
	(121.25,155.76) --
	(122.73,156.40) --
	(124.21,156.64) --
	(125.69,157.24) --
	(127.17,158.36) --
	(128.64,158.82) --
	(130.12,158.89) --
	(131.60,159.70) --
	(133.08,160.12) --
	(134.56,160.90) --
	(136.03,162.01) --
	(137.51,162.33) --
	(138.99,163.11) --
	(140.47,164.33) --
	(141.95,165.71) --
	(143.43,167.15) --
	(144.90,168.58) --
	(146.38,169.89) --
	(147.86,171.36) --
	(149.34,172.90) --
	(150.82,173.35) --
	(152.29,174.40) --
	(153.77,174.51) --
	(155.25,175.64) --
	(156.73,176.33) --
	(158.21,178.69) --
	(159.69,178.62) --
	(161.16,179.87) --
	(162.64,180.84) --
	(164.12,182.09) --
	(165.60,182.86) --
	(167.08,184.43) --
	(168.55,185.08) --
	(170.03,186.96) --
	(171.51,188.16) --
	(172.99,187.97) --
	(174.47,189.60) --
	(175.95,192.43) --
	(177.42,193.52) --
	(178.90,195.62) --
	(180.38,196.01) --
	(181.86,196.60) --
	(183.34,197.46) --
	(184.82,198.09) --
	(186.29,200.19) --
	(187.77,201.78) --
	(189.25,203.22) --
	(190.73,203.94) --
	(192.21,205.18) --
	(193.68,206.56) --
	(195.16,207.72) --
	(196.64,207.62) --
	(198.12,208.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.12) --
	( 68.04,139.45) --
	( 69.52,139.24) --
	( 70.99,139.44) --
	( 72.47,139.66) --
	( 73.95,139.50) --
	( 75.43,139.67) --
	( 76.91,139.60) --
	( 78.39,140.53) --
	( 79.86,140.72) --
	( 81.34,140.58) --
	( 82.82,140.64) --
	( 84.30,140.58) --
	( 85.78,140.61) --
	( 87.25,140.59) --
	( 88.73,140.30) --
	( 90.21,140.68) --
	( 91.69,141.03) --
	( 93.17,142.51) --
	( 94.65,142.86) --
	( 96.12,143.79) --
	( 97.60,143.62) --
	( 99.08,144.25) --
	(100.56,144.11) --
	(102.04,144.59) --
	(103.51,145.57) --
	(104.99,146.02) --
	(106.47,146.43) --
	(107.95,146.91) --
	(109.43,147.40) --
	(110.91,147.56) --
	(112.38,148.09) --
	(113.86,148.52) --
	(115.34,149.42) --
	(116.82,150.35) --
	(118.30,151.14) --
	(119.77,152.02) --
	(121.25,152.97) --
	(122.73,153.60) --
	(124.21,154.44) --
	(125.69,154.66) --
	(127.17,154.27) --
	(128.64,154.61) --
	(130.12,155.41) --
	(131.60,155.93) --
	(133.08,157.67) --
	(134.56,158.90) --
	(136.03,159.74) --
	(137.51,160.87) --
	(138.99,161.33) --
	(140.47,163.19) --
	(141.95,164.13) --
	(143.43,164.21) --
	(144.90,164.76) --
	(146.38,166.20) --
	(147.86,167.74) --
	(149.34,169.15) --
	(150.82,170.64) --
	(152.29,172.49) --
	(153.77,174.11) --
	(155.25,175.07) --
	(156.73,175.66) --
	(158.21,177.00) --
	(159.69,177.65) --
	(161.16,179.02) --
	(162.64,180.97) --
	(164.12,183.15) --
	(165.60,185.56) --
	(167.08,186.40) --
	(168.55,187.09) --
	(170.03,186.93) --
	(171.51,187.53) --
	(172.99,188.76) --
	(174.47,189.43) --
	(175.95,190.80) --
	(177.42,191.20) --
	(178.90,192.28) --
	(180.38,192.78) --
	(181.86,194.11) --
	(183.34,196.11) --
	(184.82,196.76) --
	(186.29,198.63) --
	(187.77,201.11) --
	(189.25,202.09) --
	(190.73,202.99) --
	(192.21,203.75) --
	(193.68,204.88) --
	(195.16,207.65) --
	(196.64,208.75) --
	(198.12,209.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.53) --
	( 68.04,140.73) --
	( 69.52,141.74) --
	( 70.99,141.83) --
	( 72.47,142.02) --
	( 73.95,142.44) --
	( 75.43,142.65) --
	( 76.91,143.55) --
	( 78.39,143.03) --
	( 79.86,143.00) --
	( 81.34,143.03) --
	( 82.82,144.20) --
	( 84.30,144.94) --
	( 85.78,145.27) --
	( 87.25,145.60) --
	( 88.73,145.91) --
	( 90.21,146.07) --
	( 91.69,146.05) --
	( 93.17,146.74) --
	( 94.65,147.13) --
	( 96.12,148.40) --
	( 97.60,148.82) --
	( 99.08,148.34) --
	(100.56,148.78) --
	(102.04,148.87) --
	(103.51,148.98) --
	(104.99,148.85) --
	(106.47,148.64) --
	(107.95,149.59) --
	(109.43,149.65) --
	(110.91,150.21) --
	(112.38,150.24) --
	(113.86,151.14) --
	(115.34,151.95) --
	(116.82,152.22) --
	(118.30,152.88) --
	(119.77,154.28) --
	(121.25,155.41) --
	(122.73,156.54) --
	(124.21,157.06) --
	(125.69,158.72) --
	(127.17,159.47) --
	(128.64,160.15) --
	(130.12,162.14) --
	(131.60,163.31) --
	(133.08,164.01) --
	(134.56,164.35) --
	(136.03,165.12) --
	(137.51,166.02) --
	(138.99,166.41) --
	(140.47,167.20) --
	(141.95,167.62) --
	(143.43,169.03) --
	(144.90,169.94) --
	(146.38,171.85) --
	(147.86,172.75) --
	(149.34,173.81) --
	(150.82,175.33) --
	(152.29,176.40) --
	(153.77,176.80) --
	(155.25,177.87) --
	(156.73,178.39) --
	(158.21,180.11) --
	(159.69,180.42) --
	(161.16,182.51) --
	(162.64,183.33) --
	(164.12,185.01) --
	(165.60,186.72) --
	(167.08,188.31) --
	(168.55,188.75) --
	(170.03,190.51) --
	(171.51,192.18) --
	(172.99,194.76) --
	(174.47,195.94) --
	(175.95,197.23) --
	(177.42,197.79) --
	(178.90,200.23) --
	(180.38,201.73) --
	(181.86,202.69) --
	(183.34,203.32) --
	(184.82,204.98) --
	(186.29,205.46) --
	(187.77,206.32) --
	(189.25,207.37) --
	(190.73,207.89) --
	(192.21,208.46) --
	(193.68,209.77) --
	(195.16,210.01) --
	(196.64,211.02) --
	(198.12,209.88);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.82) --
	( 68.04,140.96) --
	( 69.52,141.15) --
	( 70.99,141.72) --
	( 72.47,141.62) --
	( 73.95,141.83) --
	( 75.43,142.17) --
	( 76.91,142.10) --
	( 78.39,141.93) --
	( 79.86,142.72) --
	( 81.34,142.79) --
	( 82.82,143.00) --
	( 84.30,143.29) --
	( 85.78,143.18) --
	( 87.25,143.85) --
	( 88.73,144.42) --
	( 90.21,145.83) --
	( 91.69,146.45) --
	( 93.17,147.22) --
	( 94.65,147.63) --
	( 96.12,148.00) --
	( 97.60,148.63) --
	( 99.08,148.78) --
	(100.56,149.24) --
	(102.04,149.52) --
	(103.51,149.97) --
	(104.99,150.46) --
	(106.47,150.48) --
	(107.95,151.53) --
	(109.43,151.60) --
	(110.91,151.68) --
	(112.38,151.96) --
	(113.86,152.23) --
	(115.34,152.34) --
	(116.82,152.55) --
	(118.30,153.17) --
	(119.77,153.40) --
	(121.25,154.79) --
	(122.73,155.40) --
	(124.21,155.94) --
	(125.69,156.20) --
	(127.17,157.17) --
	(128.64,157.48) --
	(130.12,158.67) --
	(131.60,159.29) --
	(133.08,159.65) --
	(134.56,161.40) --
	(136.03,163.16) --
	(137.51,163.50) --
	(138.99,164.25) --
	(140.47,165.13) --
	(141.95,166.12) --
	(143.43,167.48) --
	(144.90,168.90) --
	(146.38,169.96) --
	(147.86,171.14) --
	(149.34,172.70) --
	(150.82,173.28) --
	(152.29,174.06) --
	(153.77,175.70) --
	(155.25,176.00) --
	(156.73,177.13) --
	(158.21,178.35) --
	(159.69,179.38) --
	(161.16,180.60) --
	(162.64,182.57) --
	(164.12,184.17) --
	(165.60,185.16) --
	(167.08,185.85) --
	(168.55,185.68) --
	(170.03,186.49) --
	(171.51,187.00) --
	(172.99,188.66) --
	(174.47,190.47) --
	(175.95,192.00) --
	(177.42,193.54) --
	(178.90,194.42) --
	(180.38,194.76) --
	(181.86,195.43) --
	(183.34,199.11) --
	(184.82,201.49) --
	(186.29,202.89) --
	(187.77,205.58) --
	(189.25,206.26) --
	(190.73,206.90) --
	(192.21,206.83) --
	(193.68,207.73) --
	(195.16,208.76) --
	(196.64,208.28) --
	(198.12,209.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.40) --
	( 68.04,140.93) --
	( 69.52,141.11) --
	( 70.99,141.15) --
	( 72.47,141.65) --
	( 73.95,141.57) --
	( 75.43,141.42) --
	( 76.91,141.27) --
	( 78.39,141.52) --
	( 79.86,141.38) --
	( 81.34,142.38) --
	( 82.82,143.12) --
	( 84.30,143.38) --
	( 85.78,143.13) --
	( 87.25,143.29) --
	( 88.73,143.28) --
	( 90.21,143.64) --
	( 91.69,143.75) --
	( 93.17,144.43) --
	( 94.65,145.08) --
	( 96.12,145.80) --
	( 97.60,145.33) --
	( 99.08,145.68) --
	(100.56,146.29) --
	(102.04,146.92) --
	(103.51,147.01) --
	(104.99,147.46) --
	(106.47,147.56) --
	(107.95,148.01) --
	(109.43,148.21) --
	(110.91,148.33) --
	(112.38,148.89) --
	(113.86,149.47) --
	(115.34,150.00) --
	(116.82,151.07) --
	(118.30,151.59) --
	(119.77,152.04) --
	(121.25,152.67) --
	(122.73,153.29) --
	(124.21,154.23) --
	(125.69,155.33) --
	(127.17,155.40) --
	(128.64,156.46) --
	(130.12,156.65) --
	(131.60,157.74) --
	(133.08,158.55) --
	(134.56,160.21) --
	(136.03,160.93) --
	(137.51,162.24) --
	(138.99,162.86) --
	(140.47,163.59) --
	(141.95,164.99) --
	(143.43,167.04) --
	(144.90,168.10) --
	(146.38,168.75) --
	(147.86,169.17) --
	(149.34,169.53) --
	(150.82,170.65) --
	(152.29,171.24) --
	(153.77,172.25) --
	(155.25,174.46) --
	(156.73,176.18) --
	(158.21,178.63) --
	(159.69,179.12) --
	(161.16,180.45) --
	(162.64,181.60) --
	(164.12,182.76) --
	(165.60,182.30) --
	(167.08,183.11) --
	(168.55,185.45) --
	(170.03,187.35) --
	(171.51,189.14) --
	(172.99,190.54) --
	(174.47,192.51) --
	(175.95,193.62) --
	(177.42,195.53) --
	(178.90,197.64) --
	(180.38,198.26) --
	(181.86,199.44) --
	(183.34,200.97) --
	(184.82,203.04) --
	(186.29,203.98) --
	(187.77,203.72) --
	(189.25,204.77) --
	(190.73,206.34) --
	(192.21,207.23) --
	(193.68,207.89) --
	(195.16,209.38) --
	(196.64,209.93) --
	(198.12,210.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.77) --
	( 68.04,139.87) --
	( 69.52,139.68) --
	( 70.99,140.11) --
	( 72.47,140.26) --
	( 73.95,140.05) --
	( 75.43,139.87) --
	( 76.91,139.74) --
	( 78.39,139.91) --
	( 79.86,140.40) --
	( 81.34,140.95) --
	( 82.82,141.18) --
	( 84.30,141.17) --
	( 85.78,141.39) --
	( 87.25,141.93) --
	( 88.73,141.63) --
	( 90.21,142.22) --
	( 91.69,141.99) --
	( 93.17,141.82) --
	( 94.65,142.17) --
	( 96.12,142.89) --
	( 97.60,143.61) --
	( 99.08,144.64) --
	(100.56,144.70) --
	(102.04,145.11) --
	(103.51,144.86) --
	(104.99,145.67) --
	(106.47,146.08) --
	(107.95,146.07) --
	(109.43,145.58) --
	(110.91,146.05) --
	(112.38,146.04) --
	(113.86,146.72) --
	(115.34,147.24) --
	(116.82,147.42) --
	(118.30,147.11) --
	(119.77,147.53) --
	(121.25,147.77) --
	(122.73,148.03) --
	(124.21,148.77) --
	(125.69,149.84) --
	(127.17,151.38) --
	(128.64,151.22) --
	(130.12,151.54) --
	(131.60,152.45) --
	(133.08,153.29) --
	(134.56,153.63) --
	(136.03,154.92) --
	(137.51,156.20) --
	(138.99,156.23) --
	(140.47,157.19) --
	(141.95,158.03) --
	(143.43,158.59) --
	(144.90,160.04) --
	(146.38,161.05) --
	(147.86,162.07) --
	(149.34,162.97) --
	(150.82,164.55) --
	(152.29,166.12) --
	(153.77,168.03) --
	(155.25,168.59) --
	(156.73,169.34) --
	(158.21,170.43) --
	(159.69,171.28) --
	(161.16,172.08) --
	(162.64,173.24) --
	(164.12,174.62) --
	(165.60,176.55) --
	(167.08,177.96) --
	(168.55,179.58) --
	(170.03,180.61) --
	(171.51,181.26) --
	(172.99,182.36) --
	(174.47,184.63) --
	(175.95,184.98) --
	(177.42,187.62) --
	(178.90,188.93) --
	(180.38,191.28) --
	(181.86,192.87) --
	(183.34,194.58) --
	(184.82,196.97) --
	(186.29,199.13) --
	(187.77,199.28) --
	(189.25,202.50) --
	(190.73,204.33) --
	(192.21,206.54) --
	(193.68,208.29) --
	(195.16,209.75) --
	(196.64,210.02) --
	(198.12,209.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.99) --
	( 68.04,140.09) --
	( 69.52,139.55) --
	( 70.99,140.07) --
	( 72.47,140.58) --
	( 73.95,140.59) --
	( 75.43,140.70) --
	( 76.91,140.31) --
	( 78.39,140.60) --
	( 79.86,141.21) --
	( 81.34,141.72) --
	( 82.82,142.01) --
	( 84.30,142.25) --
	( 85.78,142.57) --
	( 87.25,143.22) --
	( 88.73,143.21) --
	( 90.21,143.27) --
	( 91.69,143.71) --
	( 93.17,143.97) --
	( 94.65,144.08) --
	( 96.12,143.94) --
	( 97.60,144.59) --
	( 99.08,144.99) --
	(100.56,145.80) --
	(102.04,146.19) --
	(103.51,146.88) --
	(104.99,147.01) --
	(106.47,147.12) --
	(107.95,147.26) --
	(109.43,148.15) --
	(110.91,149.03) --
	(112.38,149.48) --
	(113.86,150.10) --
	(115.34,150.34) --
	(116.82,151.77) --
	(118.30,151.95) --
	(119.77,152.24) --
	(121.25,152.57) --
	(122.73,152.94) --
	(124.21,153.24) --
	(125.69,153.73) --
	(127.17,155.37) --
	(128.64,156.17) --
	(130.12,156.72) --
	(131.60,157.84) --
	(133.08,159.09) --
	(134.56,160.38) --
	(136.03,160.85) --
	(137.51,161.74) --
	(138.99,161.61) --
	(140.47,162.17) --
	(141.95,163.11) --
	(143.43,163.90) --
	(144.90,164.90) --
	(146.38,165.54) --
	(147.86,167.05) --
	(149.34,168.13) --
	(150.82,169.72) --
	(152.29,170.74) --
	(153.77,172.43) --
	(155.25,174.13) --
	(156.73,175.37) --
	(158.21,175.34) --
	(159.69,176.55) --
	(161.16,177.38) --
	(162.64,179.09) --
	(164.12,179.40) --
	(165.60,180.71) --
	(167.08,182.04) --
	(168.55,183.38) --
	(170.03,184.75) --
	(171.51,186.06) --
	(172.99,187.39) --
	(174.47,188.15) --
	(175.95,190.12) --
	(177.42,191.72) --
	(178.90,193.09) --
	(180.38,194.45) --
	(181.86,195.41) --
	(183.34,196.08) --
	(184.82,198.13) --
	(186.29,200.19) --
	(187.77,201.28) --
	(189.25,202.08) --
	(190.73,204.29) --
	(192.21,205.71) --
	(193.68,206.29) --
	(195.16,207.26) --
	(196.64,208.04) --
	(198.12,209.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88,172.86) {$X_t^{1}$};
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,138.10) -- (230.55,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,141.83) -- (230.55,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,207.88) -- (363.59,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,211.61) -- (363.59,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36,135.79) --
	(367.04,135.79) --
	(367.04,216.81) --
	(223.36,216.81) --
	(223.36,135.79);
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,140.27) --
	(233.12,140.44) --
	(234.59,140.61) --
	(236.07,140.80) --
	(237.55,141.00) --
	(239.03,141.21) --
	(240.51,141.43) --
	(241.99,141.66) --
	(243.46,141.89) --
	(244.94,142.15) --
	(246.42,142.41) --
	(247.90,142.68) --
	(249.38,142.96) --
	(250.85,143.25) --
	(252.33,143.56) --
	(253.81,143.88) --
	(255.29,144.20) --
	(256.77,144.54) --
	(258.25,144.89) --
	(259.72,145.26) --
	(261.20,145.63) --
	(262.68,146.02) --
	(264.16,146.42) --
	(265.64,146.84) --
	(267.11,147.27) --
	(268.59,147.71) --
	(270.07,148.16) --
	(271.55,148.63) --
	(273.03,149.12) --
	(274.51,149.61) --
	(275.98,150.13) --
	(277.46,150.65) --
	(278.94,151.20) --
	(280.42,151.76) --
	(281.90,152.33) --
	(283.37,152.92) --
	(284.85,153.53) --
	(286.33,154.15) --
	(287.81,154.80) --
	(289.29,155.46) --
	(290.77,156.13) --
	(292.24,156.83) --
	(293.72,157.54) --
	(295.20,158.27) --
	(296.68,159.03) --
	(298.16,159.80) --
	(299.63,160.59) --
	(301.11,161.40) --
	(302.59,162.23) --
	(304.07,163.08) --
	(305.55,163.95) --
	(307.03,164.85) --
	(308.50,165.76) --
	(309.98,166.70) --
	(311.46,167.65) --
	(312.94,168.63) --
	(314.42,169.63) --
	(315.90,170.66) --
	(317.37,171.70) --
	(318.85,172.77) --
	(320.33,173.85) --
	(321.81,174.96) --
	(323.29,176.09) --
	(324.76,177.25) --
	(326.24,178.42) --
	(327.72,179.61) --
	(329.20,180.82) --
	(330.68,182.05) --
	(332.16,183.30) --
	(333.63,184.57) --
	(335.11,185.85) --
	(336.59,187.14) --
	(338.07,188.45) --
	(339.55,189.77) --
	(341.02,191.10) --
	(342.50,192.44) --
	(343.98,193.78) --
	(345.46,195.12) --
	(346.94,196.46) --
	(348.42,197.79) --
	(349.89,199.11) --
	(351.37,200.42) --
	(352.85,201.71) --
	(354.33,202.98) --
	(355.81,204.21) --
	(357.28,205.41) --
	(358.76,206.56) --
	(360.24,207.65) --
	(361.72,208.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.63) --
	(231.64,139.84) --
	(233.12,140.36) --
	(234.59,141.04) --
	(236.07,140.87) --
	(237.55,140.88) --
	(239.03,140.95) --
	(240.51,140.87) --
	(241.99,141.10) --
	(243.46,141.32) --
	(244.94,141.92) --
	(246.42,142.41) --
	(247.90,142.39) --
	(249.38,142.97) --
	(250.85,143.49) --
	(252.33,143.13) --
	(253.81,143.53) --
	(255.29,143.86) --
	(256.77,143.88) --
	(258.25,144.55) --
	(259.72,145.18) --
	(261.20,145.56) --
	(262.68,145.82) --
	(264.16,145.99) --
	(265.64,146.32) --
	(267.11,146.78) --
	(268.59,147.37) --
	(270.07,147.76) --
	(271.55,148.06) --
	(273.03,148.24) --
	(274.51,148.41) --
	(275.98,148.42) --
	(277.46,149.65) --
	(278.94,150.23) --
	(280.42,150.19) --
	(281.90,149.84) --
	(283.37,150.47) --
	(284.85,150.55) --
	(286.33,150.69) --
	(287.81,151.35) --
	(289.29,151.69) --
	(290.77,152.80) --
	(292.24,153.89) --
	(293.72,154.54) --
	(295.20,154.65) --
	(296.68,155.05) --
	(298.16,155.84) --
	(299.63,157.58) --
	(301.11,158.96) --
	(302.59,159.88) --
	(304.07,160.76) --
	(305.55,162.16) --
	(307.03,163.97) --
	(308.50,165.11) --
	(309.98,166.78) --
	(311.46,166.68) --
	(312.94,167.70) --
	(314.42,169.23) --
	(315.90,169.81) --
	(317.37,171.33) --
	(318.85,172.45) --
	(320.33,173.57) --
	(321.81,174.66) --
	(323.29,175.23) --
	(324.76,177.06) --
	(326.24,178.55) --
	(327.72,180.13) --
	(329.20,182.02) --
	(330.68,182.79) --
	(332.16,184.64) --
	(333.63,185.41) --
	(335.11,185.43) --
	(336.59,186.90) --
	(338.07,187.77) --
	(339.55,190.01) --
	(341.02,191.80) --
	(342.50,192.53) --
	(343.98,194.37) --
	(345.46,196.51) --
	(346.94,198.95) --
	(348.42,200.31) --
	(349.89,201.43) --
	(351.37,203.11) --
	(352.85,204.26) --
	(354.33,206.68) --
	(355.81,207.48) --
	(357.28,208.17) --
	(358.76,208.85) --
	(360.24,210.03) --
	(361.72,210.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.39) --
	(231.64,140.55) --
	(233.12,141.04) --
	(234.59,141.23) --
	(236.07,140.83) --
	(237.55,140.24) --
	(239.03,141.18) --
	(240.51,141.05) --
	(241.99,140.97) --
	(243.46,141.51) --
	(244.94,141.76) --
	(246.42,142.31) --
	(247.90,142.29) --
	(249.38,142.57) --
	(250.85,143.17) --
	(252.33,143.85) --
	(253.81,144.21) --
	(255.29,144.50) --
	(256.77,145.09) --
	(258.25,145.41) --
	(259.72,145.66) --
	(261.20,145.93) --
	(262.68,145.90) --
	(264.16,145.98) --
	(265.64,146.99) --
	(267.11,147.70) --
	(268.59,148.52) --
	(270.07,148.95) --
	(271.55,149.83) --
	(273.03,150.79) --
	(274.51,151.18) --
	(275.98,151.81) --
	(277.46,152.41) --
	(278.94,152.78) --
	(280.42,153.03) --
	(281.90,153.58) --
	(283.37,153.59) --
	(284.85,153.87) --
	(286.33,155.42) --
	(287.81,155.24) --
	(289.29,156.05) --
	(290.77,156.88) --
	(292.24,157.15) --
	(293.72,158.93) --
	(295.20,159.17) --
	(296.68,160.43) --
	(298.16,160.80) --
	(299.63,161.98) --
	(301.11,162.34) --
	(302.59,163.24) --
	(304.07,164.74) --
	(305.55,165.32) --
	(307.03,166.45) --
	(308.50,167.86) --
	(309.98,168.79) --
	(311.46,170.11) --
	(312.94,170.50) --
	(314.42,171.51) --
	(315.90,172.10) --
	(317.37,172.93) --
	(318.85,173.99) --
	(320.33,174.41) --
	(321.81,175.65) --
	(323.29,177.34) --
	(324.76,178.67) --
	(326.24,179.58) --
	(327.72,180.96) --
	(329.20,182.11) --
	(330.68,183.88) --
	(332.16,184.97) --
	(333.63,186.84) --
	(335.11,189.09) --
	(336.59,190.78) --
	(338.07,193.52) --
	(339.55,194.25) --
	(341.02,195.77) --
	(342.50,196.45) --
	(343.98,199.11) --
	(345.46,200.41) --
	(346.94,202.71) --
	(348.42,204.23) --
	(349.89,205.20) --
	(351.37,205.96) --
	(352.85,206.58) --
	(354.33,207.36) --
	(355.81,207.82) --
	(357.28,209.00) --
	(358.76,210.06) --
	(360.24,209.45) --
	(361.72,209.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.79) --
	(231.64,139.64) --
	(233.12,139.54) --
	(234.59,139.15) --
	(236.07,139.31) --
	(237.55,139.28) --
	(239.03,139.19) --
	(240.51,139.59) --
	(241.99,139.48) --
	(243.46,139.66) --
	(244.94,139.14) --
	(246.42,139.37) --
	(247.90,139.34) --
	(249.38,139.99) --
	(250.85,140.36) --
	(252.33,140.67) --
	(253.81,140.71) --
	(255.29,140.45) --
	(256.77,140.79) --
	(258.25,141.12) --
	(259.72,141.29) --
	(261.20,141.64) --
	(262.68,142.24) --
	(264.16,142.95) --
	(265.64,143.69) --
	(267.11,143.72) --
	(268.59,143.71) --
	(270.07,143.78) --
	(271.55,143.85) --
	(273.03,144.81) --
	(274.51,145.35) --
	(275.98,145.66) --
	(277.46,145.86) --
	(278.94,147.14) --
	(280.42,147.50) --
	(281.90,148.23) --
	(283.37,149.21) --
	(284.85,149.86) --
	(286.33,150.15) --
	(287.81,150.21) --
	(289.29,150.17) --
	(290.77,150.47) --
	(292.24,150.84) --
	(293.72,151.60) --
	(295.20,153.13) --
	(296.68,153.95) --
	(298.16,154.93) --
	(299.63,155.81) --
	(301.11,156.29) --
	(302.59,157.76) --
	(304.07,158.40) --
	(305.55,159.41) --
	(307.03,160.36) --
	(308.50,160.64) --
	(309.98,161.67) --
	(311.46,162.92) --
	(312.94,163.70) --
	(314.42,164.12) --
	(315.90,165.21) --
	(317.37,166.85) --
	(318.85,168.24) --
	(320.33,169.30) --
	(321.81,170.44) --
	(323.29,171.16) --
	(324.76,172.89) --
	(326.24,173.68) --
	(327.72,175.49) --
	(329.20,176.33) --
	(330.68,177.32) --
	(332.16,178.96) --
	(333.63,180.01) --
	(335.11,182.19) --
	(336.59,184.36) --
	(338.07,186.18) --
	(339.55,188.31) --
	(341.02,188.35) --
	(342.50,192.37) --
	(343.98,194.53) --
	(345.46,195.88) --
	(346.94,199.60) --
	(348.42,200.80) --
	(349.89,201.99) --
	(351.37,203.22) --
	(352.85,204.39) --
	(354.33,204.69) --
	(355.81,205.77) --
	(357.28,206.87) --
	(358.76,207.95) --
	(360.24,209.18) --
	(361.72,210.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.39) --
	(231.64,140.21) --
	(233.12,140.38) --
	(234.59,140.61) --
	(236.07,140.51) --
	(237.55,141.04) --
	(239.03,141.07) --
	(240.51,141.34) --
	(241.99,141.98) --
	(243.46,141.89) --
	(244.94,142.28) --
	(246.42,142.11) --
	(247.90,142.92) --
	(249.38,142.91) --
	(250.85,143.79) --
	(252.33,144.13) --
	(253.81,143.95) --
	(255.29,143.99) --
	(256.77,144.37) --
	(258.25,144.60) --
	(259.72,145.09) --
	(261.20,145.11) --
	(262.68,145.55) --
	(264.16,146.31) --
	(265.64,146.06) --
	(267.11,146.41) --
	(268.59,147.05) --
	(270.07,147.47) --
	(271.55,148.86) --
	(273.03,149.36) --
	(274.51,149.46) --
	(275.98,150.08) --
	(277.46,151.21) --
	(278.94,152.26) --
	(280.42,152.84) --
	(281.90,153.87) --
	(283.37,154.95) --
	(284.85,154.77) --
	(286.33,155.82) --
	(287.81,156.70) --
	(289.29,155.91) --
	(290.77,156.99) --
	(292.24,157.35) --
	(293.72,157.73) --
	(295.20,158.05) --
	(296.68,158.08) --
	(298.16,158.49) --
	(299.63,160.34) --
	(301.11,161.34) --
	(302.59,161.29) --
	(304.07,161.29) --
	(305.55,162.49) --
	(307.03,163.74) --
	(308.50,164.72) --
	(309.98,165.25) --
	(311.46,166.43) --
	(312.94,168.01) --
	(314.42,169.08) --
	(315.90,170.06) --
	(317.37,171.21) --
	(318.85,171.44) --
	(320.33,173.29) --
	(321.81,174.51) --
	(323.29,175.76) --
	(324.76,175.97) --
	(326.24,177.46) --
	(327.72,178.75) --
	(329.20,180.09) --
	(330.68,181.08) --
	(332.16,183.44) --
	(333.63,184.83) --
	(335.11,185.71) --
	(336.59,187.65) --
	(338.07,188.56) --
	(339.55,189.26) --
	(341.02,190.03) --
	(342.50,190.98) --
	(343.98,192.56) --
	(345.46,193.18) --
	(346.94,195.30) --
	(348.42,196.88) --
	(349.89,198.15) --
	(351.37,199.76) --
	(352.85,201.25) --
	(354.33,202.67) --
	(355.81,204.10) --
	(357.28,205.62) --
	(358.76,207.42) --
	(360.24,207.95) --
	(361.72,210.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.00) --
	(231.64,140.14) --
	(233.12,140.41) --
	(234.59,140.59) --
	(236.07,141.13) --
	(237.55,140.49) --
	(239.03,140.91) --
	(240.51,141.44) --
	(241.99,141.22) --
	(243.46,141.11) --
	(244.94,140.99) --
	(246.42,140.80) --
	(247.90,141.02) --
	(249.38,141.31) --
	(250.85,141.85) --
	(252.33,142.58) --
	(253.81,142.47) --
	(255.29,143.16) --
	(256.77,143.37) --
	(258.25,143.42) --
	(259.72,143.43) --
	(261.20,144.10) --
	(262.68,143.61) --
	(264.16,143.61) --
	(265.64,144.01) --
	(267.11,144.69) --
	(268.59,145.39) --
	(270.07,145.83) --
	(271.55,147.55) --
	(273.03,148.22) --
	(274.51,149.04) --
	(275.98,150.00) --
	(277.46,151.25) --
	(278.94,151.35) --
	(280.42,151.48) --
	(281.90,152.43) --
	(283.37,153.45) --
	(284.85,153.64) --
	(286.33,155.29) --
	(287.81,155.37) --
	(289.29,154.50) --
	(290.77,155.12) --
	(292.24,155.39) --
	(293.72,156.50) --
	(295.20,157.59) --
	(296.68,157.48) --
	(298.16,157.71) --
	(299.63,158.93) --
	(301.11,159.52) --
	(302.59,159.25) --
	(304.07,159.73) --
	(305.55,160.51) --
	(307.03,161.61) --
	(308.50,162.56) --
	(309.98,163.96) --
	(311.46,164.85) --
	(312.94,165.82) --
	(314.42,167.39) --
	(315.90,169.02) --
	(317.37,170.18) --
	(318.85,171.28) --
	(320.33,172.61) --
	(321.81,174.92) --
	(323.29,174.98) --
	(324.76,176.50) --
	(326.24,178.95) --
	(327.72,179.76) --
	(329.20,181.11) --
	(330.68,182.83) --
	(332.16,183.71) --
	(333.63,185.62) --
	(335.11,187.50) --
	(336.59,189.34) --
	(338.07,191.17) --
	(339.55,192.99) --
	(341.02,192.88) --
	(342.50,195.78) --
	(343.98,197.46) --
	(345.46,198.87) --
	(346.94,201.47) --
	(348.42,202.02) --
	(349.89,202.97) --
	(351.37,203.72) --
	(352.85,205.30) --
	(354.33,205.61) --
	(355.81,205.86) --
	(357.28,207.66) --
	(358.76,208.79) --
	(360.24,210.01) --
	(361.72,210.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.85) --
	(231.64,139.81) --
	(233.12,139.92) --
	(234.59,140.41) --
	(236.07,140.47) --
	(237.55,140.33) --
	(239.03,140.88) --
	(240.51,141.47) --
	(241.99,141.36) --
	(243.46,142.45) --
	(244.94,142.73) --
	(246.42,142.71) --
	(247.90,143.10) --
	(249.38,143.78) --
	(250.85,143.75) --
	(252.33,144.05) --
	(253.81,144.04) --
	(255.29,144.76) --
	(256.77,145.12) --
	(258.25,145.59) --
	(259.72,145.94) --
	(261.20,146.70) --
	(262.68,147.09) --
	(264.16,147.09) --
	(265.64,147.55) --
	(267.11,148.00) --
	(268.59,148.84) --
	(270.07,149.39) --
	(271.55,150.22) --
	(273.03,151.06) --
	(274.51,151.17) --
	(275.98,152.05) --
	(277.46,153.00) --
	(278.94,153.58) --
	(280.42,154.17) --
	(281.90,154.75) --
	(283.37,155.55) --
	(284.85,156.03) --
	(286.33,156.76) --
	(287.81,157.99) --
	(289.29,158.56) --
	(290.77,159.12) --
	(292.24,159.38) --
	(293.72,160.54) --
	(295.20,161.22) --
	(296.68,161.96) --
	(298.16,162.33) --
	(299.63,164.16) --
	(301.11,165.26) --
	(302.59,165.44) --
	(304.07,165.79) --
	(305.55,166.03) --
	(307.03,167.30) --
	(308.50,168.86) --
	(309.98,169.83) --
	(311.46,170.99) --
	(312.94,172.18) --
	(314.42,172.27) --
	(315.90,173.75) --
	(317.37,174.02) --
	(318.85,174.41) --
	(320.33,175.09) --
	(321.81,175.63) --
	(323.29,176.83) --
	(324.76,178.19) --
	(326.24,179.17) --
	(327.72,180.27) --
	(329.20,181.48) --
	(330.68,183.03) --
	(332.16,183.56) --
	(333.63,183.99) --
	(335.11,185.30) --
	(336.59,185.94) --
	(338.07,187.39) --
	(339.55,188.02) --
	(341.02,189.84) --
	(342.50,190.61) --
	(343.98,191.24) --
	(345.46,190.96) --
	(346.94,193.28) --
	(348.42,194.76) --
	(349.89,196.61) --
	(351.37,198.18) --
	(352.85,199.76) --
	(354.33,201.06) --
	(355.81,202.86) --
	(357.28,204.63) --
	(358.76,207.41) --
	(360.24,208.48) --
	(361.72,209.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,139.87) --
	(233.12,140.38) --
	(234.59,140.26) --
	(236.07,140.75) --
	(237.55,140.59) --
	(239.03,140.44) --
	(240.51,140.64) --
	(241.99,140.55) --
	(243.46,140.78) --
	(244.94,141.62) --
	(246.42,141.86) --
	(247.90,142.50) --
	(249.38,142.96) --
	(250.85,144.04) --
	(252.33,144.58) --
	(253.81,144.70) --
	(255.29,145.04) --
	(256.77,145.08) --
	(258.25,145.71) --
	(259.72,145.83) --
	(261.20,145.80) --
	(262.68,145.60) --
	(264.16,146.34) --
	(265.64,146.73) --
	(267.11,147.07) --
	(268.59,147.47) --
	(270.07,147.49) --
	(271.55,147.39) --
	(273.03,148.22) --
	(274.51,148.70) --
	(275.98,149.16) --
	(277.46,149.26) --
	(278.94,149.83) --
	(280.42,150.01) --
	(281.90,150.97) --
	(283.37,151.94) --
	(284.85,152.08) --
	(286.33,153.17) --
	(287.81,153.82) --
	(289.29,155.43) --
	(290.77,155.43) --
	(292.24,157.73) --
	(293.72,158.47) --
	(295.20,159.02) --
	(296.68,160.29) --
	(298.16,160.56) --
	(299.63,161.81) --
	(301.11,162.42) --
	(302.59,163.02) --
	(304.07,163.90) --
	(305.55,164.93) --
	(307.03,165.75) --
	(308.50,166.81) --
	(309.98,167.80) --
	(311.46,169.36) --
	(312.94,170.33) --
	(314.42,171.66) --
	(315.90,172.81) --
	(317.37,173.33) --
	(318.85,174.00) --
	(320.33,174.66) --
	(321.81,175.96) --
	(323.29,177.68) --
	(324.76,178.90) --
	(326.24,179.67) --
	(327.72,180.77) --
	(329.20,182.52) --
	(330.68,185.13) --
	(332.16,186.84) --
	(333.63,188.03) --
	(335.11,188.86) --
	(336.59,190.13) --
	(338.07,190.92) --
	(339.55,192.83) --
	(341.02,194.09) --
	(342.50,194.68) --
	(343.98,196.09) --
	(345.46,197.32) --
	(346.94,198.01) --
	(348.42,199.22) --
	(349.89,200.18) --
	(351.37,201.84) --
	(352.85,203.23) --
	(354.33,203.71) --
	(355.81,206.27) --
	(357.28,207.73) --
	(358.76,209.12) --
	(360.24,209.60) --
	(361.72,209.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.04) --
	(231.64,140.15) --
	(233.12,140.18) --
	(234.59,139.99) --
	(236.07,139.90) --
	(237.55,140.32) --
	(239.03,139.42) --
	(240.51,139.61) --
	(241.99,139.51) --
	(243.46,139.35) --
	(244.94,139.58) --
	(246.42,140.42) --
	(247.90,141.48) --
	(249.38,142.02) --
	(250.85,142.31) --
	(252.33,142.63) --
	(253.81,143.73) --
	(255.29,143.62) --
	(256.77,143.56) --
	(258.25,143.89) --
	(259.72,144.54) --
	(261.20,144.61) --
	(262.68,145.31) --
	(264.16,145.85) --
	(265.64,146.21) --
	(267.11,146.28) --
	(268.59,146.66) --
	(270.07,147.58) --
	(271.55,148.04) --
	(273.03,148.82) --
	(274.51,149.35) --
	(275.98,149.53) --
	(277.46,150.14) --
	(278.94,150.26) --
	(280.42,150.79) --
	(281.90,151.59) --
	(283.37,152.69) --
	(284.85,153.40) --
	(286.33,154.28) --
	(287.81,154.44) --
	(289.29,155.49) --
	(290.77,156.47) --
	(292.24,157.75) --
	(293.72,157.45) --
	(295.20,158.93) --
	(296.68,160.10) --
	(298.16,159.83) --
	(299.63,161.10) --
	(301.11,161.95) --
	(302.59,163.20) --
	(304.07,163.56) --
	(305.55,164.48) --
	(307.03,165.39) --
	(308.50,166.85) --
	(309.98,167.79) --
	(311.46,168.78) --
	(312.94,169.80) --
	(314.42,170.34) --
	(315.90,170.82) --
	(317.37,172.96) --
	(318.85,174.61) --
	(320.33,175.21) --
	(321.81,175.77) --
	(323.29,176.52) --
	(324.76,178.15) --
	(326.24,179.32) --
	(327.72,180.47) --
	(329.20,181.33) --
	(330.68,183.04) --
	(332.16,184.20) --
	(333.63,185.79) --
	(335.11,187.10) --
	(336.59,188.87) --
	(338.07,190.56) --
	(339.55,191.01) --
	(341.02,192.46) --
	(342.50,194.45) --
	(343.98,195.64) --
	(345.46,197.21) --
	(346.94,197.59) --
	(348.42,197.92) --
	(349.89,200.08) --
	(351.37,200.66) --
	(352.85,202.49) --
	(354.33,203.82) --
	(355.81,204.58) --
	(357.28,205.95) --
	(358.76,207.30) --
	(360.24,208.59) --
	(361.72,209.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.78) --
	(231.64,139.48) --
	(233.12,139.36) --
	(234.59,140.25) --
	(236.07,140.42) --
	(237.55,140.85) --
	(239.03,140.70) --
	(240.51,141.77) --
	(241.99,142.07) --
	(243.46,142.57) --
	(244.94,143.15) --
	(246.42,143.71) --
	(247.90,143.64) --
	(249.38,143.93) --
	(250.85,143.90) --
	(252.33,144.47) --
	(253.81,144.08) --
	(255.29,144.74) --
	(256.77,145.31) --
	(258.25,144.84) --
	(259.72,145.93) --
	(261.20,145.56) --
	(262.68,145.92) --
	(264.16,146.37) --
	(265.64,147.20) --
	(267.11,148.03) --
	(268.59,148.06) --
	(270.07,148.13) --
	(271.55,148.68) --
	(273.03,148.72) --
	(274.51,149.49) --
	(275.98,149.67) --
	(277.46,150.62) --
	(278.94,150.85) --
	(280.42,151.13) --
	(281.90,151.70) --
	(283.37,152.34) --
	(284.85,153.40) --
	(286.33,154.10) --
	(287.81,155.73) --
	(289.29,156.82) --
	(290.77,157.68) --
	(292.24,158.34) --
	(293.72,159.56) --
	(295.20,160.60) --
	(296.68,161.62) --
	(298.16,162.52) --
	(299.63,163.27) --
	(301.11,164.26) --
	(302.59,165.62) --
	(304.07,166.86) --
	(305.55,167.69) --
	(307.03,168.69) --
	(308.50,169.63) --
	(309.98,170.68) --
	(311.46,172.86) --
	(312.94,174.00) --
	(314.42,174.53) --
	(315.90,174.99) --
	(317.37,176.05) --
	(318.85,176.59) --
	(320.33,177.12) --
	(321.81,178.30) --
	(323.29,179.87) --
	(324.76,181.52) --
	(326.24,182.12) --
	(327.72,182.68) --
	(329.20,183.57) --
	(330.68,185.35) --
	(332.16,186.74) --
	(333.63,187.96) --
	(335.11,188.83) --
	(336.59,190.21) --
	(338.07,191.99) --
	(339.55,193.67) --
	(341.02,194.87) --
	(342.50,196.76) --
	(343.98,198.15) --
	(345.46,198.52) --
	(346.94,199.61) --
	(348.42,200.78) --
	(349.89,201.76) --
	(351.37,203.32) --
	(352.85,203.66) --
	(354.33,204.88) --
	(355.81,206.77) --
	(357.28,206.81) --
	(358.76,208.78) --
	(360.24,209.86) --
	(361.72,210.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,139.88) --
	(233.12,140.86) --
	(234.59,140.67) --
	(236.07,141.27) --
	(237.55,140.61) --
	(239.03,140.75) --
	(240.51,141.36) --
	(241.99,141.24) --
	(243.46,141.46) --
	(244.94,141.40) --
	(246.42,141.66) --
	(247.90,143.05) --
	(249.38,143.32) --
	(250.85,144.23) --
	(252.33,144.83) --
	(253.81,145.12) --
	(255.29,145.21) --
	(256.77,145.96) --
	(258.25,146.36) --
	(259.72,146.86) --
	(261.20,147.21) --
	(262.68,147.48) --
	(264.16,147.93) --
	(265.64,148.35) --
	(267.11,148.50) --
	(268.59,149.00) --
	(270.07,148.58) --
	(271.55,148.62) --
	(273.03,148.66) --
	(274.51,148.83) --
	(275.98,148.88) --
	(277.46,149.94) --
	(278.94,150.03) --
	(280.42,150.68) --
	(281.90,151.48) --
	(283.37,151.64) --
	(284.85,152.25) --
	(286.33,152.98) --
	(287.81,153.17) --
	(289.29,153.72) --
	(290.77,154.88) --
	(292.24,155.66) --
	(293.72,156.15) --
	(295.20,157.33) --
	(296.68,157.16) --
	(298.16,158.47) --
	(299.63,159.45) --
	(301.11,160.33) --
	(302.59,160.57) --
	(304.07,160.58) --
	(305.55,161.47) --
	(307.03,161.70) --
	(308.50,162.74) --
	(309.98,163.66) --
	(311.46,164.71) --
	(312.94,165.41) --
	(314.42,166.05) --
	(315.90,166.62) --
	(317.37,167.79) --
	(318.85,168.84) --
	(320.33,169.48) --
	(321.81,169.92) --
	(323.29,170.73) --
	(324.76,171.47) --
	(326.24,172.60) --
	(327.72,174.17) --
	(329.20,175.49) --
	(330.68,177.00) --
	(332.16,178.70) --
	(333.63,180.64) --
	(335.11,182.74) --
	(336.59,184.00) --
	(338.07,186.90) --
	(339.55,187.76) --
	(341.02,189.27) --
	(342.50,190.46) --
	(343.98,190.75) --
	(345.46,192.35) --
	(346.94,194.55) --
	(348.42,197.08) --
	(349.89,198.87) --
	(351.37,200.35) --
	(352.85,202.25) --
	(354.33,203.61) --
	(355.81,203.24) --
	(357.28,204.40) --
	(358.76,205.45) --
	(360.24,207.56) --
	(361.72,209.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,141.07) --
	(231.64,141.24) --
	(233.12,141.30) --
	(234.59,141.19) --
	(236.07,141.41) --
	(237.55,141.57) --
	(239.03,141.78) --
	(240.51,141.77) --
	(241.99,141.77) --
	(243.46,140.92) --
	(244.94,141.12) --
	(246.42,141.89) --
	(247.90,142.57) --
	(249.38,142.75) --
	(250.85,142.98) --
	(252.33,142.98) --
	(253.81,142.92) --
	(255.29,143.26) --
	(256.77,143.25) --
	(258.25,143.61) --
	(259.72,143.61) --
	(261.20,143.96) --
	(262.68,144.10) --
	(264.16,144.87) --
	(265.64,145.59) --
	(267.11,146.09) --
	(268.59,146.49) --
	(270.07,147.79) --
	(271.55,148.00) --
	(273.03,148.83) --
	(274.51,149.51) --
	(275.98,149.68) --
	(277.46,150.60) --
	(278.94,151.28) --
	(280.42,151.86) --
	(281.90,152.05) --
	(283.37,152.47) --
	(284.85,152.54) --
	(286.33,152.81) --
	(287.81,153.49) --
	(289.29,153.08) --
	(290.77,154.22) --
	(292.24,155.19) --
	(293.72,156.03) --
	(295.20,156.67) --
	(296.68,157.44) --
	(298.16,158.63) --
	(299.63,158.50) --
	(301.11,159.56) --
	(302.59,160.40) --
	(304.07,161.25) --
	(305.55,161.71) --
	(307.03,163.14) --
	(308.50,164.50) --
	(309.98,165.36) --
	(311.46,166.33) --
	(312.94,166.77) --
	(314.42,167.77) --
	(315.90,168.56) --
	(317.37,170.14) --
	(318.85,170.46) --
	(320.33,171.76) --
	(321.81,172.66) --
	(323.29,175.11) --
	(324.76,176.30) --
	(326.24,178.14) --
	(327.72,180.60) --
	(329.20,181.62) --
	(330.68,184.01) --
	(332.16,184.63) --
	(333.63,185.83) --
	(335.11,186.99) --
	(336.59,188.46) --
	(338.07,189.92) --
	(339.55,191.94) --
	(341.02,193.21) --
	(342.50,194.47) --
	(343.98,195.46) --
	(345.46,196.04) --
	(346.94,197.44) --
	(348.42,198.80) --
	(349.89,200.64) --
	(351.37,203.38) --
	(352.85,203.72) --
	(354.33,205.76) --
	(355.81,207.75) --
	(357.28,207.68) --
	(358.76,208.99) --
	(360.24,209.63) --
	(361.72,209.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.12) --
	(231.64,140.30) --
	(233.12,140.58) --
	(234.59,140.78) --
	(236.07,140.57) --
	(237.55,140.45) --
	(239.03,140.66) --
	(240.51,141.67) --
	(241.99,142.08) --
	(243.46,142.34) --
	(244.94,142.39) --
	(246.42,143.40) --
	(247.90,143.76) --
	(249.38,144.08) --
	(250.85,143.75) --
	(252.33,144.22) --
	(253.81,144.23) --
	(255.29,144.19) --
	(256.77,144.81) --
	(258.25,144.93) --
	(259.72,145.59) --
	(261.20,146.04) --
	(262.68,146.38) --
	(264.16,146.44) --
	(265.64,148.22) --
	(267.11,147.86) --
	(268.59,148.31) --
	(270.07,147.88) --
	(271.55,148.91) --
	(273.03,150.06) --
	(274.51,151.11) --
	(275.98,151.59) --
	(277.46,152.08) --
	(278.94,153.19) --
	(280.42,153.71) --
	(281.90,154.91) --
	(283.37,155.97) --
	(284.85,157.43) --
	(286.33,158.47) --
	(287.81,160.28) --
	(289.29,161.34) --
	(290.77,161.49) --
	(292.24,162.66) --
	(293.72,163.21) --
	(295.20,164.08) --
	(296.68,165.46) --
	(298.16,166.77) --
	(299.63,167.00) --
	(301.11,167.81) --
	(302.59,168.62) --
	(304.07,169.41) --
	(305.55,170.67) --
	(307.03,170.99) --
	(308.50,172.76) --
	(309.98,172.28) --
	(311.46,173.13) --
	(312.94,173.60) --
	(314.42,174.05) --
	(315.90,174.51) --
	(317.37,175.81) --
	(318.85,176.81) --
	(320.33,176.77) --
	(321.81,177.10) --
	(323.29,177.64) --
	(324.76,179.14) --
	(326.24,180.23) --
	(327.72,180.80) --
	(329.20,181.22) --
	(330.68,183.20) --
	(332.16,183.25) --
	(333.63,183.95) --
	(335.11,185.93) --
	(336.59,187.21) --
	(338.07,187.55) --
	(339.55,188.12) --
	(341.02,189.58) --
	(342.50,191.02) --
	(343.98,192.44) --
	(345.46,192.66) --
	(346.94,193.21) --
	(348.42,195.31) --
	(349.89,197.19) --
	(351.37,198.45) --
	(352.85,200.79) --
	(354.33,203.51) --
	(355.81,203.95) --
	(357.28,204.64) --
	(358.76,204.77) --
	(360.24,207.86) --
	(361.72,209.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.23,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.09) --
	(231.64,140.25) --
	(233.12,140.22) --
	(234.59,140.33) --
	(236.07,140.06) --
	(237.55,140.27) --
	(239.03,140.61) --
	(240.51,141.29) --
	(241.99,141.58) --
	(243.46,141.81) --
	(244.94,141.25) --
	(246.42,141.48) --
	(247.90,141.73) --
	(249.38,141.90) --
	(250.85,141.77) --
	(252.33,142.40) --
	(253.81,142.33) --
	(255.29,143.45) --
	(256.77,142.90) --
	(258.25,144.13) --
	(259.72,144.48) --
	(261.20,145.23) --
	(262.68,145.89) --
	(264.16,145.47) --
	(265.64,145.74) --
	(267.11,146.81) --
	(268.59,147.23) --
	(270.07,147.11) --
	(271.55,147.54) --
	(273.03,147.66) --
	(274.51,148.14) --
	(275.98,148.54) --
	(277.46,149.44) --
	(278.94,149.51) --
	(280.42,149.84) --
	(281.90,150.52) --
	(283.37,151.55) --
	(284.85,152.33) --
	(286.33,152.49) --
	(287.81,153.16) --
	(289.29,153.86) --
	(290.77,153.96) --
	(292.24,154.73) --
	(293.72,155.50) --
	(295.20,155.87) --
	(296.68,156.66) --
	(298.16,156.50) --
	(299.63,156.91) --
	(301.11,157.38) --
	(302.59,158.14) --
	(304.07,158.66) --
	(305.55,160.04) --
	(307.03,160.56) --
	(308.50,161.09) --
	(309.98,162.27) --
	(311.46,163.58) --
	(312.94,164.70) --
	(314.42,165.80) --
	(315.90,166.87) --
	(317.37,167.58) --
	(318.85,168.33) --
	(320.33,169.82) --
	(321.81,171.62) --
	(323.29,173.26) --
	(324.76,175.11) --
	(326.24,176.60) --
	(327.72,176.96) --
	(329.20,178.73) --
	(330.68,179.64) --
	(332.16,181.63) --
	(333.63,182.90) --
	(335.11,184.37) --
	(336.59,185.91) --
	(338.07,187.50) --
	(339.55,188.39) --
	(341.02,190.57) --
	(342.50,192.06) --
	(343.98,192.96) --
	(345.46,194.61) --
	(346.94,195.61) --
	(348.42,198.57) --
	(349.89,199.42) --
	(351.37,201.16) --
	(352.85,202.30) --
	(354.33,202.85) --
	(355.81,204.37) --
	(357.28,205.59) --
	(358.76,207.60) --
	(360.24,208.83) --
	(361.72,210.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.45) --
	(231.64,139.23) --
	(233.12,139.37) --
	(234.59,139.53) --
	(236.07,140.44) --
	(237.55,140.58) --
	(239.03,140.21) --
	(240.51,140.44) --
	(241.99,140.68) --
	(243.46,141.25) --
	(244.94,141.29) --
	(246.42,141.88) --
	(247.90,142.16) --
	(249.38,142.35) --
	(250.85,142.31) --
	(252.33,142.29) --
	(253.81,142.58) --
	(255.29,142.82) --
	(256.77,142.85) --
	(258.25,143.18) --
	(259.72,142.83) --
	(261.20,143.56) --
	(262.68,143.82) --
	(264.16,145.00) --
	(265.64,145.48) --
	(267.11,145.48) --
	(268.59,145.96) --
	(270.07,146.80) --
	(271.55,147.24) --
	(273.03,148.13) --
	(274.51,148.07) --
	(275.98,148.47) --
	(277.46,149.43) --
	(278.94,150.09) --
	(280.42,150.67) --
	(281.90,150.78) --
	(283.37,151.01) --
	(284.85,150.68) --
	(286.33,151.74) --
	(287.81,151.39) --
	(289.29,152.50) --
	(290.77,152.62) --
	(292.24,152.91) --
	(293.72,152.47) --
	(295.20,152.82) --
	(296.68,153.88) --
	(298.16,155.13) --
	(299.63,155.56) --
	(301.11,157.17) --
	(302.59,157.54) --
	(304.07,158.94) --
	(305.55,159.48) --
	(307.03,159.92) --
	(308.50,161.01) --
	(309.98,162.44) --
	(311.46,163.02) --
	(312.94,164.44) --
	(314.42,164.92) --
	(315.90,166.08) --
	(317.37,166.76) --
	(318.85,168.12) --
	(320.33,170.10) --
	(321.81,170.35) --
	(323.29,171.53) --
	(324.76,173.35) --
	(326.24,175.36) --
	(327.72,176.70) --
	(329.20,178.02) --
	(330.68,179.41) --
	(332.16,181.25) --
	(333.63,182.54) --
	(335.11,183.47) --
	(336.59,184.74) --
	(338.07,186.78) --
	(339.55,188.42) --
	(341.02,189.26) --
	(342.50,191.96) --
	(343.98,193.24) --
	(345.46,194.73) --
	(346.94,196.29) --
	(348.42,199.75) --
	(349.89,201.51) --
	(351.37,201.69) --
	(352.85,203.68) --
	(354.33,204.80) --
	(355.81,205.97) --
	(357.28,207.82) --
	(358.76,208.94) --
	(360.24,209.60) --
	(361.72,210.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.16) --
	(231.64,140.54) --
	(233.12,140.60) --
	(234.59,140.43) --
	(236.07,140.62) --
	(237.55,140.48) --
	(239.03,140.34) --
	(240.51,140.59) --
	(241.99,140.04) --
	(243.46,140.27) --
	(244.94,140.13) --
	(246.42,140.34) --
	(247.90,140.74) --
	(249.38,140.69) --
	(250.85,140.69) --
	(252.33,140.88) --
	(253.81,141.53) --
	(255.29,141.84) --
	(256.77,142.11) --
	(258.25,143.13) --
	(259.72,143.19) --
	(261.20,143.63) --
	(262.68,143.78) --
	(264.16,144.52) --
	(265.64,144.54) --
	(267.11,145.38) --
	(268.59,145.45) --
	(270.07,145.13) --
	(271.55,145.23) --
	(273.03,145.42) --
	(274.51,146.30) --
	(275.98,145.99) --
	(277.46,146.19) --
	(278.94,146.58) --
	(280.42,147.13) --
	(281.90,147.74) --
	(283.37,147.99) --
	(284.85,148.61) --
	(286.33,148.90) --
	(287.81,149.55) --
	(289.29,150.57) --
	(290.77,150.86) --
	(292.24,151.69) --
	(293.72,152.43) --
	(295.20,153.35) --
	(296.68,153.94) --
	(298.16,154.32) --
	(299.63,154.72) --
	(301.11,156.53) --
	(302.59,157.39) --
	(304.07,158.71) --
	(305.55,160.11) --
	(307.03,160.74) --
	(308.50,161.67) --
	(309.98,162.73) --
	(311.46,163.26) --
	(312.94,164.42) --
	(314.42,165.67) --
	(315.90,166.27) --
	(317.37,167.24) --
	(318.85,168.33) --
	(320.33,169.58) --
	(321.81,170.82) --
	(323.29,171.87) --
	(324.76,172.61) --
	(326.24,173.97) --
	(327.72,175.19) --
	(329.20,176.51) --
	(330.68,177.75) --
	(332.16,179.45) --
	(333.63,180.88) --
	(335.11,182.94) --
	(336.59,185.18) --
	(338.07,188.04) --
	(339.55,189.84) --
	(341.02,190.91) --
	(342.50,192.28) --
	(343.98,192.80) --
	(345.46,194.26) --
	(346.94,195.58) --
	(348.42,197.05) --
	(349.89,198.16) --
	(351.37,200.64) --
	(352.85,201.99) --
	(354.33,204.31) --
	(355.81,204.39) --
	(357.28,204.97) --
	(358.76,206.76) --
	(360.24,208.16) --
	(361.72,209.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.83) --
	(231.64,140.66) --
	(233.12,141.14) --
	(234.59,141.32) --
	(236.07,142.37) --
	(237.55,142.98) --
	(239.03,143.09) --
	(240.51,143.54) --
	(241.99,143.78) --
	(243.46,144.60) --
	(244.94,145.25) --
	(246.42,145.50) --
	(247.90,145.35) --
	(249.38,145.90) --
	(250.85,146.45) --
	(252.33,146.42) --
	(253.81,146.98) --
	(255.29,146.42) --
	(256.77,146.76) --
	(258.25,147.23) --
	(259.72,146.88) --
	(261.20,146.94) --
	(262.68,147.00) --
	(264.16,146.65) --
	(265.64,147.02) --
	(267.11,147.11) --
	(268.59,147.11) --
	(270.07,148.30) --
	(271.55,149.29) --
	(273.03,150.51) --
	(274.51,151.25) --
	(275.98,152.16) --
	(277.46,152.70) --
	(278.94,153.22) --
	(280.42,153.67) --
	(281.90,154.12) --
	(283.37,154.50) --
	(284.85,155.62) --
	(286.33,156.67) --
	(287.81,156.92) --
	(289.29,157.19) --
	(290.77,157.90) --
	(292.24,159.64) --
	(293.72,159.90) --
	(295.20,160.93) --
	(296.68,161.81) --
	(298.16,162.77) --
	(299.63,163.03) --
	(301.11,163.84) --
	(302.59,165.41) --
	(304.07,166.35) --
	(305.55,166.97) --
	(307.03,167.98) --
	(308.50,168.86) --
	(309.98,170.15) --
	(311.46,171.28) --
	(312.94,172.83) --
	(314.42,173.39) --
	(315.90,174.10) --
	(317.37,174.56) --
	(318.85,174.97) --
	(320.33,175.82) --
	(321.81,178.18) --
	(323.29,179.37) --
	(324.76,180.20) --
	(326.24,181.65) --
	(327.72,182.30) --
	(329.20,183.07) --
	(330.68,184.92) --
	(332.16,186.24) --
	(333.63,186.87) --
	(335.11,188.05) --
	(336.59,189.31) --
	(338.07,190.72) --
	(339.55,192.88) --
	(341.02,194.01) --
	(342.50,195.51) --
	(343.98,196.36) --
	(345.46,197.61) --
	(346.94,198.93) --
	(348.42,200.27) --
	(349.89,201.53) --
	(351.37,202.91) --
	(352.85,204.09) --
	(354.33,204.66) --
	(355.81,206.56) --
	(357.28,208.98) --
	(358.76,209.40) --
	(360.24,210.08) --
	(361.72,210.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.75) --
	(231.64,140.01) --
	(233.12,140.18) --
	(234.59,140.62) --
	(236.07,141.12) --
	(237.55,140.50) --
	(239.03,140.70) --
	(240.51,140.89) --
	(241.99,140.73) --
	(243.46,140.83) --
	(244.94,140.82) --
	(246.42,141.38) --
	(247.90,141.67) --
	(249.38,141.93) --
	(250.85,142.16) --
	(252.33,142.84) --
	(253.81,142.85) --
	(255.29,142.86) --
	(256.77,142.12) --
	(258.25,142.82) --
	(259.72,143.51) --
	(261.20,144.31) --
	(262.68,144.69) --
	(264.16,144.72) --
	(265.64,145.17) --
	(267.11,146.22) --
	(268.59,146.63) --
	(270.07,147.61) --
	(271.55,148.23) --
	(273.03,149.28) --
	(274.51,149.84) --
	(275.98,149.90) --
	(277.46,150.17) --
	(278.94,150.76) --
	(280.42,151.58) --
	(281.90,151.81) --
	(283.37,152.88) --
	(284.85,153.44) --
	(286.33,154.06) --
	(287.81,155.08) --
	(289.29,155.79) --
	(290.77,155.86) --
	(292.24,156.62) --
	(293.72,157.83) --
	(295.20,157.78) --
	(296.68,159.32) --
	(298.16,160.53) --
	(299.63,161.57) --
	(301.11,162.39) --
	(302.59,163.54) --
	(304.07,164.43) --
	(305.55,166.51) --
	(307.03,167.34) --
	(308.50,167.46) --
	(309.98,168.23) --
	(311.46,169.24) --
	(312.94,170.61) --
	(314.42,172.24) --
	(315.90,172.56) --
	(317.37,173.05) --
	(318.85,173.26) --
	(320.33,174.97) --
	(321.81,177.39) --
	(323.29,178.53) --
	(324.76,179.71) --
	(326.24,180.39) --
	(327.72,181.57) --
	(329.20,183.47) --
	(330.68,184.67) --
	(332.16,185.35) --
	(333.63,186.95) --
	(335.11,187.55) --
	(336.59,189.01) --
	(338.07,191.43) --
	(339.55,191.76) --
	(341.02,192.04) --
	(342.50,194.38) --
	(343.98,195.10) --
	(345.46,196.48) --
	(346.94,197.67) --
	(348.42,199.49) --
	(349.89,200.78) --
	(351.37,201.42) --
	(352.85,202.25) --
	(354.33,203.77) --
	(355.81,205.27) --
	(357.28,205.11) --
	(358.76,206.93) --
	(360.24,207.98) --
	(361.72,209.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.82) --
	(231.64,139.94) --
	(233.12,139.82) --
	(234.59,139.72) --
	(236.07,140.25) --
	(237.55,140.25) --
	(239.03,140.09) --
	(240.51,140.40) --
	(241.99,139.86) --
	(243.46,140.61) --
	(244.94,141.15) --
	(246.42,141.37) --
	(247.90,141.98) --
	(249.38,142.14) --
	(250.85,142.73) --
	(252.33,143.04) --
	(253.81,142.50) --
	(255.29,143.03) --
	(256.77,143.13) --
	(258.25,143.68) --
	(259.72,143.60) --
	(261.20,143.74) --
	(262.68,144.47) --
	(264.16,144.88) --
	(265.64,145.31) --
	(267.11,145.71) --
	(268.59,146.09) --
	(270.07,146.22) --
	(271.55,146.28) --
	(273.03,146.00) --
	(274.51,146.07) --
	(275.98,146.96) --
	(277.46,147.73) --
	(278.94,148.32) --
	(280.42,148.47) --
	(281.90,149.11) --
	(283.37,149.71) --
	(284.85,149.97) --
	(286.33,151.11) --
	(287.81,151.75) --
	(289.29,152.93) --
	(290.77,153.61) --
	(292.24,154.66) --
	(293.72,155.46) --
	(295.20,156.18) --
	(296.68,156.90) --
	(298.16,156.73) --
	(299.63,157.62) --
	(301.11,158.49) --
	(302.59,159.32) --
	(304.07,160.17) --
	(305.55,161.15) --
	(307.03,161.93) --
	(308.50,162.95) --
	(309.98,164.04) --
	(311.46,165.05) --
	(312.94,166.61) --
	(314.42,167.09) --
	(315.90,167.62) --
	(317.37,167.59) --
	(318.85,169.22) --
	(320.33,171.46) --
	(321.81,173.01) --
	(323.29,174.57) --
	(324.76,176.33) --
	(326.24,177.37) --
	(327.72,178.99) --
	(329.20,178.89) --
	(330.68,180.90) --
	(332.16,182.59) --
	(333.63,183.21) --
	(335.11,185.25) --
	(336.59,187.05) --
	(338.07,188.34) --
	(339.55,189.78) --
	(341.02,191.82) --
	(342.50,193.92) --
	(343.98,195.93) --
	(345.46,195.22) --
	(346.94,196.49) --
	(348.42,198.11) --
	(349.89,201.33) --
	(351.37,202.91) --
	(352.85,202.50) --
	(354.33,203.70) --
	(355.81,205.16) --
	(357.28,206.38) --
	(358.76,207.65) --
	(360.24,208.16) --
	(361.72,209.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.44) --
	(231.64,140.64) --
	(233.12,140.83) --
	(234.59,141.38) --
	(236.07,141.70) --
	(237.55,142.37) --
	(239.03,142.58) --
	(240.51,142.85) --
	(241.99,143.32) --
	(243.46,143.51) --
	(244.94,142.99) --
	(246.42,143.32) --
	(247.90,144.02) --
	(249.38,144.63) --
	(250.85,144.91) --
	(252.33,145.31) --
	(253.81,145.25) --
	(255.29,145.44) --
	(256.77,145.92) --
	(258.25,146.38) --
	(259.72,146.67) --
	(261.20,146.35) --
	(262.68,147.08) --
	(264.16,147.87) --
	(265.64,147.68) --
	(267.11,148.18) --
	(268.59,148.02) --
	(270.07,148.65) --
	(271.55,149.14) --
	(273.03,149.31) --
	(274.51,149.51) --
	(275.98,150.00) --
	(277.46,149.60) --
	(278.94,150.06) --
	(280.42,150.63) --
	(281.90,151.63) --
	(283.37,151.79) --
	(284.85,152.12) --
	(286.33,152.83) --
	(287.81,153.25) --
	(289.29,154.31) --
	(290.77,155.53) --
	(292.24,156.31) --
	(293.72,157.08) --
	(295.20,158.33) --
	(296.68,159.11) --
	(298.16,160.31) --
	(299.63,161.15) --
	(301.11,161.99) --
	(302.59,162.82) --
	(304.07,163.73) --
	(305.55,164.62) --
	(307.03,164.42) --
	(308.50,165.85) --
	(309.98,166.89) --
	(311.46,167.81) --
	(312.94,169.04) --
	(314.42,170.56) --
	(315.90,172.75) --
	(317.37,173.79) --
	(318.85,174.85) --
	(320.33,177.07) --
	(321.81,177.92) --
	(323.29,179.72) --
	(324.76,180.32) --
	(326.24,181.44) --
	(327.72,182.72) --
	(329.20,184.01) --
	(330.68,185.28) --
	(332.16,186.04) --
	(333.63,186.54) --
	(335.11,187.78) --
	(336.59,188.94) --
	(338.07,188.72) --
	(339.55,189.88) --
	(341.02,191.40) --
	(342.50,192.81) --
	(343.98,194.87) --
	(345.46,195.76) --
	(346.94,196.45) --
	(348.42,197.59) --
	(349.89,199.17) --
	(351.37,201.72) --
	(352.85,203.45) --
	(354.33,204.05) --
	(355.81,204.62) --
	(357.28,205.22) --
	(358.76,206.72) --
	(360.24,209.12) --
	(361.72,210.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,140.99) --
	(233.12,141.50) --
	(234.59,141.52) --
	(236.07,141.80) --
	(237.55,142.00) --
	(239.03,142.25) --
	(240.51,143.10) --
	(241.99,143.49) --
	(243.46,143.51) --
	(244.94,142.83) --
	(246.42,142.83) --
	(247.90,142.59) --
	(249.38,142.91) --
	(250.85,142.97) --
	(252.33,142.88) --
	(253.81,143.74) --
	(255.29,144.12) --
	(256.77,144.47) --
	(258.25,144.82) --
	(259.72,144.88) --
	(261.20,146.59) --
	(262.68,147.02) --
	(264.16,146.99) --
	(265.64,147.44) --
	(267.11,147.54) --
	(268.59,147.96) --
	(270.07,148.48) --
	(271.55,149.08) --
	(273.03,150.11) --
	(274.51,150.20) --
	(275.98,150.81) --
	(277.46,151.48) --
	(278.94,151.62) --
	(280.42,152.27) --
	(281.90,152.94) --
	(283.37,153.92) --
	(284.85,154.81) --
	(286.33,155.83) --
	(287.81,156.05) --
	(289.29,156.43) --
	(290.77,157.03) --
	(292.24,158.12) --
	(293.72,159.33) --
	(295.20,160.26) --
	(296.68,161.42) --
	(298.16,162.67) --
	(299.63,163.52) --
	(301.11,163.90) --
	(302.59,164.62) --
	(304.07,165.46) --
	(305.55,166.60) --
	(307.03,167.09) --
	(308.50,167.52) --
	(309.98,169.03) --
	(311.46,170.45) --
	(312.94,171.98) --
	(314.42,172.47) --
	(315.90,173.09) --
	(317.37,174.29) --
	(318.85,175.87) --
	(320.33,176.52) --
	(321.81,177.62) --
	(323.29,179.24) --
	(324.76,180.82) --
	(326.24,182.56) --
	(327.72,182.21) --
	(329.20,183.27) --
	(330.68,183.37) --
	(332.16,184.77) --
	(333.63,185.38) --
	(335.11,186.26) --
	(336.59,187.01) --
	(338.07,187.79) --
	(339.55,189.33) --
	(341.02,191.09) --
	(342.50,193.43) --
	(343.98,196.30) --
	(345.46,197.57) --
	(346.94,198.84) --
	(348.42,199.49) --
	(349.89,200.82) --
	(351.37,202.05) --
	(352.85,203.33) --
	(354.33,203.72) --
	(355.81,204.19) --
	(357.28,205.63) --
	(358.76,207.60) --
	(360.24,205.62) --
	(361.72,209.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.12) --
	(231.64,139.45) --
	(233.12,139.24) --
	(234.59,139.44) --
	(236.07,139.66) --
	(237.55,139.50) --
	(239.03,139.67) --
	(240.51,139.60) --
	(241.99,140.53) --
	(243.46,140.72) --
	(244.94,140.58) --
	(246.42,140.64) --
	(247.90,140.58) --
	(249.38,140.61) --
	(250.85,140.59) --
	(252.33,140.30) --
	(253.81,140.68) --
	(255.29,141.03) --
	(256.77,142.51) --
	(258.25,142.86) --
	(259.72,143.79) --
	(261.20,143.62) --
	(262.68,144.25) --
	(264.16,144.11) --
	(265.64,144.59) --
	(267.11,145.57) --
	(268.59,146.02) --
	(270.07,146.43) --
	(271.55,146.91) --
	(273.03,147.40) --
	(274.51,147.56) --
	(275.98,148.09) --
	(277.46,148.52) --
	(278.94,149.42) --
	(280.42,150.35) --
	(281.90,151.14) --
	(283.37,152.02) --
	(284.85,152.97) --
	(286.33,153.60) --
	(287.81,154.44) --
	(289.29,154.66) --
	(290.77,154.27) --
	(292.24,154.61) --
	(293.72,155.41) --
	(295.20,155.93) --
	(296.68,157.67) --
	(298.16,158.90) --
	(299.63,159.74) --
	(301.11,160.87) --
	(302.59,161.33) --
	(304.07,163.19) --
	(305.55,164.13) --
	(307.03,164.21) --
	(308.50,164.76) --
	(309.98,166.20) --
	(311.46,167.74) --
	(312.94,169.15) --
	(314.42,170.64) --
	(315.90,172.49) --
	(317.37,174.11) --
	(318.85,175.07) --
	(320.33,175.66) --
	(321.81,177.00) --
	(323.29,177.65) --
	(324.76,179.02) --
	(326.24,180.97) --
	(327.72,183.15) --
	(329.20,185.56) --
	(330.68,186.40) --
	(332.16,187.09) --
	(333.63,186.93) --
	(335.11,187.53) --
	(336.59,188.76) --
	(338.07,189.43) --
	(339.55,190.80) --
	(341.02,191.20) --
	(342.50,192.28) --
	(343.98,192.78) --
	(345.46,194.11) --
	(346.94,196.11) --
	(348.42,196.76) --
	(349.89,198.63) --
	(351.37,201.11) --
	(352.85,202.09) --
	(354.33,202.99) --
	(355.81,203.75) --
	(357.28,204.88) --
	(358.76,207.65) --
	(360.24,208.75) --
	(361.72,209.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.82) --
	(231.64,140.96) --
	(233.12,141.15) --
	(234.59,141.72) --
	(236.07,141.62) --
	(237.55,141.83) --
	(239.03,142.17) --
	(240.51,142.10) --
	(241.99,141.93) --
	(243.46,142.72) --
	(244.94,142.79) --
	(246.42,143.00) --
	(247.90,143.29) --
	(249.38,143.18) --
	(250.85,143.85) --
	(252.33,144.42) --
	(253.81,145.83) --
	(255.29,146.45) --
	(256.77,147.22) --
	(258.25,147.63) --
	(259.72,148.00) --
	(261.20,148.63) --
	(262.68,148.78) --
	(264.16,149.24) --
	(265.64,149.52) --
	(267.11,149.97) --
	(268.59,150.46) --
	(270.07,150.48) --
	(271.55,151.53) --
	(273.03,151.60) --
	(274.51,151.68) --
	(275.98,151.96) --
	(277.46,152.23) --
	(278.94,152.34) --
	(280.42,152.55) --
	(281.90,153.17) --
	(283.37,153.40) --
	(284.85,154.79) --
	(286.33,155.40) --
	(287.81,155.94) --
	(289.29,156.20) --
	(290.77,157.17) --
	(292.24,157.48) --
	(293.72,158.67) --
	(295.20,159.29) --
	(296.68,159.65) --
	(298.16,161.40) --
	(299.63,163.16) --
	(301.11,163.50) --
	(302.59,164.25) --
	(304.07,165.13) --
	(305.55,166.12) --
	(307.03,167.48) --
	(308.50,168.90) --
	(309.98,169.96) --
	(311.46,171.14) --
	(312.94,172.70) --
	(314.42,173.28) --
	(315.90,174.06) --
	(317.37,175.70) --
	(318.85,176.00) --
	(320.33,177.13) --
	(321.81,178.35) --
	(323.29,179.38) --
	(324.76,180.60) --
	(326.24,182.57) --
	(327.72,184.17) --
	(329.20,185.16) --
	(330.68,185.85) --
	(332.16,185.68) --
	(333.63,186.49) --
	(335.11,187.00) --
	(336.59,188.66) --
	(338.07,190.47) --
	(339.55,192.00) --
	(341.02,193.54) --
	(342.50,194.42) --
	(343.98,194.76) --
	(345.46,195.43) --
	(346.94,199.11) --
	(348.42,201.49) --
	(349.89,202.89) --
	(351.37,205.58) --
	(352.85,206.26) --
	(354.33,206.90) --
	(355.81,206.83) --
	(357.28,207.73) --
	(358.76,208.76) --
	(360.24,208.28) --
	(361.72,209.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.77) --
	(231.64,139.87) --
	(233.12,139.68) --
	(234.59,140.11) --
	(236.07,140.26) --
	(237.55,140.05) --
	(239.03,139.87) --
	(240.51,139.74) --
	(241.99,139.91) --
	(243.46,140.40) --
	(244.94,140.95) --
	(246.42,141.18) --
	(247.90,141.17) --
	(249.38,141.39) --
	(250.85,141.93) --
	(252.33,141.63) --
	(253.81,142.22) --
	(255.29,141.99) --
	(256.77,141.82) --
	(258.25,142.17) --
	(259.72,142.89) --
	(261.20,143.61) --
	(262.68,144.64) --
	(264.16,144.70) --
	(265.64,145.11) --
	(267.11,144.86) --
	(268.59,145.67) --
	(270.07,146.08) --
	(271.55,146.07) --
	(273.03,145.58) --
	(274.51,146.05) --
	(275.98,146.04) --
	(277.46,146.72) --
	(278.94,147.24) --
	(280.42,147.42) --
	(281.90,147.11) --
	(283.37,147.53) --
	(284.85,147.77) --
	(286.33,148.03) --
	(287.81,148.77) --
	(289.29,149.84) --
	(290.77,151.38) --
	(292.24,151.22) --
	(293.72,151.54) --
	(295.20,152.45) --
	(296.68,153.29) --
	(298.16,153.63) --
	(299.63,154.92) --
	(301.11,156.20) --
	(302.59,156.23) --
	(304.07,157.19) --
	(305.55,158.03) --
	(307.03,158.59) --
	(308.50,160.04) --
	(309.98,161.05) --
	(311.46,162.07) --
	(312.94,162.97) --
	(314.42,164.55) --
	(315.90,166.12) --
	(317.37,168.03) --
	(318.85,168.59) --
	(320.33,169.34) --
	(321.81,170.43) --
	(323.29,171.28) --
	(324.76,172.08) --
	(326.24,173.24) --
	(327.72,174.62) --
	(329.20,176.55) --
	(330.68,177.96) --
	(332.16,179.58) --
	(333.63,180.61) --
	(335.11,181.26) --
	(336.59,182.36) --
	(338.07,184.63) --
	(339.55,184.98) --
	(341.02,187.62) --
	(342.50,188.93) --
	(343.98,191.28) --
	(345.46,192.87) --
	(346.94,194.58) --
	(348.42,196.97) --
	(349.89,199.13) --
	(351.37,199.28) --
	(352.85,202.50) --
	(354.33,204.33) --
	(355.81,206.54) --
	(357.28,208.29) --
	(358.76,209.75) --
	(360.24,210.02) --
	(361.72,209.65);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,101.30) -- ( 66.95,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,105.03) -- ( 66.95,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 89.58) -- (199.99, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 93.31) -- (199.99, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- (183.34, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- ( 65.08, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.65, 34.86) -- ( 94.65, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21, 34.86) -- (124.21, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77, 34.86) -- (153.77, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.34, 34.86) -- (183.34, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 65.08, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.65, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (124.21, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (153.77, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (183.34, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 59.76,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 54.78, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 68.75) -- ( 54.78, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 86.40) -- ( 54.78, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,104.05) -- ( 54.78,104.05);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 48.24) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 65.89) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 83.54) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,101.19) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 34.86) --
	(203.44, 34.86) --
	(203.44,115.88) --
	( 59.76,115.88) --
	( 59.76, 34.86);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.96) --
	( 68.04, 98.84) --
	( 69.52, 96.79) --
	( 70.99, 94.83) --
	( 72.47, 92.94) --
	( 73.95, 91.12) --
	( 75.43, 89.37) --
	( 76.91, 87.69) --
	( 78.39, 86.07) --
	( 79.86, 84.52) --
	( 81.34, 83.03) --
	( 82.82, 81.60) --
	( 84.30, 80.23) --
	( 85.78, 78.91) --
	( 87.25, 77.64) --
	( 88.73, 76.43) --
	( 90.21, 75.27) --
	( 91.69, 74.15) --
	( 93.17, 73.08) --
	( 94.65, 72.06) --
	( 96.12, 71.08) --
	( 97.60, 70.14) --
	( 99.08, 69.25) --
	(100.56, 68.39) --
	(102.04, 67.57) --
	(103.51, 66.79) --
	(104.99, 66.05) --
	(106.47, 65.34) --
	(107.95, 64.66) --
	(109.43, 64.02) --
	(110.91, 63.41) --
	(112.38, 62.83) --
	(113.86, 62.28) --
	(115.34, 61.76) --
	(116.82, 61.27) --
	(118.30, 60.80) --
	(119.77, 60.37) --
	(121.25, 59.96) --
	(122.73, 59.58) --
	(124.21, 59.23) --
	(125.69, 58.90) --
	(127.17, 58.60) --
	(128.64, 58.32) --
	(130.12, 58.07) --
	(131.60, 57.84) --
	(133.08, 57.64) --
	(134.56, 57.47) --
	(136.03, 57.32) --
	(137.51, 57.19) --
	(138.99, 57.09) --
	(140.47, 57.02) --
	(141.95, 56.97) --
	(143.43, 56.95) --
	(144.90, 56.95) --
	(146.38, 56.99) --
	(147.86, 57.05) --
	(149.34, 57.14) --
	(150.82, 57.27) --
	(152.29, 57.42) --
	(153.77, 57.61) --
	(155.25, 57.83) --
	(156.73, 58.09) --
	(158.21, 58.39) --
	(159.69, 58.72) --
	(161.16, 59.10) --
	(162.64, 59.52) --
	(164.12, 59.99) --
	(165.60, 60.51) --
	(167.08, 61.08) --
	(168.55, 61.71) --
	(170.03, 62.41) --
	(171.51, 63.16) --
	(172.99, 63.99) --
	(174.47, 64.89) --
	(175.95, 65.88) --
	(177.42, 66.95) --
	(178.90, 68.11) --
	(180.38, 69.38) --
	(181.86, 70.76) --
	(183.34, 72.26) --
	(184.82, 73.89) --
	(186.29, 75.66) --
	(187.77, 77.58) --
	(189.25, 79.66) --
	(190.73, 81.92) --
	(192.21, 84.38) --
	(193.68, 87.04) --
	(195.16, 89.93) --
	(196.64, 93.06) --
	(198.12, 96.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.40) --
	( 68.04, 99.26) --
	( 69.52, 95.67) --
	( 70.99, 89.80) --
	( 72.47, 89.88) --
	( 73.95, 88.28) --
	( 75.43, 86.30) --
	( 76.91, 83.58) --
	( 78.39, 81.45) --
	( 79.86, 80.90) --
	( 81.34, 79.53) --
	( 82.82, 77.74) --
	( 84.30, 74.07) --
	( 85.78, 71.72) --
	( 87.25, 70.26) --
	( 88.73, 70.90) --
	( 90.21, 68.05) --
	( 91.69, 67.43) --
	( 93.17, 67.95) --
	( 94.65, 66.06) --
	( 96.12, 64.59) --
	( 97.60, 62.73) --
	( 99.08, 61.69) --
	(100.56, 61.44) --
	(102.04, 59.91) --
	(103.51, 60.68) --
	(104.99, 60.43) --
	(106.47, 58.75) --
	(107.95, 58.14) --
	(109.43, 55.71) --
	(110.91, 56.11) --
	(112.38, 55.17) --
	(113.86, 57.29) --
	(115.34, 58.03) --
	(116.82, 57.66) --
	(118.30, 56.56) --
	(119.77, 56.15) --
	(121.25, 58.57) --
	(122.73, 57.21) --
	(124.21, 56.83) --
	(125.69, 54.48) --
	(127.17, 53.97) --
	(128.64, 54.75) --
	(130.12, 53.77) --
	(131.60, 50.22) --
	(133.08, 49.56) --
	(134.56, 48.23) --
	(136.03, 46.46) --
	(137.51, 44.66) --
	(138.99, 45.03) --
	(140.47, 46.52) --
	(141.95, 46.55) --
	(143.43, 47.88) --
	(144.90, 48.24) --
	(146.38, 45.55) --
	(147.86, 48.05) --
	(149.34, 47.68) --
	(150.82, 48.76) --
	(152.29, 48.79) --
	(153.77, 48.37) --
	(155.25, 48.57) --
	(156.73, 48.37) --
	(158.21, 48.35) --
	(159.69, 47.72) --
	(161.16, 47.08) --
	(162.64, 47.73) --
	(164.12, 48.12) --
	(165.60, 48.25) --
	(167.08, 50.08) --
	(168.55, 49.74) --
	(170.03, 51.96) --
	(171.51, 55.40) --
	(172.99, 57.28) --
	(174.47, 59.12) --
	(175.95, 58.26) --
	(177.42, 59.03) --
	(178.90, 61.57) --
	(180.38, 65.09) --
	(181.86, 64.90) --
	(183.34, 62.33) --
	(184.82, 62.28) --
	(186.29, 63.67) --
	(187.77, 65.46) --
	(189.25, 68.51) --
	(190.73, 69.54) --
	(192.21, 73.48) --
	(193.68, 77.06) --
	(195.16, 81.33) --
	(196.64, 84.01) --
	(198.12, 88.52);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.01) --
	( 68.04, 98.60) --
	( 69.52,100.64) --
	( 70.99, 98.34) --
	( 72.47, 98.13) --
	( 73.95, 94.76) --
	( 75.43, 91.53) --
	( 76.91, 90.33) --
	( 78.39, 86.80) --
	( 79.86, 84.31) --
	( 81.34, 82.45) --
	( 82.82, 83.75) --
	( 84.30, 85.76) --
	( 85.78, 85.20) --
	( 87.25, 85.96) --
	( 88.73, 83.97) --
	( 90.21, 82.21) --
	( 91.69, 77.95) --
	( 93.17, 77.71) --
	( 94.65, 77.51) --
	( 96.12, 74.46) --
	( 97.60, 73.71) --
	( 99.08, 70.19) --
	(100.56, 70.38) --
	(102.04, 69.05) --
	(103.51, 70.53) --
	(104.99, 67.18) --
	(106.47, 64.07) --
	(107.95, 63.81) --
	(109.43, 62.60) --
	(110.91, 61.74) --
	(112.38, 58.89) --
	(113.86, 58.08) --
	(115.34, 56.56) --
	(116.82, 55.17) --
	(118.30, 54.46) --
	(119.77, 54.87) --
	(121.25, 52.28) --
	(122.73, 52.53) --
	(124.21, 54.06) --
	(125.69, 52.05) --
	(127.17, 51.82) --
	(128.64, 49.62) --
	(130.12, 48.94) --
	(131.60, 49.45) --
	(133.08, 48.72) --
	(134.56, 48.20) --
	(136.03, 47.95) --
	(137.51, 47.69) --
	(138.99, 48.32) --
	(140.47, 50.45) --
	(141.95, 48.40) --
	(143.43, 48.98) --
	(144.90, 51.60) --
	(146.38, 52.64) --
	(147.86, 52.31) --
	(149.34, 51.93) --
	(150.82, 51.76) --
	(152.29, 51.01) --
	(153.77, 50.81) --
	(155.25, 51.42) --
	(156.73, 54.99) --
	(158.21, 50.76) --
	(159.69, 50.47) --
	(161.16, 51.53) --
	(162.64, 52.73) --
	(164.12, 52.77) --
	(165.60, 52.13) --
	(167.08, 52.28) --
	(168.55, 54.21) --
	(170.03, 52.53) --
	(171.51, 54.97) --
	(172.99, 55.96) --
	(174.47, 54.47) --
	(175.95, 55.61) --
	(177.42, 58.02) --
	(178.90, 58.18) --
	(180.38, 62.76) --
	(181.86, 66.10) --
	(183.34, 67.63) --
	(184.82, 69.97) --
	(186.29, 71.09) --
	(187.77, 74.99) --
	(189.25, 78.02) --
	(190.73, 78.67) --
	(192.21, 83.90) --
	(193.68, 81.62) --
	(195.16, 85.29) --
	(196.64, 89.48) --
	(198.12, 89.93);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.00) --
	( 68.04,102.69) --
	( 69.52,100.93) --
	( 70.99, 95.17) --
	( 72.47, 95.20) --
	( 73.95, 90.79) --
	( 75.43, 89.36) --
	( 76.91, 90.62) --
	( 78.39, 91.28) --
	( 79.86, 91.21) --
	( 81.34, 92.00) --
	( 82.82, 93.00) --
	( 84.30, 95.75) --
	( 85.78, 95.00) --
	( 87.25, 97.14) --
	( 88.73, 94.55) --
	( 90.21, 91.70) --
	( 91.69, 88.39) --
	( 93.17, 87.86) --
	( 94.65, 84.77) --
	( 96.12, 81.41) --
	( 97.60, 81.58) --
	( 99.08, 82.76) --
	(100.56, 80.37) --
	(102.04, 81.15) --
	(103.51, 78.78) --
	(104.99, 80.10) --
	(106.47, 77.31) --
	(107.95, 75.05) --
	(109.43, 74.07) --
	(110.91, 72.23) --
	(112.38, 72.16) --
	(113.86, 70.88) --
	(115.34, 66.54) --
	(116.82, 66.29) --
	(118.30, 66.10) --
	(119.77, 65.70) --
	(121.25, 65.98) --
	(122.73, 64.52) --
	(124.21, 63.15) --
	(125.69, 63.23) --
	(127.17, 64.41) --
	(128.64, 64.26) --
	(130.12, 65.62) --
	(131.60, 65.73) --
	(133.08, 63.27) --
	(134.56, 61.72) --
	(136.03, 60.07) --
	(137.51, 60.54) --
	(138.99, 59.30) --
	(140.47, 57.62) --
	(141.95, 60.37) --
	(143.43, 59.78) --
	(144.90, 60.57) --
	(146.38, 59.03) --
	(147.86, 59.98) --
	(149.34, 59.60) --
	(150.82, 60.22) --
	(152.29, 58.96) --
	(153.77, 58.62) --
	(155.25, 57.95) --
	(156.73, 58.22) --
	(158.21, 58.48) --
	(159.69, 60.47) --
	(161.16, 60.28) --
	(162.64, 59.51) --
	(164.12, 57.92) --
	(165.60, 56.69) --
	(167.08, 57.60) --
	(168.55, 59.29) --
	(170.03, 62.22) --
	(171.51, 63.42) --
	(172.99, 65.18) --
	(174.47, 66.96) --
	(175.95, 62.78) --
	(177.42, 63.48) --
	(178.90, 66.01) --
	(180.38, 66.67) --
	(181.86, 67.73) --
	(183.34, 68.65) --
	(184.82, 69.24) --
	(186.29, 67.54) --
	(187.77, 68.07) --
	(189.25, 69.99) --
	(190.73, 75.63) --
	(192.21, 76.37) --
	(193.68, 79.02) --
	(195.16, 80.72) --
	(196.64, 88.28) --
	(198.12, 93.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.91) --
	( 68.04, 98.36) --
	( 69.52, 94.50) --
	( 70.99, 92.26) --
	( 72.47, 91.21) --
	( 73.95, 91.60) --
	( 75.43, 86.88) --
	( 76.91, 86.82) --
	( 78.39, 82.93) --
	( 79.86, 83.25) --
	( 81.34, 82.43) --
	( 82.82, 82.80) --
	( 84.30, 79.14) --
	( 85.78, 77.78) --
	( 87.25, 77.94) --
	( 88.73, 74.96) --
	( 90.21, 74.09) --
	( 91.69, 72.62) --
	( 93.17, 74.65) --
	( 94.65, 75.42) --
	( 96.12, 73.86) --
	( 97.60, 72.08) --
	( 99.08, 72.97) --
	(100.56, 70.61) --
	(102.04, 73.51) --
	(103.51, 71.92) --
	(104.99, 71.06) --
	(106.47, 69.49) --
	(107.95, 66.85) --
	(109.43, 64.72) --
	(110.91, 63.50) --
	(112.38, 60.50) --
	(113.86, 60.48) --
	(115.34, 59.76) --
	(116.82, 60.07) --
	(118.30, 60.36) --
	(119.77, 59.49) --
	(121.25, 56.57) --
	(122.73, 55.23) --
	(124.21, 56.48) --
	(125.69, 56.55) --
	(127.17, 56.67) --
	(128.64, 54.76) --
	(130.12, 51.88) --
	(131.60, 52.58) --
	(133.08, 51.59) --
	(134.56, 52.79) --
	(136.03, 51.76) --
	(137.51, 51.64) --
	(138.99, 51.07) --
	(140.47, 49.28) --
	(141.95, 49.86) --
	(143.43, 50.08) --
	(144.90, 51.82) --
	(146.38, 52.64) --
	(147.86, 55.08) --
	(149.34, 55.97) --
	(150.82, 55.59) --
	(152.29, 56.73) --
	(153.77, 56.60) --
	(155.25, 56.64) --
	(156.73, 58.48) --
	(158.21, 59.57) --
	(159.69, 59.85) --
	(161.16, 60.61) --
	(162.64, 57.53) --
	(164.12, 58.29) --
	(165.60, 57.77) --
	(167.08, 57.18) --
	(168.55, 56.95) --
	(170.03, 56.40) --
	(171.51, 53.43) --
	(172.99, 53.78) --
	(174.47, 51.93) --
	(175.95, 53.72) --
	(177.42, 51.53) --
	(178.90, 51.02) --
	(180.38, 50.31) --
	(181.86, 52.86) --
	(183.34, 56.06) --
	(184.82, 57.21) --
	(186.29, 60.76) --
	(187.77, 64.49) --
	(189.25, 69.84) --
	(190.73, 72.87) --
	(192.21, 77.90) --
	(193.68, 79.90) --
	(195.16, 83.42) --
	(196.64, 88.82) --
	(198.12, 93.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.14) --
	( 68.04, 99.80) --
	( 69.52, 95.47) --
	( 70.99, 98.95) --
	( 72.47, 97.49) --
	( 73.95, 96.10) --
	( 75.43, 91.94) --
	( 76.91, 89.90) --
	( 78.39, 88.26) --
	( 79.86, 89.05) --
	( 81.34, 90.63) --
	( 82.82, 88.80) --
	( 84.30, 85.60) --
	( 85.78, 81.42) --
	( 87.25, 77.24) --
	( 88.73, 76.36) --
	( 90.21, 76.18) --
	( 91.69, 72.98) --
	( 93.17, 73.72) --
	( 94.65, 74.49) --
	( 96.12, 73.44) --
	( 97.60, 73.09) --
	( 99.08, 71.37) --
	(100.56, 70.83) --
	(102.04, 68.72) --
	(103.51, 68.86) --
	(104.99, 66.97) --
	(106.47, 67.49) --
	(107.95, 67.64) --
	(109.43, 63.51) --
	(110.91, 61.54) --
	(112.38, 57.32) --
	(113.86, 55.22) --
	(115.34, 53.01) --
	(116.82, 52.93) --
	(118.30, 52.96) --
	(119.77, 51.38) --
	(121.25, 50.16) --
	(122.73, 48.48) --
	(124.21, 48.50) --
	(125.69, 47.64) --
	(127.17, 46.28) --
	(128.64, 44.91) --
	(130.12, 45.08) --
	(131.60, 43.85) --
	(133.08, 43.24) --
	(134.56, 43.47) --
	(136.03, 42.64) --
	(137.51, 43.22) --
	(138.99, 43.81) --
	(140.47, 44.23) --
	(141.95, 44.60) --
	(143.43, 45.34) --
	(144.90, 45.73) --
	(146.38, 45.55) --
	(147.86, 45.92) --
	(149.34, 46.40) --
	(150.82, 46.45) --
	(152.29, 47.90) --
	(153.77, 46.92) --
	(155.25, 47.63) --
	(156.73, 47.53) --
	(158.21, 47.06) --
	(159.69, 48.41) --
	(161.16, 48.09) --
	(162.64, 47.21) --
	(164.12, 49.74) --
	(165.60, 51.58) --
	(167.08, 50.61) --
	(168.55, 51.66) --
	(170.03, 53.03) --
	(171.51, 52.88) --
	(172.99, 52.62) --
	(174.47, 53.60) --
	(175.95, 53.53) --
	(177.42, 57.55) --
	(178.90, 56.87) --
	(180.38, 56.94) --
	(181.86, 60.40) --
	(183.34, 58.95) --
	(184.82, 62.18) --
	(186.29, 64.31) --
	(187.77, 67.04) --
	(189.25, 68.95) --
	(190.73, 73.13) --
	(192.21, 76.64) --
	(193.68, 79.94) --
	(195.16, 83.44) --
	(196.64, 90.36) --
	(198.12, 93.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.37) --
	( 68.04, 99.95) --
	( 69.52, 96.01) --
	( 70.99, 93.88) --
	( 72.47, 86.53) --
	( 73.95, 83.50) --
	( 75.43, 83.15) --
	( 76.91, 80.36) --
	( 78.39, 80.51) --
	( 79.86, 80.12) --
	( 81.34, 77.54) --
	( 82.82, 75.16) --
	( 84.30, 74.70) --
	( 85.78, 73.15) --
	( 87.25, 73.76) --
	( 88.73, 72.78) --
	( 90.21, 70.80) --
	( 91.69, 71.42) --
	( 93.17, 71.41) --
	( 94.65, 71.46) --
	( 96.12, 70.82) --
	( 97.60, 66.88) --
	( 99.08, 66.53) --
	(100.56, 65.77) --
	(102.04, 63.00) --
	(103.51, 61.01) --
	(104.99, 60.85) --
	(106.47, 63.09) --
	(107.95, 59.05) --
	(109.43, 60.90) --
	(110.91, 59.48) --
	(112.38, 56.52) --
	(113.86, 54.97) --
	(115.34, 52.06) --
	(116.82, 53.22) --
	(118.30, 49.50) --
	(119.77, 50.20) --
	(121.25, 49.97) --
	(122.73, 50.76) --
	(124.21, 52.53) --
	(125.69, 52.65) --
	(127.17, 50.33) --
	(128.64, 49.13) --
	(130.12, 50.14) --
	(131.60, 49.61) --
	(133.08, 49.51) --
	(134.56, 48.68) --
	(136.03, 48.67) --
	(137.51, 49.48) --
	(138.99, 48.62) --
	(140.47, 49.13) --
	(141.95, 47.13) --
	(143.43, 48.34) --
	(144.90, 49.85) --
	(146.38, 48.25) --
	(147.86, 47.61) --
	(149.34, 47.62) --
	(150.82, 48.35) --
	(152.29, 47.78) --
	(153.77, 47.49) --
	(155.25, 50.04) --
	(156.73, 50.81) --
	(158.21, 51.84) --
	(159.69, 53.08) --
	(161.16, 54.14) --
	(162.64, 54.92) --
	(164.12, 55.77) --
	(165.60, 55.25) --
	(167.08, 55.46) --
	(168.55, 56.79) --
	(170.03, 55.71) --
	(171.51, 56.10) --
	(172.99, 57.59) --
	(174.47, 58.82) --
	(175.95, 59.70) --
	(177.42, 61.15) --
	(178.90, 59.62) --
	(180.38, 60.66) --
	(181.86, 61.24) --
	(183.34, 61.79) --
	(184.82, 63.37) --
	(186.29, 65.19) --
	(187.77, 68.02) --
	(189.25, 72.73) --
	(190.73, 77.47) --
	(192.21, 80.16) --
	(193.68, 84.05) --
	(195.16, 87.67) --
	(196.64, 86.61) --
	(198.12, 87.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.04) --
	( 68.04, 96.20) --
	( 69.52, 95.55) --
	( 70.99, 92.82) --
	( 72.47, 86.02) --
	( 73.95, 83.69) --
	( 75.43, 81.35) --
	( 76.91, 78.98) --
	( 78.39, 78.15) --
	( 79.86, 79.27) --
	( 81.34, 79.18) --
	( 82.82, 73.93) --
	( 84.30, 76.01) --
	( 85.78, 75.28) --
	( 87.25, 72.70) --
	( 88.73, 71.92) --
	( 90.21, 70.12) --
	( 91.69, 70.87) --
	( 93.17, 68.95) --
	( 94.65, 67.75) --
	( 96.12, 65.85) --
	( 97.60, 63.75) --
	( 99.08, 62.23) --
	(100.56, 61.95) --
	(102.04, 62.35) --
	(103.51, 61.08) --
	(104.99, 59.28) --
	(106.47, 57.33) --
	(107.95, 56.01) --
	(109.43, 54.75) --
	(110.91, 54.98) --
	(112.38, 53.28) --
	(113.86, 52.59) --
	(115.34, 53.90) --
	(116.82, 52.94) --
	(118.30, 52.59) --
	(119.77, 52.37) --
	(121.25, 51.31) --
	(122.73, 50.27) --
	(124.21, 49.84) --
	(125.69, 50.11) --
	(127.17, 51.09) --
	(128.64, 49.90) --
	(130.12, 49.89) --
	(131.60, 49.33) --
	(133.08, 49.54) --
	(134.56, 51.31) --
	(136.03, 52.87) --
	(137.51, 52.31) --
	(138.99, 53.22) --
	(140.47, 53.24) --
	(141.95, 52.50) --
	(143.43, 50.41) --
	(144.90, 50.74) --
	(146.38, 48.05) --
	(147.86, 48.53) --
	(149.34, 50.47) --
	(150.82, 49.03) --
	(152.29, 51.52) --
	(153.77, 50.92) --
	(155.25, 49.99) --
	(156.73, 50.45) --
	(158.21, 50.76) --
	(159.69, 50.44) --
	(161.16, 52.04) --
	(162.64, 54.49) --
	(164.12, 53.73) --
	(165.60, 55.75) --
	(167.08, 55.84) --
	(168.55, 56.60) --
	(170.03, 57.91) --
	(171.51, 59.41) --
	(172.99, 61.28) --
	(174.47, 63.62) --
	(175.95, 64.78) --
	(177.42, 67.17) --
	(178.90, 70.21) --
	(180.38, 69.84) --
	(181.86, 77.32) --
	(183.34, 72.85) --
	(184.82, 74.62) --
	(186.29, 75.99) --
	(187.77, 78.07) --
	(189.25, 77.96) --
	(190.73, 79.93) --
	(192.21, 77.72) --
	(193.68, 81.38) --
	(195.16, 80.75) --
	(196.64, 79.87) --
	(198.12, 87.97);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.40) --
	( 68.04,101.72) --
	( 69.52,100.19) --
	( 70.99, 98.67) --
	( 72.47, 97.70) --
	( 73.95, 95.78) --
	( 75.43, 93.92) --
	( 76.91, 93.02) --
	( 78.39, 89.48) --
	( 79.86, 89.36) --
	( 81.34, 83.42) --
	( 82.82, 84.09) --
	( 84.30, 79.00) --
	( 85.78, 76.33) --
	( 87.25, 77.62) --
	( 88.73, 77.21) --
	( 90.21, 78.90) --
	( 91.69, 75.04) --
	( 93.17, 72.71) --
	( 94.65, 71.11) --
	( 96.12, 70.79) --
	( 97.60, 70.99) --
	( 99.08, 70.43) --
	(100.56, 68.35) --
	(102.04, 64.52) --
	(103.51, 63.31) --
	(104.99, 62.55) --
	(106.47, 63.31) --
	(107.95, 59.32) --
	(109.43, 57.32) --
	(110.91, 57.82) --
	(112.38, 55.33) --
	(113.86, 54.99) --
	(115.34, 52.58) --
	(116.82, 50.94) --
	(118.30, 52.01) --
	(119.77, 50.27) --
	(121.25, 51.43) --
	(122.73, 52.16) --
	(124.21, 52.00) --
	(125.69, 54.87) --
	(127.17, 53.69) --
	(128.64, 51.75) --
	(130.12, 52.32) --
	(131.60, 53.16) --
	(133.08, 50.09) --
	(134.56, 48.91) --
	(136.03, 47.02) --
	(137.51, 47.37) --
	(138.99, 45.66) --
	(140.47, 45.60) --
	(141.95, 45.51) --
	(143.43, 45.35) --
	(144.90, 45.33) --
	(146.38, 45.66) --
	(147.86, 46.07) --
	(149.34, 45.47) --
	(150.82, 45.32) --
	(152.29, 45.20) --
	(153.77, 44.14) --
	(155.25, 45.29) --
	(156.73, 43.42) --
	(158.21, 43.23) --
	(159.69, 42.75) --
	(161.16, 44.65) --
	(162.64, 45.34) --
	(164.12, 46.37) --
	(165.60, 47.12) --
	(167.08, 48.06) --
	(168.55, 51.59) --
	(170.03, 51.01) --
	(171.51, 50.08) --
	(172.99, 49.85) --
	(174.47, 51.67) --
	(175.95, 54.29) --
	(177.42, 56.73) --
	(178.90, 57.30) --
	(180.38, 59.36) --
	(181.86, 57.90) --
	(183.34, 61.71) --
	(184.82, 63.55) --
	(186.29, 65.39) --
	(187.77, 66.94) --
	(189.25, 68.77) --
	(190.73, 70.72) --
	(192.21, 76.09) --
	(193.68, 78.74) --
	(195.16, 78.47) --
	(196.64, 84.74) --
	(198.12, 88.66);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.70) --
	( 68.04,101.43) --
	( 69.52,103.10) --
	( 70.99,103.14) --
	( 72.47,101.52) --
	( 73.95,102.10) --
	( 75.43, 99.71) --
	( 76.91, 96.93) --
	( 78.39, 96.48) --
	( 79.86, 91.25) --
	( 81.34, 89.52) --
	( 82.82, 89.89) --
	( 84.30, 89.54) --
	( 85.78, 90.06) --
	( 87.25, 83.60) --
	( 88.73, 79.54) --
	( 90.21, 78.94) --
	( 91.69, 76.42) --
	( 93.17, 74.54) --
	( 94.65, 73.67) --
	( 96.12, 72.12) --
	( 97.60, 74.23) --
	( 99.08, 73.42) --
	(100.56, 72.67) --
	(102.04, 72.09) --
	(103.51, 71.66) --
	(104.99, 71.93) --
	(106.47, 73.81) --
	(107.95, 72.61) --
	(109.43, 72.28) --
	(110.91, 73.14) --
	(112.38, 70.27) --
	(113.86, 68.42) --
	(115.34, 67.91) --
	(116.82, 67.65) --
	(118.30, 69.50) --
	(119.77, 69.05) --
	(121.25, 69.90) --
	(122.73, 70.50) --
	(124.21, 70.40) --
	(125.69, 69.22) --
	(127.17, 70.71) --
	(128.64, 69.08) --
	(130.12, 65.47) --
	(131.60, 62.76) --
	(133.08, 61.86) --
	(134.56, 61.89) --
	(136.03, 61.26) --
	(137.51, 61.34) --
	(138.99, 60.75) --
	(140.47, 62.42) --
	(141.95, 59.50) --
	(143.43, 58.69) --
	(144.90, 57.90) --
	(146.38, 58.46) --
	(147.86, 57.60) --
	(149.34, 58.76) --
	(150.82, 58.75) --
	(152.29, 57.37) --
	(153.77, 59.63) --
	(155.25, 60.62) --
	(156.73, 60.83) --
	(158.21, 64.11) --
	(159.69, 65.23) --
	(161.16, 65.75) --
	(162.64, 65.38) --
	(164.12, 65.55) --
	(165.60, 65.02) --
	(167.08, 64.92) --
	(168.55, 69.24) --
	(170.03, 70.59) --
	(171.51, 71.86) --
	(172.99, 71.67) --
	(174.47, 69.23) --
	(175.95, 71.51) --
	(177.42, 69.54) --
	(178.90, 70.92) --
	(180.38, 69.01) --
	(181.86, 68.28) --
	(183.34, 69.53) --
	(184.82, 74.13) --
	(186.29, 74.17) --
	(187.77, 74.67) --
	(189.25, 73.27) --
	(190.73, 74.97) --
	(192.21, 78.11) --
	(193.68, 78.94) --
	(195.16, 84.93) --
	(196.64, 89.18) --
	(198.12, 93.83);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.56) --
	( 68.04,101.16) --
	( 69.52, 99.94) --
	( 70.99, 98.35) --
	( 72.47, 98.35) --
	( 73.95,100.33) --
	( 75.43, 97.88) --
	( 76.91, 94.40) --
	( 78.39, 95.15) --
	( 79.86, 95.17) --
	( 81.34, 95.25) --
	( 82.82, 92.25) --
	( 84.30, 92.66) --
	( 85.78, 92.26) --
	( 87.25, 92.76) --
	( 88.73, 87.99) --
	( 90.21, 88.36) --
	( 91.69, 84.93) --
	( 93.17, 83.10) --
	( 94.65, 79.55) --
	( 96.12, 77.52) --
	( 97.60, 77.33) --
	( 99.08, 78.50) --
	(100.56, 77.43) --
	(102.04, 74.53) --
	(103.51, 72.37) --
	(104.99, 74.20) --
	(106.47, 74.77) --
	(107.95, 71.61) --
	(109.43, 70.69) --
	(110.91, 68.89) --
	(112.38, 66.87) --
	(113.86, 65.09) --
	(115.34, 65.67) --
	(116.82, 65.05) --
	(118.30, 63.42) --
	(119.77, 62.69) --
	(121.25, 63.53) --
	(122.73, 60.32) --
	(124.21, 61.99) --
	(125.69, 65.21) --
	(127.17, 64.23) --
	(128.64, 63.20) --
	(130.12, 63.30) --
	(131.60, 64.84) --
	(133.08, 63.54) --
	(134.56, 61.95) --
	(136.03, 61.97) --
	(137.51, 61.63) --
	(138.99, 64.04) --
	(140.47, 61.86) --
	(141.95, 61.16) --
	(143.43, 61.20) --
	(144.90, 60.09) --
	(146.38, 60.93) --
	(147.86, 59.94) --
	(149.34, 61.05) --
	(150.82, 59.64) --
	(152.29, 58.79) --
	(153.77, 60.05) --
	(155.25, 60.00) --
	(156.73, 57.29) --
	(158.21, 55.09) --
	(159.69, 57.09) --
	(161.16, 57.13) --
	(162.64, 56.43) --
	(164.12, 54.22) --
	(165.60, 55.27) --
	(167.08, 57.62) --
	(168.55, 56.08) --
	(170.03, 56.80) --
	(171.51, 56.37) --
	(172.99, 58.16) --
	(174.47, 58.05) --
	(175.95, 57.87) --
	(177.42, 61.31) --
	(178.90, 58.91) --
	(180.38, 59.65) --
	(181.86, 61.79) --
	(183.34, 60.88) --
	(184.82, 63.55) --
	(186.29, 64.95) --
	(187.77, 67.16) --
	(189.25, 68.90) --
	(190.73, 73.22) --
	(192.21, 77.93) --
	(193.68, 80.15) --
	(195.16, 83.57) --
	(196.64, 85.70) --
	(198.12, 91.31);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.61) --
	( 68.04, 92.59) --
	( 69.52, 89.87) --
	( 70.99, 86.47) --
	( 72.47, 84.37) --
	( 73.95, 84.64) --
	( 75.43, 83.25) --
	( 76.91, 80.18) --
	( 78.39, 80.05) --
	( 79.86, 75.09) --
	( 81.34, 74.13) --
	( 82.82, 72.04) --
	( 84.30, 71.15) --
	( 85.78, 69.24) --
	( 87.25, 69.29) --
	( 88.73, 67.68) --
	( 90.21, 67.80) --
	( 91.69, 66.23) --
	( 93.17, 65.70) --
	( 94.65, 65.35) --
	( 96.12, 64.18) --
	( 97.60, 63.61) --
	( 99.08, 63.35) --
	(100.56, 63.48) --
	(102.04, 61.03) --
	(103.51, 60.70) --
	(104.99, 60.21) --
	(106.47, 60.06) --
	(107.95, 61.41) --
	(109.43, 59.47) --
	(110.91, 59.10) --
	(112.38, 59.68) --
	(113.86, 58.02) --
	(115.34, 58.04) --
	(116.82, 57.67) --
	(118.30, 58.08) --
	(119.77, 57.79) --
	(121.25, 56.85) --
	(122.73, 57.31) --
	(124.21, 55.15) --
	(125.69, 57.52) --
	(127.17, 56.58) --
	(128.64, 56.15) --
	(130.12, 54.66) --
	(131.60, 56.22) --
	(133.08, 56.39) --
	(134.56, 57.06) --
	(136.03, 55.83) --
	(137.51, 55.45) --
	(138.99, 54.66) --
	(140.47, 55.89) --
	(141.95, 58.26) --
	(143.43, 57.50) --
	(144.90, 55.46) --
	(146.38, 54.73) --
	(147.86, 54.99) --
	(149.34, 58.58) --
	(150.82, 59.02) --
	(152.29, 61.02) --
	(153.77, 63.39) --
	(155.25, 64.78) --
	(156.73, 65.31) --
	(158.21, 66.58) --
	(159.69, 67.33) --
	(161.16, 64.77) --
	(162.64, 64.42) --
	(164.12, 66.36) --
	(165.60, 67.80) --
	(167.08, 70.39) --
	(168.55, 72.45) --
	(170.03, 72.05) --
	(171.51, 70.89) --
	(172.99, 73.10) --
	(174.47, 71.58) --
	(175.95, 73.55) --
	(177.42, 77.30) --
	(178.90, 79.62) --
	(180.38, 81.69) --
	(181.86, 86.91) --
	(183.34, 85.39) --
	(184.82, 84.70) --
	(186.29, 82.46) --
	(187.77, 82.43) --
	(189.25, 82.50) --
	(190.73, 80.70) --
	(192.21, 87.25) --
	(193.68, 89.03) --
	(195.16, 89.07) --
	(196.64, 90.04) --
	(198.12, 93.51);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.38) --
	( 68.04, 98.49) --
	( 69.52, 94.30) --
	( 70.99, 93.68) --
	( 72.47, 90.47) --
	( 73.95, 90.34) --
	( 75.43, 89.31) --
	( 76.91, 88.09) --
	( 78.39, 84.27) --
	( 79.86, 83.24) --
	( 81.34, 85.13) --
	( 82.82, 84.67) --
	( 84.30, 81.83) --
	( 85.78, 80.41) --
	( 87.25, 84.80) --
	( 88.73, 82.88) --
	( 90.21, 81.60) --
	( 91.69, 79.05) --
	( 93.17, 78.93) --
	( 94.65, 79.99) --
	( 96.12, 82.86) --
	( 97.60, 79.68) --
	( 99.08, 74.93) --
	(100.56, 76.03) --
	(102.04, 74.91) --
	(103.51, 72.84) --
	(104.99, 71.14) --
	(106.47, 72.37) --
	(107.95, 74.36) --
	(109.43, 72.27) --
	(110.91, 71.36) --
	(112.38, 70.08) --
	(113.86, 70.96) --
	(115.34, 68.61) --
	(116.82, 66.68) --
	(118.30, 66.19) --
	(119.77, 64.29) --
	(121.25, 64.53) --
	(122.73, 65.27) --
	(124.21, 64.89) --
	(125.69, 61.89) --
	(127.17, 58.40) --
	(128.64, 54.05) --
	(130.12, 54.41) --
	(131.60, 54.05) --
	(133.08, 53.22) --
	(134.56, 53.96) --
	(136.03, 55.40) --
	(137.51, 51.84) --
	(138.99, 51.81) --
	(140.47, 51.58) --
	(141.95, 49.28) --
	(143.43, 48.68) --
	(144.90, 49.50) --
	(146.38, 49.57) --
	(147.86, 48.98) --
	(149.34, 48.48) --
	(150.82, 48.47) --
	(152.29, 48.95) --
	(153.77, 49.82) --
	(155.25, 47.99) --
	(156.73, 49.19) --
	(158.21, 49.90) --
	(159.69, 52.02) --
	(161.16, 53.81) --
	(162.64, 52.14) --
	(164.12, 52.14) --
	(165.60, 51.74) --
	(167.08, 49.70) --
	(168.55, 49.74) --
	(170.03, 50.23) --
	(171.51, 48.87) --
	(172.99, 49.72) --
	(174.47, 48.72) --
	(175.95, 51.66) --
	(177.42, 54.42) --
	(178.90, 57.59) --
	(180.38, 59.53) --
	(181.86, 62.75) --
	(183.34, 62.18) --
	(184.82, 63.35) --
	(186.29, 62.10) --
	(187.77, 64.77) --
	(189.25, 66.20) --
	(190.73, 70.73) --
	(192.21, 72.41) --
	(193.68, 78.32) --
	(195.16, 80.47) --
	(196.64, 85.45) --
	(198.12, 90.62);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.69) --
	( 68.04,101.16) --
	( 69.52, 98.89) --
	( 70.99, 97.26) --
	( 72.47, 94.72) --
	( 73.95, 92.58) --
	( 75.43, 93.63) --
	( 76.91, 90.48) --
	( 78.39, 86.33) --
	( 79.86, 83.45) --
	( 81.34, 82.10) --
	( 82.82, 81.13) --
	( 84.30, 78.77) --
	( 85.78, 79.92) --
	( 87.25, 76.23) --
	( 88.73, 76.04) --
	( 90.21, 73.83) --
	( 91.69, 71.41) --
	( 93.17, 70.83) --
	( 94.65, 68.76) --
	( 96.12, 68.07) --
	( 97.60, 66.09) --
	( 99.08, 64.42) --
	(100.56, 63.23) --
	(102.04, 59.80) --
	(103.51, 59.16) --
	(104.99, 59.67) --
	(106.47, 58.22) --
	(107.95, 57.98) --
	(109.43, 56.32) --
	(110.91, 54.17) --
	(112.38, 51.83) --
	(113.86, 50.93) --
	(115.34, 49.92) --
	(116.82, 49.43) --
	(118.30, 47.26) --
	(119.77, 44.77) --
	(121.25, 46.08) --
	(122.73, 45.28) --
	(124.21, 46.43) --
	(125.69, 47.00) --
	(127.17, 47.20) --
	(128.64, 47.33) --
	(130.12, 45.65) --
	(131.60, 47.84) --
	(133.08, 47.53) --
	(134.56, 47.60) --
	(136.03, 46.76) --
	(137.51, 47.07) --
	(138.99, 48.28) --
	(140.47, 47.47) --
	(141.95, 46.04) --
	(143.43, 46.54) --
	(144.90, 47.82) --
	(146.38, 48.76) --
	(147.86, 49.22) --
	(149.34, 48.79) --
	(150.82, 46.89) --
	(152.29, 45.56) --
	(153.77, 45.20) --
	(155.25, 45.54) --
	(156.73, 47.45) --
	(158.21, 47.50) --
	(159.69, 50.65) --
	(161.16, 49.29) --
	(162.64, 49.64) --
	(164.12, 50.34) --
	(165.60, 50.79) --
	(167.08, 50.51) --
	(168.55, 50.54) --
	(170.03, 50.14) --
	(171.51, 50.50) --
	(172.99, 51.80) --
	(174.47, 51.58) --
	(175.95, 54.22) --
	(177.42, 56.14) --
	(178.90, 59.17) --
	(180.38, 58.32) --
	(181.86, 59.47) --
	(183.34, 58.28) --
	(184.82, 60.76) --
	(186.29, 61.09) --
	(187.77, 63.49) --
	(189.25, 66.18) --
	(190.73, 71.58) --
	(192.21, 72.78) --
	(193.68, 77.96) --
	(195.16, 86.49) --
	(196.64, 90.60) --
	(198.12, 95.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.28) --
	( 68.04,101.54) --
	( 69.52,102.17) --
	( 70.99,100.60) --
	( 72.47, 99.84) --
	( 73.95,100.70) --
	( 75.43, 97.65) --
	( 76.91, 97.24) --
	( 78.39, 94.27) --
	( 79.86, 92.78) --
	( 81.34, 89.42) --
	( 82.82, 89.85) --
	( 84.30, 86.79) --
	( 85.78, 84.68) --
	( 87.25, 83.29) --
	( 88.73, 84.37) --
	( 90.21, 84.21) --
	( 91.69, 85.08) --
	( 93.17, 86.54) --
	( 94.65, 85.08) --
	( 96.12, 82.31) --
	( 97.60, 83.65) --
	( 99.08, 81.69) --
	(100.56, 80.68) --
	(102.04, 82.15) --
	(103.51, 79.72) --
	(104.99, 80.08) --
	(106.47, 77.30) --
	(107.95, 76.96) --
	(109.43, 76.56) --
	(110.91, 71.61) --
	(112.38, 71.32) --
	(113.86, 72.87) --
	(115.34, 73.04) --
	(116.82, 71.91) --
	(118.30, 69.20) --
	(119.77, 69.48) --
	(121.25, 66.28) --
	(122.73, 64.62) --
	(124.21, 64.81) --
	(125.69, 63.85) --
	(127.17, 64.57) --
	(128.64, 68.16) --
	(130.12, 67.94) --
	(131.60, 66.08) --
	(133.08, 64.54) --
	(134.56, 64.62) --
	(136.03, 65.70) --
	(137.51, 66.64) --
	(138.99, 64.24) --
	(140.47, 64.32) --
	(141.95, 61.63) --
	(143.43, 61.30) --
	(144.90, 61.80) --
	(146.38, 63.06) --
	(147.86, 62.89) --
	(149.34, 61.04) --
	(150.82, 59.61) --
	(152.29, 59.73) --
	(153.77, 61.27) --
	(155.25, 64.36) --
	(156.73, 63.44) --
	(158.21, 62.20) --
	(159.69, 59.08) --
	(161.16, 60.26) --
	(162.64, 61.02) --
	(164.12, 62.85) --
	(165.60, 64.61) --
	(167.08, 64.06) --
	(168.55, 68.19) --
	(170.03, 69.06) --
	(171.51, 68.07) --
	(172.99, 70.41) --
	(174.47, 69.57) --
	(175.95, 73.04) --
	(177.42, 72.42) --
	(178.90, 71.41) --
	(180.38, 74.47) --
	(181.86, 75.80) --
	(183.34, 75.60) --
	(184.82, 81.08) --
	(186.29, 84.58) --
	(187.77, 86.87) --
	(189.25, 87.10) --
	(190.73, 85.50) --
	(192.21, 83.98) --
	(193.68, 87.78) --
	(195.16, 87.17) --
	(196.64, 85.84) --
	(198.12, 91.30);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.61) --
	( 68.04, 99.58) --
	( 69.52, 99.93) --
	( 70.99, 96.22) --
	( 72.47, 96.00) --
	( 73.95, 96.03) --
	( 75.43, 93.49) --
	( 76.91, 91.42) --
	( 78.39, 89.33) --
	( 79.86, 86.63) --
	( 81.34, 85.19) --
	( 82.82, 82.27) --
	( 84.30, 80.20) --
	( 85.78, 77.12) --
	( 87.25, 77.33) --
	( 88.73, 77.48) --
	( 90.21, 74.24) --
	( 91.69, 74.42) --
	( 93.17, 73.72) --
	( 94.65, 72.32) --
	( 96.12, 73.20) --
	( 97.60, 72.94) --
	( 99.08, 71.19) --
	(100.56, 71.45) --
	(102.04, 69.32) --
	(103.51, 67.60) --
	(104.99, 67.54) --
	(106.47, 66.24) --
	(107.95, 65.74) --
	(109.43, 66.91) --
	(110.91, 68.18) --
	(112.38, 65.37) --
	(113.86, 62.92) --
	(115.34, 63.66) --
	(116.82, 65.56) --
	(118.30, 64.03) --
	(119.77, 63.64) --
	(121.25, 65.09) --
	(122.73, 63.87) --
	(124.21, 63.35) --
	(125.69, 63.03) --
	(127.17, 65.24) --
	(128.64, 62.23) --
	(130.12, 62.64) --
	(131.60, 57.86) --
	(133.08, 58.97) --
	(134.56, 61.71) --
	(136.03, 58.62) --
	(137.51, 57.95) --
	(138.99, 59.72) --
	(140.47, 58.09) --
	(141.95, 55.73) --
	(143.43, 54.61) --
	(144.90, 54.75) --
	(146.38, 53.13) --
	(147.86, 54.83) --
	(149.34, 54.80) --
	(150.82, 52.84) --
	(152.29, 52.76) --
	(153.77, 54.50) --
	(155.25, 53.55) --
	(156.73, 54.91) --
	(158.21, 55.32) --
	(159.69, 53.18) --
	(161.16, 52.29) --
	(162.64, 53.86) --
	(164.12, 53.69) --
	(165.60, 54.36) --
	(167.08, 56.60) --
	(168.55, 58.67) --
	(170.03, 56.71) --
	(171.51, 55.93) --
	(172.99, 55.38) --
	(174.47, 56.00) --
	(175.95, 57.15) --
	(177.42, 54.54) --
	(178.90, 55.77) --
	(180.38, 55.50) --
	(181.86, 57.21) --
	(183.34, 57.40) --
	(184.82, 59.99) --
	(186.29, 63.55) --
	(187.77, 66.40) --
	(189.25, 64.15) --
	(190.73, 68.18) --
	(192.21, 75.53) --
	(193.68, 77.55) --
	(195.16, 80.77) --
	(196.64, 83.96) --
	(198.12, 90.23);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.68) --
	( 68.04, 99.61) --
	( 69.52, 97.03) --
	( 70.99, 96.84) --
	( 72.47, 92.36) --
	( 73.95, 93.21) --
	( 75.43, 94.96) --
	( 76.91, 93.31) --
	( 78.39, 93.11) --
	( 79.86, 93.32) --
	( 81.34, 91.41) --
	( 82.82, 91.08) --
	( 84.30, 86.07) --
	( 85.78, 86.16) --
	( 87.25, 83.74) --
	( 88.73, 83.46) --
	( 90.21, 79.00) --
	( 91.69, 79.80) --
	( 93.17, 79.11) --
	( 94.65, 77.79) --
	( 96.12, 78.82) --
	( 97.60, 78.61) --
	( 99.08, 76.10) --
	(100.56, 75.31) --
	(102.04, 73.54) --
	(103.51, 71.73) --
	(104.99, 70.44) --
	(106.47, 67.09) --
	(107.95, 65.71) --
	(109.43, 64.11) --
	(110.91, 63.48) --
	(112.38, 61.26) --
	(113.86, 59.19) --
	(115.34, 59.60) --
	(116.82, 58.97) --
	(118.30, 58.39) --
	(119.77, 56.10) --
	(121.25, 53.29) --
	(122.73, 52.89) --
	(124.21, 54.14) --
	(125.69, 52.97) --
	(127.17, 52.21) --
	(128.64, 52.76) --
	(130.12, 55.23) --
	(131.60, 54.55) --
	(133.08, 53.45) --
	(134.56, 55.40) --
	(136.03, 55.15) --
	(137.51, 53.48) --
	(138.99, 52.20) --
	(140.47, 53.14) --
	(141.95, 51.64) --
	(143.43, 52.29) --
	(144.90, 51.73) --
	(146.38, 50.43) --
	(147.86, 51.70) --
	(149.34, 52.53) --
	(150.82, 52.11) --
	(152.29, 53.60) --
	(153.77, 51.95) --
	(155.25, 50.93) --
	(156.73, 52.30) --
	(158.21, 53.61) --
	(159.69, 54.67) --
	(161.16, 57.07) --
	(162.64, 57.60) --
	(164.12, 56.91) --
	(165.60, 54.68) --
	(167.08, 56.67) --
	(168.55, 59.05) --
	(170.03, 63.19) --
	(171.51, 63.86) --
	(172.99, 66.77) --
	(174.47, 70.40) --
	(175.95, 72.73) --
	(177.42, 71.31) --
	(178.90, 73.71) --
	(180.38, 73.16) --
	(181.86, 70.19) --
	(183.34, 74.57) --
	(184.82, 79.17) --
	(186.29, 78.37) --
	(187.77, 74.20) --
	(189.25, 78.53) --
	(190.73, 80.81) --
	(192.21, 81.33) --
	(193.68, 82.95) --
	(195.16, 85.66) --
	(196.64, 88.80) --
	(198.12, 89.62);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.68) --
	( 68.04, 97.72) --
	( 69.52, 94.26) --
	( 70.99, 91.24) --
	( 72.47, 87.41) --
	( 73.95, 85.16) --
	( 75.43, 81.76) --
	( 76.91, 75.50) --
	( 78.39, 73.03) --
	( 79.86, 71.18) --
	( 81.34, 72.42) --
	( 82.82, 70.37) --
	( 84.30, 67.35) --
	( 85.78, 65.81) --
	( 87.25, 64.87) --
	( 88.73, 67.11) --
	( 90.21, 68.18) --
	( 91.69, 68.06) --
	( 93.17, 66.81) --
	( 94.65, 68.37) --
	( 96.12, 67.62) --
	( 97.60, 68.79) --
	( 99.08, 66.42) --
	(100.56, 66.09) --
	(102.04, 63.98) --
	(103.51, 62.99) --
	(104.99, 63.60) --
	(106.47, 63.96) --
	(107.95, 64.29) --
	(109.43, 65.04) --
	(110.91, 63.83) --
	(112.38, 62.10) --
	(113.86, 61.14) --
	(115.34, 61.27) --
	(116.82, 58.64) --
	(118.30, 56.62) --
	(119.77, 55.13) --
	(121.25, 54.43) --
	(122.73, 52.70) --
	(124.21, 50.35) --
	(125.69, 51.35) --
	(127.17, 51.57) --
	(128.64, 50.35) --
	(130.12, 49.86) --
	(131.60, 49.49) --
	(133.08, 49.38) --
	(134.56, 49.58) --
	(136.03, 48.55) --
	(137.51, 48.90) --
	(138.99, 47.41) --
	(140.47, 46.86) --
	(141.95, 46.01) --
	(143.43, 46.91) --
	(144.90, 47.91) --
	(146.38, 48.56) --
	(147.86, 46.52) --
	(149.34, 47.34) --
	(150.82, 48.33) --
	(152.29, 47.17) --
	(153.77, 47.61) --
	(155.25, 47.54) --
	(156.73, 48.84) --
	(158.21, 49.49) --
	(159.69, 49.22) --
	(161.16, 51.24) --
	(162.64, 49.89) --
	(164.12, 51.35) --
	(165.60, 51.98) --
	(167.08, 52.89) --
	(168.55, 54.00) --
	(170.03, 54.92) --
	(171.51, 55.94) --
	(172.99, 54.21) --
	(174.47, 56.97) --
	(175.95, 59.69) --
	(177.42, 61.40) --
	(178.90, 62.09) --
	(180.38, 67.07) --
	(181.86, 70.95) --
	(183.34, 71.82) --
	(184.82, 72.26) --
	(186.29, 73.13) --
	(187.77, 77.69) --
	(189.25, 79.77) --
	(190.73, 80.12) --
	(192.21, 79.79) --
	(193.68, 85.06) --
	(195.16, 83.78) --
	(196.64, 88.68) --
	(198.12, 94.17);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.62) --
	( 68.04, 98.00) --
	( 69.52, 92.89) --
	( 70.99, 89.08) --
	( 72.47, 84.50) --
	( 73.95, 79.72) --
	( 75.43, 78.04) --
	( 76.91, 75.36) --
	( 78.39, 74.51) --
	( 79.86, 73.61) --
	( 81.34, 71.12) --
	( 82.82, 70.67) --
	( 84.30, 68.04) --
	( 85.78, 68.61) --
	( 87.25, 67.97) --
	( 88.73, 66.66) --
	( 90.21, 65.75) --
	( 91.69, 64.01) --
	( 93.17, 61.37) --
	( 94.65, 59.17) --
	( 96.12, 57.66) --
	( 97.60, 57.33) --
	( 99.08, 58.32) --
	(100.56, 55.11) --
	(102.04, 52.79) --
	(103.51, 50.50) --
	(104.99, 50.83) --
	(106.47, 50.77) --
	(107.95, 50.48) --
	(109.43, 48.25) --
	(110.91, 48.42) --
	(112.38, 47.31) --
	(113.86, 46.17) --
	(115.34, 46.86) --
	(116.82, 46.27) --
	(118.30, 44.84) --
	(119.77, 44.35) --
	(121.25, 42.80) --
	(122.73, 43.14) --
	(124.21, 42.50) --
	(125.69, 41.16) --
	(127.17, 41.12) --
	(128.64, 42.26) --
	(130.12, 44.63) --
	(131.60, 45.04) --
	(133.08, 45.52) --
	(134.56, 45.56) --
	(136.03, 46.41) --
	(137.51, 46.53) --
	(138.99, 46.83) --
	(140.47, 48.15) --
	(141.95, 48.42) --
	(143.43, 49.58) --
	(144.90, 47.13) --
	(146.38, 46.94) --
	(147.86, 47.64) --
	(149.34, 48.47) --
	(150.82, 47.14) --
	(152.29, 44.90) --
	(153.77, 43.47) --
	(155.25, 44.63) --
	(156.73, 46.14) --
	(158.21, 45.60) --
	(159.69, 44.56) --
	(161.16, 46.37) --
	(162.64, 46.67) --
	(164.12, 46.33) --
	(165.60, 46.44) --
	(167.08, 47.40) --
	(168.55, 46.43) --
	(170.03, 48.49) --
	(171.51, 47.94) --
	(172.99, 50.46) --
	(174.47, 52.99) --
	(175.95, 53.85) --
	(177.42, 54.33) --
	(178.90, 53.74) --
	(180.38, 57.37) --
	(181.86, 60.21) --
	(183.34, 62.03) --
	(184.82, 61.54) --
	(186.29, 67.69) --
	(187.77, 71.23) --
	(189.25, 75.40) --
	(190.73, 80.04) --
	(192.21, 84.73) --
	(193.68, 86.10) --
	(195.16, 91.53) --
	(196.64, 91.65) --
	(198.12, 89.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.51) --
	( 68.04, 99.79) --
	( 69.52, 95.89) --
	( 70.99, 93.96) --
	( 72.47, 90.10) --
	( 73.95, 88.14) --
	( 75.43, 84.46) --
	( 76.91, 80.41) --
	( 78.39, 80.28) --
	( 79.86, 75.92) --
	( 81.34, 74.35) --
	( 82.82, 72.60) --
	( 84.30, 71.10) --
	( 85.78, 69.36) --
	( 87.25, 68.08) --
	( 88.73, 65.18) --
	( 90.21, 63.49) --
	( 91.69, 60.86) --
	( 93.17, 60.00) --
	( 94.65, 59.24) --
	( 96.12, 58.33) --
	( 97.60, 58.51) --
	( 99.08, 58.70) --
	(100.56, 57.86) --
	(102.04, 57.18) --
	(103.51, 57.05) --
	(104.99, 56.39) --
	(106.47, 56.68) --
	(107.95, 56.53) --
	(109.43, 54.92) --
	(110.91, 52.36) --
	(112.38, 52.63) --
	(113.86, 50.36) --
	(115.34, 50.33) --
	(116.82, 50.66) --
	(118.30, 48.51) --
	(119.77, 48.64) --
	(121.25, 46.78) --
	(122.73, 45.37) --
	(124.21, 44.83) --
	(125.69, 45.53) --
	(127.17, 46.17) --
	(128.64, 45.24) --
	(130.12, 44.75) --
	(131.60, 45.11) --
	(133.08, 43.23) --
	(134.56, 42.25) --
	(136.03, 42.41) --
	(137.51, 42.24) --
	(138.99, 42.71) --
	(140.47, 43.69) --
	(141.95, 44.08) --
	(143.43, 46.82) --
	(144.90, 45.61) --
	(146.38, 46.38) --
	(147.86, 46.02) --
	(149.34, 47.71) --
	(150.82, 48.03) --
	(152.29, 48.16) --
	(153.77, 47.80) --
	(155.25, 49.61) --
	(156.73, 49.39) --
	(158.21, 49.84) --
	(159.69, 51.09) --
	(161.16, 51.67) --
	(162.64, 50.76) --
	(164.12, 53.02) --
	(165.60, 52.44) --
	(167.08, 54.49) --
	(168.55, 56.12) --
	(170.03, 54.74) --
	(171.51, 55.85) --
	(172.99, 57.60) --
	(174.47, 58.97) --
	(175.95, 58.71) --
	(177.42, 58.42) --
	(178.90, 61.01) --
	(180.38, 63.93) --
	(181.86, 66.61) --
	(183.34, 69.83) --
	(184.82, 67.48) --
	(186.29, 69.40) --
	(187.77, 72.39) --
	(189.25, 74.81) --
	(190.73, 80.40) --
	(192.21, 81.00) --
	(193.68, 88.40) --
	(195.16, 84.58) --
	(196.64, 88.72) --
	(198.12, 89.83);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.38) --
	( 68.04, 98.50) --
	( 69.52, 93.06) --
	( 70.99, 92.73) --
	( 72.47, 89.37) --
	( 73.95, 91.45) --
	( 75.43, 91.88) --
	( 76.91, 87.35) --
	( 78.39, 87.09) --
	( 79.86, 87.25) --
	( 81.34, 84.40) --
	( 82.82, 81.08) --
	( 84.30, 76.30) --
	( 85.78, 74.01) --
	( 87.25, 74.95) --
	( 88.73, 75.73) --
	( 90.21, 74.26) --
	( 91.69, 73.71) --
	( 93.17, 71.59) --
	( 94.65, 69.17) --
	( 96.12, 68.77) --
	( 97.60, 66.72) --
	( 99.08, 65.43) --
	(100.56, 63.67) --
	(102.04, 61.63) --
	(103.51, 61.65) --
	(104.99, 59.90) --
	(106.47, 61.58) --
	(107.95, 62.79) --
	(109.43, 64.35) --
	(110.91, 62.47) --
	(112.38, 63.36) --
	(113.86, 60.09) --
	(115.34, 58.38) --
	(116.82, 58.98) --
	(118.30, 58.47) --
	(119.77, 58.65) --
	(121.25, 58.97) --
	(122.73, 56.39) --
	(124.21, 56.77) --
	(125.69, 55.80) --
	(127.17, 54.27) --
	(128.64, 54.32) --
	(130.12, 54.26) --
	(131.60, 54.43) --
	(133.08, 54.85) --
	(134.56, 53.36) --
	(136.03, 53.64) --
	(137.51, 54.66) --
	(138.99, 53.91) --
	(140.47, 54.99) --
	(141.95, 54.81) --
	(143.43, 54.63) --
	(144.90, 53.27) --
	(146.38, 52.70) --
	(147.86, 51.37) --
	(149.34, 52.06) --
	(150.82, 51.10) --
	(152.29, 51.93) --
	(153.77, 53.05) --
	(155.25, 52.71) --
	(156.73, 53.94) --
	(158.21, 51.31) --
	(159.69, 52.69) --
	(161.16, 54.32) --
	(162.64, 54.38) --
	(164.12, 55.06) --
	(165.60, 55.11) --
	(167.08, 54.82) --
	(168.55, 55.64) --
	(170.03, 58.11) --
	(171.51, 60.24) --
	(172.99, 63.53) --
	(174.47, 61.22) --
	(175.95, 60.20) --
	(177.42, 60.75) --
	(178.90, 58.84) --
	(180.38, 62.17) --
	(181.86, 63.07) --
	(183.34, 66.94) --
	(184.82, 65.75) --
	(186.29, 67.89) --
	(187.77, 70.12) --
	(189.25, 74.40) --
	(190.73, 76.59) --
	(192.21, 82.90) --
	(193.68, 83.30) --
	(195.16, 86.65) --
	(196.64, 89.46) --
	(198.12, 91.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.69) --
	( 68.04, 99.15) --
	( 69.52, 97.32) --
	( 70.99, 96.94) --
	( 72.47, 96.75) --
	( 73.95, 95.19) --
	( 75.43, 93.69) --
	( 76.91, 90.24) --
	( 78.39, 87.80) --
	( 79.86, 85.35) --
	( 81.34, 82.45) --
	( 82.82, 80.66) --
	( 84.30, 78.56) --
	( 85.78, 78.91) --
	( 87.25, 75.61) --
	( 88.73, 75.26) --
	( 90.21, 73.57) --
	( 91.69, 74.29) --
	( 93.17, 72.92) --
	( 94.65, 73.64) --
	( 96.12, 72.79) --
	( 97.60, 69.61) --
	( 99.08, 69.87) --
	(100.56, 67.81) --
	(102.04, 68.12) --
	(103.51, 66.84) --
	(104.99, 66.03) --
	(106.47, 64.77) --
	(107.95, 64.13) --
	(109.43, 62.11) --
	(110.91, 60.64) --
	(112.38, 60.76) --
	(113.86, 59.75) --
	(115.34, 60.40) --
	(116.82, 62.28) --
	(118.30, 60.91) --
	(119.77, 61.68) --
	(121.25, 63.38) --
	(122.73, 62.45) --
	(124.21, 61.49) --
	(125.69, 60.64) --
	(127.17, 60.02) --
	(128.64, 60.37) --
	(130.12, 60.54) --
	(131.60, 61.58) --
	(133.08, 62.61) --
	(134.56, 61.15) --
	(136.03, 62.08) --
	(137.51, 61.67) --
	(138.99, 61.91) --
	(140.47, 59.50) --
	(141.95, 61.82) --
	(143.43, 60.03) --
	(144.90, 62.71) --
	(146.38, 63.85) --
	(147.86, 60.81) --
	(149.34, 61.83) --
	(150.82, 62.09) --
	(152.29, 60.06) --
	(153.77, 61.55) --
	(155.25, 60.77) --
	(156.73, 61.69) --
	(158.21, 60.72) --
	(159.69, 59.89) --
	(161.16, 58.26) --
	(162.64, 60.54) --
	(164.12, 60.78) --
	(165.60, 58.88) --
	(167.08, 56.36) --
	(168.55, 60.11) --
	(170.03, 59.14) --
	(171.51, 60.65) --
	(172.99, 61.59) --
	(174.47, 60.64) --
	(175.95, 62.43) --
	(177.42, 61.51) --
	(178.90, 63.02) --
	(180.38, 62.31) --
	(181.86, 62.81) --
	(183.34, 60.85) --
	(184.82, 62.01) --
	(186.29, 65.03) --
	(187.77, 67.51) --
	(189.25, 69.33) --
	(190.73, 72.54) --
	(192.21, 77.34) --
	(193.68, 81.86) --
	(195.16, 85.66) --
	(196.64, 89.49) --
	(198.12, 93.81);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.52) --
	( 68.04, 95.78) --
	( 69.52, 93.19) --
	( 70.99, 88.61) --
	( 72.47, 85.52) --
	( 73.95, 83.03) --
	( 75.43, 83.45) --
	( 76.91, 82.43) --
	( 78.39, 81.59) --
	( 79.86, 83.20) --
	( 81.34, 83.24) --
	( 82.82, 81.74) --
	( 84.30, 78.57) --
	( 85.78, 76.72) --
	( 87.25, 74.85) --
	( 88.73, 72.24) --
	( 90.21, 72.61) --
	( 91.69, 71.45) --
	( 93.17, 70.47) --
	( 94.65, 68.92) --
	( 96.12, 68.96) --
	( 97.60, 69.13) --
	( 99.08, 68.77) --
	(100.56, 66.94) --
	(102.04, 68.38) --
	(103.51, 68.10) --
	(104.99, 65.86) --
	(106.47, 62.50) --
	(107.95, 62.33) --
	(109.43, 63.12) --
	(110.91, 62.63) --
	(112.38, 60.95) --
	(113.86, 62.27) --
	(115.34, 62.10) --
	(116.82, 62.60) --
	(118.30, 63.08) --
	(119.77, 62.17) --
	(121.25, 63.39) --
	(122.73, 61.27) --
	(124.21, 59.32) --
	(125.69, 62.47) --
	(127.17, 60.84) --
	(128.64, 63.27) --
	(130.12, 63.26) --
	(131.60, 61.84) --
	(133.08, 61.96) --
	(134.56, 62.22) --
	(136.03, 61.68) --
	(137.51, 57.63) --
	(138.99, 57.38) --
	(140.47, 57.20) --
	(141.95, 58.27) --
	(143.43, 57.38) --
	(144.90, 58.21) --
	(146.38, 57.06) --
	(147.86, 57.27) --
	(149.34, 58.26) --
	(150.82, 58.62) --
	(152.29, 61.99) --
	(153.77, 62.17) --
	(155.25, 61.98) --
	(156.73, 59.87) --
	(158.21, 59.93) --
	(159.69, 57.41) --
	(161.16, 57.51) --
	(162.64, 56.89) --
	(164.12, 55.01) --
	(165.60, 55.21) --
	(167.08, 54.21) --
	(168.55, 55.58) --
	(170.03, 57.48) --
	(171.51, 57.61) --
	(172.99, 58.99) --
	(174.47, 57.57) --
	(175.95, 59.95) --
	(177.42, 62.74) --
	(178.90, 64.18) --
	(180.38, 61.81) --
	(181.86, 64.79) --
	(183.34, 66.31) --
	(184.82, 67.60) --
	(186.29, 71.10) --
	(187.77, 71.75) --
	(189.25, 74.51) --
	(190.73, 74.52) --
	(192.21, 73.90) --
	(193.68, 79.27) --
	(195.16, 84.26) --
	(196.64, 88.74) --
	(198.12, 93.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.78) --
	( 68.04, 97.77) --
	( 69.52, 92.67) --
	( 70.99, 88.98) --
	( 72.47, 86.09) --
	( 73.95, 84.81) --
	( 75.43, 83.01) --
	( 76.91, 83.73) --
	( 78.39, 81.79) --
	( 79.86, 80.04) --
	( 81.34, 80.61) --
	( 82.82, 77.52) --
	( 84.30, 75.59) --
	( 85.78, 74.71) --
	( 87.25, 71.26) --
	( 88.73, 68.90) --
	( 90.21, 68.66) --
	( 91.69, 67.48) --
	( 93.17, 67.40) --
	( 94.65, 65.37) --
	( 96.12, 63.32) --
	( 97.60, 62.37) --
	( 99.08, 58.05) --
	(100.56, 54.63) --
	(102.04, 54.57) --
	(103.51, 52.82) --
	(104.99, 49.88) --
	(106.47, 48.27) --
	(107.95, 46.55) --
	(109.43, 47.12) --
	(110.91, 46.74) --
	(112.38, 45.20) --
	(113.86, 46.23) --
	(115.34, 47.26) --
	(116.82, 47.76) --
	(118.30, 46.32) --
	(119.77, 46.92) --
	(121.25, 46.46) --
	(122.73, 45.41) --
	(124.21, 46.20) --
	(125.69, 46.73) --
	(127.17, 46.76) --
	(128.64, 45.99) --
	(130.12, 44.71) --
	(131.60, 45.07) --
	(133.08, 45.15) --
	(134.56, 44.12) --
	(136.03, 45.49) --
	(137.51, 45.63) --
	(138.99, 46.05) --
	(140.47, 45.80) --
	(141.95, 45.54) --
	(143.43, 46.18) --
	(144.90, 46.15) --
	(146.38, 46.70) --
	(147.86, 46.69) --
	(149.34, 46.56) --
	(150.82, 47.25) --
	(152.29, 46.95) --
	(153.77, 47.88) --
	(155.25, 49.71) --
	(156.73, 49.75) --
	(158.21, 50.91) --
	(159.69, 51.31) --
	(161.16, 54.04) --
	(162.64, 53.34) --
	(164.12, 55.72) --
	(165.60, 55.71) --
	(167.08, 57.54) --
	(168.55, 56.98) --
	(170.03, 55.45) --
	(171.51, 56.33) --
	(172.99, 56.18) --
	(174.47, 58.17) --
	(175.95, 57.65) --
	(177.42, 58.12) --
	(178.90, 59.96) --
	(180.38, 62.29) --
	(181.86, 65.80) --
	(183.34, 69.77) --
	(184.82, 72.90) --
	(186.29, 73.20) --
	(187.77, 77.06) --
	(189.25, 79.92) --
	(190.73, 79.42) --
	(192.21, 80.16) --
	(193.68, 84.78) --
	(195.16, 90.09) --
	(196.64, 96.10) --
	(198.12, 94.73);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.16) --
	( 68.04, 99.46) --
	( 69.52,102.59) --
	( 70.99,102.24) --
	( 72.47,100.69) --
	( 73.95, 96.55) --
	( 75.43, 97.30) --
	( 76.91, 99.63) --
	( 78.39, 92.05) --
	( 79.86, 91.40) --
	( 81.34, 90.02) --
	( 82.82, 89.51) --
	( 84.30, 86.55) --
	( 85.78, 89.02) --
	( 87.25, 87.66) --
	( 88.73, 87.54) --
	( 90.21, 84.59) --
	( 91.69, 82.44) --
	( 93.17, 81.36) --
	( 94.65, 82.25) --
	( 96.12, 80.99) --
	( 97.60, 80.13) --
	( 99.08, 81.82) --
	(100.56, 81.97) --
	(102.04, 82.69) --
	(103.51, 83.18) --
	(104.99, 81.50) --
	(106.47, 85.26) --
	(107.95, 82.25) --
	(109.43, 82.62) --
	(110.91, 79.28) --
	(112.38, 78.50) --
	(113.86, 78.12) --
	(115.34, 77.22) --
	(116.82, 78.62) --
	(118.30, 75.76) --
	(119.77, 76.10) --
	(121.25, 76.78) --
	(122.73, 73.15) --
	(124.21, 72.93) --
	(125.69, 73.48) --
	(127.17, 69.17) --
	(128.64, 69.79) --
	(130.12, 68.89) --
	(131.60, 65.90) --
	(133.08, 63.06) --
	(134.56, 64.19) --
	(136.03, 64.12) --
	(137.51, 67.17) --
	(138.99, 67.42) --
	(140.47, 68.80) --
	(141.95, 67.90) --
	(143.43, 66.73) --
	(144.90, 67.83) --
	(146.38, 65.69) --
	(147.86, 63.38) --
	(149.34, 62.11) --
	(150.82, 61.17) --
	(152.29, 60.58) --
	(153.77, 59.38) --
	(155.25, 60.08) --
	(156.73, 60.51) --
	(158.21, 59.30) --
	(159.69, 57.45) --
	(161.16, 55.21) --
	(162.64, 54.84) --
	(164.12, 54.36) --
	(165.60, 57.53) --
	(167.08, 55.34) --
	(168.55, 55.57) --
	(170.03, 57.53) --
	(171.51, 57.48) --
	(172.99, 59.29) --
	(174.47, 61.37) --
	(175.95, 60.45) --
	(177.42, 61.01) --
	(178.90, 61.40) --
	(180.38, 63.85) --
	(181.86, 65.57) --
	(183.34, 66.27) --
	(184.82, 68.11) --
	(186.29, 67.70) --
	(187.77, 69.67) --
	(189.25, 72.44) --
	(190.73, 72.87) --
	(192.21, 71.00) --
	(193.68, 71.45) --
	(195.16, 76.85) --
	(196.64, 84.85) --
	(198.12, 91.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.64) --
	( 68.04, 96.40) --
	( 69.52, 95.04) --
	( 70.99, 91.73) --
	( 72.47, 89.60) --
	( 73.95, 85.49) --
	( 75.43, 85.22) --
	( 76.91, 80.24) --
	( 78.39, 82.29) --
	( 79.86, 79.94) --
	( 81.34, 77.40) --
	( 82.82, 77.13) --
	( 84.30, 74.73) --
	( 85.78, 71.43) --
	( 87.25, 69.19) --
	( 88.73, 65.44) --
	( 90.21, 67.44) --
	( 91.69, 69.76) --
	( 93.17, 68.63) --
	( 94.65, 64.87) --
	( 96.12, 63.11) --
	( 97.60, 60.16) --
	( 99.08, 58.21) --
	(100.56, 54.64) --
	(102.04, 52.04) --
	(103.51, 50.36) --
	(104.99, 49.99) --
	(106.47, 48.18) --
	(107.95, 48.47) --
	(109.43, 49.87) --
	(110.91, 48.05) --
	(112.38, 48.70) --
	(113.86, 47.84) --
	(115.34, 48.69) --
	(116.82, 49.42) --
	(118.30, 46.90) --
	(119.77, 47.75) --
	(121.25, 47.18) --
	(122.73, 47.74) --
	(124.21, 47.38) --
	(125.69, 46.71) --
	(127.17, 46.28) --
	(128.64, 45.50) --
	(130.12, 44.82) --
	(131.60, 44.60) --
	(133.08, 44.06) --
	(134.56, 43.25) --
	(136.03, 43.89) --
	(137.51, 43.44) --
	(138.99, 44.29) --
	(140.47, 44.43) --
	(141.95, 43.60) --
	(143.43, 43.10) --
	(144.90, 44.03) --
	(146.38, 44.28) --
	(147.86, 44.34) --
	(149.34, 44.32) --
	(150.82, 46.51) --
	(152.29, 48.74) --
	(153.77, 49.11) --
	(155.25, 50.02) --
	(156.73, 52.60) --
	(158.21, 53.93) --
	(159.69, 54.36) --
	(161.16, 55.13) --
	(162.64, 56.61) --
	(164.12, 59.50) --
	(165.60, 59.96) --
	(167.08, 60.14) --
	(168.55, 60.95) --
	(170.03, 62.60) --
	(171.51, 63.27) --
	(172.99, 62.92) --
	(174.47, 65.03) --
	(175.95, 67.14) --
	(177.42, 68.03) --
	(178.90, 68.53) --
	(180.38, 71.23) --
	(181.86, 74.04) --
	(183.34, 74.20) --
	(184.82, 70.87) --
	(186.29, 73.98) --
	(187.77, 73.92) --
	(189.25, 78.64) --
	(190.73, 77.79) --
	(192.21, 78.97) --
	(193.68, 83.60) --
	(195.16, 88.24) --
	(196.64, 90.91) --
	(198.12, 93.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 97.93) --
	( 68.04, 94.55) --
	( 69.52, 93.34) --
	( 70.99, 92.04) --
	( 72.47, 90.61) --
	( 73.95, 88.97) --
	( 75.43, 86.54) --
	( 76.91, 88.92) --
	( 78.39, 87.38) --
	( 79.86, 85.53) --
	( 81.34, 82.79) --
	( 82.82, 80.26) --
	( 84.30, 79.10) --
	( 85.78, 77.28) --
	( 87.25, 75.18) --
	( 88.73, 73.37) --
	( 90.21, 72.61) --
	( 91.69, 71.10) --
	( 93.17, 68.12) --
	( 94.65, 66.38) --
	( 96.12, 65.83) --
	( 97.60, 63.52) --
	( 99.08, 61.74) --
	(100.56, 59.63) --
	(102.04, 59.79) --
	(103.51, 61.39) --
	(104.99, 58.89) --
	(106.47, 55.06) --
	(107.95, 53.09) --
	(109.43, 52.64) --
	(110.91, 51.56) --
	(112.38, 50.88) --
	(113.86, 50.40) --
	(115.34, 49.68) --
	(116.82, 48.41) --
	(118.30, 47.10) --
	(119.77, 45.94) --
	(121.25, 46.54) --
	(122.73, 47.29) --
	(124.21, 45.81) --
	(125.69, 43.18) --
	(127.17, 41.57) --
	(128.64, 41.63) --
	(130.12, 41.45) --
	(131.60, 41.43) --
	(133.08, 40.60) --
	(134.56, 40.44) --
	(136.03, 40.72) --
	(137.51, 40.80) --
	(138.99, 40.06) --
	(140.47, 38.78) --
	(141.95, 38.22) --
	(143.43, 38.27) --
	(144.90, 37.60) --
	(146.38, 38.63) --
	(147.86, 37.98) --
	(149.34, 37.82) --
	(150.82, 38.18) --
	(152.29, 38.31) --
	(153.77, 38.72) --
	(155.25, 39.28) --
	(156.73, 40.21) --
	(158.21, 39.68) --
	(159.69, 39.80) --
	(161.16, 40.93) --
	(162.64, 42.09) --
	(164.12, 44.74) --
	(165.60, 45.26) --
	(167.08, 46.08) --
	(168.55, 46.98) --
	(170.03, 49.29) --
	(171.51, 50.71) --
	(172.99, 51.88) --
	(174.47, 51.54) --
	(175.95, 53.30) --
	(177.42, 55.02) --
	(178.90, 56.24) --
	(180.38, 56.53) --
	(181.86, 59.36) --
	(183.34, 62.61) --
	(184.82, 63.83) --
	(186.29, 68.26) --
	(187.77, 67.02) --
	(189.25, 71.87) --
	(190.73, 72.35) --
	(192.21, 79.10) --
	(193.68, 84.99) --
	(195.16, 89.27) --
	(196.64, 92.68) --
	(198.12, 96.19);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.59) --
	( 68.04,100.83) --
	( 69.52, 99.37) --
	( 70.99, 95.22) --
	( 72.47, 91.75) --
	( 73.95, 91.22) --
	( 75.43, 88.03) --
	( 76.91, 84.00) --
	( 78.39, 82.44) --
	( 79.86, 80.63) --
	( 81.34, 79.46) --
	( 82.82, 75.56) --
	( 84.30, 74.62) --
	( 85.78, 72.92) --
	( 87.25, 73.00) --
	( 88.73, 72.06) --
	( 90.21, 69.79) --
	( 91.69, 70.06) --
	( 93.17, 72.04) --
	( 94.65, 71.58) --
	( 96.12, 69.67) --
	( 97.60, 69.08) --
	( 99.08, 67.63) --
	(100.56, 68.17) --
	(102.04, 63.11) --
	(103.51, 64.38) --
	(104.99, 63.29) --
	(106.47, 65.46) --
	(107.95, 68.72) --
	(109.43, 69.94) --
	(110.91, 73.45) --
	(112.38, 73.04) --
	(113.86, 72.41) --
	(115.34, 72.11) --
	(116.82, 72.55) --
	(118.30, 71.91) --
	(119.77, 70.12) --
	(121.25, 67.85) --
	(122.73, 66.14) --
	(124.21, 62.27) --
	(125.69, 62.60) --
	(127.17, 62.61) --
	(128.64, 61.95) --
	(130.12, 61.21) --
	(131.60, 58.26) --
	(133.08, 55.35) --
	(134.56, 54.35) --
	(136.03, 55.51) --
	(137.51, 55.61) --
	(138.99, 55.96) --
	(140.47, 56.33) --
	(141.95, 58.40) --
	(143.43, 59.53) --
	(144.90, 62.42) --
	(146.38, 65.31) --
	(147.86, 63.90) --
	(149.34, 64.61) --
	(150.82, 62.43) --
	(152.29, 63.43) --
	(153.77, 63.16) --
	(155.25, 63.54) --
	(156.73, 64.82) --
	(158.21, 66.71) --
	(159.69, 64.84) --
	(161.16, 66.91) --
	(162.64, 67.77) --
	(164.12, 69.58) --
	(165.60, 72.30) --
	(167.08, 69.84) --
	(168.55, 69.53) --
	(170.03, 71.43) --
	(171.51, 73.13) --
	(172.99, 74.92) --
	(174.47, 75.37) --
	(175.95, 70.99) --
	(177.42, 72.77) --
	(178.90, 73.12) --
	(180.38, 74.49) --
	(181.86, 77.01) --
	(183.34, 81.11) --
	(184.82, 84.94) --
	(186.29, 85.61) --
	(187.77, 86.11) --
	(189.25, 86.25) --
	(190.73, 85.81) --
	(192.21, 90.24) --
	(193.68, 91.99) --
	(195.16, 95.88) --
	(196.64, 92.15) --
	(198.12, 91.88);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.90) --
	( 68.04,100.99) --
	( 69.52, 98.98) --
	( 70.99, 98.92) --
	( 72.47, 98.35) --
	( 73.95, 97.03) --
	( 75.43, 96.06) --
	( 76.91, 95.80) --
	( 78.39, 94.25) --
	( 79.86, 91.76) --
	( 81.34, 93.68) --
	( 82.82, 92.02) --
	( 84.30, 93.48) --
	( 85.78, 90.67) --
	( 87.25, 93.07) --
	( 88.73, 93.13) --
	( 90.21, 94.69) --
	( 91.69, 95.27) --
	( 93.17, 94.83) --
	( 94.65, 94.21) --
	( 96.12, 91.95) --
	( 97.60, 92.61) --
	( 99.08, 93.14) --
	(100.56, 89.30) --
	(102.04, 87.45) --
	(103.51, 86.20) --
	(104.99, 87.76) --
	(106.47, 87.57) --
	(107.95, 83.47) --
	(109.43, 84.35) --
	(110.91, 80.38) --
	(112.38, 79.35) --
	(113.86, 77.29) --
	(115.34, 78.92) --
	(116.82, 79.37) --
	(118.30, 78.54) --
	(119.77, 78.15) --
	(121.25, 79.70) --
	(122.73, 79.68) --
	(124.21, 80.18) --
	(125.69, 80.98) --
	(127.17, 81.91) --
	(128.64, 81.59) --
	(130.12, 82.91) --
	(131.60, 80.34) --
	(133.08, 80.22) --
	(134.56, 80.14) --
	(136.03, 80.05) --
	(137.51, 79.89) --
	(138.99, 79.35) --
	(140.47, 78.06) --
	(141.95, 75.46) --
	(143.43, 77.40) --
	(144.90, 76.96) --
	(146.38, 75.54) --
	(147.86, 76.31) --
	(149.34, 75.23) --
	(150.82, 74.91) --
	(152.29, 74.92) --
	(153.77, 74.04) --
	(155.25, 69.61) --
	(156.73, 68.84) --
	(158.21, 67.39) --
	(159.69, 69.85) --
	(161.16, 65.84) --
	(162.64, 66.76) --
	(164.12, 68.63) --
	(165.60, 71.12) --
	(167.08, 72.91) --
	(168.55, 69.95) --
	(170.03, 67.92) --
	(171.51, 67.92) --
	(172.99, 66.40) --
	(174.47, 67.66) --
	(175.95, 69.28) --
	(177.42, 67.47) --
	(178.90, 66.88) --
	(180.38, 68.27) --
	(181.86, 66.87) --
	(183.34, 66.39) --
	(184.82, 67.57) --
	(186.29, 67.76) --
	(187.77, 68.44) --
	(189.25, 67.72) --
	(190.73, 70.63) --
	(192.21, 73.43) --
	(193.68, 76.67) --
	(195.16, 83.65) --
	(196.64, 87.20) --
	(198.12, 87.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.75) --
	( 68.04, 98.61) --
	( 69.52, 92.88) --
	( 70.99, 92.66) --
	( 72.47, 93.42) --
	( 73.95, 89.19) --
	( 75.43, 87.73) --
	( 76.91, 86.76) --
	( 78.39, 85.91) --
	( 79.86, 85.30) --
	( 81.34, 86.88) --
	( 82.82, 87.08) --
	( 84.30, 85.70) --
	( 85.78, 86.53) --
	( 87.25, 86.60) --
	( 88.73, 84.94) --
	( 90.21, 85.25) --
	( 91.69, 80.48) --
	( 93.17, 82.34) --
	( 94.65, 77.14) --
	( 96.12, 76.14) --
	( 97.60, 74.54) --
	( 99.08, 72.74) --
	(100.56, 74.32) --
	(102.04, 76.15) --
	(103.51, 78.22) --
	(104.99, 75.43) --
	(106.47, 74.13) --
	(107.95, 73.59) --
	(109.43, 71.28) --
	(110.91, 69.30) --
	(112.38, 68.09) --
	(113.86, 67.54) --
	(115.34, 68.26) --
	(116.82, 67.63) --
	(118.30, 65.06) --
	(119.77, 63.28) --
	(121.25, 62.92) --
	(122.73, 63.45) --
	(124.21, 63.20) --
	(125.69, 61.12) --
	(127.17, 63.05) --
	(128.64, 63.24) --
	(130.12, 61.45) --
	(131.60, 59.17) --
	(133.08, 58.34) --
	(134.56, 60.11) --
	(136.03, 57.75) --
	(137.51, 58.36) --
	(138.99, 57.71) --
	(140.47, 58.26) --
	(141.95, 57.69) --
	(143.43, 56.35) --
	(144.90, 54.32) --
	(146.38, 51.53) --
	(147.86, 51.32) --
	(149.34, 50.02) --
	(150.82, 49.05) --
	(152.29, 48.48) --
	(153.77, 47.61) --
	(155.25, 46.50) --
	(156.73, 46.74) --
	(158.21, 48.50) --
	(159.69, 48.38) --
	(161.16, 48.22) --
	(162.64, 46.00) --
	(164.12, 47.50) --
	(165.60, 47.58) --
	(167.08, 47.40) --
	(168.55, 49.52) --
	(170.03, 49.67) --
	(171.51, 50.73) --
	(172.99, 51.77) --
	(174.47, 53.10) --
	(175.95, 52.46) --
	(177.42, 52.52) --
	(178.90, 53.70) --
	(180.38, 55.07) --
	(181.86, 57.38) --
	(183.34, 56.74) --
	(184.82, 56.47) --
	(186.29, 58.39) --
	(187.77, 61.29) --
	(189.25, 67.00) --
	(190.73, 72.51) --
	(192.21, 76.18) --
	(193.68, 78.65) --
	(195.16, 82.47) --
	(196.64, 87.12) --
	(198.12, 90.54);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.35) --
	( 68.04, 95.54) --
	( 69.52, 94.04) --
	( 70.99, 93.10) --
	( 72.47, 90.00) --
	( 73.95, 85.46) --
	( 75.43, 86.40) --
	( 76.91, 80.79) --
	( 78.39, 80.67) --
	( 79.86, 81.69) --
	( 81.34, 81.51) --
	( 82.82, 80.27) --
	( 84.30, 77.93) --
	( 85.78, 78.70) --
	( 87.25, 80.02) --
	( 88.73, 80.93) --
	( 90.21, 82.33) --
	( 91.69, 82.93) --
	( 93.17, 81.51) --
	( 94.65, 82.03) --
	( 96.12, 79.63) --
	( 97.60, 78.35) --
	( 99.08, 78.68) --
	(100.56, 77.76) --
	(102.04, 76.26) --
	(103.51, 75.17) --
	(104.99, 75.27) --
	(106.47, 71.16) --
	(107.95, 72.01) --
	(109.43, 74.24) --
	(110.91, 75.44) --
	(112.38, 75.03) --
	(113.86, 75.75) --
	(115.34, 75.18) --
	(116.82, 74.08) --
	(118.30, 71.62) --
	(119.77, 71.80) --
	(121.25, 68.58) --
	(122.73, 67.69) --
	(124.21, 66.38) --
	(125.69, 67.56) --
	(127.17, 65.16) --
	(128.64, 63.23) --
	(130.12, 62.30) --
	(131.60, 62.44) --
	(133.08, 60.47) --
	(134.56, 60.89) --
	(136.03, 61.50) --
	(137.51, 61.87) --
	(138.99, 60.21) --
	(140.47, 57.80) --
	(141.95, 57.15) --
	(143.43, 57.15) --
	(144.90, 58.37) --
	(146.38, 57.93) --
	(147.86, 58.17) --
	(149.34, 58.23) --
	(150.82, 57.26) --
	(152.29, 57.47) --
	(153.77, 55.97) --
	(155.25, 55.07) --
	(156.73, 56.36) --
	(158.21, 53.66) --
	(159.69, 52.71) --
	(161.16, 54.70) --
	(162.64, 55.43) --
	(164.12, 56.49) --
	(165.60, 57.70) --
	(167.08, 58.88) --
	(168.55, 60.45) --
	(170.03, 61.10) --
	(171.51, 62.70) --
	(172.99, 64.18) --
	(174.47, 64.76) --
	(175.95, 66.56) --
	(177.42, 63.26) --
	(178.90, 65.95) --
	(180.38, 70.38) --
	(181.86, 73.47) --
	(183.34, 75.02) --
	(184.82, 77.69) --
	(186.29, 80.52) --
	(187.77, 84.43) --
	(189.25, 82.49) --
	(190.73, 82.09) --
	(192.21, 83.17) --
	(193.68, 88.80) --
	(195.16, 93.21) --
	(196.64, 90.11) --
	(198.12, 92.87);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.07) --
	( 68.04,102.53) --
	( 69.52,101.20) --
	( 70.99, 98.72) --
	( 72.47, 97.45) --
	( 73.95, 97.09) --
	( 75.43, 95.07) --
	( 76.91, 90.94) --
	( 78.39, 88.05) --
	( 79.86, 88.70) --
	( 81.34, 86.13) --
	( 82.82, 84.77) --
	( 84.30, 83.16) --
	( 85.78, 79.54) --
	( 87.25, 76.56) --
	( 88.73, 76.20) --
	( 90.21, 73.26) --
	( 91.69, 70.68) --
	( 93.17, 71.06) --
	( 94.65, 71.16) --
	( 96.12, 71.25) --
	( 97.60, 69.62) --
	( 99.08, 63.80) --
	(100.56, 63.85) --
	(102.04, 59.86) --
	(103.51, 57.70) --
	(104.99, 57.68) --
	(106.47, 54.79) --
	(107.95, 55.80) --
	(109.43, 56.08) --
	(110.91, 55.48) --
	(112.38, 56.52) --
	(113.86, 54.33) --
	(115.34, 53.78) --
	(116.82, 51.09) --
	(118.30, 51.74) --
	(119.77, 53.09) --
	(121.25, 51.51) --
	(122.73, 51.83) --
	(124.21, 50.91) --
	(125.69, 49.80) --
	(127.17, 47.92) --
	(128.64, 48.08) --
	(130.12, 48.56) --
	(131.60, 48.41) --
	(133.08, 48.32) --
	(134.56, 49.14) --
	(136.03, 47.80) --
	(137.51, 46.50) --
	(138.99, 47.03) --
	(140.47, 47.85) --
	(141.95, 46.25) --
	(143.43, 46.17) --
	(144.90, 44.79) --
	(146.38, 44.36) --
	(147.86, 44.75) --
	(149.34, 45.17) --
	(150.82, 43.46) --
	(152.29, 43.53) --
	(153.77, 42.70) --
	(155.25, 44.46) --
	(156.73, 44.74) --
	(158.21, 44.55) --
	(159.69, 45.72) --
	(161.16, 45.49) --
	(162.64, 45.72) --
	(164.12, 46.90) --
	(165.60, 45.02) --
	(167.08, 46.00) --
	(168.55, 47.71) --
	(170.03, 48.80) --
	(171.51, 50.18) --
	(172.99, 49.10) --
	(174.47, 47.81) --
	(175.95, 48.23) --
	(177.42, 49.81) --
	(178.90, 49.23) --
	(180.38, 51.88) --
	(181.86, 54.55) --
	(183.34, 55.18) --
	(184.82, 55.26) --
	(186.29, 57.08) --
	(187.77, 59.43) --
	(189.25, 61.99) --
	(190.73, 65.84) --
	(192.21, 70.19) --
	(193.68, 70.97) --
	(195.16, 74.42) --
	(196.64, 83.42) --
	(198.12, 89.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.82) --
	( 68.04, 98.77) --
	( 69.52, 98.08) --
	( 70.99, 96.79) --
	( 72.47, 96.12) --
	( 73.95, 95.91) --
	( 75.43, 94.66) --
	( 76.91, 94.69) --
	( 78.39, 94.36) --
	( 79.86, 94.79) --
	( 81.34, 95.55) --
	( 82.82, 96.82) --
	( 84.30, 94.55) --
	( 85.78, 90.40) --
	( 87.25, 89.49) --
	( 88.73, 90.10) --
	( 90.21, 87.17) --
	( 91.69, 87.00) --
	( 93.17, 84.92) --
	( 94.65, 82.30) --
	( 96.12, 79.76) --
	( 97.60, 77.11) --
	( 99.08, 76.06) --
	(100.56, 79.66) --
	(102.04, 79.45) --
	(103.51, 79.48) --
	(104.99, 75.85) --
	(106.47, 77.71) --
	(107.95, 79.16) --
	(109.43, 79.37) --
	(110.91, 76.88) --
	(112.38, 75.06) --
	(113.86, 76.04) --
	(115.34, 75.52) --
	(116.82, 76.49) --
	(118.30, 75.65) --
	(119.77, 73.70) --
	(121.25, 75.83) --
	(122.73, 74.52) --
	(124.21, 73.24) --
	(125.69, 69.46) --
	(127.17, 68.38) --
	(128.64, 69.82) --
	(130.12, 70.07) --
	(131.60, 69.75) --
	(133.08, 69.44) --
	(134.56, 67.62) --
	(136.03, 67.51) --
	(137.51, 66.80) --
	(138.99, 66.57) --
	(140.47, 64.60) --
	(141.95, 63.28) --
	(143.43, 62.47) --
	(144.90, 62.82) --
	(146.38, 61.58) --
	(147.86, 61.49) --
	(149.34, 58.75) --
	(150.82, 56.03) --
	(152.29, 55.43) --
	(153.77, 55.36) --
	(155.25, 53.84) --
	(156.73, 55.81) --
	(158.21, 56.89) --
	(159.69, 56.28) --
	(161.16, 58.47) --
	(162.64, 59.30) --
	(164.12, 58.19) --
	(165.60, 57.71) --
	(167.08, 59.17) --
	(168.55, 60.65) --
	(170.03, 62.53) --
	(171.51, 63.99) --
	(172.99, 63.58) --
	(174.47, 63.85) --
	(175.95, 65.45) --
	(177.42, 69.51) --
	(178.90, 67.76) --
	(180.38, 66.65) --
	(181.86, 67.66) --
	(183.34, 72.28) --
	(184.82, 71.89) --
	(186.29, 73.39) --
	(187.77, 74.55) --
	(189.25, 76.08) --
	(190.73, 77.88) --
	(192.21, 81.30) --
	(193.68, 83.76) --
	(195.16, 91.86) --
	(196.64, 92.89) --
	(198.12, 94.30);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.93) --
	( 68.04,101.69) --
	( 69.52, 98.18) --
	( 70.99, 95.77) --
	( 72.47, 90.98) --
	( 73.95, 87.87) --
	( 75.43, 87.26) --
	( 76.91, 83.51) --
	( 78.39, 83.23) --
	( 79.86, 82.06) --
	( 81.34, 80.98) --
	( 82.82, 77.91) --
	( 84.30, 76.79) --
	( 85.78, 77.93) --
	( 87.25, 76.15) --
	( 88.73, 76.30) --
	( 90.21, 75.73) --
	( 91.69, 76.15) --
	( 93.17, 76.03) --
	( 94.65, 76.71) --
	( 96.12, 77.42) --
	( 97.60, 75.38) --
	( 99.08, 73.74) --
	(100.56, 70.00) --
	(102.04, 69.51) --
	(103.51, 70.12) --
	(104.99, 67.24) --
	(106.47, 64.80) --
	(107.95, 62.71) --
	(109.43, 61.19) --
	(110.91, 60.41) --
	(112.38, 59.48) --
	(113.86, 57.56) --
	(115.34, 57.67) --
	(116.82, 57.76) --
	(118.30, 59.24) --
	(119.77, 59.83) --
	(121.25, 61.77) --
	(122.73, 60.18) --
	(124.21, 59.37) --
	(125.69, 60.41) --
	(127.17, 59.37) --
	(128.64, 57.06) --
	(130.12, 53.93) --
	(131.60, 53.60) --
	(133.08, 53.00) --
	(134.56, 51.64) --
	(136.03, 49.99) --
	(137.51, 52.43) --
	(138.99, 54.13) --
	(140.47, 55.15) --
	(141.95, 55.82) --
	(143.43, 54.33) --
	(144.90, 54.89) --
	(146.38, 53.81) --
	(147.86, 53.11) --
	(149.34, 52.58) --
	(150.82, 54.60) --
	(152.29, 55.72) --
	(153.77, 54.83) --
	(155.25, 55.31) --
	(156.73, 55.34) --
	(158.21, 56.77) --
	(159.69, 56.41) --
	(161.16, 56.45) --
	(162.64, 57.48) --
	(164.12, 58.92) --
	(165.60, 59.15) --
	(167.08, 60.72) --
	(168.55, 60.27) --
	(170.03, 61.96) --
	(171.51, 60.73) --
	(172.99, 63.58) --
	(174.47, 62.90) --
	(175.95, 61.53) --
	(177.42, 62.70) --
	(178.90, 62.25) --
	(180.38, 63.00) --
	(181.86, 64.40) --
	(183.34, 66.41) --
	(184.82, 67.45) --
	(186.29, 72.07) --
	(187.77, 76.78) --
	(189.25, 76.21) --
	(190.73, 79.03) --
	(192.21, 81.62) --
	(193.68, 82.32) --
	(195.16, 88.34) --
	(196.64, 89.15) --
	(198.12, 94.16);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.96) --
	( 68.04, 99.38) --
	( 69.52, 99.74) --
	( 70.99, 99.62) --
	( 72.47, 96.64) --
	( 73.95, 94.25) --
	( 75.43, 92.22) --
	( 76.91, 88.47) --
	( 78.39, 90.33) --
	( 79.86, 89.82) --
	( 81.34, 89.22) --
	( 82.82, 87.18) --
	( 84.30, 81.90) --
	( 85.78, 80.05) --
	( 87.25, 77.26) --
	( 88.73, 75.61) --
	( 90.21, 72.99) --
	( 91.69, 72.10) --
	( 93.17, 70.43) --
	( 94.65, 67.63) --
	( 96.12, 67.90) --
	( 97.60, 68.13) --
	( 99.08, 67.68) --
	(100.56, 65.71) --
	(102.04, 63.41) --
	(103.51, 60.20) --
	(104.99, 60.27) --
	(106.47, 61.83) --
	(107.95, 59.56) --
	(109.43, 59.87) --
	(110.91, 58.78) --
	(112.38, 60.91) --
	(113.86, 61.21) --
	(115.34, 60.40) --
	(116.82, 59.72) --
	(118.30, 59.41) --
	(119.77, 57.06) --
	(121.25, 56.45) --
	(122.73, 56.97) --
	(124.21, 57.04) --
	(125.69, 55.67) --
	(127.17, 55.37) --
	(128.64, 55.71) --
	(130.12, 55.34) --
	(131.60, 55.27) --
	(133.08, 54.87) --
	(134.56, 54.52) --
	(136.03, 54.33) --
	(137.51, 51.94) --
	(138.99, 50.89) --
	(140.47, 49.46) --
	(141.95, 49.25) --
	(143.43, 46.86) --
	(144.90, 48.37) --
	(146.38, 48.58) --
	(147.86, 49.63) --
	(149.34, 50.66) --
	(150.82, 51.14) --
	(152.29, 52.51) --
	(153.77, 52.22) --
	(155.25, 51.51) --
	(156.73, 52.16) --
	(158.21, 52.23) --
	(159.69, 55.21) --
	(161.16, 57.13) --
	(162.64, 58.10) --
	(164.12, 57.82) --
	(165.60, 56.99) --
	(167.08, 59.57) --
	(168.55, 60.06) --
	(170.03, 61.39) --
	(171.51, 61.65) --
	(172.99, 62.98) --
	(174.47, 67.05) --
	(175.95, 67.27) --
	(177.42, 67.97) --
	(178.90, 68.48) --
	(180.38, 72.66) --
	(181.86, 72.99) --
	(183.34, 75.71) --
	(184.82, 77.74) --
	(186.29, 82.09) --
	(187.77, 85.55) --
	(189.25, 86.03) --
	(190.73, 89.81) --
	(192.21, 94.35) --
	(193.68, 96.60) --
	(195.16, 96.12) --
	(196.64, 94.14) --
	(198.12, 92.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.09) --
	( 68.04,100.07) --
	( 69.52, 98.85) --
	( 70.99, 96.23) --
	( 72.47, 90.56) --
	( 73.95, 87.23) --
	( 75.43, 84.81) --
	( 76.91, 82.82) --
	( 78.39, 82.91) --
	( 79.86, 85.70) --
	( 81.34, 85.93) --
	( 82.82, 86.32) --
	( 84.30, 86.00) --
	( 85.78, 87.48) --
	( 87.25, 85.46) --
	( 88.73, 81.45) --
	( 90.21, 79.79) --
	( 91.69, 81.65) --
	( 93.17, 80.24) --
	( 94.65, 79.45) --
	( 96.12, 75.24) --
	( 97.60, 74.99) --
	( 99.08, 72.31) --
	(100.56, 72.98) --
	(102.04, 71.15) --
	(103.51, 68.01) --
	(104.99, 68.29) --
	(106.47, 65.94) --
	(107.95, 65.86) --
	(109.43, 66.22) --
	(110.91, 65.23) --
	(112.38, 66.31) --
	(113.86, 65.16) --
	(115.34, 64.14) --
	(116.82, 66.00) --
	(118.30, 64.58) --
	(119.77, 63.94) --
	(121.25, 61.85) --
	(122.73, 59.81) --
	(124.21, 58.46) --
	(125.69, 57.21) --
	(127.17, 55.63) --
	(128.64, 52.87) --
	(130.12, 53.97) --
	(131.60, 53.45) --
	(133.08, 54.08) --
	(134.56, 54.20) --
	(136.03, 52.71) --
	(137.51, 51.85) --
	(138.99, 51.81) --
	(140.47, 52.20) --
	(141.95, 52.22) --
	(143.43, 50.09) --
	(144.90, 51.27) --
	(146.38, 50.92) --
	(147.86, 51.34) --
	(149.34, 50.37) --
	(150.82, 49.12) --
	(152.29, 49.51) --
	(153.77, 50.76) --
	(155.25, 52.57) --
	(156.73, 55.50) --
	(158.21, 53.21) --
	(159.69, 54.50) --
	(161.16, 54.88) --
	(162.64, 55.21) --
	(164.12, 54.85) --
	(165.60, 55.92) --
	(167.08, 55.09) --
	(168.55, 54.32) --
	(170.03, 56.15) --
	(171.51, 57.73) --
	(172.99, 57.25) --
	(174.47, 59.32) --
	(175.95, 57.87) --
	(177.42, 58.47) --
	(178.90, 60.13) --
	(180.38, 58.77) --
	(181.86, 60.16) --
	(183.34, 60.59) --
	(184.82, 60.52) --
	(186.29, 62.76) --
	(187.77, 62.72) --
	(189.25, 65.13) --
	(190.73, 67.49) --
	(192.21, 70.30) --
	(193.68, 73.01) --
	(195.16, 78.43) --
	(196.64, 83.74) --
	(198.12, 90.53);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.35) --
	( 68.04, 96.94) --
	( 69.52, 94.91) --
	( 70.99, 95.96) --
	( 72.47, 92.24) --
	( 73.95, 94.06) --
	( 75.43, 93.07) --
	( 76.91, 93.17) --
	( 78.39, 92.10) --
	( 79.86, 90.08) --
	( 81.34, 86.34) --
	( 82.82, 85.66) --
	( 84.30, 81.86) --
	( 85.78, 79.18) --
	( 87.25, 76.83) --
	( 88.73, 74.54) --
	( 90.21, 74.59) --
	( 91.69, 74.53) --
	( 93.17, 75.92) --
	( 94.65, 73.82) --
	( 96.12, 71.60) --
	( 97.60, 69.11) --
	( 99.08, 67.60) --
	(100.56, 67.83) --
	(102.04, 67.25) --
	(103.51, 69.61) --
	(104.99, 68.70) --
	(106.47, 64.89) --
	(107.95, 61.28) --
	(109.43, 60.87) --
	(110.91, 58.48) --
	(112.38, 59.57) --
	(113.86, 57.11) --
	(115.34, 54.72) --
	(116.82, 54.09) --
	(118.30, 52.93) --
	(119.77, 51.54) --
	(121.25, 50.69) --
	(122.73, 52.31) --
	(124.21, 53.45) --
	(125.69, 52.88) --
	(127.17, 52.49) --
	(128.64, 52.95) --
	(130.12, 52.05) --
	(131.60, 52.88) --
	(133.08, 54.79) --
	(134.56, 53.64) --
	(136.03, 53.55) --
	(137.51, 53.60) --
	(138.99, 53.19) --
	(140.47, 52.27) --
	(141.95, 55.55) --
	(143.43, 57.18) --
	(144.90, 54.24) --
	(146.38, 53.67) --
	(147.86, 52.25) --
	(149.34, 51.83) --
	(150.82, 50.31) --
	(152.29, 53.00) --
	(153.77, 53.79) --
	(155.25, 54.37) --
	(156.73, 53.65) --
	(158.21, 51.68) --
	(159.69, 51.76) --
	(161.16, 51.82) --
	(162.64, 51.28) --
	(164.12, 52.59) --
	(165.60, 54.28) --
	(167.08, 55.02) --
	(168.55, 57.12) --
	(170.03, 57.58) --
	(171.51, 58.91) --
	(172.99, 60.17) --
	(174.47, 63.62) --
	(175.95, 64.17) --
	(177.42, 68.69) --
	(178.90, 65.89) --
	(180.38, 66.22) --
	(181.86, 68.13) --
	(183.34, 68.76) --
	(184.82, 65.72) --
	(186.29, 68.61) --
	(187.77, 72.34) --
	(189.25, 72.68) --
	(190.73, 72.66) --
	(192.21, 76.22) --
	(193.68, 81.79) --
	(195.16, 84.81) --
	(196.64, 85.63) --
	(198.12, 90.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.89) --
	( 68.04,103.14) --
	( 69.52, 97.52) --
	( 70.99, 96.47) --
	( 72.47, 97.48) --
	( 73.95, 95.76) --
	( 75.43, 96.71) --
	( 76.91, 96.33) --
	( 78.39, 96.30) --
	( 79.86, 95.10) --
	( 81.34, 93.09) --
	( 82.82, 90.59) --
	( 84.30, 88.49) --
	( 85.78, 89.32) --
	( 87.25, 88.73) --
	( 88.73, 87.28) --
	( 90.21, 88.24) --
	( 91.69, 89.97) --
	( 93.17, 88.68) --
	( 94.65, 86.23) --
	( 96.12, 86.78) --
	( 97.60, 88.21) --
	( 99.08, 89.83) --
	(100.56, 90.59) --
	(102.04, 85.94) --
	(103.51, 85.86) --
	(104.99, 84.32) --
	(106.47, 83.84) --
	(107.95, 84.03) --
	(109.43, 81.96) --
	(110.91, 81.04) --
	(112.38, 84.01) --
	(113.86, 82.94) --
	(115.34, 84.17) --
	(116.82, 82.89) --
	(118.30, 83.57) --
	(119.77, 82.57) --
	(121.25, 82.31) --
	(122.73, 81.52) --
	(124.21, 82.23) --
	(125.69, 83.53) --
	(127.17, 83.79) --
	(128.64, 84.14) --
	(130.12, 82.55) --
	(131.60, 82.57) --
	(133.08, 81.57) --
	(134.56, 80.23) --
	(136.03, 78.16) --
	(137.51, 79.09) --
	(138.99, 79.06) --
	(140.47, 80.69) --
	(141.95, 80.38) --
	(143.43, 78.86) --
	(144.90, 81.64) --
	(146.38, 82.71) --
	(147.86, 82.59) --
	(149.34, 81.56) --
	(150.82, 79.51) --
	(152.29, 77.17) --
	(153.77, 75.30) --
	(155.25, 72.76) --
	(156.73, 72.18) --
	(158.21, 72.02) --
	(159.69, 70.43) --
	(161.16, 65.98) --
	(162.64, 67.08) --
	(164.12, 67.29) --
	(165.60, 66.73) --
	(167.08, 69.12) --
	(168.55, 68.67) --
	(170.03, 67.47) --
	(171.51, 67.51) --
	(172.99, 68.29) --
	(174.47, 71.54) --
	(175.95, 74.73) --
	(177.42, 74.03) --
	(178.90, 73.88) --
	(180.38, 74.28) --
	(181.86, 72.12) --
	(183.34, 72.70) --
	(184.82, 71.64) --
	(186.29, 73.72) --
	(187.77, 76.60) --
	(189.25, 74.80) --
	(190.73, 84.45) --
	(192.21, 87.66) --
	(193.68, 87.85) --
	(195.16, 86.98) --
	(196.64, 88.64) --
	(198.12, 90.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.11) --
	( 68.04, 98.67) --
	( 69.52, 93.92) --
	( 70.99, 89.35) --
	( 72.47, 87.48) --
	( 73.95, 86.05) --
	( 75.43, 86.07) --
	( 76.91, 85.07) --
	( 78.39, 85.77) --
	( 79.86, 87.52) --
	( 81.34, 87.01) --
	( 82.82, 84.97) --
	( 84.30, 83.63) --
	( 85.78, 81.73) --
	( 87.25, 82.56) --
	( 88.73, 81.53) --
	( 90.21, 83.77) --
	( 91.69, 85.44) --
	( 93.17, 80.66) --
	( 94.65, 79.07) --
	( 96.12, 79.30) --
	( 97.60, 78.50) --
	( 99.08, 76.15) --
	(100.56, 74.27) --
	(102.04, 72.21) --
	(103.51, 70.79) --
	(104.99, 68.83) --
	(106.47, 66.31) --
	(107.95, 63.87) --
	(109.43, 65.22) --
	(110.91, 63.13) --
	(112.38, 61.89) --
	(113.86, 60.78) --
	(115.34, 58.54) --
	(116.82, 58.90) --
	(118.30, 58.98) --
	(119.77, 58.05) --
	(121.25, 58.53) --
	(122.73, 58.90) --
	(124.21, 57.83) --
	(125.69, 55.97) --
	(127.17, 55.85) --
	(128.64, 56.83) --
	(130.12, 54.93) --
	(131.60, 54.55) --
	(133.08, 55.20) --
	(134.56, 57.36) --
	(136.03, 57.71) --
	(137.51, 56.71) --
	(138.99, 56.16) --
	(140.47, 56.50) --
	(141.95, 56.85) --
	(143.43, 58.68) --
	(144.90, 56.38) --
	(146.38, 54.80) --
	(147.86, 55.43) --
	(149.34, 54.88) --
	(150.82, 56.22) --
	(152.29, 57.26) --
	(153.77, 58.57) --
	(155.25, 57.10) --
	(156.73, 55.37) --
	(158.21, 55.17) --
	(159.69, 57.67) --
	(161.16, 56.35) --
	(162.64, 56.26) --
	(164.12, 56.30) --
	(165.60, 59.37) --
	(167.08, 60.87) --
	(168.55, 63.62) --
	(170.03, 65.91) --
	(171.51, 65.04) --
	(172.99, 64.67) --
	(174.47, 66.14) --
	(175.95, 67.62) --
	(177.42, 66.69) --
	(178.90, 66.11) --
	(180.38, 65.12) --
	(181.86, 68.71) --
	(183.34, 69.35) --
	(184.82, 71.49) --
	(186.29, 68.57) --
	(187.77, 70.44) --
	(189.25, 75.81) --
	(190.73, 77.18) --
	(192.21, 80.34) --
	(193.68, 82.38) --
	(195.16, 84.33) --
	(196.64, 87.83) --
	(198.12, 93.19);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.45) --
	( 68.04, 99.96) --
	( 69.52, 96.46) --
	( 70.99, 94.14) --
	( 72.47, 88.62) --
	( 73.95, 83.62) --
	( 75.43, 81.14) --
	( 76.91, 80.31) --
	( 78.39, 78.39) --
	( 79.86, 79.01) --
	( 81.34, 78.94) --
	( 82.82, 78.22) --
	( 84.30, 75.62) --
	( 85.78, 76.43) --
	( 87.25, 74.72) --
	( 88.73, 74.59) --
	( 90.21, 74.29) --
	( 91.69, 72.84) --
	( 93.17, 72.27) --
	( 94.65, 72.06) --
	( 96.12, 72.54) --
	( 97.60, 70.25) --
	( 99.08, 68.34) --
	(100.56, 66.24) --
	(102.04, 62.89) --
	(103.51, 60.16) --
	(104.99, 56.44) --
	(106.47, 56.35) --
	(107.95, 54.12) --
	(109.43, 52.57) --
	(110.91, 53.11) --
	(112.38, 54.07) --
	(113.86, 56.26) --
	(115.34, 55.34) --
	(116.82, 55.13) --
	(118.30, 54.70) --
	(119.77, 55.88) --
	(121.25, 56.07) --
	(122.73, 56.23) --
	(124.21, 56.13) --
	(125.69, 56.66) --
	(127.17, 57.18) --
	(128.64, 55.54) --
	(130.12, 53.91) --
	(131.60, 52.95) --
	(133.08, 53.98) --
	(134.56, 55.10) --
	(136.03, 55.11) --
	(137.51, 54.07) --
	(138.99, 54.50) --
	(140.47, 55.13) --
	(141.95, 54.94) --
	(143.43, 57.25) --
	(144.90, 56.94) --
	(146.38, 57.84) --
	(147.86, 56.90) --
	(149.34, 57.03) --
	(150.82, 55.71) --
	(152.29, 54.75) --
	(153.77, 54.18) --
	(155.25, 54.50) --
	(156.73, 56.40) --
	(158.21, 56.43) --
	(159.69, 54.16) --
	(161.16, 55.50) --
	(162.64, 54.45) --
	(164.12, 55.65) --
	(165.60, 56.69) --
	(167.08, 57.75) --
	(168.55, 56.30) --
	(170.03, 58.62) --
	(171.51, 58.34) --
	(172.99, 58.64) --
	(174.47, 62.40) --
	(175.95, 59.00) --
	(177.42, 58.25) --
	(178.90, 59.92) --
	(180.38, 59.92) --
	(181.86, 59.89) --
	(183.34, 62.76) --
	(184.82, 64.58) --
	(186.29, 67.43) --
	(187.77, 71.17) --
	(189.25, 72.78) --
	(190.73, 76.47) --
	(192.21, 80.44) --
	(193.68, 84.03) --
	(195.16, 87.46) --
	(196.64, 86.00) --
	(198.12, 89.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.87) --
	( 68.04, 97.41) --
	( 69.52, 96.79) --
	( 70.99, 95.15) --
	( 72.47, 92.42) --
	( 73.95, 88.08) --
	( 75.43, 86.92) --
	( 76.91, 87.81) --
	( 78.39, 87.51) --
	( 79.86, 85.37) --
	( 81.34, 85.89) --
	( 82.82, 85.85) --
	( 84.30, 82.60) --
	( 85.78, 81.22) --
	( 87.25, 78.39) --
	( 88.73, 77.31) --
	( 90.21, 74.16) --
	( 91.69, 74.17) --
	( 93.17, 70.12) --
	( 94.65, 68.55) --
	( 96.12, 66.93) --
	( 97.60, 62.73) --
	( 99.08, 60.41) --
	(100.56, 58.73) --
	(102.04, 58.33) --
	(103.51, 57.60) --
	(104.99, 55.57) --
	(106.47, 53.19) --
	(107.95, 53.30) --
	(109.43, 53.51) --
	(110.91, 53.83) --
	(112.38, 52.78) --
	(113.86, 50.30) --
	(115.34, 48.69) --
	(116.82, 49.33) --
	(118.30, 48.80) --
	(119.77, 48.05) --
	(121.25, 47.14) --
	(122.73, 45.93) --
	(124.21, 45.00) --
	(125.69, 46.15) --
	(127.17, 47.04) --
	(128.64, 47.29) --
	(130.12, 46.95) --
	(131.60, 47.15) --
	(133.08, 45.41) --
	(134.56, 44.33) --
	(136.03, 44.25) --
	(137.51, 44.04) --
	(138.99, 44.93) --
	(140.47, 45.82) --
	(141.95, 47.24) --
	(143.43, 46.17) --
	(144.90, 46.15) --
	(146.38, 46.49) --
	(147.86, 45.78) --
	(149.34, 47.22) --
	(150.82, 48.44) --
	(152.29, 48.22) --
	(153.77, 51.86) --
	(155.25, 50.64) --
	(156.73, 50.76) --
	(158.21, 52.28) --
	(159.69, 52.41) --
	(161.16, 50.83) --
	(162.64, 52.43) --
	(164.12, 53.09) --
	(165.60, 54.18) --
	(167.08, 54.09) --
	(168.55, 54.39) --
	(170.03, 54.35) --
	(171.51, 54.47) --
	(172.99, 55.71) --
	(174.47, 55.55) --
	(175.95, 57.57) --
	(177.42, 58.76) --
	(178.90, 59.89) --
	(180.38, 57.75) --
	(181.86, 61.01) --
	(183.34, 66.99) --
	(184.82, 67.86) --
	(186.29, 68.44) --
	(187.77, 68.55) --
	(189.25, 71.87) --
	(190.73, 78.65) --
	(192.21, 81.81) --
	(193.68, 81.87) --
	(195.16, 85.31) --
	(196.64, 87.06) --
	(198.12, 90.31);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.82) --
	( 68.04, 96.31) --
	( 69.52, 94.90) --
	( 70.99, 95.09) --
	( 72.47, 96.02) --
	( 73.95, 94.52) --
	( 75.43, 92.45) --
	( 76.91, 92.82) --
	( 78.39, 92.50) --
	( 79.86, 90.91) --
	( 81.34, 92.00) --
	( 82.82, 90.82) --
	( 84.30, 92.64) --
	( 85.78, 91.39) --
	( 87.25, 92.30) --
	( 88.73, 92.45) --
	( 90.21, 92.13) --
	( 91.69, 93.05) --
	( 93.17, 92.13) --
	( 94.65, 90.62) --
	( 96.12, 92.22) --
	( 97.60, 86.85) --
	( 99.08, 86.13) --
	(100.56, 85.47) --
	(102.04, 85.44) --
	(103.51, 82.88) --
	(104.99, 79.41) --
	(106.47, 78.95) --
	(107.95, 77.33) --
	(109.43, 77.40) --
	(110.91, 78.93) --
	(112.38, 81.87) --
	(113.86, 82.87) --
	(115.34, 86.17) --
	(116.82, 85.23) --
	(118.30, 85.27) --
	(119.77, 85.07) --
	(121.25, 84.42) --
	(122.73, 85.25) --
	(124.21, 86.00) --
	(125.69, 84.59) --
	(127.17, 85.56) --
	(128.64, 84.96) --
	(130.12, 82.48) --
	(131.60, 82.54) --
	(133.08, 82.71) --
	(134.56, 79.70) --
	(136.03, 77.04) --
	(137.51, 77.94) --
	(138.99, 78.43) --
	(140.47, 78.73) --
	(141.95, 79.53) --
	(143.43, 79.97) --
	(144.90, 77.59) --
	(146.38, 74.91) --
	(147.86, 77.57) --
	(149.34, 76.63) --
	(150.82, 76.35) --
	(152.29, 74.68) --
	(153.77, 71.40) --
	(155.25, 74.62) --
	(156.73, 74.67) --
	(158.21, 70.26) --
	(159.69, 68.43) --
	(161.16, 69.92) --
	(162.64, 68.55) --
	(164.12, 66.54) --
	(165.60, 67.34) --
	(167.08, 66.04) --
	(168.55, 65.52) --
	(170.03, 61.83) --
	(171.51, 63.03) --
	(172.99, 60.96) --
	(174.47, 60.20) --
	(175.95, 59.91) --
	(177.42, 60.39) --
	(178.90, 62.88) --
	(180.38, 63.64) --
	(181.86, 65.51) --
	(183.34, 68.10) --
	(184.82, 71.61) --
	(186.29, 74.34) --
	(187.77, 74.99) --
	(189.25, 74.05) --
	(190.73, 73.12) --
	(192.21, 76.60) --
	(193.68, 79.33) --
	(195.16, 85.71) --
	(196.64, 87.09) --
	(198.12, 88.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.34) --
	( 68.04, 98.16) --
	( 69.52, 97.47) --
	( 70.99, 95.50) --
	( 72.47, 94.39) --
	( 73.95, 93.08) --
	( 75.43, 92.74) --
	( 76.91, 90.43) --
	( 78.39, 88.27) --
	( 79.86, 85.80) --
	( 81.34, 86.60) --
	( 82.82, 83.55) --
	( 84.30, 81.75) --
	( 85.78, 80.45) --
	( 87.25, 78.15) --
	( 88.73, 73.54) --
	( 90.21, 72.16) --
	( 91.69, 68.18) --
	( 93.17, 65.50) --
	( 94.65, 64.94) --
	( 96.12, 64.57) --
	( 97.60, 64.74) --
	( 99.08, 62.96) --
	(100.56, 59.33) --
	(102.04, 56.98) --
	(103.51, 55.26) --
	(104.99, 56.50) --
	(106.47, 56.26) --
	(107.95, 54.62) --
	(109.43, 54.45) --
	(110.91, 53.66) --
	(112.38, 52.58) --
	(113.86, 53.17) --
	(115.34, 52.49) --
	(116.82, 50.38) --
	(118.30, 48.70) --
	(119.77, 47.99) --
	(121.25, 47.07) --
	(122.73, 46.86) --
	(124.21, 46.01) --
	(125.69, 45.85) --
	(127.17, 46.73) --
	(128.64, 46.76) --
	(130.12, 46.37) --
	(131.60, 43.57) --
	(133.08, 44.21) --
	(134.56, 44.99) --
	(136.03, 44.85) --
	(137.51, 45.56) --
	(138.99, 45.09) --
	(140.47, 44.57) --
	(141.95, 44.88) --
	(143.43, 44.69) --
	(144.90, 44.85) --
	(146.38, 45.29) --
	(147.86, 44.25) --
	(149.34, 43.65) --
	(150.82, 47.72) --
	(152.29, 46.75) --
	(153.77, 47.34) --
	(155.25, 48.36) --
	(156.73, 49.73) --
	(158.21, 47.22) --
	(159.69, 46.38) --
	(161.16, 45.22) --
	(162.64, 44.96) --
	(164.12, 45.27) --
	(165.60, 47.95) --
	(167.08, 49.17) --
	(168.55, 48.82) --
	(170.03, 47.67) --
	(171.51, 48.58) --
	(172.99, 49.39) --
	(174.47, 50.81) --
	(175.95, 52.63) --
	(177.42, 52.64) --
	(178.90, 54.78) --
	(180.38, 55.84) --
	(181.86, 55.15) --
	(183.34, 57.17) --
	(184.82, 60.51) --
	(186.29, 63.08) --
	(187.77, 66.05) --
	(189.25, 70.15) --
	(190.73, 71.97) --
	(192.21, 73.19) --
	(193.68, 74.92) --
	(195.16, 78.68) --
	(196.64, 86.56) --
	(198.12, 88.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.33) --
	( 68.04,100.24) --
	( 69.52, 98.45) --
	( 70.99, 96.13) --
	( 72.47, 95.16) --
	( 73.95, 91.56) --
	( 75.43, 88.25) --
	( 76.91, 85.49) --
	( 78.39, 84.16) --
	( 79.86, 82.96) --
	( 81.34, 81.84) --
	( 82.82, 77.79) --
	( 84.30, 72.64) --
	( 85.78, 70.94) --
	( 87.25, 70.64) --
	( 88.73, 71.11) --
	( 90.21, 73.08) --
	( 91.69, 73.17) --
	( 93.17, 73.12) --
	( 94.65, 72.20) --
	( 96.12, 69.33) --
	( 97.60, 63.94) --
	( 99.08, 63.33) --
	(100.56, 64.57) --
	(102.04, 62.89) --
	(103.51, 63.27) --
	(104.99, 61.19) --
	(106.47, 59.55) --
	(107.95, 59.54) --
	(109.43, 56.43) --
	(110.91, 57.04) --
	(112.38, 56.97) --
	(113.86, 56.84) --
	(115.34, 56.76) --
	(116.82, 54.23) --
	(118.30, 54.91) --
	(119.77, 53.60) --
	(121.25, 53.05) --
	(122.73, 54.25) --
	(124.21, 55.01) --
	(125.69, 55.14) --
	(127.17, 54.29) --
	(128.64, 53.23) --
	(130.12, 51.98) --
	(131.60, 49.36) --
	(133.08, 51.44) --
	(134.56, 51.64) --
	(136.03, 49.63) --
	(137.51, 48.05) --
	(138.99, 47.58) --
	(140.47, 47.48) --
	(141.95, 47.58) --
	(143.43, 48.73) --
	(144.90, 49.58) --
	(146.38, 48.65) --
	(147.86, 49.64) --
	(149.34, 49.60) --
	(150.82, 50.81) --
	(152.29, 51.71) --
	(153.77, 52.50) --
	(155.25, 53.32) --
	(156.73, 54.26) --
	(158.21, 54.55) --
	(159.69, 56.67) --
	(161.16, 58.92) --
	(162.64, 57.99) --
	(164.12, 61.44) --
	(165.60, 61.23) --
	(167.08, 59.07) --
	(168.55, 60.22) --
	(170.03, 61.45) --
	(171.51, 59.13) --
	(172.99, 59.65) --
	(174.47, 60.34) --
	(175.95, 61.92) --
	(177.42, 62.73) --
	(178.90, 63.91) --
	(180.38, 63.03) --
	(181.86, 63.63) --
	(183.34, 66.72) --
	(184.82, 67.76) --
	(186.29, 67.99) --
	(187.77, 71.31) --
	(189.25, 72.95) --
	(190.73, 77.89) --
	(192.21, 81.82) --
	(193.68, 83.82) --
	(195.16, 88.25) --
	(196.64, 97.94) --
	(198.12, 93.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.44) --
	( 68.04, 95.97) --
	( 69.52, 92.18) --
	( 70.99, 86.03) --
	( 72.47, 83.75) --
	( 73.95, 83.69) --
	( 75.43, 83.06) --
	( 76.91, 80.20) --
	( 78.39, 77.67) --
	( 79.86, 74.67) --
	( 81.34, 74.06) --
	( 82.82, 73.12) --
	( 84.30, 71.66) --
	( 85.78, 66.89) --
	( 87.25, 62.81) --
	( 88.73, 60.84) --
	( 90.21, 61.11) --
	( 91.69, 58.67) --
	( 93.17, 57.66) --
	( 94.65, 57.63) --
	( 96.12, 58.38) --
	( 97.60, 57.87) --
	( 99.08, 55.04) --
	(100.56, 54.32) --
	(102.04, 53.37) --
	(103.51, 54.36) --
	(104.99, 56.38) --
	(106.47, 53.11) --
	(107.95, 52.46) --
	(109.43, 52.92) --
	(110.91, 51.41) --
	(112.38, 51.03) --
	(113.86, 50.24) --
	(115.34, 50.30) --
	(116.82, 50.89) --
	(118.30, 49.93) --
	(119.77, 50.22) --
	(121.25, 48.19) --
	(122.73, 48.89) --
	(124.21, 49.09) --
	(125.69, 50.39) --
	(127.17, 48.79) --
	(128.64, 49.05) --
	(130.12, 52.19) --
	(131.60, 52.28) --
	(133.08, 52.96) --
	(134.56, 53.06) --
	(136.03, 52.55) --
	(137.51, 53.56) --
	(138.99, 52.25) --
	(140.47, 51.74) --
	(141.95, 50.68) --
	(143.43, 50.25) --
	(144.90, 49.35) --
	(146.38, 51.70) --
	(147.86, 50.64) --
	(149.34, 50.26) --
	(150.82, 51.67) --
	(152.29, 50.62) --
	(153.77, 51.57) --
	(155.25, 50.87) --
	(156.73, 51.97) --
	(158.21, 49.96) --
	(159.69, 48.85) --
	(161.16, 50.30) --
	(162.64, 50.47) --
	(164.12, 51.87) --
	(165.60, 53.08) --
	(167.08, 53.45) --
	(168.55, 54.19) --
	(170.03, 53.17) --
	(171.51, 53.26) --
	(172.99, 57.05) --
	(174.47, 58.14) --
	(175.95, 56.78) --
	(177.42, 57.41) --
	(178.90, 56.76) --
	(180.38, 60.90) --
	(181.86, 64.53) --
	(183.34, 63.64) --
	(184.82, 67.61) --
	(186.29, 71.08) --
	(187.77, 73.16) --
	(189.25, 75.75) --
	(190.73, 75.06) --
	(192.21, 76.13) --
	(193.68, 79.93) --
	(195.16, 81.34) --
	(196.64, 85.85) --
	(198.12, 89.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.22) --
	( 68.04,102.67) --
	( 69.52,102.08) --
	( 70.99,100.48) --
	( 72.47, 99.88) --
	( 73.95, 98.10) --
	( 75.43, 97.30) --
	( 76.91, 96.57) --
	( 78.39, 91.91) --
	( 79.86, 89.33) --
	( 81.34, 85.96) --
	( 82.82, 84.70) --
	( 84.30, 84.51) --
	( 85.78, 80.70) --
	( 87.25, 78.10) --
	( 88.73, 77.90) --
	( 90.21, 77.19) --
	( 91.69, 74.72) --
	( 93.17, 69.31) --
	( 94.65, 67.49) --
	( 96.12, 65.98) --
	( 97.60, 65.40) --
	( 99.08, 64.06) --
	(100.56, 63.37) --
	(102.04, 63.15) --
	(103.51, 62.29) --
	(104.99, 60.87) --
	(106.47, 59.96) --
	(107.95, 58.15) --
	(109.43, 56.92) --
	(110.91, 56.09) --
	(112.38, 55.59) --
	(113.86, 54.70) --
	(115.34, 55.67) --
	(116.82, 53.75) --
	(118.30, 53.40) --
	(119.77, 52.71) --
	(121.25, 55.06) --
	(122.73, 55.94) --
	(124.21, 55.82) --
	(125.69, 54.17) --
	(127.17, 54.08) --
	(128.64, 53.05) --
	(130.12, 53.59) --
	(131.60, 53.52) --
	(133.08, 51.09) --
	(134.56, 49.57) --
	(136.03, 48.30) --
	(137.51, 48.02) --
	(138.99, 47.35) --
	(140.47, 45.76) --
	(141.95, 45.73) --
	(143.43, 46.73) --
	(144.90, 45.81) --
	(146.38, 46.78) --
	(147.86, 46.66) --
	(149.34, 48.68) --
	(150.82, 47.76) --
	(152.29, 48.01) --
	(153.77, 47.01) --
	(155.25, 46.79) --
	(156.73, 46.90) --
	(158.21, 47.52) --
	(159.69, 47.37) --
	(161.16, 45.77) --
	(162.64, 46.94) --
	(164.12, 49.49) --
	(165.60, 49.76) --
	(167.08, 50.53) --
	(168.55, 49.30) --
	(170.03, 52.31) --
	(171.51, 51.93) --
	(172.99, 54.45) --
	(174.47, 56.38) --
	(175.95, 57.36) --
	(177.42, 58.74) --
	(178.90, 60.11) --
	(180.38, 64.71) --
	(181.86, 65.46) --
	(183.34, 65.85) --
	(184.82, 69.83) --
	(186.29, 71.37) --
	(187.77, 77.01) --
	(189.25, 78.71) --
	(190.73, 84.48) --
	(192.21, 87.26) --
	(193.68, 85.23) --
	(195.16, 81.87) --
	(196.64, 87.26) --
	(198.12, 90.33);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.18) --
	( 68.04, 97.18) --
	( 69.52, 91.95) --
	( 70.99, 93.11) --
	( 72.47, 89.93) --
	( 73.95, 87.82) --
	( 75.43, 86.38) --
	( 76.91, 83.18) --
	( 78.39, 83.97) --
	( 79.86, 83.43) --
	( 81.34, 78.69) --
	( 82.82, 73.04) --
	( 84.30, 70.16) --
	( 85.78, 68.64) --
	( 87.25, 69.25) --
	( 88.73, 68.88) --
	( 90.21, 67.78) --
	( 91.69, 67.79) --
	( 93.17, 65.83) --
	( 94.65, 64.45) --
	( 96.12, 60.86) --
	( 97.60, 60.09) --
	( 99.08, 62.17) --
	(100.56, 61.32) --
	(102.04, 59.80) --
	(103.51, 60.01) --
	(104.99, 56.06) --
	(106.47, 56.70) --
	(107.95, 54.48) --
	(109.43, 52.88) --
	(110.91, 53.00) --
	(112.38, 52.00) --
	(113.86, 50.64) --
	(115.34, 50.17) --
	(116.82, 50.57) --
	(118.30, 48.45) --
	(119.77, 47.02) --
	(121.25, 45.89) --
	(122.73, 46.89) --
	(124.21, 46.54) --
	(125.69, 45.16) --
	(127.17, 45.08) --
	(128.64, 44.60) --
	(130.12, 43.89) --
	(131.60, 45.05) --
	(133.08, 44.45) --
	(134.56, 45.58) --
	(136.03, 45.13) --
	(137.51, 45.21) --
	(138.99, 46.09) --
	(140.47, 45.44) --
	(141.95, 46.25) --
	(143.43, 45.47) --
	(144.90, 47.41) --
	(146.38, 48.39) --
	(147.86, 47.65) --
	(149.34, 45.94) --
	(150.82, 45.28) --
	(152.29, 45.64) --
	(153.77, 47.11) --
	(155.25, 47.58) --
	(156.73, 47.89) --
	(158.21, 47.55) --
	(159.69, 47.64) --
	(161.16, 50.25) --
	(162.64, 50.75) --
	(164.12, 50.21) --
	(165.60, 51.20) --
	(167.08, 50.99) --
	(168.55, 53.55) --
	(170.03, 52.89) --
	(171.51, 52.48) --
	(172.99, 50.63) --
	(174.47, 52.12) --
	(175.95, 53.76) --
	(177.42, 53.35) --
	(178.90, 52.80) --
	(180.38, 56.37) --
	(181.86, 59.13) --
	(183.34, 60.72) --
	(184.82, 61.47) --
	(186.29, 63.68) --
	(187.77, 67.25) --
	(189.25, 69.97) --
	(190.73, 72.32) --
	(192.21, 75.89) --
	(193.68, 80.33) --
	(195.16, 82.22) --
	(196.64, 83.60) --
	(198.12, 89.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.33) --
	( 68.04, 95.44) --
	( 69.52, 92.46) --
	( 70.99, 92.43) --
	( 72.47, 87.82) --
	( 73.95, 86.13) --
	( 75.43, 85.00) --
	( 76.91, 82.41) --
	( 78.39, 82.89) --
	( 79.86, 85.48) --
	( 81.34, 83.94) --
	( 82.82, 81.88) --
	( 84.30, 79.93) --
	( 85.78, 79.75) --
	( 87.25, 76.93) --
	( 88.73, 75.03) --
	( 90.21, 71.96) --
	( 91.69, 73.55) --
	( 93.17, 69.89) --
	( 94.65, 67.31) --
	( 96.12, 65.21) --
	( 97.60, 64.12) --
	( 99.08, 63.81) --
	(100.56, 63.51) --
	(102.04, 66.10) --
	(103.51, 65.80) --
	(104.99, 63.34) --
	(106.47, 63.80) --
	(107.95, 63.53) --
	(109.43, 64.06) --
	(110.91, 64.53) --
	(112.38, 64.16) --
	(113.86, 61.26) --
	(115.34, 61.22) --
	(116.82, 61.57) --
	(118.30, 59.72) --
	(119.77, 57.52) --
	(121.25, 56.07) --
	(122.73, 55.61) --
	(124.21, 54.87) --
	(125.69, 54.29) --
	(127.17, 53.71) --
	(128.64, 52.92) --
	(130.12, 52.62) --
	(131.60, 51.99) --
	(133.08, 52.89) --
	(134.56, 50.91) --
	(136.03, 50.91) --
	(137.51, 51.01) --
	(138.99, 50.35) --
	(140.47, 50.37) --
	(141.95, 50.90) --
	(143.43, 50.07) --
	(144.90, 49.13) --
	(146.38, 49.74) --
	(147.86, 50.10) --
	(149.34, 48.83) --
	(150.82, 49.72) --
	(152.29, 49.81) --
	(153.77, 51.34) --
	(155.25, 53.93) --
	(156.73, 55.33) --
	(158.21, 53.94) --
	(159.69, 53.62) --
	(161.16, 52.84) --
	(162.64, 56.58) --
	(164.12, 58.50) --
	(165.60, 58.24) --
	(167.08, 57.02) --
	(168.55, 60.09) --
	(170.03, 64.58) --
	(171.51, 67.17) --
	(172.99, 70.34) --
	(174.47, 69.40) --
	(175.95, 70.19) --
	(177.42, 74.57) --
	(178.90, 75.23) --
	(180.38, 78.30) --
	(181.86, 76.93) --
	(183.34, 73.48) --
	(184.82, 70.21) --
	(186.29, 71.94) --
	(187.77, 73.80) --
	(189.25, 74.75) --
	(190.73, 78.39) --
	(192.21, 82.13) --
	(193.68, 83.79) --
	(195.16, 86.67) --
	(196.64, 90.95) --
	(198.12, 90.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.66) --
	( 68.04, 99.44) --
	( 69.52, 97.72) --
	( 70.99, 95.32) --
	( 72.47, 95.78) --
	( 73.95, 90.98) --
	( 75.43, 90.68) --
	( 76.91, 90.44) --
	( 78.39, 87.51) --
	( 79.86, 87.13) --
	( 81.34, 82.84) --
	( 82.82, 78.56) --
	( 84.30, 76.54) --
	( 85.78, 71.51) --
	( 87.25, 70.09) --
	( 88.73, 70.49) --
	( 90.21, 70.15) --
	( 91.69, 69.52) --
	( 93.17, 69.36) --
	( 94.65, 67.43) --
	( 96.12, 68.33) --
	( 97.60, 70.15) --
	( 99.08, 67.79) --
	(100.56, 66.76) --
	(102.04, 65.71) --
	(103.51, 64.32) --
	(104.99, 63.55) --
	(106.47, 62.43) --
	(107.95, 60.74) --
	(109.43, 60.78) --
	(110.91, 60.18) --
	(112.38, 57.67) --
	(113.86, 58.22) --
	(115.34, 58.55) --
	(116.82, 58.97) --
	(118.30, 59.81) --
	(119.77, 61.69) --
	(121.25, 60.25) --
	(122.73, 59.74) --
	(124.21, 58.70) --
	(125.69, 58.12) --
	(127.17, 53.89) --
	(128.64, 55.54) --
	(130.12, 57.33) --
	(131.60, 59.52) --
	(133.08, 57.72) --
	(134.56, 56.06) --
	(136.03, 57.33) --
	(137.51, 55.98) --
	(138.99, 55.75) --
	(140.47, 55.16) --
	(141.95, 54.81) --
	(143.43, 58.54) --
	(144.90, 59.11) --
	(146.38, 55.86) --
	(147.86, 56.03) --
	(149.34, 57.27) --
	(150.82, 57.83) --
	(152.29, 56.05) --
	(153.77, 56.60) --
	(155.25, 54.69) --
	(156.73, 53.82) --
	(158.21, 51.01) --
	(159.69, 52.48) --
	(161.16, 53.22) --
	(162.64, 53.58) --
	(164.12, 54.92) --
	(165.60, 60.15) --
	(167.08, 61.12) --
	(168.55, 62.52) --
	(170.03, 61.58) --
	(171.51, 61.02) --
	(172.99, 62.22) --
	(174.47, 61.16) --
	(175.95, 63.18) --
	(177.42, 62.53) --
	(178.90, 63.77) --
	(180.38, 62.86) --
	(181.86, 63.68) --
	(183.34, 64.94) --
	(184.82, 63.36) --
	(186.29, 65.36) --
	(187.77, 66.62) --
	(189.25, 69.16) --
	(190.73, 73.03) --
	(192.21, 76.86) --
	(193.68, 82.16) --
	(195.16, 83.85) --
	(196.64, 88.27) --
	(198.12, 89.52);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.40) --
	( 68.04,102.63) --
	( 69.52,100.58) --
	( 70.99, 97.63) --
	( 72.47, 97.43) --
	( 73.95, 97.27) --
	( 75.43, 93.65) --
	( 76.91, 93.56) --
	( 78.39, 92.60) --
	( 79.86, 93.38) --
	( 81.34, 93.96) --
	( 82.82, 92.02) --
	( 84.30, 91.24) --
	( 85.78, 90.80) --
	( 87.25, 91.90) --
	( 88.73, 86.34) --
	( 90.21, 87.29) --
	( 91.69, 85.82) --
	( 93.17, 79.68) --
	( 94.65, 79.69) --
	( 96.12, 77.06) --
	( 97.60, 74.68) --
	( 99.08, 72.19) --
	(100.56, 72.46) --
	(102.04, 71.82) --
	(103.51, 72.03) --
	(104.99, 70.40) --
	(106.47, 68.82) --
	(107.95, 69.88) --
	(109.43, 69.22) --
	(110.91, 68.33) --
	(112.38, 66.97) --
	(113.86, 66.36) --
	(115.34, 65.26) --
	(116.82, 62.73) --
	(118.30, 64.41) --
	(119.77, 63.56) --
	(121.25, 60.91) --
	(122.73, 61.41) --
	(124.21, 58.87) --
	(125.69, 60.12) --
	(127.17, 58.47) --
	(128.64, 58.87) --
	(130.12, 56.84) --
	(131.60, 56.73) --
	(133.08, 56.80) --
	(134.56, 57.85) --
	(136.03, 56.30) --
	(137.51, 55.09) --
	(138.99, 54.41) --
	(140.47, 54.78) --
	(141.95, 56.10) --
	(143.43, 54.66) --
	(144.90, 56.05) --
	(146.38, 56.07) --
	(147.86, 56.01) --
	(149.34, 55.64) --
	(150.82, 55.51) --
	(152.29, 54.09) --
	(153.77, 54.07) --
	(155.25, 56.10) --
	(156.73, 53.94) --
	(158.21, 49.60) --
	(159.69, 47.80) --
	(161.16, 48.46) --
	(162.64, 48.69) --
	(164.12, 48.67) --
	(165.60, 49.82) --
	(167.08, 50.08) --
	(168.55, 48.49) --
	(170.03, 48.09) --
	(171.51, 49.17) --
	(172.99, 48.46) --
	(174.47, 48.63) --
	(175.95, 51.19) --
	(177.42, 48.96) --
	(178.90, 47.62) --
	(180.38, 47.76) --
	(181.86, 50.76) --
	(183.34, 52.72) --
	(184.82, 53.94) --
	(186.29, 57.63) --
	(187.77, 62.55) --
	(189.25, 62.09) --
	(190.73, 65.04) --
	(192.21, 66.05) --
	(193.68, 68.89) --
	(195.16, 78.76) --
	(196.64, 83.54) --
	(198.12, 89.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.24) --
	( 68.04, 97.39) --
	( 69.52, 88.56) --
	( 70.99, 85.27) --
	( 72.47, 84.48) --
	( 73.95, 79.37) --
	( 75.43, 77.28) --
	( 76.91, 73.07) --
	( 78.39, 72.01) --
	( 79.86, 69.45) --
	( 81.34, 67.53) --
	( 82.82, 65.56) --
	( 84.30, 63.90) --
	( 85.78, 62.64) --
	( 87.25, 63.19) --
	( 88.73, 62.47) --
	( 90.21, 59.61) --
	( 91.69, 59.40) --
	( 93.17, 58.20) --
	( 94.65, 58.41) --
	( 96.12, 57.78) --
	( 97.60, 59.18) --
	( 99.08, 58.02) --
	(100.56, 55.82) --
	(102.04, 54.22) --
	(103.51, 53.30) --
	(104.99, 52.49) --
	(106.47, 53.51) --
	(107.95, 52.68) --
	(109.43, 53.69) --
	(110.91, 52.01) --
	(112.38, 51.19) --
	(113.86, 51.01) --
	(115.34, 48.83) --
	(116.82, 47.75) --
	(118.30, 48.46) --
	(119.77, 46.71) --
	(121.25, 45.06) --
	(122.73, 45.62) --
	(124.21, 45.17) --
	(125.69, 45.08) --
	(127.17, 43.25) --
	(128.64, 44.08) --
	(130.12, 44.07) --
	(131.60, 43.51) --
	(133.08, 43.74) --
	(134.56, 43.55) --
	(136.03, 44.50) --
	(137.51, 43.76) --
	(138.99, 45.48) --
	(140.47, 46.04) --
	(141.95, 44.53) --
	(143.43, 44.24) --
	(144.90, 44.32) --
	(146.38, 45.06) --
	(147.86, 46.62) --
	(149.34, 46.91) --
	(150.82, 46.92) --
	(152.29, 46.82) --
	(153.77, 45.41) --
	(155.25, 44.97) --
	(156.73, 45.58) --
	(158.21, 47.38) --
	(159.69, 47.24) --
	(161.16, 48.37) --
	(162.64, 48.10) --
	(164.12, 45.93) --
	(165.60, 46.27) --
	(167.08, 47.65) --
	(168.55, 48.26) --
	(170.03, 48.72) --
	(171.51, 50.84) --
	(172.99, 52.41) --
	(174.47, 54.05) --
	(175.95, 56.17) --
	(177.42, 57.69) --
	(178.90, 58.67) --
	(180.38, 58.81) --
	(181.86, 58.30) --
	(183.34, 61.48) --
	(184.82, 62.38) --
	(186.29, 63.10) --
	(187.77, 62.06) --
	(189.25, 66.07) --
	(190.73, 67.58) --
	(192.21, 71.75) --
	(193.68, 74.92) --
	(195.16, 82.15) --
	(196.64, 83.70) --
	(198.12, 90.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.60,  6.97) {$t$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88, 71.92) {$X_t^{2}$};
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,101.30) -- (230.55,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,105.03) -- (230.55,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 89.58) -- (363.59, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 93.31) -- (363.59, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (346.94, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (228.68, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.25, 34.86) -- (258.25, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81, 34.86) -- (287.81, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 34.86) -- (317.37, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.94, 34.86) -- (346.94, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.68, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (258.25, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (287.81, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (317.37, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (346.94, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36, 34.86) --
	(367.04, 34.86) --
	(367.04,115.88) --
	(223.36,115.88) --
	(223.36, 34.86);
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.96) --
	(231.64, 98.84) --
	(233.12, 96.79) --
	(234.59, 94.83) --
	(236.07, 92.94) --
	(237.55, 91.12) --
	(239.03, 89.37) --
	(240.51, 87.69) --
	(241.99, 86.07) --
	(243.46, 84.52) --
	(244.94, 83.03) --
	(246.42, 81.60) --
	(247.90, 80.23) --
	(249.38, 78.91) --
	(250.85, 77.64) --
	(252.33, 76.43) --
	(253.81, 75.27) --
	(255.29, 74.15) --
	(256.77, 73.08) --
	(258.25, 72.06) --
	(259.72, 71.08) --
	(261.20, 70.14) --
	(262.68, 69.25) --
	(264.16, 68.39) --
	(265.64, 67.57) --
	(267.11, 66.79) --
	(268.59, 66.05) --
	(270.07, 65.34) --
	(271.55, 64.66) --
	(273.03, 64.02) --
	(274.51, 63.41) --
	(275.98, 62.83) --
	(277.46, 62.28) --
	(278.94, 61.76) --
	(280.42, 61.27) --
	(281.90, 60.80) --
	(283.37, 60.37) --
	(284.85, 59.96) --
	(286.33, 59.58) --
	(287.81, 59.23) --
	(289.29, 58.90) --
	(290.77, 58.60) --
	(292.24, 58.32) --
	(293.72, 58.07) --
	(295.20, 57.84) --
	(296.68, 57.64) --
	(298.16, 57.47) --
	(299.63, 57.32) --
	(301.11, 57.19) --
	(302.59, 57.09) --
	(304.07, 57.02) --
	(305.55, 56.97) --
	(307.03, 56.95) --
	(308.50, 56.95) --
	(309.98, 56.99) --
	(311.46, 57.05) --
	(312.94, 57.14) --
	(314.42, 57.27) --
	(315.90, 57.42) --
	(317.37, 57.61) --
	(318.85, 57.83) --
	(320.33, 58.09) --
	(321.81, 58.39) --
	(323.29, 58.72) --
	(324.76, 59.10) --
	(326.24, 59.52) --
	(327.72, 59.99) --
	(329.20, 60.51) --
	(330.68, 61.08) --
	(332.16, 61.71) --
	(333.63, 62.41) --
	(335.11, 63.16) --
	(336.59, 63.99) --
	(338.07, 64.89) --
	(339.55, 65.88) --
	(341.02, 66.95) --
	(342.50, 68.11) --
	(343.98, 69.38) --
	(345.46, 70.76) --
	(346.94, 72.26) --
	(348.42, 73.89) --
	(349.89, 75.66) --
	(351.37, 77.58) --
	(352.85, 79.66) --
	(354.33, 81.92) --
	(355.81, 84.38) --
	(357.28, 87.04) --
	(358.76, 89.93) --
	(360.24, 93.06) --
	(361.72, 96.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.40) --
	(231.64, 99.26) --
	(233.12, 95.67) --
	(234.59, 89.80) --
	(236.07, 89.88) --
	(237.55, 88.28) --
	(239.03, 86.30) --
	(240.51, 83.58) --
	(241.99, 81.45) --
	(243.46, 80.90) --
	(244.94, 79.53) --
	(246.42, 77.74) --
	(247.90, 74.07) --
	(249.38, 71.72) --
	(250.85, 70.26) --
	(252.33, 70.90) --
	(253.81, 68.05) --
	(255.29, 67.43) --
	(256.77, 67.95) --
	(258.25, 66.06) --
	(259.72, 64.59) --
	(261.20, 62.73) --
	(262.68, 61.69) --
	(264.16, 61.44) --
	(265.64, 59.91) --
	(267.11, 60.68) --
	(268.59, 60.43) --
	(270.07, 58.75) --
	(271.55, 58.14) --
	(273.03, 55.71) --
	(274.51, 56.11) --
	(275.98, 55.17) --
	(277.46, 57.29) --
	(278.94, 58.03) --
	(280.42, 57.66) --
	(281.90, 56.56) --
	(283.37, 56.15) --
	(284.85, 58.57) --
	(286.33, 57.21) --
	(287.81, 56.83) --
	(289.29, 54.48) --
	(290.77, 53.97) --
	(292.24, 54.75) --
	(293.72, 53.77) --
	(295.20, 50.22) --
	(296.68, 49.56) --
	(298.16, 48.23) --
	(299.63, 46.46) --
	(301.11, 44.66) --
	(302.59, 45.03) --
	(304.07, 46.52) --
	(305.55, 46.55) --
	(307.03, 47.88) --
	(308.50, 48.24) --
	(309.98, 45.55) --
	(311.46, 48.05) --
	(312.94, 47.68) --
	(314.42, 48.76) --
	(315.90, 48.79) --
	(317.37, 48.37) --
	(318.85, 48.57) --
	(320.33, 48.37) --
	(321.81, 48.35) --
	(323.29, 47.72) --
	(324.76, 47.08) --
	(326.24, 47.73) --
	(327.72, 48.12) --
	(329.20, 48.25) --
	(330.68, 50.08) --
	(332.16, 49.74) --
	(333.63, 51.96) --
	(335.11, 55.40) --
	(336.59, 57.28) --
	(338.07, 59.12) --
	(339.55, 58.26) --
	(341.02, 59.03) --
	(342.50, 61.57) --
	(343.98, 65.09) --
	(345.46, 64.90) --
	(346.94, 62.33) --
	(348.42, 62.28) --
	(349.89, 63.67) --
	(351.37, 65.46) --
	(352.85, 68.51) --
	(354.33, 69.54) --
	(355.81, 73.48) --
	(357.28, 77.06) --
	(358.76, 81.33) --
	(360.24, 84.01) --
	(361.72, 88.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.91) --
	(231.64, 98.36) --
	(233.12, 94.50) --
	(234.59, 92.26) --
	(236.07, 91.21) --
	(237.55, 91.60) --
	(239.03, 86.88) --
	(240.51, 86.82) --
	(241.99, 82.93) --
	(243.46, 83.25) --
	(244.94, 82.43) --
	(246.42, 82.80) --
	(247.90, 79.14) --
	(249.38, 77.78) --
	(250.85, 77.94) --
	(252.33, 74.96) --
	(253.81, 74.09) --
	(255.29, 72.62) --
	(256.77, 74.65) --
	(258.25, 75.42) --
	(259.72, 73.86) --
	(261.20, 72.08) --
	(262.68, 72.97) --
	(264.16, 70.61) --
	(265.64, 73.51) --
	(267.11, 71.92) --
	(268.59, 71.06) --
	(270.07, 69.49) --
	(271.55, 66.85) --
	(273.03, 64.72) --
	(274.51, 63.50) --
	(275.98, 60.50) --
	(277.46, 60.48) --
	(278.94, 59.76) --
	(280.42, 60.07) --
	(281.90, 60.36) --
	(283.37, 59.49) --
	(284.85, 56.57) --
	(286.33, 55.23) --
	(287.81, 56.48) --
	(289.29, 56.55) --
	(290.77, 56.67) --
	(292.24, 54.76) --
	(293.72, 51.88) --
	(295.20, 52.58) --
	(296.68, 51.59) --
	(298.16, 52.79) --
	(299.63, 51.76) --
	(301.11, 51.64) --
	(302.59, 51.07) --
	(304.07, 49.28) --
	(305.55, 49.86) --
	(307.03, 50.08) --
	(308.50, 51.82) --
	(309.98, 52.64) --
	(311.46, 55.08) --
	(312.94, 55.97) --
	(314.42, 55.59) --
	(315.90, 56.73) --
	(317.37, 56.60) --
	(318.85, 56.64) --
	(320.33, 58.48) --
	(321.81, 59.57) --
	(323.29, 59.85) --
	(324.76, 60.61) --
	(326.24, 57.53) --
	(327.72, 58.29) --
	(329.20, 57.77) --
	(330.68, 57.18) --
	(332.16, 56.95) --
	(333.63, 56.40) --
	(335.11, 53.43) --
	(336.59, 53.78) --
	(338.07, 51.93) --
	(339.55, 53.72) --
	(341.02, 51.53) --
	(342.50, 51.02) --
	(343.98, 50.31) --
	(345.46, 52.86) --
	(346.94, 56.06) --
	(348.42, 57.21) --
	(349.89, 60.76) --
	(351.37, 64.49) --
	(352.85, 69.84) --
	(354.33, 72.87) --
	(355.81, 77.90) --
	(357.28, 79.90) --
	(358.76, 83.42) --
	(360.24, 88.82) --
	(361.72, 93.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.14) --
	(231.64, 99.80) --
	(233.12, 95.47) --
	(234.59, 98.95) --
	(236.07, 97.49) --
	(237.55, 96.10) --
	(239.03, 91.94) --
	(240.51, 89.90) --
	(241.99, 88.26) --
	(243.46, 89.05) --
	(244.94, 90.63) --
	(246.42, 88.80) --
	(247.90, 85.60) --
	(249.38, 81.42) --
	(250.85, 77.24) --
	(252.33, 76.36) --
	(253.81, 76.18) --
	(255.29, 72.98) --
	(256.77, 73.72) --
	(258.25, 74.49) --
	(259.72, 73.44) --
	(261.20, 73.09) --
	(262.68, 71.37) --
	(264.16, 70.83) --
	(265.64, 68.72) --
	(267.11, 68.86) --
	(268.59, 66.97) --
	(270.07, 67.49) --
	(271.55, 67.64) --
	(273.03, 63.51) --
	(274.51, 61.54) --
	(275.98, 57.32) --
	(277.46, 55.22) --
	(278.94, 53.01) --
	(280.42, 52.93) --
	(281.90, 52.96) --
	(283.37, 51.38) --
	(284.85, 50.16) --
	(286.33, 48.48) --
	(287.81, 48.50) --
	(289.29, 47.64) --
	(290.77, 46.28) --
	(292.24, 44.91) --
	(293.72, 45.08) --
	(295.20, 43.85) --
	(296.68, 43.24) --
	(298.16, 43.47) --
	(299.63, 42.64) --
	(301.11, 43.22) --
	(302.59, 43.81) --
	(304.07, 44.23) --
	(305.55, 44.60) --
	(307.03, 45.34) --
	(308.50, 45.73) --
	(309.98, 45.55) --
	(311.46, 45.92) --
	(312.94, 46.40) --
	(314.42, 46.45) --
	(315.90, 47.90) --
	(317.37, 46.92) --
	(318.85, 47.63) --
	(320.33, 47.53) --
	(321.81, 47.06) --
	(323.29, 48.41) --
	(324.76, 48.09) --
	(326.24, 47.21) --
	(327.72, 49.74) --
	(329.20, 51.58) --
	(330.68, 50.61) --
	(332.16, 51.66) --
	(333.63, 53.03) --
	(335.11, 52.88) --
	(336.59, 52.62) --
	(338.07, 53.60) --
	(339.55, 53.53) --
	(341.02, 57.55) --
	(342.50, 56.87) --
	(343.98, 56.94) --
	(345.46, 60.40) --
	(346.94, 58.95) --
	(348.42, 62.18) --
	(349.89, 64.31) --
	(351.37, 67.04) --
	(352.85, 68.95) --
	(354.33, 73.13) --
	(355.81, 76.64) --
	(357.28, 79.94) --
	(358.76, 83.44) --
	(360.24, 90.36) --
	(361.72, 93.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.40) --
	(231.64,101.72) --
	(233.12,100.19) --
	(234.59, 98.67) --
	(236.07, 97.70) --
	(237.55, 95.78) --
	(239.03, 93.92) --
	(240.51, 93.02) --
	(241.99, 89.48) --
	(243.46, 89.36) --
	(244.94, 83.42) --
	(246.42, 84.09) --
	(247.90, 79.00) --
	(249.38, 76.33) --
	(250.85, 77.62) --
	(252.33, 77.21) --
	(253.81, 78.90) --
	(255.29, 75.04) --
	(256.77, 72.71) --
	(258.25, 71.11) --
	(259.72, 70.79) --
	(261.20, 70.99) --
	(262.68, 70.43) --
	(264.16, 68.35) --
	(265.64, 64.52) --
	(267.11, 63.31) --
	(268.59, 62.55) --
	(270.07, 63.31) --
	(271.55, 59.32) --
	(273.03, 57.32) --
	(274.51, 57.82) --
	(275.98, 55.33) --
	(277.46, 54.99) --
	(278.94, 52.58) --
	(280.42, 50.94) --
	(281.90, 52.01) --
	(283.37, 50.27) --
	(284.85, 51.43) --
	(286.33, 52.16) --
	(287.81, 52.00) --
	(289.29, 54.87) --
	(290.77, 53.69) --
	(292.24, 51.75) --
	(293.72, 52.32) --
	(295.20, 53.16) --
	(296.68, 50.09) --
	(298.16, 48.91) --
	(299.63, 47.02) --
	(301.11, 47.37) --
	(302.59, 45.66) --
	(304.07, 45.60) --
	(305.55, 45.51) --
	(307.03, 45.35) --
	(308.50, 45.33) --
	(309.98, 45.66) --
	(311.46, 46.07) --
	(312.94, 45.47) --
	(314.42, 45.32) --
	(315.90, 45.20) --
	(317.37, 44.14) --
	(318.85, 45.29) --
	(320.33, 43.42) --
	(321.81, 43.23) --
	(323.29, 42.75) --
	(324.76, 44.65) --
	(326.24, 45.34) --
	(327.72, 46.37) --
	(329.20, 47.12) --
	(330.68, 48.06) --
	(332.16, 51.59) --
	(333.63, 51.01) --
	(335.11, 50.08) --
	(336.59, 49.85) --
	(338.07, 51.67) --
	(339.55, 54.29) --
	(341.02, 56.73) --
	(342.50, 57.30) --
	(343.98, 59.36) --
	(345.46, 57.90) --
	(346.94, 61.71) --
	(348.42, 63.55) --
	(349.89, 65.39) --
	(351.37, 66.94) --
	(352.85, 68.77) --
	(354.33, 70.72) --
	(355.81, 76.09) --
	(357.28, 78.74) --
	(358.76, 78.47) --
	(360.24, 84.74) --
	(361.72, 88.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.56) --
	(231.64,101.16) --
	(233.12, 99.94) --
	(234.59, 98.35) --
	(236.07, 98.35) --
	(237.55,100.33) --
	(239.03, 97.88) --
	(240.51, 94.40) --
	(241.99, 95.15) --
	(243.46, 95.17) --
	(244.94, 95.25) --
	(246.42, 92.25) --
	(247.90, 92.66) --
	(249.38, 92.26) --
	(250.85, 92.76) --
	(252.33, 87.99) --
	(253.81, 88.36) --
	(255.29, 84.93) --
	(256.77, 83.10) --
	(258.25, 79.55) --
	(259.72, 77.52) --
	(261.20, 77.33) --
	(262.68, 78.50) --
	(264.16, 77.43) --
	(265.64, 74.53) --
	(267.11, 72.37) --
	(268.59, 74.20) --
	(270.07, 74.77) --
	(271.55, 71.61) --
	(273.03, 70.69) --
	(274.51, 68.89) --
	(275.98, 66.87) --
	(277.46, 65.09) --
	(278.94, 65.67) --
	(280.42, 65.05) --
	(281.90, 63.42) --
	(283.37, 62.69) --
	(284.85, 63.53) --
	(286.33, 60.32) --
	(287.81, 61.99) --
	(289.29, 65.21) --
	(290.77, 64.23) --
	(292.24, 63.20) --
	(293.72, 63.30) --
	(295.20, 64.84) --
	(296.68, 63.54) --
	(298.16, 61.95) --
	(299.63, 61.97) --
	(301.11, 61.63) --
	(302.59, 64.04) --
	(304.07, 61.86) --
	(305.55, 61.16) --
	(307.03, 61.20) --
	(308.50, 60.09) --
	(309.98, 60.93) --
	(311.46, 59.94) --
	(312.94, 61.05) --
	(314.42, 59.64) --
	(315.90, 58.79) --
	(317.37, 60.05) --
	(318.85, 60.00) --
	(320.33, 57.29) --
	(321.81, 55.09) --
	(323.29, 57.09) --
	(324.76, 57.13) --
	(326.24, 56.43) --
	(327.72, 54.22) --
	(329.20, 55.27) --
	(330.68, 57.62) --
	(332.16, 56.08) --
	(333.63, 56.80) --
	(335.11, 56.37) --
	(336.59, 58.16) --
	(338.07, 58.05) --
	(339.55, 57.87) --
	(341.02, 61.31) --
	(342.50, 58.91) --
	(343.98, 59.65) --
	(345.46, 61.79) --
	(346.94, 60.88) --
	(348.42, 63.55) --
	(349.89, 64.95) --
	(351.37, 67.16) --
	(352.85, 68.90) --
	(354.33, 73.22) --
	(355.81, 77.93) --
	(357.28, 80.15) --
	(358.76, 83.57) --
	(360.24, 85.70) --
	(361.72, 91.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.61) --
	(231.64, 92.59) --
	(233.12, 89.87) --
	(234.59, 86.47) --
	(236.07, 84.37) --
	(237.55, 84.64) --
	(239.03, 83.25) --
	(240.51, 80.18) --
	(241.99, 80.05) --
	(243.46, 75.09) --
	(244.94, 74.13) --
	(246.42, 72.04) --
	(247.90, 71.15) --
	(249.38, 69.24) --
	(250.85, 69.29) --
	(252.33, 67.68) --
	(253.81, 67.80) --
	(255.29, 66.23) --
	(256.77, 65.70) --
	(258.25, 65.35) --
	(259.72, 64.18) --
	(261.20, 63.61) --
	(262.68, 63.35) --
	(264.16, 63.48) --
	(265.64, 61.03) --
	(267.11, 60.70) --
	(268.59, 60.21) --
	(270.07, 60.06) --
	(271.55, 61.41) --
	(273.03, 59.47) --
	(274.51, 59.10) --
	(275.98, 59.68) --
	(277.46, 58.02) --
	(278.94, 58.04) --
	(280.42, 57.67) --
	(281.90, 58.08) --
	(283.37, 57.79) --
	(284.85, 56.85) --
	(286.33, 57.31) --
	(287.81, 55.15) --
	(289.29, 57.52) --
	(290.77, 56.58) --
	(292.24, 56.15) --
	(293.72, 54.66) --
	(295.20, 56.22) --
	(296.68, 56.39) --
	(298.16, 57.06) --
	(299.63, 55.83) --
	(301.11, 55.45) --
	(302.59, 54.66) --
	(304.07, 55.89) --
	(305.55, 58.26) --
	(307.03, 57.50) --
	(308.50, 55.46) --
	(309.98, 54.73) --
	(311.46, 54.99) --
	(312.94, 58.58) --
	(314.42, 59.02) --
	(315.90, 61.02) --
	(317.37, 63.39) --
	(318.85, 64.78) --
	(320.33, 65.31) --
	(321.81, 66.58) --
	(323.29, 67.33) --
	(324.76, 64.77) --
	(326.24, 64.42) --
	(327.72, 66.36) --
	(329.20, 67.80) --
	(330.68, 70.39) --
	(332.16, 72.45) --
	(333.63, 72.05) --
	(335.11, 70.89) --
	(336.59, 73.10) --
	(338.07, 71.58) --
	(339.55, 73.55) --
	(341.02, 77.30) --
	(342.50, 79.62) --
	(343.98, 81.69) --
	(345.46, 86.91) --
	(346.94, 85.39) --
	(348.42, 84.70) --
	(349.89, 82.46) --
	(351.37, 82.43) --
	(352.85, 82.50) --
	(354.33, 80.70) --
	(355.81, 87.25) --
	(357.28, 89.03) --
	(358.76, 89.07) --
	(360.24, 90.04) --
	(361.72, 93.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.38) --
	(231.64, 98.49) --
	(233.12, 94.30) --
	(234.59, 93.68) --
	(236.07, 90.47) --
	(237.55, 90.34) --
	(239.03, 89.31) --
	(240.51, 88.09) --
	(241.99, 84.27) --
	(243.46, 83.24) --
	(244.94, 85.13) --
	(246.42, 84.67) --
	(247.90, 81.83) --
	(249.38, 80.41) --
	(250.85, 84.80) --
	(252.33, 82.88) --
	(253.81, 81.60) --
	(255.29, 79.05) --
	(256.77, 78.93) --
	(258.25, 79.99) --
	(259.72, 82.86) --
	(261.20, 79.68) --
	(262.68, 74.93) --
	(264.16, 76.03) --
	(265.64, 74.91) --
	(267.11, 72.84) --
	(268.59, 71.14) --
	(270.07, 72.37) --
	(271.55, 74.36) --
	(273.03, 72.27) --
	(274.51, 71.36) --
	(275.98, 70.08) --
	(277.46, 70.96) --
	(278.94, 68.61) --
	(280.42, 66.68) --
	(281.90, 66.19) --
	(283.37, 64.29) --
	(284.85, 64.53) --
	(286.33, 65.27) --
	(287.81, 64.89) --
	(289.29, 61.89) --
	(290.77, 58.40) --
	(292.24, 54.05) --
	(293.72, 54.41) --
	(295.20, 54.05) --
	(296.68, 53.22) --
	(298.16, 53.96) --
	(299.63, 55.40) --
	(301.11, 51.84) --
	(302.59, 51.81) --
	(304.07, 51.58) --
	(305.55, 49.28) --
	(307.03, 48.68) --
	(308.50, 49.50) --
	(309.98, 49.57) --
	(311.46, 48.98) --
	(312.94, 48.48) --
	(314.42, 48.47) --
	(315.90, 48.95) --
	(317.37, 49.82) --
	(318.85, 47.99) --
	(320.33, 49.19) --
	(321.81, 49.90) --
	(323.29, 52.02) --
	(324.76, 53.81) --
	(326.24, 52.14) --
	(327.72, 52.14) --
	(329.20, 51.74) --
	(330.68, 49.70) --
	(332.16, 49.74) --
	(333.63, 50.23) --
	(335.11, 48.87) --
	(336.59, 49.72) --
	(338.07, 48.72) --
	(339.55, 51.66) --
	(341.02, 54.42) --
	(342.50, 57.59) --
	(343.98, 59.53) --
	(345.46, 62.75) --
	(346.94, 62.18) --
	(348.42, 63.35) --
	(349.89, 62.10) --
	(351.37, 64.77) --
	(352.85, 66.20) --
	(354.33, 70.73) --
	(355.81, 72.41) --
	(357.28, 78.32) --
	(358.76, 80.47) --
	(360.24, 85.45) --
	(361.72, 90.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.68) --
	(231.64, 99.61) --
	(233.12, 97.03) --
	(234.59, 96.84) --
	(236.07, 92.36) --
	(237.55, 93.21) --
	(239.03, 94.96) --
	(240.51, 93.31) --
	(241.99, 93.11) --
	(243.46, 93.32) --
	(244.94, 91.41) --
	(246.42, 91.08) --
	(247.90, 86.07) --
	(249.38, 86.16) --
	(250.85, 83.74) --
	(252.33, 83.46) --
	(253.81, 79.00) --
	(255.29, 79.80) --
	(256.77, 79.11) --
	(258.25, 77.79) --
	(259.72, 78.82) --
	(261.20, 78.61) --
	(262.68, 76.10) --
	(264.16, 75.31) --
	(265.64, 73.54) --
	(267.11, 71.73) --
	(268.59, 70.44) --
	(270.07, 67.09) --
	(271.55, 65.71) --
	(273.03, 64.11) --
	(274.51, 63.48) --
	(275.98, 61.26) --
	(277.46, 59.19) --
	(278.94, 59.60) --
	(280.42, 58.97) --
	(281.90, 58.39) --
	(283.37, 56.10) --
	(284.85, 53.29) --
	(286.33, 52.89) --
	(287.81, 54.14) --
	(289.29, 52.97) --
	(290.77, 52.21) --
	(292.24, 52.76) --
	(293.72, 55.23) --
	(295.20, 54.55) --
	(296.68, 53.45) --
	(298.16, 55.40) --
	(299.63, 55.15) --
	(301.11, 53.48) --
	(302.59, 52.20) --
	(304.07, 53.14) --
	(305.55, 51.64) --
	(307.03, 52.29) --
	(308.50, 51.73) --
	(309.98, 50.43) --
	(311.46, 51.70) --
	(312.94, 52.53) --
	(314.42, 52.11) --
	(315.90, 53.60) --
	(317.37, 51.95) --
	(318.85, 50.93) --
	(320.33, 52.30) --
	(321.81, 53.61) --
	(323.29, 54.67) --
	(324.76, 57.07) --
	(326.24, 57.60) --
	(327.72, 56.91) --
	(329.20, 54.68) --
	(330.68, 56.67) --
	(332.16, 59.05) --
	(333.63, 63.19) --
	(335.11, 63.86) --
	(336.59, 66.77) --
	(338.07, 70.40) --
	(339.55, 72.73) --
	(341.02, 71.31) --
	(342.50, 73.71) --
	(343.98, 73.16) --
	(345.46, 70.19) --
	(346.94, 74.57) --
	(348.42, 79.17) --
	(349.89, 78.37) --
	(351.37, 74.20) --
	(352.85, 78.53) --
	(354.33, 80.81) --
	(355.81, 81.33) --
	(357.28, 82.95) --
	(358.76, 85.66) --
	(360.24, 88.80) --
	(361.72, 89.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.68) --
	(231.64, 97.72) --
	(233.12, 94.26) --
	(234.59, 91.24) --
	(236.07, 87.41) --
	(237.55, 85.16) --
	(239.03, 81.76) --
	(240.51, 75.50) --
	(241.99, 73.03) --
	(243.46, 71.18) --
	(244.94, 72.42) --
	(246.42, 70.37) --
	(247.90, 67.35) --
	(249.38, 65.81) --
	(250.85, 64.87) --
	(252.33, 67.11) --
	(253.81, 68.18) --
	(255.29, 68.06) --
	(256.77, 66.81) --
	(258.25, 68.37) --
	(259.72, 67.62) --
	(261.20, 68.79) --
	(262.68, 66.42) --
	(264.16, 66.09) --
	(265.64, 63.98) --
	(267.11, 62.99) --
	(268.59, 63.60) --
	(270.07, 63.96) --
	(271.55, 64.29) --
	(273.03, 65.04) --
	(274.51, 63.83) --
	(275.98, 62.10) --
	(277.46, 61.14) --
	(278.94, 61.27) --
	(280.42, 58.64) --
	(281.90, 56.62) --
	(283.37, 55.13) --
	(284.85, 54.43) --
	(286.33, 52.70) --
	(287.81, 50.35) --
	(289.29, 51.35) --
	(290.77, 51.57) --
	(292.24, 50.35) --
	(293.72, 49.86) --
	(295.20, 49.49) --
	(296.68, 49.38) --
	(298.16, 49.58) --
	(299.63, 48.55) --
	(301.11, 48.90) --
	(302.59, 47.41) --
	(304.07, 46.86) --
	(305.55, 46.01) --
	(307.03, 46.91) --
	(308.50, 47.91) --
	(309.98, 48.56) --
	(311.46, 46.52) --
	(312.94, 47.34) --
	(314.42, 48.33) --
	(315.90, 47.17) --
	(317.37, 47.61) --
	(318.85, 47.54) --
	(320.33, 48.84) --
	(321.81, 49.49) --
	(323.29, 49.22) --
	(324.76, 51.24) --
	(326.24, 49.89) --
	(327.72, 51.35) --
	(329.20, 51.98) --
	(330.68, 52.89) --
	(332.16, 54.00) --
	(333.63, 54.92) --
	(335.11, 55.94) --
	(336.59, 54.21) --
	(338.07, 56.97) --
	(339.55, 59.69) --
	(341.02, 61.40) --
	(342.50, 62.09) --
	(343.98, 67.07) --
	(345.46, 70.95) --
	(346.94, 71.82) --
	(348.42, 72.26) --
	(349.89, 73.13) --
	(351.37, 77.69) --
	(352.85, 79.77) --
	(354.33, 80.12) --
	(355.81, 79.79) --
	(357.28, 85.06) --
	(358.76, 83.78) --
	(360.24, 88.68) --
	(361.72, 94.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.38) --
	(231.64, 98.50) --
	(233.12, 93.06) --
	(234.59, 92.73) --
	(236.07, 89.37) --
	(237.55, 91.45) --
	(239.03, 91.88) --
	(240.51, 87.35) --
	(241.99, 87.09) --
	(243.46, 87.25) --
	(244.94, 84.40) --
	(246.42, 81.08) --
	(247.90, 76.30) --
	(249.38, 74.01) --
	(250.85, 74.95) --
	(252.33, 75.73) --
	(253.81, 74.26) --
	(255.29, 73.71) --
	(256.77, 71.59) --
	(258.25, 69.17) --
	(259.72, 68.77) --
	(261.20, 66.72) --
	(262.68, 65.43) --
	(264.16, 63.67) --
	(265.64, 61.63) --
	(267.11, 61.65) --
	(268.59, 59.90) --
	(270.07, 61.58) --
	(271.55, 62.79) --
	(273.03, 64.35) --
	(274.51, 62.47) --
	(275.98, 63.36) --
	(277.46, 60.09) --
	(278.94, 58.38) --
	(280.42, 58.98) --
	(281.90, 58.47) --
	(283.37, 58.65) --
	(284.85, 58.97) --
	(286.33, 56.39) --
	(287.81, 56.77) --
	(289.29, 55.80) --
	(290.77, 54.27) --
	(292.24, 54.32) --
	(293.72, 54.26) --
	(295.20, 54.43) --
	(296.68, 54.85) --
	(298.16, 53.36) --
	(299.63, 53.64) --
	(301.11, 54.66) --
	(302.59, 53.91) --
	(304.07, 54.99) --
	(305.55, 54.81) --
	(307.03, 54.63) --
	(308.50, 53.27) --
	(309.98, 52.70) --
	(311.46, 51.37) --
	(312.94, 52.06) --
	(314.42, 51.10) --
	(315.90, 51.93) --
	(317.37, 53.05) --
	(318.85, 52.71) --
	(320.33, 53.94) --
	(321.81, 51.31) --
	(323.29, 52.69) --
	(324.76, 54.32) --
	(326.24, 54.38) --
	(327.72, 55.06) --
	(329.20, 55.11) --
	(330.68, 54.82) --
	(332.16, 55.64) --
	(333.63, 58.11) --
	(335.11, 60.24) --
	(336.59, 63.53) --
	(338.07, 61.22) --
	(339.55, 60.20) --
	(341.02, 60.75) --
	(342.50, 58.84) --
	(343.98, 62.17) --
	(345.46, 63.07) --
	(346.94, 66.94) --
	(348.42, 65.75) --
	(349.89, 67.89) --
	(351.37, 70.12) --
	(352.85, 74.40) --
	(354.33, 76.59) --
	(355.81, 82.90) --
	(357.28, 83.30) --
	(358.76, 86.65) --
	(360.24, 89.46) --
	(361.72, 91.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.52) --
	(231.64, 95.78) --
	(233.12, 93.19) --
	(234.59, 88.61) --
	(236.07, 85.52) --
	(237.55, 83.03) --
	(239.03, 83.45) --
	(240.51, 82.43) --
	(241.99, 81.59) --
	(243.46, 83.20) --
	(244.94, 83.24) --
	(246.42, 81.74) --
	(247.90, 78.57) --
	(249.38, 76.72) --
	(250.85, 74.85) --
	(252.33, 72.24) --
	(253.81, 72.61) --
	(255.29, 71.45) --
	(256.77, 70.47) --
	(258.25, 68.92) --
	(259.72, 68.96) --
	(261.20, 69.13) --
	(262.68, 68.77) --
	(264.16, 66.94) --
	(265.64, 68.38) --
	(267.11, 68.10) --
	(268.59, 65.86) --
	(270.07, 62.50) --
	(271.55, 62.33) --
	(273.03, 63.12) --
	(274.51, 62.63) --
	(275.98, 60.95) --
	(277.46, 62.27) --
	(278.94, 62.10) --
	(280.42, 62.60) --
	(281.90, 63.08) --
	(283.37, 62.17) --
	(284.85, 63.39) --
	(286.33, 61.27) --
	(287.81, 59.32) --
	(289.29, 62.47) --
	(290.77, 60.84) --
	(292.24, 63.27) --
	(293.72, 63.26) --
	(295.20, 61.84) --
	(296.68, 61.96) --
	(298.16, 62.22) --
	(299.63, 61.68) --
	(301.11, 57.63) --
	(302.59, 57.38) --
	(304.07, 57.20) --
	(305.55, 58.27) --
	(307.03, 57.38) --
	(308.50, 58.21) --
	(309.98, 57.06) --
	(311.46, 57.27) --
	(312.94, 58.26) --
	(314.42, 58.62) --
	(315.90, 61.99) --
	(317.37, 62.17) --
	(318.85, 61.98) --
	(320.33, 59.87) --
	(321.81, 59.93) --
	(323.29, 57.41) --
	(324.76, 57.51) --
	(326.24, 56.89) --
	(327.72, 55.01) --
	(329.20, 55.21) --
	(330.68, 54.21) --
	(332.16, 55.58) --
	(333.63, 57.48) --
	(335.11, 57.61) --
	(336.59, 58.99) --
	(338.07, 57.57) --
	(339.55, 59.95) --
	(341.02, 62.74) --
	(342.50, 64.18) --
	(343.98, 61.81) --
	(345.46, 64.79) --
	(346.94, 66.31) --
	(348.42, 67.60) --
	(349.89, 71.10) --
	(351.37, 71.75) --
	(352.85, 74.51) --
	(354.33, 74.52) --
	(355.81, 73.90) --
	(357.28, 79.27) --
	(358.76, 84.26) --
	(360.24, 88.74) --
	(361.72, 93.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.59) --
	(231.64,100.83) --
	(233.12, 99.37) --
	(234.59, 95.22) --
	(236.07, 91.75) --
	(237.55, 91.22) --
	(239.03, 88.03) --
	(240.51, 84.00) --
	(241.99, 82.44) --
	(243.46, 80.63) --
	(244.94, 79.46) --
	(246.42, 75.56) --
	(247.90, 74.62) --
	(249.38, 72.92) --
	(250.85, 73.00) --
	(252.33, 72.06) --
	(253.81, 69.79) --
	(255.29, 70.06) --
	(256.77, 72.04) --
	(258.25, 71.58) --
	(259.72, 69.67) --
	(261.20, 69.08) --
	(262.68, 67.63) --
	(264.16, 68.17) --
	(265.64, 63.11) --
	(267.11, 64.38) --
	(268.59, 63.29) --
	(270.07, 65.46) --
	(271.55, 68.72) --
	(273.03, 69.94) --
	(274.51, 73.45) --
	(275.98, 73.04) --
	(277.46, 72.41) --
	(278.94, 72.11) --
	(280.42, 72.55) --
	(281.90, 71.91) --
	(283.37, 70.12) --
	(284.85, 67.85) --
	(286.33, 66.14) --
	(287.81, 62.27) --
	(289.29, 62.60) --
	(290.77, 62.61) --
	(292.24, 61.95) --
	(293.72, 61.21) --
	(295.20, 58.26) --
	(296.68, 55.35) --
	(298.16, 54.35) --
	(299.63, 55.51) --
	(301.11, 55.61) --
	(302.59, 55.96) --
	(304.07, 56.33) --
	(305.55, 58.40) --
	(307.03, 59.53) --
	(308.50, 62.42) --
	(309.98, 65.31) --
	(311.46, 63.90) --
	(312.94, 64.61) --
	(314.42, 62.43) --
	(315.90, 63.43) --
	(317.37, 63.16) --
	(318.85, 63.54) --
	(320.33, 64.82) --
	(321.81, 66.71) --
	(323.29, 64.84) --
	(324.76, 66.91) --
	(326.24, 67.77) --
	(327.72, 69.58) --
	(329.20, 72.30) --
	(330.68, 69.84) --
	(332.16, 69.53) --
	(333.63, 71.43) --
	(335.11, 73.13) --
	(336.59, 74.92) --
	(338.07, 75.37) --
	(339.55, 70.99) --
	(341.02, 72.77) --
	(342.50, 73.12) --
	(343.98, 74.49) --
	(345.46, 77.01) --
	(346.94, 81.11) --
	(348.42, 84.94) --
	(349.89, 85.61) --
	(351.37, 86.11) --
	(352.85, 86.25) --
	(354.33, 85.81) --
	(355.81, 90.24) --
	(357.28, 91.99) --
	(358.76, 95.88) --
	(360.24, 92.15) --
	(361.72, 91.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.23,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.75) --
	(231.64, 98.61) --
	(233.12, 92.88) --
	(234.59, 92.66) --
	(236.07, 93.42) --
	(237.55, 89.19) --
	(239.03, 87.73) --
	(240.51, 86.76) --
	(241.99, 85.91) --
	(243.46, 85.30) --
	(244.94, 86.88) --
	(246.42, 87.08) --
	(247.90, 85.70) --
	(249.38, 86.53) --
	(250.85, 86.60) --
	(252.33, 84.94) --
	(253.81, 85.25) --
	(255.29, 80.48) --
	(256.77, 82.34) --
	(258.25, 77.14) --
	(259.72, 76.14) --
	(261.20, 74.54) --
	(262.68, 72.74) --
	(264.16, 74.32) --
	(265.64, 76.15) --
	(267.11, 78.22) --
	(268.59, 75.43) --
	(270.07, 74.13) --
	(271.55, 73.59) --
	(273.03, 71.28) --
	(274.51, 69.30) --
	(275.98, 68.09) --
	(277.46, 67.54) --
	(278.94, 68.26) --
	(280.42, 67.63) --
	(281.90, 65.06) --
	(283.37, 63.28) --
	(284.85, 62.92) --
	(286.33, 63.45) --
	(287.81, 63.20) --
	(289.29, 61.12) --
	(290.77, 63.05) --
	(292.24, 63.24) --
	(293.72, 61.45) --
	(295.20, 59.17) --
	(296.68, 58.34) --
	(298.16, 60.11) --
	(299.63, 57.75) --
	(301.11, 58.36) --
	(302.59, 57.71) --
	(304.07, 58.26) --
	(305.55, 57.69) --
	(307.03, 56.35) --
	(308.50, 54.32) --
	(309.98, 51.53) --
	(311.46, 51.32) --
	(312.94, 50.02) --
	(314.42, 49.05) --
	(315.90, 48.48) --
	(317.37, 47.61) --
	(318.85, 46.50) --
	(320.33, 46.74) --
	(321.81, 48.50) --
	(323.29, 48.38) --
	(324.76, 48.22) --
	(326.24, 46.00) --
	(327.72, 47.50) --
	(329.20, 47.58) --
	(330.68, 47.40) --
	(332.16, 49.52) --
	(333.63, 49.67) --
	(335.11, 50.73) --
	(336.59, 51.77) --
	(338.07, 53.10) --
	(339.55, 52.46) --
	(341.02, 52.52) --
	(342.50, 53.70) --
	(343.98, 55.07) --
	(345.46, 57.38) --
	(346.94, 56.74) --
	(348.42, 56.47) --
	(349.89, 58.39) --
	(351.37, 61.29) --
	(352.85, 67.00) --
	(354.33, 72.51) --
	(355.81, 76.18) --
	(357.28, 78.65) --
	(358.76, 82.47) --
	(360.24, 87.12) --
	(361.72, 90.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.93) --
	(231.64,101.69) --
	(233.12, 98.18) --
	(234.59, 95.77) --
	(236.07, 90.98) --
	(237.55, 87.87) --
	(239.03, 87.26) --
	(240.51, 83.51) --
	(241.99, 83.23) --
	(243.46, 82.06) --
	(244.94, 80.98) --
	(246.42, 77.91) --
	(247.90, 76.79) --
	(249.38, 77.93) --
	(250.85, 76.15) --
	(252.33, 76.30) --
	(253.81, 75.73) --
	(255.29, 76.15) --
	(256.77, 76.03) --
	(258.25, 76.71) --
	(259.72, 77.42) --
	(261.20, 75.38) --
	(262.68, 73.74) --
	(264.16, 70.00) --
	(265.64, 69.51) --
	(267.11, 70.12) --
	(268.59, 67.24) --
	(270.07, 64.80) --
	(271.55, 62.71) --
	(273.03, 61.19) --
	(274.51, 60.41) --
	(275.98, 59.48) --
	(277.46, 57.56) --
	(278.94, 57.67) --
	(280.42, 57.76) --
	(281.90, 59.24) --
	(283.37, 59.83) --
	(284.85, 61.77) --
	(286.33, 60.18) --
	(287.81, 59.37) --
	(289.29, 60.41) --
	(290.77, 59.37) --
	(292.24, 57.06) --
	(293.72, 53.93) --
	(295.20, 53.60) --
	(296.68, 53.00) --
	(298.16, 51.64) --
	(299.63, 49.99) --
	(301.11, 52.43) --
	(302.59, 54.13) --
	(304.07, 55.15) --
	(305.55, 55.82) --
	(307.03, 54.33) --
	(308.50, 54.89) --
	(309.98, 53.81) --
	(311.46, 53.11) --
	(312.94, 52.58) --
	(314.42, 54.60) --
	(315.90, 55.72) --
	(317.37, 54.83) --
	(318.85, 55.31) --
	(320.33, 55.34) --
	(321.81, 56.77) --
	(323.29, 56.41) --
	(324.76, 56.45) --
	(326.24, 57.48) --
	(327.72, 58.92) --
	(329.20, 59.15) --
	(330.68, 60.72) --
	(332.16, 60.27) --
	(333.63, 61.96) --
	(335.11, 60.73) --
	(336.59, 63.58) --
	(338.07, 62.90) --
	(339.55, 61.53) --
	(341.02, 62.70) --
	(342.50, 62.25) --
	(343.98, 63.00) --
	(345.46, 64.40) --
	(346.94, 66.41) --
	(348.42, 67.45) --
	(349.89, 72.07) --
	(351.37, 76.78) --
	(352.85, 76.21) --
	(354.33, 79.03) --
	(355.81, 81.62) --
	(357.28, 82.32) --
	(358.76, 88.34) --
	(360.24, 89.15) --
	(361.72, 94.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.96) --
	(231.64, 99.38) --
	(233.12, 99.74) --
	(234.59, 99.62) --
	(236.07, 96.64) --
	(237.55, 94.25) --
	(239.03, 92.22) --
	(240.51, 88.47) --
	(241.99, 90.33) --
	(243.46, 89.82) --
	(244.94, 89.22) --
	(246.42, 87.18) --
	(247.90, 81.90) --
	(249.38, 80.05) --
	(250.85, 77.26) --
	(252.33, 75.61) --
	(253.81, 72.99) --
	(255.29, 72.10) --
	(256.77, 70.43) --
	(258.25, 67.63) --
	(259.72, 67.90) --
	(261.20, 68.13) --
	(262.68, 67.68) --
	(264.16, 65.71) --
	(265.64, 63.41) --
	(267.11, 60.20) --
	(268.59, 60.27) --
	(270.07, 61.83) --
	(271.55, 59.56) --
	(273.03, 59.87) --
	(274.51, 58.78) --
	(275.98, 60.91) --
	(277.46, 61.21) --
	(278.94, 60.40) --
	(280.42, 59.72) --
	(281.90, 59.41) --
	(283.37, 57.06) --
	(284.85, 56.45) --
	(286.33, 56.97) --
	(287.81, 57.04) --
	(289.29, 55.67) --
	(290.77, 55.37) --
	(292.24, 55.71) --
	(293.72, 55.34) --
	(295.20, 55.27) --
	(296.68, 54.87) --
	(298.16, 54.52) --
	(299.63, 54.33) --
	(301.11, 51.94) --
	(302.59, 50.89) --
	(304.07, 49.46) --
	(305.55, 49.25) --
	(307.03, 46.86) --
	(308.50, 48.37) --
	(309.98, 48.58) --
	(311.46, 49.63) --
	(312.94, 50.66) --
	(314.42, 51.14) --
	(315.90, 52.51) --
	(317.37, 52.22) --
	(318.85, 51.51) --
	(320.33, 52.16) --
	(321.81, 52.23) --
	(323.29, 55.21) --
	(324.76, 57.13) --
	(326.24, 58.10) --
	(327.72, 57.82) --
	(329.20, 56.99) --
	(330.68, 59.57) --
	(332.16, 60.06) --
	(333.63, 61.39) --
	(335.11, 61.65) --
	(336.59, 62.98) --
	(338.07, 67.05) --
	(339.55, 67.27) --
	(341.02, 67.97) --
	(342.50, 68.48) --
	(343.98, 72.66) --
	(345.46, 72.99) --
	(346.94, 75.71) --
	(348.42, 77.74) --
	(349.89, 82.09) --
	(351.37, 85.55) --
	(352.85, 86.03) --
	(354.33, 89.81) --
	(355.81, 94.35) --
	(357.28, 96.60) --
	(358.76, 96.12) --
	(360.24, 94.14) --
	(361.72, 92.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.09) --
	(231.64,100.07) --
	(233.12, 98.85) --
	(234.59, 96.23) --
	(236.07, 90.56) --
	(237.55, 87.23) --
	(239.03, 84.81) --
	(240.51, 82.82) --
	(241.99, 82.91) --
	(243.46, 85.70) --
	(244.94, 85.93) --
	(246.42, 86.32) --
	(247.90, 86.00) --
	(249.38, 87.48) --
	(250.85, 85.46) --
	(252.33, 81.45) --
	(253.81, 79.79) --
	(255.29, 81.65) --
	(256.77, 80.24) --
	(258.25, 79.45) --
	(259.72, 75.24) --
	(261.20, 74.99) --
	(262.68, 72.31) --
	(264.16, 72.98) --
	(265.64, 71.15) --
	(267.11, 68.01) --
	(268.59, 68.29) --
	(270.07, 65.94) --
	(271.55, 65.86) --
	(273.03, 66.22) --
	(274.51, 65.23) --
	(275.98, 66.31) --
	(277.46, 65.16) --
	(278.94, 64.14) --
	(280.42, 66.00) --
	(281.90, 64.58) --
	(283.37, 63.94) --
	(284.85, 61.85) --
	(286.33, 59.81) --
	(287.81, 58.46) --
	(289.29, 57.21) --
	(290.77, 55.63) --
	(292.24, 52.87) --
	(293.72, 53.97) --
	(295.20, 53.45) --
	(296.68, 54.08) --
	(298.16, 54.20) --
	(299.63, 52.71) --
	(301.11, 51.85) --
	(302.59, 51.81) --
	(304.07, 52.20) --
	(305.55, 52.22) --
	(307.03, 50.09) --
	(308.50, 51.27) --
	(309.98, 50.92) --
	(311.46, 51.34) --
	(312.94, 50.37) --
	(314.42, 49.12) --
	(315.90, 49.51) --
	(317.37, 50.76) --
	(318.85, 52.57) --
	(320.33, 55.50) --
	(321.81, 53.21) --
	(323.29, 54.50) --
	(324.76, 54.88) --
	(326.24, 55.21) --
	(327.72, 54.85) --
	(329.20, 55.92) --
	(330.68, 55.09) --
	(332.16, 54.32) --
	(333.63, 56.15) --
	(335.11, 57.73) --
	(336.59, 57.25) --
	(338.07, 59.32) --
	(339.55, 57.87) --
	(341.02, 58.47) --
	(342.50, 60.13) --
	(343.98, 58.77) --
	(345.46, 60.16) --
	(346.94, 60.59) --
	(348.42, 60.52) --
	(349.89, 62.76) --
	(351.37, 62.72) --
	(352.85, 65.13) --
	(354.33, 67.49) --
	(355.81, 70.30) --
	(357.28, 73.01) --
	(358.76, 78.43) --
	(360.24, 83.74) --
	(361.72, 90.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.35) --
	(231.64, 96.94) --
	(233.12, 94.91) --
	(234.59, 95.96) --
	(236.07, 92.24) --
	(237.55, 94.06) --
	(239.03, 93.07) --
	(240.51, 93.17) --
	(241.99, 92.10) --
	(243.46, 90.08) --
	(244.94, 86.34) --
	(246.42, 85.66) --
	(247.90, 81.86) --
	(249.38, 79.18) --
	(250.85, 76.83) --
	(252.33, 74.54) --
	(253.81, 74.59) --
	(255.29, 74.53) --
	(256.77, 75.92) --
	(258.25, 73.82) --
	(259.72, 71.60) --
	(261.20, 69.11) --
	(262.68, 67.60) --
	(264.16, 67.83) --
	(265.64, 67.25) --
	(267.11, 69.61) --
	(268.59, 68.70) --
	(270.07, 64.89) --
	(271.55, 61.28) --
	(273.03, 60.87) --
	(274.51, 58.48) --
	(275.98, 59.57) --
	(277.46, 57.11) --
	(278.94, 54.72) --
	(280.42, 54.09) --
	(281.90, 52.93) --
	(283.37, 51.54) --
	(284.85, 50.69) --
	(286.33, 52.31) --
	(287.81, 53.45) --
	(289.29, 52.88) --
	(290.77, 52.49) --
	(292.24, 52.95) --
	(293.72, 52.05) --
	(295.20, 52.88) --
	(296.68, 54.79) --
	(298.16, 53.64) --
	(299.63, 53.55) --
	(301.11, 53.60) --
	(302.59, 53.19) --
	(304.07, 52.27) --
	(305.55, 55.55) --
	(307.03, 57.18) --
	(308.50, 54.24) --
	(309.98, 53.67) --
	(311.46, 52.25) --
	(312.94, 51.83) --
	(314.42, 50.31) --
	(315.90, 53.00) --
	(317.37, 53.79) --
	(318.85, 54.37) --
	(320.33, 53.65) --
	(321.81, 51.68) --
	(323.29, 51.76) --
	(324.76, 51.82) --
	(326.24, 51.28) --
	(327.72, 52.59) --
	(329.20, 54.28) --
	(330.68, 55.02) --
	(332.16, 57.12) --
	(333.63, 57.58) --
	(335.11, 58.91) --
	(336.59, 60.17) --
	(338.07, 63.62) --
	(339.55, 64.17) --
	(341.02, 68.69) --
	(342.50, 65.89) --
	(343.98, 66.22) --
	(345.46, 68.13) --
	(346.94, 68.76) --
	(348.42, 65.72) --
	(349.89, 68.61) --
	(351.37, 72.34) --
	(352.85, 72.68) --
	(354.33, 72.66) --
	(355.81, 76.22) --
	(357.28, 81.79) --
	(358.76, 84.81) --
	(360.24, 85.63) --
	(361.72, 90.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.11) --
	(231.64, 98.67) --
	(233.12, 93.92) --
	(234.59, 89.35) --
	(236.07, 87.48) --
	(237.55, 86.05) --
	(239.03, 86.07) --
	(240.51, 85.07) --
	(241.99, 85.77) --
	(243.46, 87.52) --
	(244.94, 87.01) --
	(246.42, 84.97) --
	(247.90, 83.63) --
	(249.38, 81.73) --
	(250.85, 82.56) --
	(252.33, 81.53) --
	(253.81, 83.77) --
	(255.29, 85.44) --
	(256.77, 80.66) --
	(258.25, 79.07) --
	(259.72, 79.30) --
	(261.20, 78.50) --
	(262.68, 76.15) --
	(264.16, 74.27) --
	(265.64, 72.21) --
	(267.11, 70.79) --
	(268.59, 68.83) --
	(270.07, 66.31) --
	(271.55, 63.87) --
	(273.03, 65.22) --
	(274.51, 63.13) --
	(275.98, 61.89) --
	(277.46, 60.78) --
	(278.94, 58.54) --
	(280.42, 58.90) --
	(281.90, 58.98) --
	(283.37, 58.05) --
	(284.85, 58.53) --
	(286.33, 58.90) --
	(287.81, 57.83) --
	(289.29, 55.97) --
	(290.77, 55.85) --
	(292.24, 56.83) --
	(293.72, 54.93) --
	(295.20, 54.55) --
	(296.68, 55.20) --
	(298.16, 57.36) --
	(299.63, 57.71) --
	(301.11, 56.71) --
	(302.59, 56.16) --
	(304.07, 56.50) --
	(305.55, 56.85) --
	(307.03, 58.68) --
	(308.50, 56.38) --
	(309.98, 54.80) --
	(311.46, 55.43) --
	(312.94, 54.88) --
	(314.42, 56.22) --
	(315.90, 57.26) --
	(317.37, 58.57) --
	(318.85, 57.10) --
	(320.33, 55.37) --
	(321.81, 55.17) --
	(323.29, 57.67) --
	(324.76, 56.35) --
	(326.24, 56.26) --
	(327.72, 56.30) --
	(329.20, 59.37) --
	(330.68, 60.87) --
	(332.16, 63.62) --
	(333.63, 65.91) --
	(335.11, 65.04) --
	(336.59, 64.67) --
	(338.07, 66.14) --
	(339.55, 67.62) --
	(341.02, 66.69) --
	(342.50, 66.11) --
	(343.98, 65.12) --
	(345.46, 68.71) --
	(346.94, 69.35) --
	(348.42, 71.49) --
	(349.89, 68.57) --
	(351.37, 70.44) --
	(352.85, 75.81) --
	(354.33, 77.18) --
	(355.81, 80.34) --
	(357.28, 82.38) --
	(358.76, 84.33) --
	(360.24, 87.83) --
	(361.72, 93.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.45) --
	(231.64, 99.96) --
	(233.12, 96.46) --
	(234.59, 94.14) --
	(236.07, 88.62) --
	(237.55, 83.62) --
	(239.03, 81.14) --
	(240.51, 80.31) --
	(241.99, 78.39) --
	(243.46, 79.01) --
	(244.94, 78.94) --
	(246.42, 78.22) --
	(247.90, 75.62) --
	(249.38, 76.43) --
	(250.85, 74.72) --
	(252.33, 74.59) --
	(253.81, 74.29) --
	(255.29, 72.84) --
	(256.77, 72.27) --
	(258.25, 72.06) --
	(259.72, 72.54) --
	(261.20, 70.25) --
	(262.68, 68.34) --
	(264.16, 66.24) --
	(265.64, 62.89) --
	(267.11, 60.16) --
	(268.59, 56.44) --
	(270.07, 56.35) --
	(271.55, 54.12) --
	(273.03, 52.57) --
	(274.51, 53.11) --
	(275.98, 54.07) --
	(277.46, 56.26) --
	(278.94, 55.34) --
	(280.42, 55.13) --
	(281.90, 54.70) --
	(283.37, 55.88) --
	(284.85, 56.07) --
	(286.33, 56.23) --
	(287.81, 56.13) --
	(289.29, 56.66) --
	(290.77, 57.18) --
	(292.24, 55.54) --
	(293.72, 53.91) --
	(295.20, 52.95) --
	(296.68, 53.98) --
	(298.16, 55.10) --
	(299.63, 55.11) --
	(301.11, 54.07) --
	(302.59, 54.50) --
	(304.07, 55.13) --
	(305.55, 54.94) --
	(307.03, 57.25) --
	(308.50, 56.94) --
	(309.98, 57.84) --
	(311.46, 56.90) --
	(312.94, 57.03) --
	(314.42, 55.71) --
	(315.90, 54.75) --
	(317.37, 54.18) --
	(318.85, 54.50) --
	(320.33, 56.40) --
	(321.81, 56.43) --
	(323.29, 54.16) --
	(324.76, 55.50) --
	(326.24, 54.45) --
	(327.72, 55.65) --
	(329.20, 56.69) --
	(330.68, 57.75) --
	(332.16, 56.30) --
	(333.63, 58.62) --
	(335.11, 58.34) --
	(336.59, 58.64) --
	(338.07, 62.40) --
	(339.55, 59.00) --
	(341.02, 58.25) --
	(342.50, 59.92) --
	(343.98, 59.92) --
	(345.46, 59.89) --
	(346.94, 62.76) --
	(348.42, 64.58) --
	(349.89, 67.43) --
	(351.37, 71.17) --
	(352.85, 72.78) --
	(354.33, 76.47) --
	(355.81, 80.44) --
	(357.28, 84.03) --
	(358.76, 87.46) --
	(360.24, 86.00) --
	(361.72, 89.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,103.33) --
	(231.64,100.24) --
	(233.12, 98.45) --
	(234.59, 96.13) --
	(236.07, 95.16) --
	(237.55, 91.56) --
	(239.03, 88.25) --
	(240.51, 85.49) --
	(241.99, 84.16) --
	(243.46, 82.96) --
	(244.94, 81.84) --
	(246.42, 77.79) --
	(247.90, 72.64) --
	(249.38, 70.94) --
	(250.85, 70.64) --
	(252.33, 71.11) --
	(253.81, 73.08) --
	(255.29, 73.17) --
	(256.77, 73.12) --
	(258.25, 72.20) --
	(259.72, 69.33) --
	(261.20, 63.94) --
	(262.68, 63.33) --
	(264.16, 64.57) --
	(265.64, 62.89) --
	(267.11, 63.27) --
	(268.59, 61.19) --
	(270.07, 59.55) --
	(271.55, 59.54) --
	(273.03, 56.43) --
	(274.51, 57.04) --
	(275.98, 56.97) --
	(277.46, 56.84) --
	(278.94, 56.76) --
	(280.42, 54.23) --
	(281.90, 54.91) --
	(283.37, 53.60) --
	(284.85, 53.05) --
	(286.33, 54.25) --
	(287.81, 55.01) --
	(289.29, 55.14) --
	(290.77, 54.29) --
	(292.24, 53.23) --
	(293.72, 51.98) --
	(295.20, 49.36) --
	(296.68, 51.44) --
	(298.16, 51.64) --
	(299.63, 49.63) --
	(301.11, 48.05) --
	(302.59, 47.58) --
	(304.07, 47.48) --
	(305.55, 47.58) --
	(307.03, 48.73) --
	(308.50, 49.58) --
	(309.98, 48.65) --
	(311.46, 49.64) --
	(312.94, 49.60) --
	(314.42, 50.81) --
	(315.90, 51.71) --
	(317.37, 52.50) --
	(318.85, 53.32) --
	(320.33, 54.26) --
	(321.81, 54.55) --
	(323.29, 56.67) --
	(324.76, 58.92) --
	(326.24, 57.99) --
	(327.72, 61.44) --
	(329.20, 61.23) --
	(330.68, 59.07) --
	(332.16, 60.22) --
	(333.63, 61.45) --
	(335.11, 59.13) --
	(336.59, 59.65) --
	(338.07, 60.34) --
	(339.55, 61.92) --
	(341.02, 62.73) --
	(342.50, 63.91) --
	(343.98, 63.03) --
	(345.46, 63.63) --
	(346.94, 66.72) --
	(348.42, 67.76) --
	(349.89, 67.99) --
	(351.37, 71.31) --
	(352.85, 72.95) --
	(354.33, 77.89) --
	(355.81, 81.82) --
	(357.28, 83.82) --
	(358.76, 88.25) --
	(360.24, 97.94) --
	(361.72, 93.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.22) --
	(231.64,102.67) --
	(233.12,102.08) --
	(234.59,100.48) --
	(236.07, 99.88) --
	(237.55, 98.10) --
	(239.03, 97.30) --
	(240.51, 96.57) --
	(241.99, 91.91) --
	(243.46, 89.33) --
	(244.94, 85.96) --
	(246.42, 84.70) --
	(247.90, 84.51) --
	(249.38, 80.70) --
	(250.85, 78.10) --
	(252.33, 77.90) --
	(253.81, 77.19) --
	(255.29, 74.72) --
	(256.77, 69.31) --
	(258.25, 67.49) --
	(259.72, 65.98) --
	(261.20, 65.40) --
	(262.68, 64.06) --
	(264.16, 63.37) --
	(265.64, 63.15) --
	(267.11, 62.29) --
	(268.59, 60.87) --
	(270.07, 59.96) --
	(271.55, 58.15) --
	(273.03, 56.92) --
	(274.51, 56.09) --
	(275.98, 55.59) --
	(277.46, 54.70) --
	(278.94, 55.67) --
	(280.42, 53.75) --
	(281.90, 53.40) --
	(283.37, 52.71) --
	(284.85, 55.06) --
	(286.33, 55.94) --
	(287.81, 55.82) --
	(289.29, 54.17) --
	(290.77, 54.08) --
	(292.24, 53.05) --
	(293.72, 53.59) --
	(295.20, 53.52) --
	(296.68, 51.09) --
	(298.16, 49.57) --
	(299.63, 48.30) --
	(301.11, 48.02) --
	(302.59, 47.35) --
	(304.07, 45.76) --
	(305.55, 45.73) --
	(307.03, 46.73) --
	(308.50, 45.81) --
	(309.98, 46.78) --
	(311.46, 46.66) --
	(312.94, 48.68) --
	(314.42, 47.76) --
	(315.90, 48.01) --
	(317.37, 47.01) --
	(318.85, 46.79) --
	(320.33, 46.90) --
	(321.81, 47.52) --
	(323.29, 47.37) --
	(324.76, 45.77) --
	(326.24, 46.94) --
	(327.72, 49.49) --
	(329.20, 49.76) --
	(330.68, 50.53) --
	(332.16, 49.30) --
	(333.63, 52.31) --
	(335.11, 51.93) --
	(336.59, 54.45) --
	(338.07, 56.38) --
	(339.55, 57.36) --
	(341.02, 58.74) --
	(342.50, 60.11) --
	(343.98, 64.71) --
	(345.46, 65.46) --
	(346.94, 65.85) --
	(348.42, 69.83) --
	(349.89, 71.37) --
	(351.37, 77.01) --
	(352.85, 78.71) --
	(354.33, 84.48) --
	(355.81, 87.26) --
	(357.28, 85.23) --
	(358.76, 81.87) --
	(360.24, 87.26) --
	(361.72, 90.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.33) --
	(231.64, 95.44) --
	(233.12, 92.46) --
	(234.59, 92.43) --
	(236.07, 87.82) --
	(237.55, 86.13) --
	(239.03, 85.00) --
	(240.51, 82.41) --
	(241.99, 82.89) --
	(243.46, 85.48) --
	(244.94, 83.94) --
	(246.42, 81.88) --
	(247.90, 79.93) --
	(249.38, 79.75) --
	(250.85, 76.93) --
	(252.33, 75.03) --
	(253.81, 71.96) --
	(255.29, 73.55) --
	(256.77, 69.89) --
	(258.25, 67.31) --
	(259.72, 65.21) --
	(261.20, 64.12) --
	(262.68, 63.81) --
	(264.16, 63.51) --
	(265.64, 66.10) --
	(267.11, 65.80) --
	(268.59, 63.34) --
	(270.07, 63.80) --
	(271.55, 63.53) --
	(273.03, 64.06) --
	(274.51, 64.53) --
	(275.98, 64.16) --
	(277.46, 61.26) --
	(278.94, 61.22) --
	(280.42, 61.57) --
	(281.90, 59.72) --
	(283.37, 57.52) --
	(284.85, 56.07) --
	(286.33, 55.61) --
	(287.81, 54.87) --
	(289.29, 54.29) --
	(290.77, 53.71) --
	(292.24, 52.92) --
	(293.72, 52.62) --
	(295.20, 51.99) --
	(296.68, 52.89) --
	(298.16, 50.91) --
	(299.63, 50.91) --
	(301.11, 51.01) --
	(302.59, 50.35) --
	(304.07, 50.37) --
	(305.55, 50.90) --
	(307.03, 50.07) --
	(308.50, 49.13) --
	(309.98, 49.74) --
	(311.46, 50.10) --
	(312.94, 48.83) --
	(314.42, 49.72) --
	(315.90, 49.81) --
	(317.37, 51.34) --
	(318.85, 53.93) --
	(320.33, 55.33) --
	(321.81, 53.94) --
	(323.29, 53.62) --
	(324.76, 52.84) --
	(326.24, 56.58) --
	(327.72, 58.50) --
	(329.20, 58.24) --
	(330.68, 57.02) --
	(332.16, 60.09) --
	(333.63, 64.58) --
	(335.11, 67.17) --
	(336.59, 70.34) --
	(338.07, 69.40) --
	(339.55, 70.19) --
	(341.02, 74.57) --
	(342.50, 75.23) --
	(343.98, 78.30) --
	(345.46, 76.93) --
	(346.94, 73.48) --
	(348.42, 70.21) --
	(349.89, 71.94) --
	(351.37, 73.80) --
	(352.85, 74.75) --
	(354.33, 78.39) --
	(355.81, 82.13) --
	(357.28, 83.79) --
	(358.76, 86.67) --
	(360.24, 90.95) --
	(361.72, 90.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.40) --
	(231.64,102.63) --
	(233.12,100.58) --
	(234.59, 97.63) --
	(236.07, 97.43) --
	(237.55, 97.27) --
	(239.03, 93.65) --
	(240.51, 93.56) --
	(241.99, 92.60) --
	(243.46, 93.38) --
	(244.94, 93.96) --
	(246.42, 92.02) --
	(247.90, 91.24) --
	(249.38, 90.80) --
	(250.85, 91.90) --
	(252.33, 86.34) --
	(253.81, 87.29) --
	(255.29, 85.82) --
	(256.77, 79.68) --
	(258.25, 79.69) --
	(259.72, 77.06) --
	(261.20, 74.68) --
	(262.68, 72.19) --
	(264.16, 72.46) --
	(265.64, 71.82) --
	(267.11, 72.03) --
	(268.59, 70.40) --
	(270.07, 68.82) --
	(271.55, 69.88) --
	(273.03, 69.22) --
	(274.51, 68.33) --
	(275.98, 66.97) --
	(277.46, 66.36) --
	(278.94, 65.26) --
	(280.42, 62.73) --
	(281.90, 64.41) --
	(283.37, 63.56) --
	(284.85, 60.91) --
	(286.33, 61.41) --
	(287.81, 58.87) --
	(289.29, 60.12) --
	(290.77, 58.47) --
	(292.24, 58.87) --
	(293.72, 56.84) --
	(295.20, 56.73) --
	(296.68, 56.80) --
	(298.16, 57.85) --
	(299.63, 56.30) --
	(301.11, 55.09) --
	(302.59, 54.41) --
	(304.07, 54.78) --
	(305.55, 56.10) --
	(307.03, 54.66) --
	(308.50, 56.05) --
	(309.98, 56.07) --
	(311.46, 56.01) --
	(312.94, 55.64) --
	(314.42, 55.51) --
	(315.90, 54.09) --
	(317.37, 54.07) --
	(318.85, 56.10) --
	(320.33, 53.94) --
	(321.81, 49.60) --
	(323.29, 47.80) --
	(324.76, 48.46) --
	(326.24, 48.69) --
	(327.72, 48.67) --
	(329.20, 49.82) --
	(330.68, 50.08) --
	(332.16, 48.49) --
	(333.63, 48.09) --
	(335.11, 49.17) --
	(336.59, 48.46) --
	(338.07, 48.63) --
	(339.55, 51.19) --
	(341.02, 48.96) --
	(342.50, 47.62) --
	(343.98, 47.76) --
	(345.46, 50.76) --
	(346.94, 52.72) --
	(348.42, 53.94) --
	(349.89, 57.63) --
	(351.37, 62.55) --
	(352.85, 62.09) --
	(354.33, 65.04) --
	(355.81, 66.05) --
	(357.28, 68.89) --
	(358.76, 78.76) --
	(360.24, 83.54) --
	(361.72, 89.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.20,  6.97) {$t$};
\end{scope}
\end{tikzpicture}


==> residual_bridge_lna_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-08 11:06:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,216.81);
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,138.10) -- ( 66.95,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,141.83) -- ( 66.95,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,207.88) -- (199.99,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,211.61) -- (199.99,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 59.76,204.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 54.78,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,165.10) -- ( 54.78,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,184.58) -- ( 54.78,184.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,204.07) -- ( 54.78,204.07);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,142.76) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,162.24) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,181.73) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,201.21) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,135.79) --
	(203.44,135.79) --
	(203.44,216.81) --
	( 59.76,216.81) --
	( 59.76,135.79);
\end{scope}
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.25) --
	( 69.52,140.41) --
	( 70.99,140.58) --
	( 72.47,140.76) --
	( 73.95,140.95) --
	( 75.43,141.15) --
	( 76.91,141.36) --
	( 78.39,141.58) --
	( 79.86,141.81) --
	( 81.34,142.05) --
	( 82.82,142.30) --
	( 84.30,142.56) --
	( 85.78,142.84) --
	( 87.25,143.12) --
	( 88.73,143.42) --
	( 90.21,143.72) --
	( 91.69,144.04) --
	( 93.17,144.37) --
	( 94.65,144.71) --
	( 96.12,145.07) --
	( 97.60,145.43) --
	( 99.08,145.81) --
	(100.56,146.21) --
	(102.04,146.61) --
	(103.51,147.03) --
	(104.99,147.46) --
	(106.47,147.90) --
	(107.95,148.36) --
	(109.43,148.84) --
	(110.91,149.32) --
	(112.38,149.83) --
	(113.86,150.34) --
	(115.34,150.88) --
	(116.82,151.43) --
	(118.30,151.99) --
	(119.77,152.57) --
	(121.25,153.17) --
	(122.73,153.78) --
	(124.21,154.42) --
	(125.69,155.07) --
	(127.17,155.73) --
	(128.64,156.42) --
	(130.12,157.13) --
	(131.60,157.85) --
	(133.08,158.59) --
	(134.56,159.36) --
	(136.03,160.14) --
	(137.51,160.94) --
	(138.99,161.77) --
	(140.47,162.61) --
	(141.95,163.48) --
	(143.43,164.37) --
	(144.90,165.28) --
	(146.38,166.21) --
	(147.86,167.17) --
	(149.34,168.14) --
	(150.82,169.14) --
	(152.29,170.17) --
	(153.77,171.21) --
	(155.25,172.28) --
	(156.73,173.37) --
	(158.21,174.49) --
	(159.69,175.63) --
	(161.16,176.79) --
	(162.64,177.97) --
	(164.12,179.18) --
	(165.60,180.41) --
	(167.08,181.65) --
	(168.55,182.92) --
	(170.03,184.21) --
	(171.51,185.52) --
	(172.99,186.85) --
	(174.47,188.19) --
	(175.95,189.55) --
	(177.42,190.92) --
	(178.90,192.31) --
	(180.38,193.70) --
	(181.86,195.10) --
	(183.34,196.50) --
	(184.82,197.90) --
	(186.29,199.30) --
	(187.77,200.69) --
	(189.25,202.07) --
	(190.73,203.43) --
	(192.21,204.77) --
	(193.68,206.08) --
	(195.16,207.35) --
	(196.64,208.57) --
	(198.12,209.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.64) --
	( 68.04,139.87) --
	( 69.52,140.40) --
	( 70.99,141.09) --
	( 72.47,140.90) --
	( 73.95,140.91) --
	( 75.43,140.99) --
	( 76.91,140.91) --
	( 78.39,141.15) --
	( 79.86,141.38) --
	( 81.34,141.98) --
	( 82.82,142.47) --
	( 84.30,142.46) --
	( 85.78,143.04) --
	( 87.25,143.55) --
	( 88.73,143.17) --
	( 90.21,143.57) --
	( 91.69,143.90) --
	( 93.17,143.92) --
	( 94.65,144.59) --
	( 96.12,145.23) --
	( 97.60,145.60) --
	( 99.08,145.85) --
	(100.56,146.01) --
	(102.04,146.34) --
	(103.51,146.80) --
	(104.99,147.39) --
	(106.47,147.79) --
	(107.95,148.09) --
	(109.43,148.27) --
	(110.91,148.44) --
	(112.38,148.47) --
	(113.86,149.72) --
	(115.34,150.31) --
	(116.82,150.29) --
	(118.30,149.98) --
	(119.77,150.65) --
	(121.25,150.79) --
	(122.73,150.99) --
	(124.21,151.72) --
	(125.69,152.12) --
	(127.17,153.30) --
	(128.64,154.45) --
	(130.12,155.15) --
	(131.60,155.30) --
	(133.08,155.73) --
	(134.56,156.57) --
	(136.03,158.35) --
	(137.51,159.75) --
	(138.99,160.66) --
	(140.47,161.52) --
	(141.95,162.92) --
	(143.43,164.72) --
	(144.90,165.83) --
	(146.38,167.47) --
	(147.86,167.30) --
	(149.34,168.30) --
	(150.82,169.80) --
	(152.29,170.34) --
	(153.77,171.83) --
	(155.25,172.90) --
	(156.73,173.99) --
	(158.21,175.03) --
	(159.69,175.55) --
	(161.16,177.34) --
	(162.64,178.77) --
	(164.12,180.29) --
	(165.60,182.12) --
	(167.08,182.80) --
	(168.55,184.59) --
	(170.03,185.28) --
	(171.51,185.24) --
	(172.99,186.70) --
	(174.47,187.56) --
	(175.95,189.81) --
	(177.42,191.59) --
	(178.90,192.29) --
	(180.38,194.11) --
	(181.86,196.27) --
	(183.34,198.71) --
	(184.82,200.04) --
	(186.29,201.12) --
	(187.77,202.78) --
	(189.25,203.91) --
	(190.73,206.33) --
	(192.21,207.14) --
	(193.68,207.86) --
	(195.16,208.61) --
	(196.64,209.88) --
	(198.12,209.98);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.29) --
	( 68.04,140.65) --
	( 69.52,140.00) --
	( 70.99,140.89) --
	( 72.47,141.05) --
	( 73.95,141.61) --
	( 75.43,142.22) --
	( 76.91,142.54) --
	( 78.39,142.48) --
	( 79.86,142.40) --
	( 81.34,142.86) --
	( 82.82,142.68) --
	( 84.30,143.20) --
	( 85.78,143.82) --
	( 87.25,144.45) --
	( 88.73,144.67) --
	( 90.21,145.38) --
	( 91.69,146.61) --
	( 93.17,146.61) --
	( 94.65,146.66) --
	( 96.12,146.64) --
	( 97.60,147.16) --
	( 99.08,148.00) --
	(100.56,148.42) --
	(102.04,148.67) --
	(103.51,149.00) --
	(104.99,150.67) --
	(106.47,151.58) --
	(107.95,152.00) --
	(109.43,152.05) --
	(110.91,152.34) --
	(112.38,152.50) --
	(113.86,153.00) --
	(115.34,153.88) --
	(116.82,154.80) --
	(118.30,155.33) --
	(119.77,155.53) --
	(121.25,155.40) --
	(122.73,156.03) --
	(124.21,156.17) --
	(125.69,156.44) --
	(127.17,157.13) --
	(128.64,158.31) --
	(130.12,159.34) --
	(131.60,160.48) --
	(133.08,161.99) --
	(134.56,162.65) --
	(136.03,162.93) --
	(137.51,163.71) --
	(138.99,164.53) --
	(140.47,165.69) --
	(141.95,166.09) --
	(143.43,166.99) --
	(144.90,166.67) --
	(146.38,168.21) --
	(147.86,169.00) --
	(149.34,169.80) --
	(150.82,170.62) --
	(152.29,171.59) --
	(153.77,172.47) --
	(155.25,173.00) --
	(156.73,173.34) --
	(158.21,173.31) --
	(159.69,175.66) --
	(161.16,176.46) --
	(162.64,177.28) --
	(164.12,179.15) --
	(165.60,180.47) --
	(167.08,181.77) --
	(168.55,183.56) --
	(170.03,184.45) --
	(171.51,186.36) --
	(172.99,187.36) --
	(174.47,190.06) --
	(175.95,191.63) --
	(177.42,192.93) --
	(178.90,194.74) --
	(180.38,193.70) --
	(181.86,193.65) --
	(183.34,195.83) --
	(184.82,197.29) --
	(186.29,198.76) --
	(187.77,200.18) --
	(189.25,202.15) --
	(190.73,204.09) --
	(192.21,205.74) --
	(193.68,207.28) --
	(195.16,208.26) --
	(196.64,208.61) --
	(198.12,210.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.12) --
	( 68.04,139.84) --
	( 69.52,139.82) --
	( 70.99,140.12) --
	( 72.47,140.32) --
	( 73.95,140.28) --
	( 75.43,139.97) --
	( 76.91,139.44) --
	( 78.39,139.04) --
	( 79.86,139.31) --
	( 81.34,139.19) --
	( 82.82,139.11) --
	( 84.30,139.95) --
	( 85.78,139.92) --
	( 87.25,140.85) --
	( 88.73,141.14) --
	( 90.21,141.87) --
	( 91.69,141.95) --
	( 93.17,142.10) --
	( 94.65,142.13) --
	( 96.12,142.63) --
	( 97.60,142.73) --
	( 99.08,143.44) --
	(100.56,143.59) --
	(102.04,143.99) --
	(103.51,144.48) --
	(104.99,145.28) --
	(106.47,145.80) --
	(107.95,145.99) --
	(109.43,146.54) --
	(110.91,146.61) --
	(112.38,146.79) --
	(113.86,147.34) --
	(115.34,148.91) --
	(116.82,149.90) --
	(118.30,150.64) --
	(119.77,151.45) --
	(121.25,152.47) --
	(122.73,153.14) --
	(124.21,153.88) --
	(125.69,154.12) --
	(127.17,155.20) --
	(128.64,156.10) --
	(130.12,157.21) --
	(131.60,158.12) --
	(133.08,158.96) --
	(134.56,159.75) --
	(136.03,161.01) --
	(137.51,161.86) --
	(138.99,163.22) --
	(140.47,164.66) --
	(141.95,166.37) --
	(143.43,167.10) --
	(144.90,168.43) --
	(146.38,170.31) --
	(147.86,171.66) --
	(149.34,172.89) --
	(150.82,173.80) --
	(152.29,174.28) --
	(153.77,175.08) --
	(155.25,175.99) --
	(156.73,177.27) --
	(158.21,178.30) --
	(159.69,179.31) --
	(161.16,180.98) --
	(162.64,182.58) --
	(164.12,183.78) --
	(165.60,183.84) --
	(167.08,185.01) --
	(168.55,186.13) --
	(170.03,187.78) --
	(171.51,189.15) --
	(172.99,189.76) --
	(174.47,191.00) --
	(175.95,192.14) --
	(177.42,194.04) --
	(178.90,194.46) --
	(180.38,195.14) --
	(181.86,196.16) --
	(183.34,197.29) --
	(184.82,199.38) --
	(186.29,202.33) --
	(187.77,204.17) --
	(189.25,205.07) --
	(190.73,206.38) --
	(192.21,206.54) --
	(193.68,207.28) --
	(195.16,208.31) --
	(196.64,209.93) --
	(198.12,210.45);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.40) --
	( 68.04,140.56) --
	( 69.52,141.05) --
	( 70.99,141.23) --
	( 72.47,140.83) --
	( 73.95,140.25) --
	( 75.43,141.21) --
	( 76.91,141.08) --
	( 78.39,141.02) --
	( 79.86,141.56) --
	( 81.34,141.83) --
	( 82.82,142.39) --
	( 84.30,142.38) --
	( 85.78,142.68) --
	( 87.25,143.29) --
	( 88.73,143.98) --
	( 90.21,144.34) --
	( 91.69,144.63) --
	( 93.17,145.23) --
	( 94.65,145.54) --
	( 96.12,145.81) --
	( 97.60,146.08) --
	( 99.08,146.06) --
	(100.56,146.17) --
	(102.04,147.21) --
	(103.51,147.94) --
	(104.99,148.77) --
	(106.47,149.21) --
	(107.95,150.11) --
	(109.43,151.05) --
	(110.91,151.43) --
	(112.38,152.03) --
	(113.86,152.60) --
	(115.34,152.95) --
	(116.82,153.17) --
	(118.30,153.71) --
	(119.77,153.70) --
	(121.25,153.97) --
	(122.73,155.52) --
	(124.21,155.31) --
	(125.69,156.12) --
	(127.17,156.94) --
	(128.64,157.21) --
	(130.12,158.97) --
	(131.60,159.18) --
	(133.08,160.41) --
	(134.56,160.75) --
	(136.03,161.91) --
	(137.51,162.24) --
	(138.99,163.11) --
	(140.47,164.59) --
	(141.95,165.12) --
	(143.43,166.22) --
	(144.90,167.59) --
	(146.38,168.48) --
	(147.86,169.77) --
	(149.34,170.14) --
	(150.82,171.14) --
	(152.29,171.73) --
	(153.77,172.57) --
	(155.25,173.63) --
	(156.73,174.07) --
	(158.21,175.34) --
	(159.69,177.04) --
	(161.16,178.39) --
	(162.64,179.31) --
	(164.12,180.70) --
	(165.60,181.84) --
	(167.08,183.60) --
	(168.55,184.68) --
	(170.03,186.52) --
	(171.51,188.72) --
	(172.99,190.35) --
	(174.47,193.00) --
	(175.95,193.64) --
	(177.42,195.09) --
	(178.90,195.69) --
	(180.38,198.26) --
	(181.86,199.46) --
	(183.34,201.68) --
	(184.82,203.16) --
	(186.29,204.10) --
	(187.77,204.87) --
	(189.25,205.53) --
	(190.73,206.41) --
	(192.21,206.99) --
	(193.68,208.34) --
	(195.16,209.57) --
	(196.64,209.16) --
	(198.12,209.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.80) --
	( 68.04,139.66) --
	( 69.52,139.58) --
	( 70.99,139.22) --
	( 72.47,139.42) --
	( 73.95,139.43) --
	( 75.43,139.39) --
	( 76.91,139.84) --
	( 78.39,139.77) --
	( 79.86,140.01) --
	( 81.34,139.54) --
	( 82.82,139.85) --
	( 84.30,139.89) --
	( 85.78,140.63) --
	( 87.25,141.06) --
	( 88.73,141.43) --
	( 90.21,141.52) --
	( 91.69,141.31) --
	( 93.17,141.72) --
	( 94.65,142.13) --
	( 96.12,142.38) --
	( 97.60,142.80) --
	( 99.08,143.50) --
	(100.56,144.29) --
	(102.04,145.12) --
	(103.51,145.18) --
	(104.99,145.23) --
	(106.47,145.37) --
	(107.95,145.51) --
	(109.43,146.58) --
	(110.91,147.19) --
	(112.38,147.56) --
	(113.86,147.81) --
	(115.34,149.18) --
	(116.82,149.56) --
	(118.30,150.34) --
	(119.77,151.38) --
	(121.25,152.05) --
	(122.73,152.33) --
	(124.21,152.39) --
	(125.69,152.36) --
	(127.17,152.68) --
	(128.64,153.07) --
	(130.12,153.88) --
	(131.60,155.48) --
	(133.08,156.32) --
	(134.56,157.31) --
	(136.03,158.19) --
	(137.51,158.65) --
	(138.99,160.14) --
	(140.47,160.75) --
	(141.95,161.76) --
	(143.43,162.69) --
	(144.90,162.94) --
	(146.38,163.97) --
	(147.86,165.21) --
	(149.34,165.97) --
	(150.82,166.36) --
	(152.29,167.44) --
	(153.77,169.09) --
	(155.25,170.45) --
	(156.73,171.48) --
	(158.21,172.58) --
	(159.69,173.24) --
	(161.16,174.94) --
	(162.64,175.68) --
	(164.12,177.41) --
	(165.60,178.18) --
	(167.08,179.12) --
	(168.55,180.71) --
	(170.03,181.68) --
	(171.51,183.82) --
	(172.99,185.92) --
	(174.47,187.64) --
	(175.95,189.68) --
	(177.42,189.56) --
	(178.90,193.53) --
	(180.38,195.57) --
	(181.86,196.76) --
	(183.34,200.39) --
	(184.82,201.42) --
	(186.29,202.47) --
	(187.77,203.58) --
	(189.25,204.65) --
	(190.73,204.85) --
	(192.21,205.87) --
	(193.68,206.93) --
	(195.16,207.98) --
	(196.64,209.20) --
	(198.12,210.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.92) --
	( 68.04,141.31) --
	( 69.52,141.45) --
	( 70.99,142.17) --
	( 72.47,143.68) --
	( 73.95,143.86) --
	( 75.43,143.62) --
	( 76.91,144.13) --
	( 78.39,143.95) --
	( 79.86,143.84) --
	( 81.34,144.37) --
	( 82.82,144.92) --
	( 84.30,145.18) --
	( 85.78,144.90) --
	( 87.25,145.18) --
	( 88.73,145.62) --
	( 90.21,146.19) --
	( 91.69,146.05) --
	( 93.17,146.40) --
	( 94.65,146.77) --
	( 96.12,147.66) --
	( 97.60,147.74) --
	( 99.08,148.20) --
	(100.56,148.58) --
	(102.04,148.64) --
	(103.51,149.51) --
	(104.99,149.27) --
	(106.47,149.58) --
	(107.95,150.64) --
	(109.43,151.45) --
	(110.91,152.25) --
	(112.38,152.45) --
	(113.86,153.31) --
	(115.34,154.79) --
	(116.82,155.67) --
	(118.30,157.67) --
	(119.77,157.84) --
	(121.25,158.15) --
	(122.73,158.29) --
	(124.21,158.80) --
	(125.69,159.46) --
	(127.17,159.74) --
	(128.64,159.85) --
	(130.12,160.09) --
	(131.60,160.64) --
	(133.08,161.13) --
	(134.56,162.23) --
	(136.03,163.46) --
	(137.51,163.74) --
	(138.99,163.95) --
	(140.47,164.43) --
	(141.95,165.37) --
	(143.43,166.83) --
	(144.90,166.75) --
	(146.38,168.25) --
	(147.86,169.23) --
	(149.34,170.20) --
	(150.82,170.65) --
	(152.29,172.11) --
	(153.77,174.24) --
	(155.25,175.65) --
	(156.73,175.78) --
	(158.21,176.84) --
	(159.69,178.44) --
	(161.16,180.06) --
	(162.64,179.41) --
	(164.12,180.71) --
	(165.60,181.84) --
	(167.08,183.45) --
	(168.55,184.05) --
	(170.03,186.03) --
	(171.51,187.06) --
	(172.99,187.91) --
	(174.47,189.20) --
	(175.95,190.55) --
	(177.42,191.91) --
	(178.90,192.76) --
	(180.38,194.17) --
	(181.86,196.27) --
	(183.34,197.49) --
	(184.82,199.23) --
	(186.29,200.49) --
	(187.77,201.06) --
	(189.25,201.04) --
	(190.73,203.13) --
	(192.21,204.50) --
	(193.68,205.11) --
	(195.16,205.29) --
	(196.64,207.00) --
	(198.12,209.31);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.63) --
	( 68.04,140.53) --
	( 69.52,140.33) --
	( 70.99,140.77) --
	( 72.47,140.47) --
	( 73.95,140.90) --
	( 75.43,141.06) --
	( 76.91,141.32) --
	( 78.39,140.66) --
	( 79.86,141.47) --
	( 81.34,141.35) --
	( 82.82,141.11) --
	( 84.30,141.96) --
	( 85.78,142.38) --
	( 87.25,142.70) --
	( 88.73,143.06) --
	( 90.21,143.31) --
	( 91.69,143.59) --
	( 93.17,144.57) --
	( 94.65,144.58) --
	( 96.12,144.99) --
	( 97.60,144.97) --
	( 99.08,145.35) --
	(100.56,145.40) --
	(102.04,145.78) --
	(103.51,146.50) --
	(104.99,147.33) --
	(106.47,148.51) --
	(107.95,149.39) --
	(109.43,149.85) --
	(110.91,149.94) --
	(112.38,150.46) --
	(113.86,150.84) --
	(115.34,151.73) --
	(116.82,153.15) --
	(118.30,153.51) --
	(119.77,153.86) --
	(121.25,154.09) --
	(122.73,155.16) --
	(124.21,155.76) --
	(125.69,156.11) --
	(127.17,156.80) --
	(128.64,157.44) --
	(130.12,158.80) --
	(131.60,159.39) --
	(133.08,160.59) --
	(134.56,160.82) --
	(136.03,162.09) --
	(137.51,162.87) --
	(138.99,163.16) --
	(140.47,164.04) --
	(141.95,164.81) --
	(143.43,165.29) --
	(144.90,165.91) --
	(146.38,166.60) --
	(147.86,167.29) --
	(149.34,167.73) --
	(150.82,168.25) --
	(152.29,169.23) --
	(153.77,170.25) --
	(155.25,171.99) --
	(156.73,173.21) --
	(158.21,174.38) --
	(159.69,176.15) --
	(161.16,176.73) --
	(162.64,177.25) --
	(164.12,178.58) --
	(165.60,180.48) --
	(167.08,181.23) --
	(168.55,182.57) --
	(170.03,183.28) --
	(171.51,184.76) --
	(172.99,186.27) --
	(174.47,188.32) --
	(175.95,189.78) --
	(177.42,191.86) --
	(178.90,193.79) --
	(180.38,195.87) --
	(181.86,197.71) --
	(183.34,198.17) --
	(184.82,199.52) --
	(186.29,201.10) --
	(187.77,202.30) --
	(189.25,202.99) --
	(190.73,203.21) --
	(192.21,206.33) --
	(193.68,207.41) --
	(195.16,209.94) --
	(196.64,212.35) --
	(198.12,210.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.40) --
	( 68.04,140.23) --
	( 69.52,140.42) --
	( 70.99,140.67) --
	( 72.47,140.59) --
	( 73.95,141.15) --
	( 75.43,141.19) --
	( 76.91,141.49) --
	( 78.39,142.16) --
	( 79.86,142.07) --
	( 81.34,142.49) --
	( 82.82,142.33) --
	( 84.30,143.15) --
	( 85.78,143.14) --
	( 87.25,144.03) --
	( 88.73,144.37) --
	( 90.21,144.19) --
	( 91.69,144.24) --
	( 93.17,144.63) --
	( 94.65,144.88) --
	( 96.12,145.38) --
	( 97.60,145.40) --
	( 99.08,145.87) --
	(100.56,146.64) --
	(102.04,146.40) --
	(103.51,146.76) --
	(104.99,147.42) --
	(106.47,147.85) --
	(107.95,149.25) --
	(109.43,149.74) --
	(110.91,149.82) --
	(112.38,150.43) --
	(113.86,151.55) --
	(115.34,152.57) --
	(116.82,153.11) --
	(118.30,154.08) --
	(119.77,155.11) --
	(121.25,154.87) --
	(122.73,155.88) --
	(124.21,156.71) --
	(125.69,155.89) --
	(127.17,156.95) --
	(128.64,157.29) --
	(130.12,157.66) --
	(131.60,157.98) --
	(133.08,158.01) --
	(134.56,158.42) --
	(136.03,160.27) --
	(137.51,161.25) --
	(138.99,161.18) --
	(140.47,161.16) --
	(141.95,162.36) --
	(143.43,163.60) --
	(144.90,164.57) --
	(146.38,165.08) --
	(147.86,166.25) --
	(149.34,167.82) --
	(150.82,168.86) --
	(152.29,169.82) --
	(153.77,170.93) --
	(155.25,171.13) --
	(156.73,172.96) --
	(158.21,174.13) --
	(159.69,175.33) --
	(161.16,175.48) --
	(162.64,176.93) --
	(164.12,178.18) --
	(165.60,179.50) --
	(167.08,180.46) --
	(168.55,182.76) --
	(170.03,184.15) --
	(171.51,185.03) --
	(172.99,186.94) --
	(174.47,187.82) --
	(175.95,188.48) --
	(177.42,189.24) --
	(178.90,190.23) --
	(180.38,191.83) --
	(181.86,192.51) --
	(183.34,194.63) --
	(184.82,196.25) --
	(186.29,197.57) --
	(187.77,199.22) --
	(189.25,200.76) --
	(190.73,202.24) --
	(192.21,203.72) --
	(193.68,205.32) --
	(195.16,207.21) --
	(196.64,207.82) --
	(198.12,210.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.97) --
	( 68.04,140.45) --
	( 69.52,140.51) --
	( 70.99,140.02) --
	( 72.47,140.23) --
	( 73.95,140.77) --
	( 75.43,141.36) --
	( 76.91,141.54) --
	( 78.39,142.09) --
	( 79.86,142.09) --
	( 81.34,142.32) --
	( 82.82,141.79) --
	( 84.30,142.05) --
	( 85.78,141.94) --
	( 87.25,142.15) --
	( 88.73,142.21) --
	( 90.21,142.56) --
	( 91.69,143.24) --
	( 93.17,143.99) --
	( 94.65,143.63) --
	( 96.12,143.96) --
	( 97.60,144.59) --
	( 99.08,145.04) --
	(100.56,145.47) --
	(102.04,145.68) --
	(103.51,145.89) --
	(104.99,145.97) --
	(106.47,146.33) --
	(107.95,147.06) --
	(109.43,147.71) --
	(110.91,148.26) --
	(112.38,149.26) --
	(113.86,149.87) --
	(115.34,150.22) --
	(116.82,150.95) --
	(118.30,151.45) --
	(119.77,151.83) --
	(121.25,151.97) --
	(122.73,152.65) --
	(124.21,153.45) --
	(125.69,154.17) --
	(127.17,155.26) --
	(128.64,155.93) --
	(130.12,157.75) --
	(131.60,159.60) --
	(133.08,160.25) --
	(134.56,161.93) --
	(136.03,162.99) --
	(137.51,164.24) --
	(138.99,165.55) --
	(140.47,166.75) --
	(141.95,168.71) --
	(143.43,169.92) --
	(144.90,170.58) --
	(146.38,171.06) --
	(147.86,171.84) --
	(149.34,172.19) --
	(150.82,172.86) --
	(152.29,173.85) --
	(153.77,173.57) --
	(155.25,175.09) --
	(156.73,175.57) --
	(158.21,178.55) --
	(159.69,179.69) --
	(161.16,180.75) --
	(162.64,182.45) --
	(164.12,183.51) --
	(165.60,184.66) --
	(167.08,185.59) --
	(168.55,186.42) --
	(170.03,186.87) --
	(171.51,187.41) --
	(172.99,188.54) --
	(174.47,190.05) --
	(175.95,191.34) --
	(177.42,192.16) --
	(178.90,193.07) --
	(180.38,194.66) --
	(181.86,196.79) --
	(183.34,197.76) --
	(184.82,198.15) --
	(186.29,199.01) --
	(187.77,201.20) --
	(189.25,202.72) --
	(190.73,203.41) --
	(192.21,204.74) --
	(193.68,204.77) --
	(195.16,206.17) --
	(196.64,207.31) --
	(198.12,208.67);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.00) --
	( 68.04,140.17) --
	( 69.52,140.46) --
	( 70.99,140.65) --
	( 72.47,141.21) --
	( 73.95,140.60) --
	( 75.43,141.06) --
	( 76.91,141.63) --
	( 78.39,141.43) --
	( 79.86,141.36) --
	( 81.34,141.29) --
	( 82.82,141.16) --
	( 84.30,141.44) --
	( 85.78,141.79) --
	( 87.25,142.41) --
	( 88.73,143.22) --
	( 90.21,143.16) --
	( 91.69,143.92) --
	( 93.17,144.17) --
	( 94.65,144.27) --
	( 96.12,144.33) --
	( 97.60,145.05) --
	( 99.08,144.60) --
	(100.56,144.66) --
	(102.04,145.14) --
	(103.51,145.90) --
	(104.99,146.66) --
	(106.47,147.17) --
	(107.95,148.98) --
	(109.43,149.69) --
	(110.91,150.55) --
	(112.38,151.54) --
	(113.86,152.81) --
	(115.34,152.89) --
	(116.82,153.01) --
	(118.30,153.97) --
	(119.77,154.99) --
	(121.25,155.16) --
	(122.73,156.83) --
	(124.21,156.87) --
	(125.69,155.96) --
	(127.17,156.60) --
	(128.64,156.89) --
	(130.12,158.04) --
	(131.60,159.17) --
	(133.08,159.06) --
	(134.56,159.31) --
	(136.03,160.58) --
	(137.51,161.20) --
	(138.99,160.95) --
	(140.47,161.48) --
	(141.95,162.31) --
	(143.43,163.46) --
	(144.90,164.46) --
	(146.38,165.90) --
	(147.86,166.82) --
	(149.34,167.82) --
	(150.82,169.42) --
	(152.29,171.06) --
	(153.77,172.21) --
	(155.25,173.30) --
	(156.73,174.61) --
	(158.21,176.89) --
	(159.69,176.88) --
	(161.16,178.36) --
	(162.64,180.76) --
	(164.12,181.48) --
	(165.60,182.75) --
	(167.08,184.39) --
	(168.55,185.18) --
	(170.03,187.00) --
	(171.51,188.78) --
	(172.99,190.51) --
	(174.47,192.23) --
	(175.95,193.94) --
	(177.42,193.71) --
	(178.90,196.51) --
	(180.38,198.06) --
	(181.86,199.35) --
	(183.34,201.83) --
	(184.82,202.26) --
	(186.29,203.10) --
	(187.77,203.77) --
	(189.25,205.28) --
	(190.73,205.54) --
	(192.21,205.76) --
	(193.68,207.57) --
	(195.16,208.71) --
	(196.64,209.95) --
	(198.12,210.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.86) --
	( 68.04,139.83) --
	( 69.52,139.94) --
	( 70.99,140.43) --
	( 72.47,140.48) --
	( 73.95,140.32) --
	( 75.43,140.87) --
	( 76.91,141.46) --
	( 78.39,141.34) --
	( 79.86,142.43) --
	( 81.34,142.68) --
	( 82.82,142.64) --
	( 84.30,143.00) --
	( 85.78,143.66) --
	( 87.25,143.60) --
	( 88.73,143.88) --
	( 90.21,143.84) --
	( 91.69,144.56) --
	( 93.17,144.90) --
	( 94.65,145.35) --
	( 96.12,145.67) --
	( 97.60,146.41) --
	( 99.08,146.78) --
	(100.56,146.76) --
	(102.04,147.21) --
	(103.51,147.64) --
	(104.99,148.47) --
	(106.47,149.00) --
	(107.95,149.80) --
	(109.43,150.61) --
	(110.91,150.69) --
	(112.38,151.54) --
	(113.86,152.46) --
	(115.34,153.01) --
	(116.82,153.57) --
	(118.30,154.11) --
	(119.77,154.88) --
	(121.25,155.33) --
	(122.73,156.03) --
	(124.21,157.21) --
	(125.69,157.74) --
	(127.17,158.28) --
	(128.64,158.51) --
	(130.12,159.64) --
	(131.60,160.29) --
	(133.08,161.01) --
	(134.56,161.36) --
	(136.03,163.17) --
	(137.51,164.23) --
	(138.99,164.39) --
	(140.47,164.73) --
	(141.95,164.97) --
	(143.43,166.25) --
	(144.90,167.80) --
	(146.38,168.75) --
	(147.86,169.89) --
	(149.34,171.07) --
	(150.82,171.18) --
	(152.29,172.68) --
	(153.77,172.98) --
	(155.25,173.44) --
	(156.73,174.18) --
	(158.21,174.81) --
	(159.69,176.09) --
	(161.16,177.50) --
	(162.64,178.55) --
	(164.12,179.72) --
	(165.60,181.00) --
	(167.08,182.63) --
	(168.55,183.25) --
	(170.03,183.77) --
	(171.51,185.16) --
	(172.99,185.89) --
	(174.47,187.41) --
	(175.95,188.13) --
	(177.42,190.03) --
	(178.90,190.89) --
	(180.38,191.62) --
	(181.86,191.45) --
	(183.34,193.86) --
	(184.82,195.39) --
	(186.29,197.24) --
	(187.77,198.81) --
	(189.25,200.36) --
	(190.73,201.59) --
	(192.21,203.35) --
	(193.68,205.05) --
	(195.16,207.71) --
	(196.64,208.64) --
	(198.12,209.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,139.89) --
	( 69.52,140.42) --
	( 70.99,140.30) --
	( 72.47,140.80) --
	( 73.95,140.64) --
	( 75.43,140.50) --
	( 76.91,140.73) --
	( 78.39,140.66) --
	( 79.86,140.92) --
	( 81.34,141.78) --
	( 82.82,142.05) --
	( 84.30,142.71) --
	( 85.78,143.19) --
	( 87.25,144.28) --
	( 88.73,144.84) --
	( 90.21,144.96) --
	( 91.69,145.32) --
	( 93.17,145.36) --
	( 94.65,146.00) --
	( 96.12,146.14) --
	( 97.60,146.15) --
	( 99.08,145.97) --
	(100.56,146.75) --
	(102.04,147.17) --
	(103.51,147.54) --
	(104.99,147.96) --
	(106.47,148.01) --
	(107.95,147.95) --
	(109.43,148.84) --
	(110.91,149.36) --
	(112.38,149.87) --
	(113.86,150.01) --
	(115.34,150.63) --
	(116.82,150.87) --
	(118.30,151.88) --
	(119.77,152.89) --
	(121.25,153.06) --
	(122.73,154.20) --
	(124.21,154.88) --
	(125.69,156.53) --
	(127.17,156.53) --
	(128.64,158.85) --
	(130.12,159.55) --
	(131.60,160.06) --
	(133.08,161.30) --
	(134.56,161.52) --
	(136.03,162.74) --
	(137.51,163.30) --
	(138.99,163.86) --
	(140.47,164.70) --
	(141.95,165.68) --
	(143.43,166.45) --
	(144.90,167.45) --
	(146.38,168.39) --
	(147.86,169.89) --
	(149.34,170.80) --
	(150.82,172.06) --
	(152.29,173.14) --
	(153.77,173.58) --
	(155.25,174.19) --
	(156.73,174.79) --
	(158.21,176.05) --
	(159.69,177.71) --
	(161.16,178.89) --
	(162.64,179.62) --
	(164.12,180.69) --
	(165.60,182.40) --
	(167.08,184.95) --
	(168.55,186.57) --
	(170.03,187.67) --
	(171.51,188.43) --
	(172.99,189.61) --
	(174.47,190.33) --
	(175.95,192.14) --
	(177.42,193.33) --
	(178.90,193.87) --
	(180.38,195.27) --
	(181.86,196.50) --
	(183.34,197.22) --
	(184.82,198.46) --
	(186.29,199.46) --
	(187.77,201.15) --
	(189.25,202.57) --
	(190.73,203.10) --
	(192.21,205.74) --
	(193.68,207.28) --
	(195.16,208.79) --
	(196.64,209.40) --
	(198.12,209.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.71) --
	( 68.04,139.96) --
	( 69.52,139.98) --
	( 70.99,140.22) --
	( 72.47,140.10) --
	( 73.95,140.67) --
	( 75.43,140.48) --
	( 76.91,141.00) --
	( 78.39,141.64) --
	( 79.86,142.22) --
	( 81.34,142.52) --
	( 82.82,142.89) --
	( 84.30,143.56) --
	( 85.78,143.73) --
	( 87.25,143.78) --
	( 88.73,144.39) --
	( 90.21,144.38) --
	( 91.69,144.29) --
	( 93.17,144.99) --
	( 94.65,145.68) --
	( 96.12,146.40) --
	( 97.60,147.12) --
	( 99.08,147.16) --
	(100.56,147.53) --
	(102.04,148.84) --
	(103.51,149.44) --
	(104.99,150.32) --
	(106.47,150.75) --
	(107.95,151.34) --
	(109.43,151.83) --
	(110.91,152.74) --
	(112.38,153.26) --
	(113.86,153.68) --
	(115.34,153.40) --
	(116.82,154.36) --
	(118.30,155.87) --
	(119.77,156.13) --
	(121.25,157.14) --
	(122.73,157.60) --
	(124.21,158.58) --
	(125.69,158.42) --
	(127.17,159.21) --
	(128.64,160.06) --
	(130.12,160.37) --
	(131.60,160.99) --
	(133.08,161.68) --
	(134.56,162.88) --
	(136.03,163.03) --
	(137.51,163.52) --
	(138.99,164.29) --
	(140.47,164.67) --
	(141.95,166.10) --
	(143.43,166.95) --
	(144.90,166.43) --
	(146.38,166.88) --
	(147.86,167.95) --
	(149.34,168.83) --
	(150.82,170.50) --
	(152.29,172.02) --
	(153.77,173.06) --
	(155.25,174.64) --
	(156.73,176.21) --
	(158.21,177.29) --
	(159.69,179.28) --
	(161.16,179.87) --
	(162.64,180.15) --
	(164.12,181.36) --
	(165.60,181.70) --
	(167.08,182.97) --
	(168.55,184.28) --
	(170.03,185.45) --
	(171.51,186.76) --
	(172.99,188.30) --
	(174.47,190.23) --
	(175.95,192.15) --
	(177.42,192.71) --
	(178.90,193.27) --
	(180.38,194.19) --
	(181.86,195.51) --
	(183.34,198.42) --
	(184.82,200.56) --
	(186.29,201.24) --
	(187.77,202.80) --
	(189.25,203.64) --
	(190.73,204.62) --
	(192.21,206.61) --
	(193.68,206.92) --
	(195.16,206.79) --
	(196.64,209.24) --
	(198.12,210.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.08) --
	( 68.04,141.08) --
	( 69.52,141.16) --
	( 70.99,141.40) --
	( 72.47,141.28) --
	( 73.95,141.06) --
	( 75.43,141.26) --
	( 76.91,140.72) --
	( 78.39,141.28) --
	( 79.86,141.54) --
	( 81.34,141.41) --
	( 82.82,141.64) --
	( 84.30,141.67) --
	( 85.78,142.21) --
	( 87.25,142.88) --
	( 88.73,143.17) --
	( 90.21,143.20) --
	( 91.69,143.85) --
	( 93.17,144.07) --
	( 94.65,144.28) --
	( 96.12,144.26) --
	( 97.60,144.90) --
	( 99.08,145.72) --
	(100.56,146.16) --
	(102.04,146.05) --
	(103.51,146.52) --
	(104.99,146.54) --
	(106.47,146.63) --
	(107.95,147.22) --
	(109.43,147.72) --
	(110.91,147.68) --
	(112.38,148.77) --
	(113.86,148.50) --
	(115.34,148.75) --
	(116.82,149.22) --
	(118.30,149.53) --
	(119.77,150.14) --
	(121.25,151.71) --
	(122.73,152.40) --
	(124.21,153.22) --
	(125.69,152.91) --
	(127.17,153.63) --
	(128.64,154.96) --
	(130.12,155.74) --
	(131.60,157.00) --
	(133.08,158.29) --
	(134.56,159.19) --
	(136.03,159.53) --
	(137.51,160.41) --
	(138.99,160.88) --
	(140.47,161.49) --
	(141.95,163.48) --
	(143.43,164.42) --
	(144.90,165.39) --
	(146.38,166.37) --
	(147.86,167.36) --
	(149.34,168.92) --
	(150.82,169.37) --
	(152.29,170.94) --
	(153.77,171.48) --
	(155.25,172.36) --
	(156.73,174.09) --
	(158.21,175.76) --
	(159.69,178.25) --
	(161.16,179.37) --
	(162.64,180.48) --
	(164.12,180.93) --
	(165.60,182.18) --
	(167.08,183.29) --
	(168.55,183.05) --
	(170.03,184.94) --
	(171.51,186.26) --
	(172.99,186.92) --
	(174.47,188.36) --
	(175.95,189.48) --
	(177.42,191.63) --
	(178.90,192.34) --
	(180.38,193.64) --
	(181.86,193.74) --
	(183.34,194.50) --
	(184.82,194.45) --
	(186.29,195.43) --
	(187.77,196.04) --
	(189.25,198.73) --
	(190.73,201.44) --
	(192.21,203.96) --
	(193.68,205.39) --
	(195.16,207.67) --
	(196.64,209.62) --
	(198.12,210.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.12) --
	( 68.04,140.28) --
	( 69.52,140.03) --
	( 70.99,140.87) --
	( 72.47,140.71) --
	( 73.95,140.92) --
	( 75.43,141.39) --
	( 76.91,141.48) --
	( 78.39,141.58) --
	( 79.86,142.12) --
	( 81.34,142.55) --
	( 82.82,143.17) --
	( 84.30,143.34) --
	( 85.78,144.43) --
	( 87.25,145.13) --
	( 88.73,144.73) --
	( 90.21,144.69) --
	( 91.69,144.61) --
	( 93.17,144.95) --
	( 94.65,145.90) --
	( 96.12,146.62) --
	( 97.60,147.05) --
	( 99.08,147.84) --
	(100.56,147.84) --
	(102.04,148.27) --
	(103.51,148.60) --
	(104.99,149.39) --
	(106.47,150.27) --
	(107.95,150.75) --
	(109.43,151.54) --
	(110.91,151.17) --
	(112.38,152.63) --
	(113.86,153.62) --
	(115.34,153.67) --
	(116.82,153.62) --
	(118.30,154.65) --
	(119.77,155.41) --
	(121.25,156.36) --
	(122.73,157.30) --
	(124.21,157.87) --
	(125.69,158.50) --
	(127.17,159.48) --
	(128.64,161.19) --
	(130.12,162.26) --
	(131.60,163.23) --
	(133.08,163.37) --
	(134.56,164.90) --
	(136.03,164.86) --
	(137.51,165.59) --
	(138.99,165.20) --
	(140.47,165.45) --
	(141.95,165.90) --
	(143.43,166.84) --
	(144.90,167.74) --
	(146.38,169.65) --
	(147.86,169.99) --
	(149.34,170.42) --
	(150.82,172.00) --
	(152.29,173.30) --
	(153.77,173.64) --
	(155.25,174.69) --
	(156.73,175.17) --
	(158.21,175.43) --
	(159.69,176.19) --
	(161.16,177.30) --
	(162.64,177.92) --
	(164.12,179.18) --
	(165.60,180.69) --
	(167.08,182.45) --
	(168.55,183.02) --
	(170.03,185.13) --
	(171.51,187.14) --
	(172.99,189.04) --
	(174.47,190.68) --
	(175.95,191.96) --
	(177.42,194.84) --
	(178.90,196.63) --
	(180.38,197.29) --
	(181.86,198.11) --
	(183.34,198.64) --
	(184.82,200.74) --
	(186.29,201.28) --
	(187.77,202.67) --
	(189.25,205.65) --
	(190.73,206.47) --
	(192.21,205.54) --
	(193.68,206.60) --
	(195.16,207.68) --
	(196.64,209.30) --
	(198.12,210.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.05) --
	( 68.04,140.17) --
	( 69.52,140.22) --
	( 70.99,140.04) --
	( 72.47,139.98) --
	( 73.95,140.42) --
	( 75.43,139.54) --
	( 76.91,139.79) --
	( 78.39,139.74) --
	( 79.86,139.65) --
	( 81.34,139.95) --
	( 82.82,140.86) --
	( 84.30,141.99) --
	( 85.78,142.58) --
	( 87.25,142.92) --
	( 88.73,143.27) --
	( 90.21,144.43) --
	( 91.69,144.32) --
	( 93.17,144.29) --
	( 94.65,144.66) --
	( 96.12,145.34) --
	( 97.60,145.45) --
	( 99.08,146.20) --
	(100.56,146.77) --
	(102.04,147.16) --
	(103.51,147.25) --
	(104.99,147.67) --
	(106.47,148.63) --
	(107.95,149.10) --
	(109.43,149.90) --
	(110.91,150.42) --
	(112.38,150.60) --
	(113.86,151.21) --
	(115.34,151.33) --
	(116.82,151.87) --
	(118.30,152.67) --
	(119.77,153.78) --
	(121.25,154.47) --
	(122.73,155.32) --
	(124.21,155.45) --
	(125.69,156.48) --
	(127.17,157.44) --
	(128.64,158.69) --
	(130.12,158.34) --
	(131.60,159.82) --
	(133.08,160.96) --
	(134.56,160.65) --
	(136.03,161.91) --
	(137.51,162.74) --
	(138.99,163.95) --
	(140.47,164.28) --
	(141.95,165.17) --
	(143.43,166.05) --
	(144.90,167.48) --
	(146.38,168.37) --
	(147.86,169.31) --
	(149.34,170.29) --
	(150.82,170.79) --
	(152.29,171.24) --
	(153.77,173.36) --
	(155.25,174.96) --
	(156.73,175.50) --
	(158.21,176.03) --
	(159.69,176.75) --
	(161.16,178.36) --
	(162.64,179.52) --
	(164.12,180.65) --
	(165.60,181.49) --
	(167.08,183.18) --
	(168.55,184.31) --
	(170.03,185.90) --
	(171.51,187.21) --
	(172.99,188.98) --
	(174.47,190.68) --
	(175.95,191.15) --
	(177.42,192.64) --
	(178.90,194.64) --
	(180.38,195.83) --
	(181.86,197.39) --
	(183.34,197.77) --
	(184.82,198.12) --
	(186.29,200.29) --
	(187.77,200.85) --
	(189.25,202.67) --
	(190.73,203.98) --
	(192.21,204.72) --
	(193.68,206.05) --
	(195.16,207.37) --
	(196.64,208.63) --
	(198.12,209.37);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.79) --
	( 68.04,139.51) --
	( 69.52,139.40) --
	( 70.99,140.31) --
	( 72.47,140.49) --
	( 73.95,140.91) --
	( 75.43,140.76) --
	( 76.91,141.83) --
	( 78.39,142.09) --
	( 79.86,142.55) --
	( 81.34,143.09) --
	( 82.82,143.61) --
	( 84.30,143.50) --
	( 85.78,143.75) --
	( 87.25,143.69) --
	( 88.73,144.22) --
	( 90.21,143.80) --
	( 91.69,144.45) --
	( 93.17,145.01) --
	( 94.65,144.52) --
	( 96.12,145.62) --
	( 97.60,145.24) --
	( 99.08,145.62) --
	(100.56,146.08) --
	(102.04,146.91) --
	(103.51,147.74) --
	(104.99,147.76) --
	(106.47,147.84) --
	(107.95,148.40) --
	(109.43,148.46) --
	(110.91,149.26) --
	(112.38,149.46) --
	(113.86,150.43) --
	(115.34,150.68) --
	(116.82,150.98) --
	(118.30,151.57) --
	(119.77,152.22) --
	(121.25,153.28) --
	(122.73,153.99) --
	(124.21,155.60) --
	(125.69,156.66) --
	(127.17,157.48) --
	(128.64,158.10) --
	(130.12,159.27) --
	(131.60,160.26) --
	(133.08,161.22) --
	(134.56,162.06) --
	(136.03,162.76) --
	(137.51,163.69) --
	(138.99,164.98) --
	(140.47,166.14) --
	(141.95,166.89) --
	(143.43,167.81) --
	(144.90,168.67) --
	(146.38,169.65) --
	(147.86,171.76) --
	(149.34,172.80) --
	(150.82,173.25) --
	(152.29,173.65) --
	(153.77,174.65) --
	(155.25,175.13) --
	(156.73,175.62) --
	(158.21,176.77) --
	(159.69,178.30) --
	(161.16,179.90) --
	(162.64,180.49) --
	(164.12,181.03) --
	(165.60,181.92) --
	(167.08,183.70) --
	(168.55,185.08) --
	(170.03,186.31) --
	(171.51,187.20) --
	(172.99,188.61) --
	(174.47,190.39) --
	(175.95,192.08) --
	(177.42,193.32) --
	(178.90,195.25) --
	(180.38,196.69) --
	(181.86,197.14) --
	(183.34,198.33) --
	(184.82,199.61) --
	(186.29,200.70) --
	(187.77,202.37) --
	(189.25,202.83) --
	(190.73,204.18) --
	(192.21,206.19) --
	(193.68,206.35) --
	(195.16,208.45) --
	(196.64,209.66) --
	(198.12,210.43);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.42) --
	( 68.04,140.66) --
	( 69.52,140.92) --
	( 70.99,141.46) --
	( 72.47,141.74) --
	( 73.95,142.06) --
	( 75.43,142.62) --
	( 76.91,142.86) --
	( 78.39,143.17) --
	( 79.86,143.45) --
	( 81.34,143.24) --
	( 82.82,143.23) --
	( 84.30,143.48) --
	( 85.78,144.07) --
	( 87.25,144.36) --
	( 88.73,144.86) --
	( 90.21,145.18) --
	( 91.69,145.03) --
	( 93.17,145.01) --
	( 94.65,145.07) --
	( 96.12,145.39) --
	( 97.60,145.86) --
	( 99.08,146.57) --
	(100.56,148.14) --
	(102.04,148.60) --
	(103.51,150.14) --
	(104.99,150.18) --
	(106.47,150.61) --
	(107.95,151.06) --
	(109.43,152.02) --
	(110.91,152.56) --
	(112.38,153.46) --
	(113.86,154.31) --
	(115.34,154.40) --
	(116.82,154.90) --
	(118.30,154.99) --
	(119.77,155.43) --
	(121.25,155.61) --
	(122.73,156.20) --
	(124.21,157.53) --
	(125.69,158.24) --
	(127.17,158.92) --
	(128.64,159.15) --
	(130.12,158.37) --
	(131.60,159.10) --
	(133.08,159.40) --
	(134.56,159.74) --
	(136.03,161.40) --
	(137.51,162.21) --
	(138.99,163.15) --
	(140.47,164.49) --
	(141.95,165.07) --
	(143.43,165.50) --
	(144.90,165.55) --
	(146.38,166.54) --
	(147.86,167.19) --
	(149.34,168.86) --
	(150.82,171.02) --
	(152.29,171.67) --
	(153.77,171.66) --
	(155.25,172.36) --
	(156.73,174.07) --
	(158.21,175.74) --
	(159.69,178.09) --
	(161.16,179.77) --
	(162.64,180.65) --
	(164.12,183.03) --
	(165.60,184.01) --
	(167.08,185.71) --
	(168.55,188.06) --
	(170.03,189.12) --
	(171.51,191.41) --
	(172.99,192.99) --
	(174.47,193.98) --
	(175.95,194.78) --
	(177.42,195.91) --
	(178.90,196.44) --
	(180.38,197.40) --
	(181.86,197.79) --
	(183.34,198.65) --
	(184.82,199.38) --
	(186.29,198.36) --
	(187.77,199.22) --
	(189.25,200.05) --
	(190.73,200.95) --
	(192.21,201.14) --
	(193.68,202.99) --
	(195.16,204.85) --
	(196.64,207.50) --
	(198.12,208.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.18) --
	( 68.04,140.23) --
	( 69.52,140.74) --
	( 70.99,140.93) --
	( 72.47,141.52) --
	( 73.95,141.71) --
	( 75.43,142.26) --
	( 76.91,142.18) --
	( 78.39,142.12) --
	( 79.86,143.45) --
	( 81.34,143.34) --
	( 82.82,144.16) --
	( 84.30,144.79) --
	( 85.78,145.65) --
	( 87.25,145.92) --
	( 88.73,146.57) --
	( 90.21,146.73) --
	( 91.69,147.10) --
	( 93.17,147.60) --
	( 94.65,146.78) --
	( 96.12,146.76) --
	( 97.60,146.82) --
	( 99.08,147.68) --
	(100.56,148.65) --
	(102.04,149.05) --
	(103.51,149.19) --
	(104.99,149.81) --
	(106.47,150.25) --
	(107.95,150.69) --
	(109.43,150.80) --
	(110.91,150.97) --
	(112.38,151.60) --
	(113.86,152.62) --
	(115.34,152.50) --
	(116.82,153.11) --
	(118.30,154.13) --
	(119.77,154.71) --
	(121.25,155.38) --
	(122.73,156.48) --
	(124.21,157.10) --
	(125.69,157.28) --
	(127.17,158.05) --
	(128.64,159.16) --
	(130.12,159.87) --
	(131.60,160.25) --
	(133.08,161.03) --
	(134.56,161.75) --
	(136.03,162.73) --
	(137.51,163.05) --
	(138.99,164.50) --
	(140.47,165.79) --
	(141.95,166.11) --
	(143.43,167.27) --
	(144.90,167.70) --
	(146.38,168.59) --
	(147.86,170.06) --
	(149.34,170.39) --
	(150.82,171.59) --
	(152.29,172.35) --
	(153.77,173.23) --
	(155.25,174.70) --
	(156.73,175.68) --
	(158.21,176.77) --
	(159.69,177.97) --
	(161.16,179.34) --
	(162.64,181.13) --
	(164.12,181.59) --
	(165.60,182.74) --
	(167.08,183.91) --
	(168.55,184.64) --
	(170.03,186.06) --
	(171.51,187.31) --
	(172.99,188.56) --
	(174.47,190.69) --
	(175.95,191.42) --
	(177.42,192.65) --
	(178.90,193.28) --
	(180.38,193.85) --
	(181.86,194.71) --
	(183.34,195.40) --
	(184.82,198.60) --
	(186.29,199.29) --
	(187.77,200.81) --
	(189.25,202.81) --
	(190.73,202.50) --
	(192.21,204.64) --
	(193.68,204.23) --
	(195.16,205.31) --
	(196.64,207.36) --
	(198.12,209.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,139.90) --
	( 69.52,140.89) --
	( 70.99,140.69) --
	( 72.47,141.29) --
	( 73.95,140.62) --
	( 75.43,140.78) --
	( 76.91,141.41) --
	( 78.39,141.31) --
	( 79.86,141.54) --
	( 81.34,141.50) --
	( 82.82,141.79) --
	( 84.30,143.21) --
	( 85.78,143.46) --
	( 87.25,144.36) --
	( 88.73,144.94) --
	( 90.21,145.22) --
	( 91.69,145.29) --
	( 93.17,146.03) --
	( 94.65,146.41) --
	( 96.12,146.89) --
	( 97.60,147.21) --
	( 99.08,147.45) --
	(100.56,147.87) --
	(102.04,148.26) --
	(103.51,148.39) --
	(104.99,148.85) --
	(106.47,148.42) --
	(107.95,148.46) --
	(109.43,148.51) --
	(110.91,148.71) --
	(112.38,148.79) --
	(113.86,149.89) --
	(115.34,150.00) --
	(116.82,150.68) --
	(118.30,151.50) --
	(119.77,151.68) --
	(121.25,152.33) --
	(122.73,153.09) --
	(124.21,153.31) --
	(125.69,153.89) --
	(127.17,155.09) --
	(128.64,155.89) --
	(130.12,156.39) --
	(131.60,157.59) --
	(133.08,157.44) --
	(134.56,158.78) --
	(136.03,159.78) --
	(137.51,160.68) --
	(138.99,160.93) --
	(140.47,160.97) --
	(141.95,161.90) --
	(143.43,162.18) --
	(144.90,163.26) --
	(146.38,164.22) --
	(147.86,165.31) --
	(149.34,166.04) --
	(150.82,166.70) --
	(152.29,167.30) --
	(153.77,168.51) --
	(155.25,169.60) --
	(156.73,170.27) --
	(158.21,170.75) --
	(159.69,171.59) --
	(161.16,172.37) --
	(162.64,173.55) --
	(164.12,175.17) --
	(165.60,176.52) --
	(167.08,178.05) --
	(168.55,179.76) --
	(170.03,181.71) --
	(171.51,183.80) --
	(172.99,185.05) --
	(174.47,187.95) --
	(175.95,188.76) --
	(177.42,190.23) --
	(178.90,191.35) --
	(180.38,191.56) --
	(181.86,193.11) --
	(183.34,195.25) --
	(184.82,197.73) --
	(186.29,199.44) --
	(187.77,200.84) --
	(189.25,202.66) --
	(190.73,203.95) --
	(192.21,203.51) --
	(193.68,204.63) --
	(195.16,205.62) --
	(196.64,207.67) --
	(198.12,209.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.25) --
	( 69.52,141.11) --
	( 70.99,141.31) --
	( 72.47,141.11) --
	( 73.95,140.96) --
	( 75.43,140.97) --
	( 76.91,141.20) --
	( 78.39,141.46) --
	( 79.86,141.62) --
	( 81.34,142.25) --
	( 82.82,142.02) --
	( 84.30,141.85) --
	( 85.78,141.79) --
	( 87.25,141.79) --
	( 88.73,142.21) --
	( 90.21,142.47) --
	( 91.69,142.82) --
	( 93.17,143.15) --
	( 94.65,143.15) --
	( 96.12,143.59) --
	( 97.60,144.37) --
	( 99.08,144.41) --
	(100.56,145.16) --
	(102.04,145.24) --
	(103.51,145.58) --
	(104.99,146.06) --
	(106.47,146.48) --
	(107.95,146.80) --
	(109.43,147.29) --
	(110.91,147.86) --
	(112.38,148.39) --
	(113.86,148.86) --
	(115.34,148.61) --
	(116.82,149.96) --
	(118.30,150.90) --
	(119.77,151.88) --
	(121.25,153.21) --
	(122.73,153.77) --
	(124.21,154.40) --
	(125.69,154.96) --
	(127.17,155.49) --
	(128.64,155.29) --
	(130.12,156.04) --
	(131.60,156.33) --
	(133.08,156.72) --
	(134.56,157.03) --
	(136.03,157.44) --
	(137.51,158.14) --
	(138.99,159.04) --
	(140.47,160.57) --
	(141.95,160.48) --
	(143.43,162.57) --
	(144.90,163.46) --
	(146.38,164.47) --
	(147.86,166.73) --
	(149.34,168.37) --
	(150.82,169.41) --
	(152.29,171.14) --
	(153.77,171.58) --
	(155.25,172.59) --
	(156.73,173.11) --
	(158.21,174.26) --
	(159.69,175.45) --
	(161.16,176.83) --
	(162.64,178.55) --
	(164.12,180.36) --
	(165.60,182.28) --
	(167.08,184.93) --
	(168.55,186.44) --
	(170.03,188.24) --
	(171.51,189.53) --
	(172.99,190.32) --
	(174.47,192.95) --
	(175.95,192.96) --
	(177.42,194.84) --
	(178.90,195.58) --
	(180.38,198.03) --
	(181.86,198.55) --
	(183.34,198.65) --
	(184.82,201.25) --
	(186.29,202.47) --
	(187.77,204.15) --
	(189.25,205.02) --
	(190.73,206.21) --
	(192.21,207.10) --
	(193.68,207.28) --
	(195.16,208.75) --
	(196.64,208.94) --
	(198.12,210.33);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.08) --
	( 68.04,141.24) --
	( 69.52,141.28) --
	( 70.99,141.16) --
	( 72.47,141.36) --
	( 73.95,141.50) --
	( 75.43,141.69) --
	( 76.91,141.66) --
	( 78.39,141.65) --
	( 79.86,140.80) --
	( 81.34,141.03) --
	( 82.82,141.83) --
	( 84.30,142.52) --
	( 85.78,142.71) --
	( 87.25,142.95) --
	( 88.73,142.97) --
	( 90.21,142.92) --
	( 91.69,143.27) --
	( 93.17,143.28) --
	( 94.65,143.68) --
	( 96.12,143.70) --
	( 97.60,144.09) --
	( 99.08,144.26) --
	(100.56,145.09) --
	(102.04,145.84) --
	(103.51,146.37) --
	(104.99,146.81) --
	(106.47,148.14) --
	(107.95,148.36) --
	(109.43,149.20) --
	(110.91,149.89) --
	(112.38,150.06) --
	(113.86,150.99) --
	(115.34,151.69) --
	(116.82,152.27) --
	(118.30,152.47) --
	(119.77,152.91) --
	(121.25,153.00) --
	(122.73,153.31) --
	(124.21,154.02) --
	(125.69,153.64) --
	(127.17,154.85) --
	(128.64,155.87) --
	(130.12,156.76) --
	(131.60,157.44) --
	(133.08,158.26) --
	(134.56,159.50) --
	(136.03,159.40) --
	(137.51,160.51) --
	(138.99,161.38) --
	(140.47,162.26) --
	(141.95,162.74) --
	(143.43,164.21) --
	(144.90,165.60) --
	(146.38,166.47) --
	(147.86,167.45) --
	(149.34,167.90) --
	(150.82,168.93) --
	(152.29,169.75) --
	(153.77,171.37) --
	(155.25,171.71) --
	(156.73,173.03) --
	(158.21,173.95) --
	(159.69,176.42) --
	(161.16,177.59) --
	(162.64,179.40) --
	(164.12,181.82) --
	(165.60,182.76) --
	(167.08,185.07) --
	(168.55,185.60) --
	(170.03,186.72) --
	(171.51,187.81) --
	(172.99,189.21) --
	(174.47,190.59) --
	(175.95,192.53) --
	(177.42,193.73) --
	(178.90,194.93) --
	(180.38,195.85) --
	(181.86,196.36) --
	(183.34,197.72) --
	(184.82,199.03) --
	(186.29,200.83) --
	(187.77,203.52) --
	(189.25,203.80) --
	(190.73,205.81) --
	(192.21,207.74) --
	(193.68,207.64) --
	(195.16,208.94) --
	(196.64,209.60) --
	(198.12,209.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.97) --
	( 68.04,140.02) --
	( 69.52,140.66) --
	( 70.99,141.22) --
	( 72.47,141.39) --
	( 73.95,141.22) --
	( 75.43,141.61) --
	( 76.91,141.77) --
	( 78.39,141.32) --
	( 79.86,141.58) --
	( 81.34,141.44) --
	( 82.82,141.71) --
	( 84.30,141.94) --
	( 85.78,142.26) --
	( 87.25,142.29) --
	( 88.73,142.95) --
	( 90.21,142.69) --
	( 91.69,142.71) --
	( 93.17,143.40) --
	( 94.65,144.16) --
	( 96.12,144.90) --
	( 97.60,145.29) --
	( 99.08,146.19) --
	(100.56,147.46) --
	(102.04,147.91) --
	(103.51,149.39) --
	(104.99,149.18) --
	(106.47,149.66) --
	(107.95,149.74) --
	(109.43,150.59) --
	(110.91,151.47) --
	(112.38,152.35) --
	(113.86,152.87) --
	(115.34,153.76) --
	(116.82,153.91) --
	(118.30,154.88) --
	(119.77,155.01) --
	(121.25,155.19) --
	(122.73,156.71) --
	(124.21,157.85) --
	(125.69,158.45) --
	(127.17,159.13) --
	(128.64,159.70) --
	(130.12,159.89) --
	(131.60,160.73) --
	(133.08,161.65) --
	(134.56,162.90) --
	(136.03,164.10) --
	(137.51,164.59) --
	(138.99,165.46) --
	(140.47,166.22) --
	(141.95,166.93) --
	(143.43,167.43) --
	(144.90,168.81) --
	(146.38,169.69) --
	(147.86,170.37) --
	(149.34,171.61) --
	(150.82,172.71) --
	(152.29,173.50) --
	(153.77,175.17) --
	(155.25,176.59) --
	(156.73,177.92) --
	(158.21,178.34) --
	(159.69,178.82) --
	(161.16,178.57) --
	(162.64,179.80) --
	(164.12,180.28) --
	(165.60,180.73) --
	(167.08,181.95) --
	(168.55,182.76) --
	(170.03,183.67) --
	(171.51,184.45) --
	(172.99,185.77) --
	(174.47,186.67) --
	(175.95,188.84) --
	(177.42,190.22) --
	(178.90,191.84) --
	(180.38,193.22) --
	(181.86,193.98) --
	(183.34,196.02) --
	(184.82,198.18) --
	(186.29,199.62) --
	(187.77,199.44) --
	(189.25,201.53) --
	(190.73,204.33) --
	(192.21,206.15) --
	(193.68,207.10) --
	(195.16,208.50) --
	(196.64,209.38) --
	(198.12,210.08);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.38) --
	( 68.04,139.49) --
	( 69.52,138.77) --
	( 70.99,138.67) --
	( 72.47,138.90) --
	( 73.95,138.85) --
	( 75.43,139.38) --
	( 76.91,139.53) --
	( 78.39,139.34) --
	( 79.86,139.70) --
	( 81.34,140.00) --
	( 82.82,140.37) --
	( 84.30,141.02) --
	( 85.78,140.83) --
	( 87.25,141.34) --
	( 88.73,141.36) --
	( 90.21,141.76) --
	( 91.69,142.16) --
	( 93.17,143.06) --
	( 94.65,143.38) --
	( 96.12,143.24) --
	( 97.60,143.81) --
	( 99.08,144.14) --
	(100.56,143.92) --
	(102.04,143.99) --
	(103.51,144.88) --
	(104.99,145.03) --
	(106.47,144.18) --
	(107.95,144.09) --
	(109.43,144.28) --
	(110.91,145.26) --
	(112.38,145.66) --
	(113.86,146.25) --
	(115.34,147.08) --
	(116.82,146.81) --
	(118.30,148.27) --
	(119.77,148.97) --
	(121.25,149.71) --
	(122.73,150.97) --
	(124.21,151.43) --
	(125.69,151.70) --
	(127.17,151.83) --
	(128.64,152.56) --
	(130.12,153.25) --
	(131.60,153.77) --
	(133.08,154.35) --
	(134.56,154.84) --
	(136.03,155.82) --
	(137.51,157.48) --
	(138.99,158.84) --
	(140.47,159.24) --
	(141.95,160.74) --
	(143.43,161.14) --
	(144.90,162.18) --
	(146.38,163.27) --
	(147.86,163.99) --
	(149.34,165.00) --
	(150.82,166.05) --
	(152.29,167.56) --
	(153.77,169.19) --
	(155.25,170.43) --
	(156.73,170.78) --
	(158.21,171.61) --
	(159.69,174.13) --
	(161.16,176.06) --
	(162.64,177.74) --
	(164.12,179.01) --
	(165.60,180.08) --
	(167.08,180.51) --
	(168.55,181.33) --
	(170.03,182.74) --
	(171.51,184.21) --
	(172.99,185.70) --
	(174.47,186.50) --
	(175.95,188.70) --
	(177.42,190.11) --
	(178.90,191.46) --
	(180.38,192.24) --
	(181.86,194.38) --
	(183.34,196.57) --
	(184.82,198.00) --
	(186.29,198.99) --
	(187.77,200.44) --
	(189.25,201.82) --
	(190.73,203.35) --
	(192.21,206.56) --
	(193.68,206.46) --
	(195.16,207.65) --
	(196.64,208.63) --
	(198.12,209.36);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.79) --
	( 68.04,139.80) --
	( 69.52,139.74) --
	( 70.99,140.30) --
	( 72.47,140.17) --
	( 73.95,140.09) --
	( 75.43,140.00) --
	( 76.91,140.99) --
	( 78.39,140.77) --
	( 79.86,141.03) --
	( 81.34,141.59) --
	( 82.82,142.17) --
	( 84.30,142.43) --
	( 85.78,143.15) --
	( 87.25,143.74) --
	( 88.73,144.49) --
	( 90.21,145.42) --
	( 91.69,145.93) --
	( 93.17,146.45) --
	( 94.65,147.64) --
	( 96.12,148.28) --
	( 97.60,148.30) --
	( 99.08,149.08) --
	(100.56,148.84) --
	(102.04,149.26) --
	(103.51,149.71) --
	(104.99,150.70) --
	(106.47,151.19) --
	(107.95,151.73) --
	(109.43,151.72) --
	(110.91,152.64) --
	(112.38,152.69) --
	(113.86,153.18) --
	(115.34,154.16) --
	(116.82,155.18) --
	(118.30,155.76) --
	(119.77,155.90) --
	(121.25,156.48) --
	(122.73,156.72) --
	(124.21,158.44) --
	(125.69,159.37) --
	(127.17,159.93) --
	(128.64,160.14) --
	(130.12,160.70) --
	(131.60,161.85) --
	(133.08,162.47) --
	(134.56,163.65) --
	(136.03,163.91) --
	(137.51,163.75) --
	(138.99,164.65) --
	(140.47,165.69) --
	(141.95,166.51) --
	(143.43,167.29) --
	(144.90,167.67) --
	(146.38,168.32) --
	(147.86,170.03) --
	(149.34,171.78) --
	(150.82,171.56) --
	(152.29,172.93) --
	(153.77,173.40) --
	(155.25,174.94) --
	(156.73,174.74) --
	(158.21,176.33) --
	(159.69,178.00) --
	(161.16,179.30) --
	(162.64,181.11) --
	(164.12,181.54) --
	(165.60,182.72) --
	(167.08,183.90) --
	(168.55,184.18) --
	(170.03,184.38) --
	(171.51,185.42) --
	(172.99,186.84) --
	(174.47,187.49) --
	(175.95,188.21) --
	(177.42,189.38) --
	(178.90,190.68) --
	(180.38,192.71) --
	(181.86,194.69) --
	(183.34,196.88) --
	(184.82,198.13) --
	(186.29,200.26) --
	(187.77,202.30) --
	(189.25,202.03) --
	(190.73,203.04) --
	(192.21,204.47) --
	(193.68,206.47) --
	(195.16,207.56) --
	(196.64,207.75) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.19) --
	( 68.04,140.95) --
	( 69.52,141.11) --
	( 70.99,141.30) --
	( 72.47,141.53) --
	( 73.95,141.88) --
	( 75.43,142.02) --
	( 76.91,142.75) --
	( 78.39,142.78) --
	( 79.86,143.58) --
	( 81.34,144.13) --
	( 82.82,144.69) --
	( 84.30,144.73) --
	( 85.78,145.00) --
	( 87.25,145.19) --
	( 88.73,145.36) --
	( 90.21,145.27) --
	( 91.69,145.54) --
	( 93.17,145.52) --
	( 94.65,145.89) --
	( 96.12,146.32) --
	( 97.60,146.37) --
	( 99.08,147.16) --
	(100.56,147.62) --
	(102.04,147.61) --
	(103.51,147.18) --
	(104.99,147.33) --
	(106.47,148.39) --
	(107.95,148.53) --
	(109.43,149.03) --
	(110.91,149.49) --
	(112.38,150.41) --
	(113.86,151.55) --
	(115.34,152.11) --
	(116.82,153.10) --
	(118.30,154.02) --
	(119.77,154.96) --
	(121.25,155.57) --
	(122.73,156.14) --
	(124.21,156.39) --
	(125.69,156.33) --
	(127.17,157.92) --
	(128.64,158.80) --
	(130.12,158.86) --
	(131.60,159.15) --
	(133.08,159.83) --
	(134.56,160.17) --
	(136.03,161.12) --
	(137.51,161.96) --
	(138.99,163.23) --
	(140.47,164.64) --
	(141.95,165.37) --
	(143.43,166.04) --
	(144.90,167.41) --
	(146.38,167.79) --
	(147.86,168.72) --
	(149.34,169.61) --
	(150.82,170.74) --
	(152.29,171.01) --
	(153.77,172.27) --
	(155.25,173.40) --
	(156.73,175.00) --
	(158.21,176.16) --
	(159.69,177.18) --
	(161.16,177.84) --
	(162.64,177.28) --
	(164.12,177.87) --
	(165.60,178.37) --
	(167.08,179.74) --
	(168.55,181.14) --
	(170.03,181.98) --
	(171.51,182.99) --
	(172.99,183.88) --
	(174.47,186.12) --
	(175.95,187.21) --
	(177.42,188.32) --
	(178.90,190.24) --
	(180.38,191.85) --
	(181.86,193.46) --
	(183.34,194.93) --
	(184.82,196.42) --
	(186.29,198.42) --
	(187.77,200.85) --
	(189.25,201.37) --
	(190.73,203.07) --
	(192.21,203.44) --
	(193.68,204.17) --
	(195.16,205.93) --
	(196.64,207.65) --
	(198.12,209.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.13) --
	( 68.04,140.32) --
	( 69.52,140.61) --
	( 70.99,140.83) --
	( 72.47,140.63) --
	( 73.95,140.52) --
	( 75.43,140.75) --
	( 76.91,141.77) --
	( 78.39,142.17) --
	( 79.86,142.42) --
	( 81.34,142.46) --
	( 82.82,143.47) --
	( 84.30,143.80) --
	( 85.78,144.10) --
	( 87.25,143.74) --
	( 88.73,144.19) --
	( 90.21,144.19) --
	( 91.69,144.14) --
	( 93.17,144.77) --
	( 94.65,144.89) --
	( 96.12,145.56) --
	( 97.60,146.01) --
	( 99.08,146.35) --
	(100.56,146.41) --
	(102.04,148.20) --
	(103.51,147.82) --
	(104.99,148.26) --
	(106.47,147.83) --
	(107.95,148.87) --
	(109.43,150.04) --
	(110.91,151.11) --
	(112.38,151.60) --
	(113.86,152.12) --
	(115.34,153.24) --
	(116.82,153.78) --
	(118.30,154.99) --
	(119.77,156.05) --
	(121.25,157.50) --
	(122.73,158.51) --
	(124.21,160.27) --
	(125.69,161.27) --
	(127.17,161.35) --
	(128.64,162.46) --
	(130.12,162.93) --
	(131.60,163.73) --
	(133.08,165.03) --
	(134.56,166.23) --
	(136.03,166.37) --
	(137.51,167.09) --
	(138.99,167.82) --
	(140.47,168.53) --
	(141.95,169.72) --
	(143.43,170.00) --
	(144.90,171.72) --
	(146.38,171.23) --
	(147.86,172.07) --
	(149.34,172.55) --
	(150.82,173.00) --
	(152.29,173.48) --
	(153.77,174.80) --
	(155.25,175.82) --
	(156.73,175.82) --
	(158.21,176.21) --
	(159.69,176.81) --
	(161.16,178.38) --
	(162.64,179.53) --
	(164.12,180.18) --
	(165.60,180.71) --
	(167.08,182.76) --
	(168.55,182.89) --
	(170.03,183.68) --
	(171.51,185.75) --
	(172.99,187.12) --
	(174.47,187.55) --
	(175.95,188.18) --
	(177.42,189.71) --
	(178.90,191.21) --
	(180.38,192.68) --
	(181.86,192.97) --
	(183.34,193.60) --
	(184.82,195.77) --
	(186.29,197.70) --
	(187.77,198.98) --
	(189.25,201.31) --
	(190.73,203.98) --
	(192.21,204.39) --
	(193.68,205.02) --
	(195.16,205.09) --
	(196.64,208.04) --
	(198.12,209.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.30) --
	( 68.04,140.72) --
	( 69.52,141.05) --
	( 70.99,141.18) --
	( 72.47,141.07) --
	( 73.95,141.37) --
	( 75.43,141.66) --
	( 76.91,141.23) --
	( 78.39,141.63) --
	( 79.86,141.81) --
	( 81.34,142.70) --
	( 82.82,142.97) --
	( 84.30,143.12) --
	( 85.78,143.46) --
	( 87.25,144.36) --
	( 88.73,144.70) --
	( 90.21,144.15) --
	( 91.69,144.48) --
	( 93.17,144.52) --
	( 94.65,144.46) --
	( 96.12,144.81) --
	( 97.60,145.52) --
	( 99.08,146.33) --
	(100.56,147.69) --
	(102.04,148.07) --
	(103.51,148.50) --
	(104.99,148.46) --
	(106.47,149.44) --
	(107.95,150.49) --
	(109.43,149.99) --
	(110.91,150.23) --
	(112.38,150.72) --
	(113.86,151.22) --
	(115.34,150.77) --
	(116.82,151.30) --
	(118.30,151.90) --
	(119.77,152.57) --
	(121.25,153.55) --
	(122.73,154.15) --
	(124.21,155.19) --
	(125.69,155.38) --
	(127.17,155.54) --
	(128.64,155.78) --
	(130.12,156.00) --
	(131.60,157.35) --
	(133.08,158.12) --
	(134.56,158.93) --
	(136.03,159.94) --
	(137.51,160.27) --
	(138.99,160.90) --
	(140.47,161.37) --
	(141.95,161.94) --
	(143.43,163.32) --
	(144.90,164.30) --
	(146.38,164.86) --
	(147.86,165.32) --
	(149.34,166.76) --
	(150.82,167.84) --
	(152.29,168.97) --
	(153.77,169.92) --
	(155.25,170.31) --
	(156.73,171.42) --
	(158.21,172.68) --
	(159.69,173.27) --
	(161.16,173.75) --
	(162.64,174.66) --
	(164.12,175.41) --
	(165.60,177.28) --
	(167.08,178.00) --
	(168.55,178.63) --
	(170.03,180.38) --
	(171.51,181.37) --
	(172.99,182.41) --
	(174.47,183.64) --
	(175.95,186.05) --
	(177.42,189.13) --
	(178.90,191.31) --
	(180.38,193.40) --
	(181.86,194.38) --
	(183.34,196.56) --
	(184.82,197.76) --
	(186.29,199.89) --
	(187.77,201.85) --
	(189.25,204.63) --
	(190.73,205.95) --
	(192.21,207.24) --
	(193.68,207.11) --
	(195.16,207.77) --
	(196.64,208.80) --
	(198.12,209.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.27) --
	( 69.52,140.25) --
	( 70.99,140.36) --
	( 72.47,140.10) --
	( 73.95,140.33) --
	( 75.43,140.69) --
	( 76.91,141.37) --
	( 78.39,141.68) --
	( 79.86,141.91) --
	( 81.34,141.37) --
	( 82.82,141.63) --
	( 84.30,141.93) --
	( 85.78,142.14) --
	( 87.25,142.05) --
	( 88.73,142.74) --
	( 90.21,142.72) --
	( 91.69,143.91) --
	( 93.17,143.39) --
	( 94.65,144.69) --
	( 96.12,145.07) --
	( 97.60,145.85) --
	( 99.08,146.54) --
	(100.56,146.13) --
	(102.04,146.43) --
	(103.51,147.56) --
	(104.99,148.03) --
	(106.47,147.94) --
	(107.95,148.42) --
	(109.43,148.58) --
	(110.91,149.11) --
	(112.38,149.56) --
	(113.86,150.51) --
	(115.34,150.60) --
	(116.82,150.98) --
	(118.30,151.72) --
	(119.77,152.80) --
	(121.25,153.61) --
	(122.73,153.79) --
	(124.21,154.49) --
	(125.69,155.23) --
	(127.17,155.35) --
	(128.64,156.17) --
	(130.12,156.98) --
	(131.60,157.38) --
	(133.08,158.20) --
	(134.56,158.07) --
	(136.03,158.52) --
	(137.51,159.04) --
	(138.99,159.85) --
	(140.47,160.42) --
	(141.95,161.87) --
	(143.43,162.42) --
	(144.90,162.99) --
	(146.38,164.21) --
	(147.86,165.55) --
	(149.34,166.67) --
	(150.82,167.76) --
	(152.29,168.82) --
	(153.77,169.49) --
	(155.25,170.20) --
	(156.73,171.67) --
	(158.21,173.44) --
	(159.69,175.04) --
	(161.16,176.84) --
	(162.64,178.25) --
	(164.12,178.50) --
	(165.60,180.18) --
	(167.08,181.00) --
	(168.55,182.90) --
	(170.03,184.08) --
	(171.51,185.45) --
	(172.99,186.89) --
	(174.47,188.38) --
	(175.95,189.18) --
	(177.42,191.28) --
	(178.90,192.65) --
	(180.38,193.44) --
	(181.86,194.99) --
	(183.34,195.92) --
	(184.82,198.80) --
	(186.29,199.54) --
	(187.77,201.19) --
	(189.25,202.24) --
	(190.73,202.74) --
	(192.21,204.27) --
	(193.68,205.50) --
	(195.16,207.54) --
	(196.64,208.80) --
	(198.12,210.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.83) --
	( 68.04,139.95) --
	( 69.52,140.21) --
	( 70.99,140.45) --
	( 72.47,140.35) --
	( 73.95,141.27) --
	( 75.43,141.11) --
	( 76.91,140.79) --
	( 78.39,141.33) --
	( 79.86,140.79) --
	( 81.34,141.07) --
	( 82.82,141.01) --
	( 84.30,141.28) --
	( 85.78,141.90) --
	( 87.25,141.47) --
	( 88.73,141.37) --
	( 90.21,141.35) --
	( 91.69,141.73) --
	( 93.17,141.96) --
	( 94.65,142.74) --
	( 96.12,143.52) --
	( 97.60,144.14) --
	( 99.08,144.15) --
	(100.56,144.03) --
	(102.04,144.52) --
	(103.51,145.00) --
	(104.99,145.56) --
	(106.47,146.97) --
	(107.95,147.03) --
	(109.43,146.64) --
	(110.91,146.78) --
	(112.38,147.49) --
	(113.86,147.64) --
	(115.34,148.82) --
	(116.82,149.68) --
	(118.30,149.87) --
	(119.77,150.20) --
	(121.25,150.57) --
	(122.73,151.50) --
	(124.21,152.15) --
	(125.69,152.85) --
	(127.17,153.73) --
	(128.64,154.95) --
	(130.12,155.60) --
	(131.60,156.51) --
	(133.08,156.96) --
	(134.56,157.82) --
	(136.03,158.33) --
	(137.51,159.64) --
	(138.99,161.03) --
	(140.47,162.53) --
	(141.95,163.96) --
	(143.43,165.59) --
	(144.90,165.96) --
	(146.38,166.44) --
	(147.86,167.14) --
	(149.34,168.39) --
	(150.82,169.51) --
	(152.29,171.08) --
	(153.77,171.60) --
	(155.25,173.16) --
	(156.73,174.34) --
	(158.21,176.73) --
	(159.69,178.42) --
	(161.16,179.50) --
	(162.64,180.72) --
	(164.12,182.01) --
	(165.60,182.53) --
	(167.08,183.28) --
	(168.55,184.45) --
	(170.03,185.72) --
	(171.51,186.34) --
	(172.99,187.81) --
	(174.47,188.54) --
	(175.95,189.97) --
	(177.42,191.12) --
	(178.90,191.86) --
	(180.38,193.02) --
	(181.86,193.01) --
	(183.34,194.66) --
	(184.82,195.59) --
	(186.29,196.51) --
	(187.77,198.00) --
	(189.25,199.38) --
	(190.73,200.68) --
	(192.21,202.31) --
	(193.68,203.20) --
	(195.16,204.40) --
	(196.64,206.48) --
	(198.12,208.58);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.05) --
	( 68.04,139.22) --
	( 69.52,139.45) --
	( 70.99,139.33) --
	( 72.47,139.53) --
	( 73.95,139.80) --
	( 75.43,139.88) --
	( 76.91,140.21) --
	( 78.39,140.84) --
	( 79.86,140.66) --
	( 81.34,141.31) --
	( 82.82,141.07) --
	( 84.30,141.56) --
	( 85.78,141.86) --
	( 87.25,142.57) --
	( 88.73,142.88) --
	( 90.21,142.86) --
	( 91.69,143.57) --
	( 93.17,144.23) --
	( 94.65,144.20) --
	( 96.12,144.21) --
	( 97.60,144.88) --
	( 99.08,144.46) --
	(100.56,144.29) --
	(102.04,144.91) --
	(103.51,145.79) --
	(104.99,146.31) --
	(106.47,146.53) --
	(107.95,146.65) --
	(109.43,146.89) --
	(110.91,147.43) --
	(112.38,148.34) --
	(113.86,148.52) --
	(115.34,149.50) --
	(116.82,150.62) --
	(118.30,150.90) --
	(119.77,151.90) --
	(121.25,152.94) --
	(122.73,153.28) --
	(124.21,154.39) --
	(125.69,154.69) --
	(127.17,156.34) --
	(128.64,156.37) --
	(130.12,156.68) --
	(131.60,157.45) --
	(133.08,158.27) --
	(134.56,159.50) --
	(136.03,160.77) --
	(137.51,162.11) --
	(138.99,162.61) --
	(140.47,163.56) --
	(141.95,164.97) --
	(143.43,164.91) --
	(144.90,165.42) --
	(146.38,166.89) --
	(147.86,167.57) --
	(149.34,169.29) --
	(150.82,171.36) --
	(152.29,172.34) --
	(153.77,173.38) --
	(155.25,173.36) --
	(156.73,174.73) --
	(158.21,175.85) --
	(159.69,176.36) --
	(161.16,177.04) --
	(162.64,178.24) --
	(164.12,179.01) --
	(165.60,181.06) --
	(167.08,182.54) --
	(168.55,183.87) --
	(170.03,184.54) --
	(171.51,185.44) --
	(172.99,188.23) --
	(174.47,189.77) --
	(175.95,191.53) --
	(177.42,193.07) --
	(178.90,193.82) --
	(180.38,194.42) --
	(181.86,196.94) --
	(183.34,197.72) --
	(184.82,199.93) --
	(186.29,201.65) --
	(187.77,202.57) --
	(189.25,203.77) --
	(190.73,204.87) --
	(192.21,205.93) --
	(193.68,208.54) --
	(195.16,209.24) --
	(196.64,210.03) --
	(198.12,210.39);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.50) --
	( 68.04,140.37) --
	( 69.52,140.22) --
	( 70.99,140.45) --
	( 72.47,140.66) --
	( 73.95,140.10) --
	( 75.43,140.35) --
	( 76.91,141.19) --
	( 78.39,141.43) --
	( 79.86,141.66) --
	( 81.34,141.87) --
	( 82.82,141.37) --
	( 84.30,141.91) --
	( 85.78,142.29) --
	( 87.25,142.66) --
	( 88.73,143.36) --
	( 90.21,144.08) --
	( 91.69,144.43) --
	( 93.17,144.75) --
	( 94.65,145.16) --
	( 96.12,145.90) --
	( 97.60,145.86) --
	( 99.08,146.26) --
	(100.56,146.08) --
	(102.04,146.86) --
	(103.51,146.96) --
	(104.99,147.14) --
	(106.47,148.33) --
	(107.95,149.11) --
	(109.43,149.28) --
	(110.91,149.88) --
	(112.38,150.32) --
	(113.86,151.19) --
	(115.34,151.80) --
	(116.82,151.90) --
	(118.30,152.46) --
	(119.77,153.03) --
	(121.25,153.97) --
	(122.73,154.47) --
	(124.21,155.16) --
	(125.69,156.96) --
	(127.17,157.50) --
	(128.64,158.64) --
	(130.12,158.99) --
	(131.60,159.45) --
	(133.08,160.40) --
	(134.56,161.68) --
	(136.03,162.51) --
	(137.51,163.60) --
	(138.99,164.42) --
	(140.47,165.34) --
	(141.95,166.23) --
	(143.43,166.42) --
	(144.90,167.41) --
	(146.38,169.26) --
	(147.86,170.44) --
	(149.34,172.57) --
	(150.82,173.65) --
	(152.29,174.08) --
	(153.77,174.52) --
	(155.25,176.13) --
	(156.73,176.54) --
	(158.21,177.13) --
	(159.69,178.22) --
	(161.16,179.84) --
	(162.64,181.08) --
	(164.12,182.19) --
	(165.60,182.83) --
	(167.08,184.05) --
	(168.55,185.99) --
	(170.03,186.46) --
	(171.51,188.23) --
	(172.99,189.46) --
	(174.47,190.12) --
	(175.95,192.56) --
	(177.42,192.27) --
	(178.90,194.31) --
	(180.38,196.30) --
	(181.86,197.55) --
	(183.34,199.05) --
	(184.82,199.52) --
	(186.29,200.45) --
	(187.77,201.48) --
	(189.25,203.46) --
	(190.73,204.60) --
	(192.21,205.16) --
	(193.68,206.02) --
	(195.16,207.30) --
	(196.64,209.37) --
	(198.12,210.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.46) --
	( 68.04,139.27) --
	( 69.52,139.44) --
	( 70.99,139.63) --
	( 72.47,140.57) --
	( 73.95,140.72) --
	( 75.43,140.35) --
	( 76.91,140.60) --
	( 78.39,140.86) --
	( 79.86,141.45) --
	( 81.34,141.50) --
	( 82.82,142.10) --
	( 84.30,142.38) --
	( 85.78,142.58) --
	( 87.25,142.56) --
	( 88.73,142.56) --
	( 90.21,142.88) --
	( 91.69,143.16) --
	( 93.17,143.22) --
	( 94.65,143.60) --
	( 96.12,143.29) --
	( 97.60,144.09) --
	( 99.08,144.41) --
	(100.56,145.66) --
	(102.04,146.17) --
	(103.51,146.21) --
	(104.99,146.73) --
	(106.47,147.61) --
	(107.95,148.08) --
	(109.43,149.00) --
	(110.91,148.95) --
	(112.38,149.37) --
	(113.86,150.35) --
	(115.34,151.02) --
	(116.82,151.60) --
	(118.30,151.71) --
	(119.77,151.96) --
	(121.25,151.66) --
	(122.73,152.78) --
	(124.21,152.47) --
	(125.69,153.64) --
	(127.17,153.82) --
	(128.64,154.16) --
	(130.12,153.76) --
	(131.60,154.18) --
	(133.08,155.32) --
	(134.56,156.65) --
	(136.03,157.12) --
	(137.51,158.79) --
	(138.99,159.20) --
	(140.47,160.66) --
	(141.95,161.24) --
	(143.43,161.73) --
	(144.90,162.87) --
	(146.38,164.35) --
	(147.86,164.95) --
	(149.34,166.40) --
	(150.82,166.88) --
	(152.29,168.07) --
	(153.77,168.77) --
	(155.25,170.16) --
	(156.73,172.17) --
	(158.21,172.40) --
	(159.69,173.59) --
	(161.16,175.43) --
	(162.64,177.43) --
	(164.12,178.74) --
	(165.60,180.03) --
	(167.08,181.38) --
	(168.55,183.20) --
	(170.03,184.43) --
	(171.51,185.31) --
	(172.99,186.52) --
	(174.47,188.51) --
	(175.95,190.07) --
	(177.42,190.81) --
	(178.90,193.43) --
	(180.38,194.59) --
	(181.86,195.96) --
	(183.34,197.41) --
	(184.82,200.76) --
	(186.29,202.39) --
	(187.77,202.45) --
	(189.25,204.33) --
	(190.73,205.34) --
	(192.21,206.41) --
	(193.68,208.15) --
	(195.16,209.16) --
	(196.64,209.72) --
	(198.12,210.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.17) --
	( 68.04,140.56) --
	( 69.52,140.63) --
	( 70.99,140.47) --
	( 72.47,140.69) --
	( 73.95,140.57) --
	( 75.43,140.46) --
	( 76.91,140.74) --
	( 78.39,140.21) --
	( 79.86,140.48) --
	( 81.34,140.40) --
	( 82.82,140.66) --
	( 84.30,141.13) --
	( 85.78,141.12) --
	( 87.25,141.16) --
	( 88.73,141.40) --
	( 90.21,142.11) --
	( 91.69,142.47) --
	( 93.17,142.78) --
	( 94.65,143.85) --
	( 96.12,143.93) --
	( 97.60,144.41) --
	( 99.08,144.59) --
	(100.56,145.37) --
	(102.04,145.41) --
	(103.51,146.30) --
	(104.99,146.38) --
	(106.47,146.07) --
	(107.95,146.21) --
	(109.43,146.46) --
	(110.91,147.40) --
	(112.38,147.12) --
	(113.86,147.39) --
	(115.34,147.86) --
	(116.82,148.49) --
	(118.30,149.18) --
	(119.77,149.51) --
	(121.25,150.20) --
	(122.73,150.56) --
	(124.21,151.29) --
	(125.69,152.40) --
	(127.17,152.75) --
	(128.64,153.66) --
	(130.12,154.46) --
	(131.60,155.45) --
	(133.08,156.10) --
	(134.56,156.53) --
	(136.03,156.98) --
	(137.51,158.88) --
	(138.99,159.78) --
	(140.47,161.14) --
	(141.95,162.55) --
	(143.43,163.17) --
	(144.90,164.08) --
	(146.38,165.13) --
	(147.86,165.63) --
	(149.34,166.78) --
	(150.82,168.03) --
	(152.29,168.61) --
	(153.77,169.57) --
	(155.25,170.65) --
	(156.73,171.88) --
	(158.21,173.10) --
	(159.69,174.12) --
	(161.16,174.83) --
	(162.64,176.19) --
	(164.12,177.40) --
	(165.60,178.70) --
	(167.08,179.90) --
	(168.55,181.58) --
	(170.03,182.97) --
	(171.51,185.00) --
	(172.99,187.18) --
	(174.47,189.99) --
	(175.95,191.71) --
	(177.42,192.68) --
	(178.90,193.96) --
	(180.38,194.37) --
	(181.86,195.75) --
	(183.34,196.99) --
	(184.82,198.38) --
	(186.29,199.39) --
	(187.77,201.79) --
	(189.25,203.03) --
	(190.73,205.24) --
	(192.21,205.19) --
	(193.68,205.63) --
	(195.16,207.27) --
	(196.64,208.46) --
	(198.12,209.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.84) --
	( 68.04,140.69) --
	( 69.52,141.17) --
	( 70.99,141.35) --
	( 72.47,142.41) --
	( 73.95,142.99) --
	( 75.43,143.07) --
	( 76.91,143.48) --
	( 78.39,143.68) --
	( 79.86,144.46) --
	( 81.34,145.09) --
	( 82.82,145.30) --
	( 84.30,145.13) --
	( 85.78,145.66) --
	( 87.25,146.20) --
	( 88.73,146.16) --
	( 90.21,146.69) --
	( 91.69,146.11) --
	( 93.17,146.45) --
	( 94.65,146.92) --
	( 96.12,146.57) --
	( 97.60,146.63) --
	( 99.08,146.70) --
	(100.56,146.36) --
	(102.04,146.76) --
	(103.51,146.88) --
	(104.99,146.91) --
	(106.47,148.12) --
	(107.95,149.12) --
	(109.43,150.34) --
	(110.91,151.08) --
	(112.38,151.98) --
	(113.86,152.51) --
	(115.34,153.02) --
	(116.82,153.46) --
	(118.30,153.91) --
	(119.77,154.29) --
	(121.25,155.40) --
	(122.73,156.44) --
	(124.21,156.66) --
	(125.69,156.91) --
	(127.17,157.61) --
	(128.64,159.31) --
	(130.12,159.52) --
	(131.60,160.51) --
	(133.08,161.35) --
	(134.56,162.27) --
	(136.03,162.49) --
	(137.51,163.27) --
	(138.99,164.79) --
	(140.47,165.68) --
	(141.95,166.26) --
	(143.43,167.22) --
	(144.90,168.06) --
	(146.38,169.30) --
	(147.86,170.38) --
	(149.34,171.88) --
	(150.82,172.38) --
	(152.29,173.04) --
	(153.77,173.47) --
	(155.25,173.86) --
	(156.73,174.72) --
	(158.21,177.06) --
	(159.69,178.23) --
	(161.16,179.06) --
	(162.64,180.50) --
	(164.12,181.15) --
	(165.60,181.92) --
	(167.08,183.78) --
	(168.55,185.09) --
	(170.03,185.72) --
	(171.51,186.92) --
	(172.99,188.19) --
	(174.47,189.62) --
	(175.95,191.80) --
	(177.42,192.93) --
	(178.90,194.44) --
	(180.38,195.31) --
	(181.86,196.57) --
	(183.34,197.92) --
	(184.82,199.28) --
	(186.29,200.56) --
	(187.77,201.99) --
	(189.25,203.22) --
	(190.73,203.86) --
	(192.21,205.85) --
	(193.68,208.37) --
	(195.16,208.93) --
	(196.64,209.80) --
	(198.12,210.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.76) --
	( 68.04,140.03) --
	( 69.52,140.21) --
	( 70.99,140.66) --
	( 72.47,141.17) --
	( 73.95,140.55) --
	( 75.43,140.78) --
	( 76.91,140.99) --
	( 78.39,140.87) --
	( 79.86,141.01) --
	( 81.34,141.04) --
	( 82.82,141.65) --
	( 84.30,141.97) --
	( 85.78,142.26) --
	( 87.25,142.52) --
	( 88.73,143.22) --
	( 90.21,143.25) --
	( 91.69,143.28) --
	( 93.17,142.56) --
	( 94.65,143.32) --
	( 96.12,144.07) --
	( 97.60,144.91) --
	( 99.08,145.32) --
	(100.56,145.36) --
	(102.04,145.85) --
	(103.51,146.94) --
	(104.99,147.38) --
	(106.47,148.40) --
	(107.95,149.03) --
	(109.43,150.08) --
	(110.91,150.63) --
	(112.38,150.67) --
	(113.86,150.93) --
	(115.34,151.50) --
	(116.82,152.32) --
	(118.30,152.52) --
	(119.77,153.58) --
	(121.25,154.10) --
	(122.73,154.71) --
	(124.21,155.71) --
	(125.69,156.39) --
	(127.17,156.43) --
	(128.64,157.18) --
	(130.12,158.37) --
	(131.60,158.30) --
	(133.08,159.83) --
	(134.56,161.04) --
	(136.03,162.05) --
	(137.51,162.84) --
	(138.99,163.97) --
	(140.47,164.82) --
	(141.95,166.86) --
	(143.43,167.66) --
	(144.90,167.74) --
	(146.38,168.48) --
	(147.86,169.45) --
	(149.34,170.78) --
	(150.82,172.36) --
	(152.29,172.63) --
	(153.77,173.09) --
	(155.25,173.28) --
	(156.73,174.98) --
	(158.21,177.35) --
	(159.69,178.44) --
	(161.16,179.56) --
	(162.64,180.20) --
	(164.12,181.33) --
	(165.60,183.18) --
	(167.08,184.34) --
	(168.55,184.99) --
	(170.03,186.57) --
	(171.51,187.15) --
	(172.99,188.61) --
	(174.47,191.02) --
	(175.95,191.36) --
	(177.42,191.66) --
	(178.90,194.04) --
	(180.38,194.77) --
	(181.86,196.16) --
	(183.34,197.37) --
	(184.82,199.20) --
	(186.29,200.48) --
	(187.77,201.13) --
	(189.25,201.99) --
	(190.73,203.53) --
	(192.21,205.05) --
	(193.68,204.93) --
	(195.16,206.81) --
	(196.64,207.91) --
	(198.12,209.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.42) --
	( 68.04,140.80) --
	( 69.52,141.82) --
	( 70.99,142.32) --
	( 72.47,142.76) --
	( 73.95,142.99) --
	( 75.43,142.69) --
	( 76.91,142.91) --
	( 78.39,142.78) --
	( 79.86,143.07) --
	( 81.34,143.18) --
	( 82.82,143.45) --
	( 84.30,143.22) --
	( 85.78,143.42) --
	( 87.25,143.43) --
	( 88.73,143.74) --
	( 90.21,143.98) --
	( 91.69,143.51) --
	( 93.17,143.87) --
	( 94.65,144.65) --
	( 96.12,144.97) --
	( 97.60,145.29) --
	( 99.08,145.23) --
	(100.56,146.04) --
	(102.04,147.43) --
	(103.51,147.86) --
	(104.99,148.31) --
	(106.47,148.51) --
	(107.95,149.49) --
	(109.43,149.96) --
	(110.91,150.04) --
	(112.38,149.48) --
	(113.86,150.26) --
	(115.34,150.78) --
	(116.82,151.37) --
	(118.30,151.44) --
	(119.77,152.30) --
	(121.25,152.91) --
	(122.73,153.78) --
	(124.21,154.41) --
	(125.69,154.04) --
	(127.17,154.25) --
	(128.64,155.82) --
	(130.12,156.62) --
	(131.60,157.40) --
	(133.08,157.74) --
	(134.56,158.91) --
	(136.03,160.26) --
	(137.51,160.60) --
	(138.99,161.66) --
	(140.47,161.99) --
	(141.95,162.92) --
	(143.43,163.93) --
	(144.90,164.71) --
	(146.38,165.09) --
	(147.86,166.32) --
	(149.34,167.21) --
	(150.82,168.33) --
	(152.29,168.90) --
	(153.77,170.62) --
	(155.25,171.36) --
	(156.73,172.34) --
	(158.21,173.27) --
	(159.69,174.50) --
	(161.16,175.53) --
	(162.64,176.86) --
	(164.12,177.87) --
	(165.60,179.59) --
	(167.08,181.36) --
	(168.55,182.64) --
	(170.03,183.34) --
	(171.51,185.10) --
	(172.99,186.73) --
	(174.47,187.94) --
	(175.95,189.76) --
	(177.42,191.64) --
	(178.90,193.06) --
	(180.38,194.81) --
	(181.86,196.33) --
	(183.34,198.35) --
	(184.82,199.02) --
	(186.29,200.31) --
	(187.77,200.99) --
	(189.25,201.99) --
	(190.73,204.45) --
	(192.21,204.78) --
	(193.68,205.26) --
	(195.16,207.42) --
	(196.64,209.00) --
	(198.12,209.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.83) --
	( 68.04,139.96) --
	( 69.52,139.86) --
	( 70.99,139.76) --
	( 72.47,140.30) --
	( 73.95,140.31) --
	( 75.43,140.15) --
	( 76.91,140.48) --
	( 78.39,139.96) --
	( 79.86,140.75) --
	( 81.34,141.33) --
	( 82.82,141.59) --
	( 84.30,142.23) --
	( 85.78,142.42) --
	( 87.25,143.04) --
	( 88.73,143.39) --
	( 90.21,142.87) --
	( 91.69,143.45) --
	( 93.17,143.61) --
	( 94.65,144.21) --
	( 96.12,144.18) --
	( 97.60,144.37) --
	( 99.08,145.17) --
	(100.56,145.64) --
	(102.04,146.12) --
	(103.51,146.56) --
	(104.99,146.98) --
	(106.47,147.15) --
	(107.95,147.24) --
	(109.43,146.99) --
	(110.91,147.12) --
	(112.38,148.09) --
	(113.86,148.92) --
	(115.34,149.55) --
	(116.82,149.74) --
	(118.30,150.42) --
	(119.77,151.08) --
	(121.25,151.38) --
	(122.73,152.58) --
	(124.21,153.27) --
	(125.69,154.50) --
	(127.17,155.20) --
	(128.64,156.28) --
	(130.12,157.11) --
	(131.60,157.83) --
	(133.08,158.56) --
	(134.56,158.38) --
	(136.03,159.31) --
	(137.51,160.21) --
	(138.99,161.07) --
	(140.47,161.95) --
	(141.95,162.96) --
	(143.43,163.76) --
	(144.90,164.81) --
	(146.38,165.91) --
	(147.86,166.93) --
	(149.34,168.49) --
	(150.82,168.96) --
	(152.29,169.48) --
	(153.77,169.45) --
	(155.25,171.12) --
	(156.73,173.38) --
	(158.21,174.91) --
	(159.69,176.44) --
	(161.16,178.18) --
	(162.64,179.16) --
	(164.12,180.73) --
	(165.60,180.56) --
	(167.08,182.54) --
	(168.55,184.20) --
	(170.03,184.78) --
	(171.51,186.79) --
	(172.99,188.55) --
	(174.47,189.78) --
	(175.95,191.17) --
	(177.42,193.14) --
	(178.90,195.16) --
	(180.38,197.06) --
	(181.86,196.24) --
	(183.34,197.43) --
	(184.82,198.96) --
	(186.29,202.08) --
	(187.77,203.54) --
	(189.25,203.02) --
	(190.73,204.13) --
	(192.21,205.51) --
	(193.68,206.65) --
	(195.16,207.84) --
	(196.64,208.26) --
	(198.12,209.24);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.45) --
	( 68.04,140.66) --
	( 69.52,140.85) --
	( 70.99,141.40) --
	( 72.47,141.72) --
	( 73.95,142.37) --
	( 75.43,142.54) --
	( 76.91,142.78) --
	( 78.39,143.21) --
	( 79.86,143.35) --
	( 81.34,142.81) --
	( 82.82,143.13) --
	( 84.30,143.80) --
	( 85.78,144.39) --
	( 87.25,144.65) --
	( 88.73,145.03) --
	( 90.21,144.94) --
	( 91.69,145.12) --
	( 93.17,145.59) --
	( 94.65,146.03) --
	( 96.12,146.31) --
	( 97.60,146.00) --
	( 99.08,146.73) --
	(100.56,147.51) --
	(102.04,147.31) --
	(103.51,147.80) --
	(104.99,147.61) --
	(106.47,148.22) --
	(107.95,148.70) --
	(109.43,148.85) --
	(110.91,149.03) --
	(112.38,149.52) --
	(113.86,149.13) --
	(115.34,149.61) --
	(116.82,150.20) --
	(118.30,151.22) --
	(119.77,151.40) --
	(121.25,151.76) --
	(122.73,152.51) --
	(124.21,152.96) --
	(125.69,154.06) --
	(127.17,155.31) --
	(128.64,156.11) --
	(130.12,156.90) --
	(131.60,158.15) --
	(133.08,158.93) --
	(134.56,160.13) --
	(136.03,160.98) --
	(137.51,161.82) --
	(138.99,162.64) --
	(140.47,163.55) --
	(141.95,164.44) --
	(143.43,164.26) --
	(144.90,165.72) --
	(146.38,166.78) --
	(147.86,167.71) --
	(149.34,168.96) --
	(150.82,170.49) --
	(152.29,172.66) --
	(153.77,173.68) --
	(155.25,174.71) --
	(156.73,176.90) --
	(158.21,177.72) --
	(159.69,179.47) --
	(161.16,180.03) --
	(162.64,181.11) --
	(164.12,182.35) --
	(165.60,183.61) --
	(167.08,184.86) --
	(168.55,185.59) --
	(170.03,186.08) --
	(171.51,187.30) --
	(172.99,188.45) --
	(174.47,188.25) --
	(175.95,189.44) --
	(177.42,190.96) --
	(178.90,192.37) --
	(180.38,194.42) --
	(181.86,195.30) --
	(183.34,195.98) --
	(184.82,197.14) --
	(186.29,198.74) --
	(187.77,201.31) --
	(189.25,203.07) --
	(190.73,203.71) --
	(192.21,204.34) --
	(193.68,205.01) --
	(195.16,206.59) --
	(196.64,209.05) --
	(198.12,210.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.15) --
	( 68.04,140.67) --
	( 69.52,140.45) --
	( 70.99,140.43) --
	( 72.47,140.87) --
	( 73.95,142.24) --
	( 75.43,142.50) --
	( 76.91,143.03) --
	( 78.39,142.83) --
	( 79.86,142.95) --
	( 81.34,142.78) --
	( 82.82,143.34) --
	( 84.30,144.00) --
	( 85.78,144.65) --
	( 87.25,144.98) --
	( 88.73,145.44) --
	( 90.21,146.15) --
	( 91.69,146.92) --
	( 93.17,147.39) --
	( 94.65,147.70) --
	( 96.12,148.02) --
	( 97.60,148.57) --
	( 99.08,149.36) --
	(100.56,150.14) --
	(102.04,150.68) --
	(103.51,151.05) --
	(104.99,151.89) --
	(106.47,153.13) --
	(107.95,154.09) --
	(109.43,154.07) --
	(110.91,154.60) --
	(112.38,155.37) --
	(113.86,156.81) --
	(115.34,159.12) --
	(116.82,159.08) --
	(118.30,159.36) --
	(119.77,159.82) --
	(121.25,160.82) --
	(122.73,161.34) --
	(124.21,162.29) --
	(125.69,163.31) --
	(127.17,164.29) --
	(128.64,164.90) --
	(130.12,165.97) --
	(131.60,166.74) --
	(133.08,167.93) --
	(134.56,168.10) --
	(136.03,168.68) --
	(137.51,169.24) --
	(138.99,169.88) --
	(140.47,170.07) --
	(141.95,170.27) --
	(143.43,171.53) --
	(144.90,171.79) --
	(146.38,172.81) --
	(147.86,174.12) --
	(149.34,176.11) --
	(150.82,176.44) --
	(152.29,178.19) --
	(153.77,178.22) --
	(155.25,179.76) --
	(156.73,180.10) --
	(158.21,181.07) --
	(159.69,182.00) --
	(161.16,182.53) --
	(162.64,183.45) --
	(164.12,183.89) --
	(165.60,184.96) --
	(167.08,186.53) --
	(168.55,187.44) --
	(170.03,188.47) --
	(171.51,189.64) --
	(172.99,190.81) --
	(174.47,192.67) --
	(175.95,193.27) --
	(177.42,194.45) --
	(178.90,195.58) --
	(180.38,196.43) --
	(181.86,196.93) --
	(183.34,199.04) --
	(184.82,200.24) --
	(186.29,202.20) --
	(187.77,204.83) --
	(189.25,204.94) --
	(190.73,206.15) --
	(192.21,206.90) --
	(193.68,208.54) --
	(195.16,208.73) --
	(196.64,209.34) --
	(198.12,209.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.77) --
	( 68.04,139.81) --
	( 69.52,139.98) --
	( 70.99,140.13) --
	( 72.47,139.92) --
	( 73.95,140.14) --
	( 75.43,140.72) --
	( 76.91,140.62) --
	( 78.39,141.17) --
	( 79.86,141.43) --
	( 81.34,141.98) --
	( 82.82,142.26) --
	( 84.30,141.67) --
	( 85.78,142.12) --
	( 87.25,143.03) --
	( 88.73,143.66) --
	( 90.21,143.57) --
	( 91.69,144.17) --
	( 93.17,144.54) --
	( 94.65,144.53) --
	( 96.12,145.21) --
	( 97.60,146.21) --
	( 99.08,146.62) --
	(100.56,146.61) --
	(102.04,147.12) --
	(103.51,148.44) --
	(104.99,149.35) --
	(106.47,149.80) --
	(107.95,150.14) --
	(109.43,150.26) --
	(110.91,150.25) --
	(112.38,150.14) --
	(113.86,150.27) --
	(115.34,148.96) --
	(116.82,149.57) --
	(118.30,150.25) --
	(119.77,151.02) --
	(121.25,151.68) --
	(122.73,151.85) --
	(124.21,152.13) --
	(125.69,152.83) --
	(127.17,153.92) --
	(128.64,154.67) --
	(130.12,155.99) --
	(131.60,156.87) --
	(133.08,157.30) --
	(134.56,158.22) --
	(136.03,159.68) --
	(137.51,160.92) --
	(138.99,161.38) --
	(140.47,162.91) --
	(141.95,163.34) --
	(143.43,164.23) --
	(144.90,165.82) --
	(146.38,166.95) --
	(147.86,166.71) --
	(149.34,167.59) --
	(150.82,168.38) --
	(152.29,169.51) --
	(153.77,170.31) --
	(155.25,170.70) --
	(156.73,171.58) --
	(158.21,172.07) --
	(159.69,172.77) --
	(161.16,173.59) --
	(162.64,175.03) --
	(164.12,177.53) --
	(165.60,179.06) --
	(167.08,181.05) --
	(168.55,182.33) --
	(170.03,184.06) --
	(171.51,185.57) --
	(172.99,187.74) --
	(174.47,190.23) --
	(175.95,192.21) --
	(177.42,193.49) --
	(178.90,195.86) --
	(180.38,196.80) --
	(181.86,198.05) --
	(183.34,198.49) --
	(184.82,199.69) --
	(186.29,201.00) --
	(187.77,202.95) --
	(189.25,204.87) --
	(190.73,207.51) --
	(192.21,208.34) --
	(193.68,209.27) --
	(195.16,208.85) --
	(196.64,210.15) --
	(198.12,209.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.52) --
	( 68.04,140.75) --
	( 69.52,140.54) --
	( 70.99,141.24) --
	( 72.47,141.75) --
	( 73.95,142.03) --
	( 75.43,142.54) --
	( 76.91,143.14) --
	( 78.39,143.22) --
	( 79.86,143.85) --
	( 81.34,143.96) --
	( 82.82,144.53) --
	( 84.30,144.64) --
	( 85.78,145.09) --
	( 87.25,145.39) --
	( 88.73,145.03) --
	( 90.21,145.19) --
	( 91.69,146.37) --
	( 93.17,147.11) --
	( 94.65,147.53) --
	( 96.12,147.62) --
	( 97.60,147.57) --
	( 99.08,147.97) --
	(100.56,148.09) --
	(102.04,148.18) --
	(103.51,148.16) --
	(104.99,149.26) --
	(106.47,149.78) --
	(107.95,150.60) --
	(109.43,151.19) --
	(110.91,151.61) --
	(112.38,151.58) --
	(113.86,151.69) --
	(115.34,152.48) --
	(116.82,152.63) --
	(118.30,153.22) --
	(119.77,153.70) --
	(121.25,154.63) --
	(122.73,155.26) --
	(124.21,155.90) --
	(125.69,156.77) --
	(127.17,157.07) --
	(128.64,158.19) --
	(130.12,159.18) --
	(131.60,160.52) --
	(133.08,160.90) --
	(134.56,161.76) --
	(136.03,161.86) --
	(137.51,162.27) --
	(138.99,163.88) --
	(140.47,164.29) --
	(141.95,165.24) --
	(143.43,166.43) --
	(144.90,167.56) --
	(146.38,168.67) --
	(147.86,170.55) --
	(149.34,171.97) --
	(150.82,173.08) --
	(152.29,174.56) --
	(153.77,174.95) --
	(155.25,175.92) --
	(156.73,176.96) --
	(158.21,177.14) --
	(159.69,179.28) --
	(161.16,179.86) --
	(162.64,182.17) --
	(164.12,183.85) --
	(165.60,185.36) --
	(167.08,186.61) --
	(168.55,187.18) --
	(170.03,187.89) --
	(171.51,189.07) --
	(172.99,189.36) --
	(174.47,190.64) --
	(175.95,191.95) --
	(177.42,193.19) --
	(178.90,193.96) --
	(180.38,195.69) --
	(181.86,195.97) --
	(183.34,196.98) --
	(184.82,197.79) --
	(186.29,199.83) --
	(187.77,200.75) --
	(189.25,202.64) --
	(190.73,203.95) --
	(192.21,205.36) --
	(193.68,206.13) --
	(195.16,207.32) --
	(196.64,208.96) --
	(198.12,209.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,141.01) --
	( 69.52,141.52) --
	( 70.99,141.54) --
	( 72.47,141.82) --
	( 73.95,142.02) --
	( 75.43,142.26) --
	( 76.91,143.10) --
	( 78.39,143.47) --
	( 79.86,143.46) --
	( 81.34,142.76) --
	( 82.82,142.76) --
	( 84.30,142.51) --
	( 85.78,142.82) --
	( 87.25,142.87) --
	( 88.73,142.79) --
	( 90.21,143.66) --
	( 91.69,144.04) --
	( 93.17,144.40) --
	( 94.65,144.77) --
	( 96.12,144.84) --
	( 97.60,146.56) --
	( 99.08,146.96) --
	(100.56,146.91) --
	(102.04,147.35) --
	(103.51,147.44) --
	(104.99,147.86) --
	(106.47,148.37) --
	(107.95,148.96) --
	(109.43,149.98) --
	(110.91,150.04) --
	(112.38,150.63) --
	(113.86,151.29) --
	(115.34,151.42) --
	(116.82,152.05) --
	(118.30,152.71) --
	(119.77,153.66) --
	(121.25,154.52) --
	(122.73,155.52) --
	(124.21,155.71) --
	(125.69,156.07) --
	(127.17,156.67) --
	(128.64,157.74) --
	(130.12,158.92) --
	(131.60,159.82) --
	(133.08,160.93) --
	(134.56,162.13) --
	(136.03,162.92) --
	(137.51,163.25) --
	(138.99,163.91) --
	(140.47,164.70) --
	(141.95,165.79) --
	(143.43,166.23) --
	(144.90,166.63) --
	(146.38,168.11) --
	(147.86,169.48) --
	(149.34,170.97) --
	(150.82,171.42) --
	(152.29,172.02) --
	(153.77,173.20) --
	(155.25,174.75) --
	(156.73,175.40) --
	(158.21,176.49) --
	(159.69,178.11) --
	(161.16,179.68) --
	(162.64,181.42) --
	(164.12,181.10) --
	(165.60,182.20) --
	(167.08,182.34) --
	(168.55,183.78) --
	(170.03,184.43) --
	(171.51,185.37) --
	(172.99,186.16) --
	(174.47,187.00) --
	(175.95,188.58) --
	(177.42,190.39) --
	(178.90,192.76) --
	(180.38,195.65) --
	(181.86,196.93) --
	(183.34,198.21) --
	(184.82,198.89) --
	(186.29,200.25) --
	(187.77,201.52) --
	(189.25,202.84) --
	(190.73,203.30) --
	(192.21,203.85) --
	(193.68,205.37) --
	(195.16,207.43) --
	(196.64,205.55) --
	(198.12,209.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.22) --
	( 68.04,140.35) --
	( 69.52,140.52) --
	( 70.99,141.17) --
	( 72.47,141.23) --
	( 73.95,141.09) --
	( 75.43,140.91) --
	( 76.91,141.51) --
	( 78.39,142.03) --
	( 79.86,142.63) --
	( 81.34,142.61) --
	( 82.82,142.64) --
	( 84.30,142.90) --
	( 85.78,143.70) --
	( 87.25,143.76) --
	( 88.73,144.02) --
	( 90.21,144.66) --
	( 91.69,144.59) --
	( 93.17,144.91) --
	( 94.65,144.98) --
	( 96.12,144.68) --
	( 97.60,145.21) --
	( 99.08,146.42) --
	(100.56,147.02) --
	(102.04,147.40) --
	(103.51,147.38) --
	(104.99,148.09) --
	(106.47,148.65) --
	(107.95,149.72) --
	(109.43,150.26) --
	(110.91,151.46) --
	(112.38,151.98) --
	(113.86,152.78) --
	(115.34,153.30) --
	(116.82,153.44) --
	(118.30,153.98) --
	(119.77,154.24) --
	(121.25,154.45) --
	(122.73,155.05) --
	(124.21,155.26) --
	(125.69,155.83) --
	(127.17,156.91) --
	(128.64,157.34) --
	(130.12,157.41) --
	(131.60,158.21) --
	(133.08,158.64) --
	(134.56,159.43) --
	(136.03,160.54) --
	(137.51,160.88) --
	(138.99,161.68) --
	(140.47,162.90) --
	(141.95,164.27) --
	(143.43,165.69) --
	(144.90,167.09) --
	(146.38,168.37) --
	(147.86,169.82) --
	(149.34,171.31) --
	(150.82,171.73) --
	(152.29,172.75) --
	(153.77,172.86) --
	(155.25,173.99) --
	(156.73,174.67) --
	(158.21,177.00) --
	(159.69,176.94) --
	(161.16,178.16) --
	(162.64,179.14) --
	(164.12,180.38) --
	(165.60,181.17) --
	(167.08,182.76) --
	(168.55,183.43) --
	(170.03,185.34) --
	(171.51,186.55) --
	(172.99,186.40) --
	(174.47,188.08) --
	(175.95,190.94) --
	(177.42,192.07) --
	(178.90,194.20) --
	(180.38,194.61) --
	(181.86,195.27) --
	(183.34,196.22) --
	(184.82,196.94) --
	(186.29,199.14) --
	(187.77,200.84) --
	(189.25,202.39) --
	(190.73,203.23) --
	(192.21,204.58) --
	(193.68,206.09) --
	(195.16,207.37) --
	(196.64,207.42) --
	(198.12,208.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.13) --
	( 68.04,139.47) --
	( 69.52,139.29) --
	( 70.99,139.54) --
	( 72.47,139.80) --
	( 73.95,139.68) --
	( 75.43,139.91) --
	( 76.91,139.89) --
	( 78.39,140.88) --
	( 79.86,141.11) --
	( 81.34,141.02) --
	( 82.82,141.11) --
	( 84.30,141.09) --
	( 85.78,141.17) --
	( 87.25,141.20) --
	( 88.73,140.96) --
	( 90.21,141.41) --
	( 91.69,141.83) --
	( 93.17,143.39) --
	( 94.65,143.77) --
	( 96.12,144.74) --
	( 97.60,144.57) --
	( 99.08,145.23) --
	(100.56,145.10) --
	(102.04,145.61) --
	(103.51,146.63) --
	(104.99,147.09) --
	(106.47,147.52) --
	(107.95,148.02) --
	(109.43,148.51) --
	(110.91,148.67) --
	(112.38,149.22) --
	(113.86,149.66) --
	(115.34,150.58) --
	(116.82,151.52) --
	(118.30,152.31) --
	(119.77,153.18) --
	(121.25,154.13) --
	(122.73,154.75) --
	(124.21,155.59) --
	(125.69,155.78) --
	(127.17,155.37) --
	(128.64,155.72) --
	(130.12,156.54) --
	(131.60,157.07) --
	(133.08,158.84) --
	(134.56,160.06) --
	(136.03,160.87) --
	(137.51,161.97) --
	(138.99,162.39) --
	(140.47,164.21) --
	(141.95,165.08) --
	(143.43,165.10) --
	(144.90,165.60) --
	(146.38,167.01) --
	(147.86,168.50) --
	(149.34,169.86) --
	(150.82,171.29) --
	(152.29,173.07) --
	(153.77,174.61) --
	(155.25,175.48) --
	(156.73,175.98) --
	(158.21,177.23) --
	(159.69,177.80) --
	(161.16,179.09) --
	(162.64,180.94) --
	(164.12,183.02) --
	(165.60,185.33) --
	(167.08,186.08) --
	(168.55,186.69) --
	(170.03,186.43) --
	(171.51,187.00) --
	(172.99,188.17) --
	(174.47,188.81) --
	(175.95,190.18) --
	(177.42,190.58) --
	(178.90,191.68) --
	(180.38,192.19) --
	(181.86,193.57) --
	(183.34,195.62) --
	(184.82,196.30) --
	(186.29,198.23) --
	(187.77,200.75) --
	(189.25,201.79) --
	(190.73,202.76) --
	(192.21,203.59) --
	(193.68,204.78) --
	(195.16,207.59) --
	(196.64,208.71) --
	(198.12,209.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.54) --
	( 68.04,140.74) --
	( 69.52,141.74) --
	( 70.99,141.80) --
	( 72.47,141.97) --
	( 73.95,142.37) --
	( 75.43,142.56) --
	( 76.91,143.44) --
	( 78.39,142.89) --
	( 79.86,142.83) --
	( 81.34,142.86) --
	( 82.82,144.00) --
	( 84.30,144.69) --
	( 85.78,144.97) --
	( 87.25,145.24) --
	( 88.73,145.50) --
	( 90.21,145.62) --
	( 91.69,145.55) --
	( 93.17,146.21) --
	( 94.65,146.54) --
	( 96.12,147.76) --
	( 97.60,148.11) --
	( 99.08,147.58) --
	(100.56,147.97) --
	(102.04,148.02) --
	(103.51,148.11) --
	(104.99,147.95) --
	(106.47,147.73) --
	(107.95,148.66) --
	(109.43,148.70) --
	(110.91,149.25) --
	(112.38,149.27) --
	(113.86,150.16) --
	(115.34,150.94) --
	(116.82,151.20) --
	(118.30,151.83) --
	(119.77,153.20) --
	(121.25,154.28) --
	(122.73,155.34) --
	(124.21,155.81) --
	(125.69,157.39) --
	(127.17,158.06) --
	(128.64,158.67) --
	(130.12,160.56) --
	(131.60,161.62) --
	(133.08,162.23) --
	(134.56,162.48) --
	(136.03,163.18) --
	(137.51,164.00) --
	(138.99,164.33) --
	(140.47,165.07) --
	(141.95,165.43) --
	(143.43,166.79) --
	(144.90,167.64) --
	(146.38,169.49) --
	(147.86,170.34) --
	(149.34,171.36) --
	(150.82,172.81) --
	(152.29,173.81) --
	(153.77,174.17) --
	(155.25,175.20) --
	(156.73,175.70) --
	(158.21,177.39) --
	(159.69,177.70) --
	(161.16,179.75) --
	(162.64,180.57) --
	(164.12,182.25) --
	(165.60,183.95) --
	(167.08,185.54) --
	(168.55,185.99) --
	(170.03,187.76) --
	(171.51,189.45) --
	(172.99,192.04) --
	(174.47,193.20) --
	(175.95,194.50) --
	(177.42,195.12) --
	(178.90,197.58) --
	(180.38,199.09) --
	(181.86,200.12) --
	(183.34,200.85) --
	(184.82,202.63) --
	(186.29,203.24) --
	(187.77,204.27) --
	(189.25,205.50) --
	(190.73,206.25) --
	(192.21,207.07) --
	(193.68,208.65) --
	(195.16,209.20) --
	(196.64,210.53) --
	(198.12,209.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.83) --
	( 68.04,140.96) --
	( 69.52,141.13) --
	( 70.99,141.69) --
	( 72.47,141.57) --
	( 73.95,141.77) --
	( 75.43,142.09) --
	( 76.91,142.00) --
	( 78.39,141.82) --
	( 79.86,142.61) --
	( 81.34,142.68) --
	( 82.82,142.89) --
	( 84.30,143.18) --
	( 85.78,143.08) --
	( 87.25,143.75) --
	( 88.73,144.32) --
	( 90.21,145.71) --
	( 91.69,146.30) --
	( 93.17,147.04) --
	( 94.65,147.40) --
	( 96.12,147.72) --
	( 97.60,148.30) --
	( 99.08,148.39) --
	(100.56,148.79) --
	(102.04,149.03) --
	(103.51,149.44) --
	(104.99,149.90) --
	(106.47,149.88) --
	(107.95,150.90) --
	(109.43,150.95) --
	(110.91,151.01) --
	(112.38,151.28) --
	(113.86,151.55) --
	(115.34,151.66) --
	(116.82,151.88) --
	(118.30,152.50) --
	(119.77,152.75) --
	(121.25,154.13) --
	(122.73,154.73) --
	(124.21,155.26) --
	(125.69,155.51) --
	(127.17,156.48) --
	(128.64,156.78) --
	(130.12,157.96) --
	(131.60,158.57) --
	(133.08,158.93) --
	(134.56,160.66) --
	(136.03,162.38) --
	(137.51,162.69) --
	(138.99,163.41) --
	(140.47,164.26) --
	(141.95,165.22) --
	(143.43,166.55) --
	(144.90,167.92) --
	(146.38,168.93) --
	(147.86,170.07) --
	(149.34,171.57) --
	(150.82,172.10) --
	(152.29,172.84) --
	(153.77,174.42) --
	(155.25,174.71) --
	(156.73,175.82) --
	(158.21,177.04) --
	(159.69,178.06) --
	(161.16,179.27) --
	(162.64,181.21) --
	(164.12,182.81) --
	(165.60,183.81) --
	(167.08,184.50) --
	(168.55,184.36) --
	(170.03,185.23) --
	(171.51,185.82) --
	(172.99,187.57) --
	(174.47,189.47) --
	(175.95,191.08) --
	(177.42,192.70) --
	(178.90,193.67) --
	(180.38,194.12) --
	(181.86,194.89) --
	(183.34,198.62) --
	(184.82,201.01) --
	(186.29,202.43) --
	(187.77,205.12) --
	(189.25,205.82) --
	(190.73,206.49) --
	(192.21,206.48) --
	(193.68,207.45) --
	(195.16,208.55) --
	(196.64,208.16) --
	(198.12,209.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.41) --
	( 68.04,140.94) --
	( 69.52,141.11) --
	( 70.99,141.16) --
	( 72.47,141.66) --
	( 73.95,141.58) --
	( 75.43,141.43) --
	( 76.91,141.29) --
	( 78.39,141.57) --
	( 79.86,141.44) --
	( 81.34,142.47) --
	( 82.82,143.21) --
	( 84.30,143.46) --
	( 85.78,143.20) --
	( 87.25,143.35) --
	( 88.73,143.32) --
	( 90.21,143.68) --
	( 91.69,143.79) --
	( 93.17,144.47) --
	( 94.65,145.13) --
	( 96.12,145.84) --
	( 97.60,145.37) --
	( 99.08,145.73) --
	(100.56,146.36) --
	(102.04,147.00) --
	(103.51,147.08) --
	(104.99,147.54) --
	(106.47,147.66) --
	(107.95,148.12) --
	(109.43,148.33) --
	(110.91,148.47) --
	(112.38,149.05) --
	(113.86,149.65) --
	(115.34,150.20) --
	(116.82,151.29) --
	(118.30,151.83) --
	(119.77,152.30) --
	(121.25,152.96) --
	(122.73,153.61) --
	(124.21,154.58) --
	(125.69,155.70) --
	(127.17,155.77) --
	(128.64,156.83) --
	(130.12,157.03) --
	(131.60,158.15) --
	(133.08,158.98) --
	(134.56,160.65) --
	(136.03,161.37) --
	(137.51,162.67) --
	(138.99,163.28) --
	(140.47,164.00) --
	(141.95,165.39) --
	(143.43,167.43) --
	(144.90,168.47) --
	(146.38,169.09) --
	(147.86,169.48) --
	(149.34,169.82) --
	(150.82,170.94) --
	(152.29,171.52) --
	(153.77,172.53) --
	(155.25,174.72) --
	(156.73,176.40) --
	(158.21,178.79) --
	(159.69,179.20) --
	(161.16,180.46) --
	(162.64,181.55) --
	(164.12,182.66) --
	(165.60,182.17) --
	(167.08,182.98) --
	(168.55,185.33) --
	(170.03,187.22) --
	(171.51,188.99) --
	(172.99,190.37) --
	(174.47,192.30) --
	(175.95,193.39) --
	(177.42,195.25) --
	(178.90,197.32) --
	(180.38,197.91) --
	(181.86,199.05) --
	(183.34,200.54) --
	(184.82,202.57) --
	(186.29,203.48) --
	(187.77,203.20) --
	(189.25,204.26) --
	(190.73,205.85) --
	(192.21,206.79) --
	(193.68,207.52) --
	(195.16,209.11) --
	(196.64,209.77) --
	(198.12,210.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.78) --
	( 68.04,139.90) --
	( 69.52,139.73) --
	( 70.99,140.19) --
	( 72.47,140.37) --
	( 73.95,140.19) --
	( 75.43,140.05) --
	( 76.91,139.96) --
	( 78.39,140.19) --
	( 79.86,140.73) --
	( 81.34,141.34) --
	( 82.82,141.62) --
	( 84.30,141.66) --
	( 85.78,141.94) --
	( 87.25,142.55) --
	( 88.73,142.32) --
	( 90.21,142.97) --
	( 91.69,142.80) --
	( 93.17,142.70) --
	( 94.65,143.12) --
	( 96.12,143.92) --
	( 97.60,144.71) --
	( 99.08,145.80) --
	(100.56,145.88) --
	(102.04,146.33) --
	(103.51,146.11) --
	(104.99,146.99) --
	(106.47,147.44) --
	(107.95,147.46) --
	(109.43,147.01) --
	(110.91,147.56) --
	(112.38,147.61) --
	(113.86,148.38) --
	(115.34,148.97) --
	(116.82,149.22) --
	(118.30,148.96) --
	(119.77,149.47) --
	(121.25,149.80) --
	(122.73,150.15) --
	(124.21,151.01) --
	(125.69,152.18) --
	(127.17,153.85) --
	(128.64,153.71) --
	(130.12,154.09) --
	(131.60,155.09) --
	(133.08,156.01) --
	(134.56,156.40) --
	(136.03,157.78) --
	(137.51,159.14) --
	(138.99,159.17) --
	(140.47,160.19) --
	(141.95,161.08) --
	(143.43,161.67) --
	(144.90,163.18) --
	(146.38,164.23) --
	(147.86,165.28) --
	(149.34,166.19) --
	(150.82,167.81) --
	(152.29,169.40) --
	(153.77,171.31) --
	(155.25,171.81) --
	(156.73,172.52) --
	(158.21,173.56) --
	(159.69,174.33) --
	(161.16,175.04) --
	(162.64,176.11) --
	(164.12,177.42) --
	(165.60,179.27) --
	(167.08,180.59) --
	(168.55,182.10) --
	(170.03,182.99) --
	(171.51,183.49) --
	(172.99,184.47) --
	(174.47,186.61) --
	(175.95,186.77) --
	(177.42,189.32) --
	(178.90,190.48) --
	(180.38,192.66) --
	(181.86,194.02) --
	(183.34,195.55) --
	(184.82,197.78) --
	(186.29,199.75) --
	(187.77,199.72) --
	(189.25,202.87) --
	(190.73,204.58) --
	(192.21,206.70) --
	(193.68,208.36) --
	(195.16,209.74) --
	(196.64,210.00) --
	(198.12,209.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.00) --
	( 68.04,140.10) --
	( 69.52,139.58) --
	( 70.99,140.10) --
	( 72.47,140.60) --
	( 73.95,140.60) --
	( 75.43,140.69) --
	( 76.91,140.29) --
	( 78.39,140.56) --
	( 79.86,141.17) --
	( 81.34,141.66) --
	( 82.82,141.92) --
	( 84.30,142.14) --
	( 85.78,142.44) --
	( 87.25,143.05) --
	( 88.73,143.02) --
	( 90.21,143.06) --
	( 91.69,143.49) --
	( 93.17,143.72) --
	( 94.65,143.82) --
	( 96.12,143.68) --
	( 97.60,144.33) --
	( 99.08,144.73) --
	(100.56,145.54) --
	(102.04,145.93) --
	(103.51,146.60) --
	(104.99,146.72) --
	(106.47,146.82) --
	(107.95,146.97) --
	(109.43,147.86) --
	(110.91,148.74) --
	(112.38,149.18) --
	(113.86,149.80) --
	(115.34,150.03) --
	(116.82,151.44) --
	(118.30,151.61) --
	(119.77,151.87) --
	(121.25,152.20) --
	(122.73,152.56) --
	(124.21,152.85) --
	(125.69,153.35) --
	(127.17,154.98) --
	(128.64,155.76) --
	(130.12,156.29) --
	(131.60,157.39) --
	(133.08,158.61) --
	(134.56,159.86) --
	(136.03,160.29) --
	(137.51,161.15) --
	(138.99,160.99) --
	(140.47,161.54) --
	(141.95,162.49) --
	(143.43,163.27) --
	(144.90,164.25) --
	(146.38,164.89) --
	(147.86,166.38) --
	(149.34,167.45) --
	(150.82,169.03) --
	(152.29,170.03) --
	(153.77,171.71) --
	(155.25,173.37) --
	(156.73,174.55) --
	(158.21,174.48) --
	(159.69,175.67) --
	(161.16,176.47) --
	(162.64,178.17) --
	(164.12,178.48) --
	(165.60,179.76) --
	(167.08,181.06) --
	(168.55,182.37) --
	(170.03,183.74) --
	(171.51,185.01) --
	(172.99,186.33) --
	(174.47,187.09) --
	(175.95,189.07) --
	(177.42,190.69) --
	(178.90,192.09) --
	(180.38,193.49) --
	(181.86,194.49) --
	(183.34,195.17) --
	(184.82,197.28) --
	(186.29,199.39) --
	(187.77,200.53) --
	(189.25,201.37) --
	(190.73,203.64) --
	(192.21,205.13) --
	(193.68,205.81) --
	(195.16,206.90) --
	(196.64,207.84) --
	(198.12,209.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88,172.86) {$X_t^{1}$};
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,138.10) -- (230.55,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,141.83) -- (230.55,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,207.88) -- (363.59,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,211.61) -- (363.59,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36,135.79) --
	(367.04,135.79) --
	(367.04,216.81) --
	(223.36,216.81) --
	(223.36,135.79);
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,140.25) --
	(233.12,140.41) --
	(234.59,140.58) --
	(236.07,140.76) --
	(237.55,140.95) --
	(239.03,141.15) --
	(240.51,141.36) --
	(241.99,141.58) --
	(243.46,141.81) --
	(244.94,142.05) --
	(246.42,142.30) --
	(247.90,142.56) --
	(249.38,142.84) --
	(250.85,143.12) --
	(252.33,143.42) --
	(253.81,143.72) --
	(255.29,144.04) --
	(256.77,144.37) --
	(258.25,144.71) --
	(259.72,145.07) --
	(261.20,145.43) --
	(262.68,145.81) --
	(264.16,146.21) --
	(265.64,146.61) --
	(267.11,147.03) --
	(268.59,147.46) --
	(270.07,147.90) --
	(271.55,148.36) --
	(273.03,148.84) --
	(274.51,149.32) --
	(275.98,149.83) --
	(277.46,150.34) --
	(278.94,150.88) --
	(280.42,151.43) --
	(281.90,151.99) --
	(283.37,152.57) --
	(284.85,153.17) --
	(286.33,153.78) --
	(287.81,154.42) --
	(289.29,155.07) --
	(290.77,155.73) --
	(292.24,156.42) --
	(293.72,157.13) --
	(295.20,157.85) --
	(296.68,158.59) --
	(298.16,159.36) --
	(299.63,160.14) --
	(301.11,160.94) --
	(302.59,161.77) --
	(304.07,162.61) --
	(305.55,163.48) --
	(307.03,164.37) --
	(308.50,165.28) --
	(309.98,166.21) --
	(311.46,167.17) --
	(312.94,168.14) --
	(314.42,169.14) --
	(315.90,170.17) --
	(317.37,171.21) --
	(318.85,172.28) --
	(320.33,173.37) --
	(321.81,174.49) --
	(323.29,175.63) --
	(324.76,176.79) --
	(326.24,177.97) --
	(327.72,179.18) --
	(329.20,180.41) --
	(330.68,181.65) --
	(332.16,182.92) --
	(333.63,184.21) --
	(335.11,185.52) --
	(336.59,186.85) --
	(338.07,188.19) --
	(339.55,189.55) --
	(341.02,190.92) --
	(342.50,192.31) --
	(343.98,193.70) --
	(345.46,195.10) --
	(346.94,196.50) --
	(348.42,197.90) --
	(349.89,199.30) --
	(351.37,200.69) --
	(352.85,202.07) --
	(354.33,203.43) --
	(355.81,204.77) --
	(357.28,206.08) --
	(358.76,207.35) --
	(360.24,208.57) --
	(361.72,209.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.62) --
	(231.64,139.83) --
	(233.12,140.34) --
	(234.59,141.01) --
	(236.07,140.80) --
	(237.55,140.79) --
	(239.03,140.85) --
	(240.51,140.75) --
	(241.99,140.97) --
	(243.46,141.18) --
	(244.94,141.76) --
	(246.42,142.23) --
	(247.90,142.19) --
	(249.38,142.75) --
	(250.85,143.24) --
	(252.33,142.84) --
	(253.81,143.23) --
	(255.29,143.53) --
	(256.77,143.53) --
	(258.25,144.18) --
	(259.72,144.79) --
	(261.20,145.15) --
	(262.68,145.37) --
	(264.16,145.51) --
	(265.64,145.83) --
	(267.11,146.26) --
	(268.59,146.83) --
	(270.07,147.21) --
	(271.55,147.49) --
	(273.03,147.65) --
	(274.51,147.81) --
	(275.98,147.81) --
	(277.46,149.03) --
	(278.94,149.60) --
	(280.42,149.56) --
	(281.90,149.24) --
	(283.37,149.89) --
	(284.85,150.00) --
	(286.33,150.19) --
	(287.81,150.90) --
	(289.29,151.28) --
	(290.77,152.44) --
	(292.24,153.56) --
	(293.72,154.23) --
	(295.20,154.38) --
	(296.68,154.80) --
	(298.16,155.63) --
	(299.63,157.38) --
	(301.11,158.76) --
	(302.59,159.65) --
	(304.07,160.48) --
	(305.55,161.86) --
	(307.03,163.63) --
	(308.50,164.72) --
	(309.98,166.35) --
	(311.46,166.16) --
	(312.94,167.15) --
	(314.42,168.62) --
	(315.90,169.15) --
	(317.37,170.64) --
	(318.85,171.70) --
	(320.33,172.78) --
	(321.81,173.81) --
	(323.29,174.35) --
	(324.76,176.13) --
	(326.24,177.56) --
	(327.72,179.08) --
	(329.20,180.90) --
	(330.68,181.59) --
	(332.16,183.39) --
	(333.63,184.09) --
	(335.11,184.05) --
	(336.59,185.52) --
	(338.07,186.41) --
	(339.55,188.68) --
	(341.02,190.49) --
	(342.50,191.23) --
	(343.98,193.08) --
	(345.46,195.29) --
	(346.94,197.79) --
	(348.42,199.18) --
	(349.89,200.32) --
	(351.37,202.05) --
	(352.85,203.25) --
	(354.33,205.75) --
	(355.81,206.66) --
	(357.28,207.48) --
	(358.76,208.33) --
	(360.24,209.72) --
	(361.72,209.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.13,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.38) --
	(231.64,140.52) --
	(233.12,140.99) --
	(234.59,141.15) --
	(236.07,140.73) --
	(237.55,140.13) --
	(239.03,141.07) --
	(240.51,140.92) --
	(241.99,140.84) --
	(243.46,141.36) --
	(244.94,141.61) --
	(246.42,142.15) --
	(247.90,142.12) --
	(249.38,142.40) --
	(250.85,142.98) --
	(252.33,143.65) --
	(253.81,143.99) --
	(255.29,144.26) --
	(256.77,144.83) --
	(258.25,145.13) --
	(259.72,145.37) --
	(261.20,145.63) --
	(262.68,145.59) --
	(264.16,145.67) --
	(265.64,146.68) --
	(267.11,147.39) --
	(268.59,148.20) --
	(270.07,148.62) --
	(271.55,149.49) --
	(273.03,150.41) --
	(274.51,150.76) --
	(275.98,151.35) --
	(277.46,151.90) --
	(278.94,152.22) --
	(280.42,152.43) --
	(281.90,152.94) --
	(283.37,152.91) --
	(284.85,153.17) --
	(286.33,154.69) --
	(287.81,154.47) --
	(289.29,155.25) --
	(290.77,156.05) --
	(292.24,156.30) --
	(293.72,158.04) --
	(295.20,158.23) --
	(296.68,159.44) --
	(298.16,159.76) --
	(299.63,160.90) --
	(301.11,161.22) --
	(302.59,162.07) --
	(304.07,163.53) --
	(305.55,164.04) --
	(307.03,165.12) --
	(308.50,166.46) --
	(309.98,167.34) --
	(311.46,168.60) --
	(312.94,168.95) --
	(314.42,169.94) --
	(315.90,170.52) --
	(317.37,171.35) --
	(318.85,172.40) --
	(320.33,172.83) --
	(321.81,174.09) --
	(323.29,175.78) --
	(324.76,177.13) --
	(326.24,178.07) --
	(327.72,179.45) --
	(329.20,180.60) --
	(330.68,182.37) --
	(332.16,183.46) --
	(333.63,185.31) --
	(335.11,187.55) --
	(336.59,189.19) --
	(338.07,191.87) --
	(339.55,192.53) --
	(341.02,194.03) --
	(342.50,194.67) --
	(343.98,197.28) --
	(345.46,198.52) --
	(346.94,200.78) --
	(348.42,202.32) --
	(349.89,203.31) --
	(351.37,204.15) --
	(352.85,204.88) --
	(354.33,205.85) --
	(355.81,206.52) --
	(357.28,207.96) --
	(358.76,209.30) --
	(360.24,209.01) --
	(361.72,209.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.78) --
	(231.64,139.62) --
	(233.12,139.52) --
	(234.59,139.14) --
	(236.07,139.32) --
	(237.55,139.31) --
	(239.03,139.26) --
	(240.51,139.69) --
	(241.99,139.60) --
	(243.46,139.81) --
	(244.94,139.32) --
	(246.42,139.61) --
	(247.90,139.63) --
	(249.38,140.35) --
	(250.85,140.76) --
	(252.33,141.11) --
	(253.81,141.18) --
	(255.29,140.96) --
	(256.77,141.34) --
	(258.25,141.73) --
	(259.72,141.96) --
	(261.20,142.36) --
	(262.68,143.03) --
	(264.16,143.80) --
	(265.64,144.60) --
	(267.11,144.65) --
	(268.59,144.68) --
	(270.07,144.80) --
	(271.55,144.92) --
	(273.03,145.96) --
	(274.51,146.55) --
	(275.98,146.91) --
	(277.46,147.14) --
	(278.94,148.48) --
	(280.42,148.84) --
	(281.90,149.60) --
	(283.37,150.61) --
	(284.85,151.26) --
	(286.33,151.53) --
	(287.81,151.57) --
	(289.29,151.53) --
	(290.77,151.84) --
	(292.24,152.22) --
	(293.72,153.00) --
	(295.20,154.58) --
	(296.68,155.39) --
	(298.16,156.36) --
	(299.63,157.22) --
	(301.11,157.67) --
	(302.59,159.13) --
	(304.07,159.72) --
	(305.55,160.71) --
	(307.03,161.62) --
	(308.50,161.85) --
	(309.98,162.86) --
	(311.46,164.09) --
	(312.94,164.83) --
	(314.42,165.21) --
	(315.90,166.27) --
	(317.37,167.92) --
	(318.85,169.26) --
	(320.33,170.28) --
	(321.81,171.38) --
	(323.29,172.03) --
	(324.76,173.74) --
	(326.24,174.48) --
	(327.72,176.20) --
	(329.20,176.97) --
	(330.68,177.92) --
	(332.16,179.51) --
	(333.63,180.49) --
	(335.11,182.65) --
	(336.59,184.77) --
	(338.07,186.51) --
	(339.55,188.57) --
	(341.02,188.48) --
	(342.50,192.48) --
	(343.98,194.56) --
	(345.46,195.79) --
	(346.94,199.47) --
	(348.42,200.55) --
	(349.89,201.66) --
	(351.37,202.84) --
	(352.85,203.99) --
	(354.33,204.28) --
	(355.81,205.39) --
	(357.28,206.54) --
	(358.76,207.71) --
	(360.24,209.04) --
	(361.72,209.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.38) --
	(231.64,140.19) --
	(233.12,140.36) --
	(234.59,140.59) --
	(236.07,140.49) --
	(237.55,141.03) --
	(239.03,141.05) --
	(240.51,141.33) --
	(241.99,141.98) --
	(243.46,141.87) --
	(244.94,142.27) --
	(246.42,142.09) --
	(247.90,142.89) --
	(249.38,142.86) --
	(250.85,143.72) --
	(252.33,144.04) --
	(253.81,143.84) --
	(255.29,143.88) --
	(256.77,144.24) --
	(258.25,144.47) --
	(259.72,144.95) --
	(261.20,144.95) --
	(262.68,145.40) --
	(264.16,146.15) --
	(265.64,145.89) --
	(267.11,146.23) --
	(268.59,146.86) --
	(270.07,147.27) --
	(271.55,148.64) --
	(273.03,149.11) --
	(274.51,149.17) --
	(275.98,149.76) --
	(277.46,150.85) --
	(278.94,151.85) --
	(280.42,152.37) --
	(281.90,153.32) --
	(283.37,154.32) --
	(284.85,154.06) --
	(286.33,155.04) --
	(287.81,155.85) --
	(289.29,155.01) --
	(290.77,156.05) --
	(292.24,156.38) --
	(293.72,156.73) --
	(295.20,157.02) --
	(296.68,157.05) --
	(298.16,157.45) --
	(299.63,159.28) --
	(301.11,160.23) --
	(302.59,160.16) --
	(304.07,160.14) --
	(305.55,161.32) --
	(307.03,162.54) --
	(308.50,163.49) --
	(309.98,163.98) --
	(311.46,165.14) --
	(312.94,166.69) --
	(314.42,167.72) --
	(315.90,168.66) --
	(317.37,169.77) --
	(318.85,169.97) --
	(320.33,171.79) --
	(321.81,172.97) --
	(323.29,174.16) --
	(324.76,174.30) --
	(326.24,175.75) --
	(327.72,176.99) --
	(329.20,178.31) --
	(330.68,179.27) --
	(332.16,181.56) --
	(333.63,182.97) --
	(335.11,183.87) --
	(336.59,185.81) --
	(338.07,186.70) --
	(339.55,187.38) --
	(341.02,188.17) --
	(342.50,189.20) --
	(343.98,190.83) --
	(345.46,191.57) --
	(346.94,193.73) --
	(348.42,195.41) --
	(349.89,196.78) --
	(351.37,198.51) --
	(352.85,200.12) --
	(354.33,201.68) --
	(355.81,203.25) --
	(357.28,204.94) --
	(358.76,206.94) --
	(360.24,207.67) --
	(361.72,210.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.98) --
	(231.64,140.13) --
	(233.12,140.40) --
	(234.59,140.57) --
	(236.07,141.11) --
	(237.55,140.48) --
	(239.03,140.92) --
	(240.51,141.46) --
	(241.99,141.25) --
	(243.46,141.16) --
	(244.94,141.07) --
	(246.42,140.92) --
	(247.90,141.18) --
	(249.38,141.51) --
	(250.85,142.10) --
	(252.33,142.89) --
	(253.81,142.81) --
	(255.29,143.55) --
	(256.77,143.78) --
	(258.25,143.86) --
	(259.72,143.90) --
	(261.20,144.60) --
	(262.68,144.13) --
	(264.16,144.18) --
	(265.64,144.63) --
	(267.11,145.37) --
	(268.59,146.11) --
	(270.07,146.59) --
	(271.55,148.37) --
	(273.03,149.05) --
	(274.51,149.89) --
	(275.98,150.85) --
	(277.46,152.09) --
	(278.94,152.15) --
	(280.42,152.26) --
	(281.90,153.19) --
	(283.37,154.19) --
	(284.85,154.34) --
	(286.33,155.98) --
	(287.81,156.00) --
	(289.29,155.08) --
	(290.77,155.70) --
	(292.24,155.98) --
	(293.72,157.10) --
	(295.20,158.20) --
	(296.68,158.08) --
	(298.16,158.32) --
	(299.63,159.57) --
	(301.11,160.16) --
	(302.59,159.89) --
	(304.07,160.42) --
	(305.55,161.23) --
	(307.03,162.37) --
	(308.50,163.35) --
	(309.98,164.77) --
	(311.46,165.68) --
	(312.94,166.66) --
	(314.42,168.24) --
	(315.90,169.87) --
	(317.37,171.00) --
	(318.85,172.09) --
	(320.33,173.39) --
	(321.81,175.67) --
	(323.29,175.65) --
	(324.76,177.13) --
	(326.24,179.53) --
	(327.72,180.26) --
	(329.20,181.53) --
	(330.68,183.16) --
	(332.16,183.98) --
	(333.63,185.80) --
	(335.11,187.60) --
	(336.59,189.34) --
	(338.07,191.09) --
	(339.55,192.82) --
	(341.02,192.62) --
	(342.50,195.46) --
	(343.98,197.05) --
	(345.46,198.38) --
	(346.94,200.92) --
	(348.42,201.40) --
	(349.89,202.30) --
	(351.37,203.04) --
	(352.85,204.63) --
	(354.33,204.97) --
	(355.81,205.29) --
	(357.28,207.19) --
	(358.76,208.44) --
	(360.24,209.79) --
	(361.72,210.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.84) --
	(231.64,139.79) --
	(233.12,139.88) --
	(234.59,140.35) --
	(236.07,140.38) --
	(237.55,140.20) --
	(239.03,140.73) --
	(240.51,141.30) --
	(241.99,141.16) --
	(243.46,142.22) --
	(244.94,142.46) --
	(246.42,142.39) --
	(247.90,142.74) --
	(249.38,143.38) --
	(250.85,143.29) --
	(252.33,143.56) --
	(253.81,143.50) --
	(255.29,144.19) --
	(256.77,144.51) --
	(258.25,144.93) --
	(259.72,145.24) --
	(261.20,145.95) --
	(262.68,146.30) --
	(264.16,146.26) --
	(265.64,146.69) --
	(267.11,147.10) --
	(268.59,147.90) --
	(270.07,148.40) --
	(271.55,149.18) --
	(273.03,149.97) --
	(274.51,150.03) --
	(275.98,150.86) --
	(277.46,151.75) --
	(278.94,152.28) --
	(280.42,152.81) --
	(281.90,153.33) --
	(283.37,154.08) --
	(284.85,154.51) --
	(286.33,155.18) --
	(287.81,156.35) --
	(289.29,156.85) --
	(290.77,157.36) --
	(292.24,157.58) --
	(293.72,158.69) --
	(295.20,159.31) --
	(296.68,160.01) --
	(298.16,160.35) --
	(299.63,162.13) --
	(301.11,163.17) --
	(302.59,163.31) --
	(304.07,163.64) --
	(305.55,163.86) --
	(307.03,165.12) --
	(308.50,166.65) --
	(309.98,167.60) --
	(311.46,168.71) --
	(312.94,169.87) --
	(314.42,169.97) --
	(315.90,171.44) --
	(317.37,171.74) --
	(318.85,172.18) --
	(320.33,172.92) --
	(321.81,173.54) --
	(323.29,174.81) --
	(324.76,176.24) --
	(326.24,177.29) --
	(327.72,178.45) --
	(329.20,179.73) --
	(330.68,181.36) --
	(332.16,181.99) --
	(333.63,182.53) --
	(335.11,183.94) --
	(336.59,184.69) --
	(338.07,186.24) --
	(339.55,186.98) --
	(341.02,188.91) --
	(342.50,189.81) --
	(343.98,190.57) --
	(345.46,190.45) --
	(346.94,192.91) --
	(348.42,194.50) --
	(349.89,196.42) --
	(351.37,198.06) --
	(352.85,199.70) --
	(354.33,201.01) --
	(355.81,202.86) --
	(357.28,204.66) --
	(358.76,207.43) --
	(360.24,208.48) --
	(361.72,209.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.09) --
	(231.64,139.85) --
	(233.12,140.36) --
	(234.59,140.22) --
	(236.07,140.70) --
	(237.55,140.52) --
	(239.03,140.37) --
	(240.51,140.57) --
	(241.99,140.48) --
	(243.46,140.72) --
	(244.94,141.56) --
	(246.42,141.80) --
	(247.90,142.44) --
	(249.38,142.90) --
	(250.85,143.96) --
	(252.33,144.50) --
	(253.81,144.60) --
	(255.29,144.94) --
	(256.77,144.97) --
	(258.25,145.58) --
	(259.72,145.70) --
	(261.20,145.69) --
	(262.68,145.50) --
	(264.16,146.25) --
	(265.64,146.65) --
	(267.11,147.00) --
	(268.59,147.40) --
	(270.07,147.43) --
	(271.55,147.35) --
	(273.03,148.21) --
	(274.51,148.71) --
	(275.98,149.20) --
	(277.46,149.32) --
	(278.94,149.92) --
	(280.42,150.14) --
	(281.90,151.12) --
	(283.37,152.11) --
	(284.85,152.26) --
	(286.33,153.37) --
	(287.81,154.03) --
	(289.29,155.66) --
	(290.77,155.64) --
	(292.24,157.94) --
	(293.72,158.61) --
	(295.20,159.11) --
	(296.68,160.32) --
	(298.16,160.52) --
	(299.63,161.72) --
	(301.11,162.27) --
	(302.59,162.82) --
	(304.07,163.64) --
	(305.55,164.61) --
	(307.03,165.36) --
	(308.50,166.35) --
	(309.98,167.27) --
	(311.46,168.75) --
	(312.94,169.64) --
	(314.42,170.89) --
	(315.90,171.95) --
	(317.37,172.39) --
	(318.85,173.00) --
	(320.33,173.59) --
	(321.81,174.84) --
	(323.29,176.49) --
	(324.76,177.65) --
	(326.24,178.40) --
	(327.72,179.47) --
	(329.20,181.18) --
	(330.68,183.75) --
	(332.16,185.37) --
	(333.63,186.48) --
	(335.11,187.27) --
	(336.59,188.47) --
	(338.07,189.23) --
	(339.55,191.05) --
	(341.02,192.26) --
	(342.50,192.83) --
	(343.98,194.26) --
	(345.46,195.53) --
	(346.94,196.32) --
	(348.42,197.61) --
	(349.89,198.68) --
	(351.37,200.43) --
	(352.85,201.93) --
	(354.33,202.54) --
	(355.81,205.27) --
	(357.28,206.91) --
	(358.76,208.52) --
	(360.24,209.24) --
	(361.72,209.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,140.24) --
	(233.12,139.97) --
	(234.59,140.79) --
	(236.07,140.61) --
	(237.55,140.80) --
	(239.03,141.25) --
	(240.51,141.32) --
	(241.99,141.40) --
	(243.46,141.92) --
	(244.94,142.32) --
	(246.42,142.93) --
	(247.90,143.07) --
	(249.38,144.14) --
	(250.85,144.81) --
	(252.33,144.40) --
	(253.81,144.34) --
	(255.29,144.24) --
	(256.77,144.56) --
	(258.25,145.48) --
	(259.72,146.18) --
	(261.20,146.58) --
	(262.68,147.36) --
	(264.16,147.34) --
	(265.64,147.74) --
	(267.11,148.05) --
	(268.59,148.82) --
	(270.07,149.67) --
	(271.55,150.13) --
	(273.03,150.90) --
	(274.51,150.51) --
	(275.98,151.94) --
	(277.46,152.90) --
	(278.94,152.93) --
	(280.42,152.87) --
	(281.90,153.87) --
	(283.37,154.61) --
	(284.85,155.53) --
	(286.33,156.45) --
	(287.81,157.00) --
	(289.29,157.60) --
	(290.77,158.56) --
	(292.24,160.24) --
	(293.72,161.29) --
	(295.20,162.25) --
	(296.68,162.36) --
	(298.16,163.86) --
	(299.63,163.81) --
	(301.11,164.53) --
	(302.59,164.13) --
	(304.07,164.36) --
	(305.55,164.81) --
	(307.03,165.74) --
	(308.50,166.61) --
	(309.98,168.51) --
	(311.46,168.83) --
	(312.94,169.25) --
	(314.42,170.82) --
	(315.90,172.11) --
	(317.37,172.44) --
	(318.85,173.48) --
	(320.33,173.96) --
	(321.81,174.22) --
	(323.29,174.98) --
	(324.76,176.09) --
	(326.24,176.72) --
	(327.72,177.97) --
	(329.20,179.48) --
	(330.68,181.24) --
	(332.16,181.81) --
	(333.63,183.94) --
	(335.11,185.97) --
	(336.59,187.89) --
	(338.07,189.55) --
	(339.55,190.85) --
	(341.02,193.76) --
	(342.50,195.59) --
	(343.98,196.29) --
	(345.46,197.16) --
	(346.94,197.74) --
	(348.42,199.90) --
	(349.89,200.50) --
	(351.37,201.95) --
	(352.85,205.01) --
	(354.33,205.91) --
	(355.81,205.07) --
	(357.28,206.22) --
	(358.76,207.42) --
	(360.24,209.14) --
	(361.72,210.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.03) --
	(231.64,140.13) --
	(233.12,140.16) --
	(234.59,139.96) --
	(236.07,139.88) --
	(237.55,140.30) --
	(239.03,139.40) --
	(240.51,139.63) --
	(241.99,139.57) --
	(243.46,139.45) --
	(244.94,139.73) --
	(246.42,140.63) --
	(247.90,141.73) --
	(249.38,142.29) --
	(250.85,142.61) --
	(252.33,142.94) --
	(253.81,144.07) --
	(255.29,143.95) --
	(256.77,143.90) --
	(258.25,144.24) --
	(259.72,144.91) --
	(261.20,144.99) --
	(262.68,145.72) --
	(264.16,146.27) --
	(265.64,146.63) --
	(267.11,146.71) --
	(268.59,147.10) --
	(270.07,148.04) --
	(271.55,148.49) --
	(273.03,149.26) --
	(274.51,149.77) --
	(275.98,149.92) --
	(277.46,150.51) --
	(278.94,150.61) --
	(280.42,151.13) --
	(281.90,151.91) --
	(283.37,152.99) --
	(284.85,153.66) --
	(286.33,154.49) --
	(287.81,154.61) --
	(289.29,155.61) --
	(290.77,156.55) --
	(292.24,157.77) --
	(293.72,157.40) --
	(295.20,158.85) --
	(296.68,159.97) --
	(298.16,159.64) --
	(299.63,160.88) --
	(301.11,161.69) --
	(302.59,162.89) --
	(304.07,163.20) --
	(305.55,164.07) --
	(307.03,164.94) --
	(308.50,166.35) --
	(309.98,167.23) --
	(311.46,168.15) --
	(312.94,169.11) --
	(314.42,169.60) --
	(315.90,170.05) --
	(317.37,172.15) --
	(318.85,173.74) --
	(320.33,174.28) --
	(321.81,174.80) --
	(323.29,175.51) --
	(324.76,177.11) --
	(326.24,178.27) --
	(327.72,179.41) --
	(329.20,180.27) --
	(330.68,181.95) --
	(332.16,183.08) --
	(333.63,184.66) --
	(335.11,185.99) --
	(336.59,187.77) --
	(338.07,189.48) --
	(339.55,189.98) --
	(341.02,191.50) --
	(342.50,193.54) --
	(343.98,194.78) --
	(345.46,196.40) --
	(346.94,196.82) --
	(348.42,197.23) --
	(349.89,199.46) --
	(351.37,200.11) --
	(352.85,202.00) --
	(354.33,203.39) --
	(355.81,204.23) --
	(357.28,205.66) --
	(358.76,207.10) --
	(360.24,208.47) --
	(361.72,209.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.77) --
	(231.64,139.47) --
	(233.12,139.34) --
	(234.59,140.23) --
	(236.07,140.39) --
	(237.55,140.79) --
	(239.03,140.62) --
	(240.51,141.66) --
	(241.99,141.91) --
	(243.46,142.35) --
	(244.94,142.87) --
	(246.42,143.36) --
	(247.90,143.24) --
	(249.38,143.46) --
	(250.85,143.38) --
	(252.33,143.89) --
	(253.81,143.45) --
	(255.29,144.08) --
	(256.77,144.61) --
	(258.25,144.11) --
	(259.72,145.18) --
	(261.20,144.79) --
	(262.68,145.14) --
	(264.16,145.58) --
	(265.64,146.39) --
	(267.11,147.19) --
	(268.59,147.20) --
	(270.07,147.25) --
	(271.55,147.79) --
	(273.03,147.83) --
	(274.51,148.61) --
	(275.98,148.79) --
	(277.46,149.73) --
	(278.94,149.96) --
	(280.42,150.24) --
	(281.90,150.81) --
	(283.37,151.44) --
	(284.85,152.49) --
	(286.33,153.17) --
	(287.81,154.76) --
	(289.29,155.79) --
	(290.77,156.58) --
	(292.24,157.19) --
	(293.72,158.33) --
	(295.20,159.30) --
	(296.68,160.24) --
	(298.16,161.06) --
	(299.63,161.74) --
	(301.11,162.65) --
	(302.59,163.93) --
	(304.07,165.06) --
	(305.55,165.80) --
	(307.03,166.70) --
	(308.50,167.54) --
	(309.98,168.50) --
	(311.46,170.59) --
	(312.94,171.62) --
	(314.42,172.06) --
	(315.90,172.46) --
	(317.37,173.44) --
	(318.85,173.92) --
	(320.33,174.40) --
	(321.81,175.54) --
	(323.29,177.07) --
	(324.76,178.65) --
	(326.24,179.26) --
	(327.72,179.79) --
	(329.20,180.69) --
	(330.68,182.47) --
	(332.16,183.85) --
	(333.63,185.10) --
	(335.11,186.00) --
	(336.59,187.44) --
	(338.07,189.23) --
	(339.55,190.95) --
	(341.02,192.21) --
	(342.50,194.18) --
	(343.98,195.64) --
	(345.46,196.14) --
	(346.94,197.38) --
	(348.42,198.73) --
	(349.89,199.88) --
	(351.37,201.62) --
	(352.85,202.16) --
	(354.33,203.59) --
	(355.81,205.70) --
	(357.28,205.96) --
	(358.76,208.17) --
	(360.24,209.50) --
	(361.72,210.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.08) --
	(231.64,139.86) --
	(233.12,140.83) --
	(234.59,140.61) --
	(236.07,141.19) --
	(237.55,140.51) --
	(239.03,140.64) --
	(240.51,141.25) --
	(241.99,141.13) --
	(243.46,141.34) --
	(244.94,141.28) --
	(246.42,141.55) --
	(247.90,142.94) --
	(249.38,143.17) --
	(250.85,144.05) --
	(252.33,144.61) --
	(253.81,144.86) --
	(255.29,144.91) --
	(256.77,145.63) --
	(258.25,145.99) --
	(259.72,146.44) --
	(261.20,146.75) --
	(262.68,146.97) --
	(264.16,147.37) --
	(265.64,147.74) --
	(267.11,147.84) --
	(268.59,148.29) --
	(270.07,147.83) --
	(271.55,147.85) --
	(273.03,147.89) --
	(274.51,148.07) --
	(275.98,148.13) --
	(277.46,149.20) --
	(278.94,149.30) --
	(280.42,149.95) --
	(281.90,150.74) --
	(283.37,150.91) --
	(284.85,151.53) --
	(286.33,152.28) --
	(287.81,152.48) --
	(289.29,153.04) --
	(290.77,154.21) --
	(292.24,154.99) --
	(293.72,155.48) --
	(295.20,156.65) --
	(296.68,156.49) --
	(298.16,157.81) --
	(299.63,158.78) --
	(301.11,159.65) --
	(302.59,159.89) --
	(304.07,159.92) --
	(305.55,160.83) --
	(307.03,161.10) --
	(308.50,162.17) --
	(309.98,163.12) --
	(311.46,164.19) --
	(312.94,164.91) --
	(314.42,165.56) --
	(315.90,166.15) --
	(317.37,167.35) --
	(318.85,168.42) --
	(320.33,169.09) --
	(321.81,169.58) --
	(323.29,170.41) --
	(324.76,171.18) --
	(326.24,172.36) --
	(327.72,173.97) --
	(329.20,175.33) --
	(330.68,176.87) --
	(332.16,178.59) --
	(333.63,180.53) --
	(335.11,182.62) --
	(336.59,183.88) --
	(338.07,186.81) --
	(339.55,187.66) --
	(341.02,189.15) --
	(342.50,190.32) --
	(343.98,190.57) --
	(345.46,192.16) --
	(346.94,194.34) --
	(348.42,196.88) --
	(349.89,198.65) --
	(351.37,200.12) --
	(352.85,202.00) --
	(354.33,203.38) --
	(355.81,203.04) --
	(357.28,204.25) --
	(358.76,205.35) --
	(360.24,207.52) --
	(361.72,209.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,141.06) --
	(231.64,141.20) --
	(233.12,141.22) --
	(234.59,141.08) --
	(236.07,141.26) --
	(237.55,141.38) --
	(239.03,141.55) --
	(240.51,141.50) --
	(241.99,141.48) --
	(243.46,140.61) --
	(244.94,140.82) --
	(246.42,141.59) --
	(247.90,142.26) --
	(249.38,142.43) --
	(250.85,142.65) --
	(252.33,142.65) --
	(253.81,142.58) --
	(255.29,142.91) --
	(256.77,142.90) --
	(258.25,143.27) --
	(259.72,143.28) --
	(261.20,143.64) --
	(262.68,143.80) --
	(264.16,144.60) --
	(265.64,145.33) --
	(267.11,145.83) --
	(268.59,146.25) --
	(270.07,147.56) --
	(271.55,147.75) --
	(273.03,148.57) --
	(274.51,149.24) --
	(275.98,149.39) --
	(277.46,150.29) --
	(278.94,150.96) --
	(280.42,151.53) --
	(281.90,151.70) --
	(283.37,152.12) --
	(284.85,152.19) --
	(286.33,152.48) --
	(287.81,153.18) --
	(289.29,152.78) --
	(290.77,153.96) --
	(292.24,154.95) --
	(293.72,155.82) --
	(295.20,156.48) --
	(296.68,157.28) --
	(298.16,158.50) --
	(299.63,158.39) --
	(301.11,159.48) --
	(302.59,160.34) --
	(304.07,161.20) --
	(305.55,161.66) --
	(307.03,163.11) --
	(308.50,164.48) --
	(309.98,165.33) --
	(311.46,166.30) --
	(312.94,166.74) --
	(314.42,167.75) --
	(315.90,168.54) --
	(317.37,170.15) --
	(318.85,170.49) --
	(320.33,171.81) --
	(321.81,172.73) --
	(323.29,175.19) --
	(324.76,176.36) --
	(326.24,178.16) --
	(327.72,180.59) --
	(329.20,181.53) --
	(330.68,183.86) --
	(332.16,184.39) --
	(333.63,185.52) --
	(335.11,186.63) --
	(336.59,188.04) --
	(338.07,189.46) --
	(339.55,191.41) --
	(341.02,192.64) --
	(342.50,193.87) --
	(343.98,194.84) --
	(345.46,195.40) --
	(346.94,196.80) --
	(348.42,198.17) --
	(349.89,200.02) --
	(351.37,202.79) --
	(352.85,203.15) --
	(354.33,205.24) --
	(355.81,207.26) --
	(357.28,207.26) --
	(358.76,208.67) --
	(360.24,209.44) --
	(361.72,209.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.95) --
	(231.64,139.98) --
	(233.12,140.60) --
	(234.59,141.14) --
	(236.07,141.28) --
	(237.55,141.10) --
	(239.03,141.47) --
	(240.51,141.61) --
	(241.99,141.14) --
	(243.46,141.38) --
	(244.94,141.22) --
	(246.42,141.47) --
	(247.90,141.68) --
	(249.38,141.98) --
	(250.85,141.99) --
	(252.33,142.63) --
	(253.81,142.35) --
	(255.29,142.36) --
	(256.77,143.02) --
	(258.25,143.75) --
	(259.72,144.47) --
	(261.20,144.84) --
	(262.68,145.72) --
	(264.16,146.96) --
	(265.64,147.38) --
	(267.11,148.84) --
	(268.59,148.61) --
	(270.07,149.07) --
	(271.55,149.14) --
	(273.03,149.96) --
	(274.51,150.82) --
	(275.98,151.68) --
	(277.46,152.16) --
	(278.94,153.03) --
	(280.42,153.15) --
	(281.90,154.10) --
	(283.37,154.21) --
	(284.85,154.38) --
	(286.33,155.87) --
	(287.81,156.98) --
	(289.29,157.55) --
	(290.77,158.21) --
	(292.24,158.76) --
	(293.72,158.95) --
	(295.20,159.76) --
	(296.68,160.66) --
	(298.16,161.89) --
	(299.63,163.06) --
	(301.11,163.53) --
	(302.59,164.38) --
	(304.07,165.12) --
	(305.55,165.82) --
	(307.03,166.30) --
	(308.50,167.66) --
	(309.98,168.52) --
	(311.46,169.19) --
	(312.94,170.42) --
	(314.42,171.50) --
	(315.90,172.28) --
	(317.37,173.93) --
	(318.85,175.33) --
	(320.33,176.66) --
	(321.81,177.07) --
	(323.29,177.55) --
	(324.76,177.30) --
	(326.24,178.53) --
	(327.72,179.01) --
	(329.20,179.47) --
	(330.68,180.69) --
	(332.16,181.52) --
	(333.63,182.46) --
	(335.11,183.26) --
	(336.59,184.60) --
	(338.07,185.52) --
	(339.55,187.72) --
	(341.02,189.13) --
	(342.50,190.78) --
	(343.98,192.20) --
	(345.46,193.01) --
	(346.94,195.08) --
	(348.42,197.29) --
	(349.89,198.80) --
	(351.37,198.69) --
	(352.85,200.86) --
	(354.33,203.75) --
	(355.81,205.66) --
	(357.28,206.70) --
	(358.76,208.22) --
	(360.24,209.21) --
	(361.72,210.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,140.28) --
	(233.12,140.55) --
	(234.59,140.75) --
	(236.07,140.53) --
	(237.55,140.40) --
	(239.03,140.61) --
	(240.51,141.61) --
	(241.99,141.99) --
	(243.46,142.22) --
	(244.94,142.24) --
	(246.42,143.22) --
	(247.90,143.54) --
	(249.38,143.81) --
	(250.85,143.43) --
	(252.33,143.87) --
	(253.81,143.85) --
	(255.29,143.78) --
	(256.77,144.37) --
	(258.25,144.48) --
	(259.72,145.13) --
	(261.20,145.55) --
	(262.68,145.88) --
	(264.16,145.92) --
	(265.64,147.67) --
	(267.11,147.27) --
	(268.59,147.69) --
	(270.07,147.25) --
	(271.55,148.26) --
	(273.03,149.40) --
	(274.51,150.44) --
	(275.98,150.91) --
	(277.46,151.40) --
	(278.94,152.50) --
	(280.42,153.02) --
	(281.90,154.20) --
	(283.37,155.24) --
	(284.85,156.66) --
	(286.33,157.65) --
	(287.81,159.38) --
	(289.29,160.35) --
	(290.77,160.41) --
	(292.24,161.50) --
	(293.72,161.96) --
	(295.20,162.74) --
	(296.68,164.02) --
	(298.16,165.20) --
	(299.63,165.32) --
	(301.11,166.02) --
	(302.59,166.73) --
	(304.07,167.43) --
	(305.55,168.59) --
	(307.03,168.85) --
	(308.50,170.54) --
	(309.98,170.03) --
	(311.46,170.86) --
	(312.94,171.33) --
	(314.42,171.79) --
	(315.90,172.25) --
	(317.37,173.56) --
	(318.85,174.57) --
	(320.33,174.57) --
	(321.81,174.96) --
	(323.29,175.56) --
	(324.76,177.12) --
	(326.24,178.26) --
	(327.72,178.92) --
	(329.20,179.45) --
	(330.68,181.51) --
	(332.16,181.66) --
	(333.63,182.46) --
	(335.11,184.54) --
	(336.59,185.92) --
	(338.07,186.38) --
	(339.55,187.05) --
	(341.02,188.61) --
	(342.50,190.14) --
	(343.98,191.66) --
	(345.46,191.99) --
	(346.94,192.67) --
	(348.42,194.89) --
	(349.89,196.88) --
	(351.37,198.24) --
	(352.85,200.64) --
	(354.33,203.40) --
	(355.81,203.90) --
	(357.28,204.63) --
	(358.76,204.81) --
	(360.24,207.88) --
	(361.72,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.08) --
	(231.64,140.23) --
	(233.12,140.19) --
	(234.59,140.28) --
	(236.07,140.00) --
	(237.55,140.21) --
	(239.03,140.55) --
	(240.51,141.21) --
	(241.99,141.49) --
	(243.46,141.71) --
	(244.94,141.15) --
	(246.42,141.39) --
	(247.90,141.67) --
	(249.38,141.85) --
	(250.85,141.75) --
	(252.33,142.42) --
	(253.81,142.38) --
	(255.29,143.54) --
	(256.77,143.00) --
	(258.25,144.28) --
	(259.72,144.64) --
	(261.20,145.40) --
	(262.68,146.06) --
	(264.16,145.63) --
	(265.64,145.91) --
	(267.11,147.02) --
	(268.59,147.46) --
	(270.07,147.36) --
	(271.55,147.81) --
	(273.03,147.96) --
	(274.51,148.46) --
	(275.98,148.89) --
	(277.46,149.82) --
	(278.94,149.89) --
	(280.42,150.25) --
	(281.90,150.96) --
	(283.37,152.01) --
	(284.85,152.81) --
	(286.33,152.97) --
	(287.81,153.65) --
	(289.29,154.36) --
	(290.77,154.47) --
	(292.24,155.26) --
	(293.72,156.05) --
	(295.20,156.44) --
	(296.68,157.24) --
	(298.16,157.09) --
	(299.63,157.53) --
	(301.11,158.03) --
	(302.59,158.83) --
	(304.07,159.37) --
	(305.55,160.80) --
	(307.03,161.35) --
	(308.50,161.91) --
	(309.98,163.12) --
	(311.46,164.44) --
	(312.94,165.56) --
	(314.42,166.63) --
	(315.90,167.68) --
	(317.37,168.36) --
	(318.85,169.07) --
	(320.33,170.52) --
	(321.81,172.27) --
	(323.29,173.86) --
	(324.76,175.65) --
	(326.24,177.08) --
	(327.72,177.32) --
	(329.20,179.01) --
	(330.68,179.84) --
	(332.16,181.73) --
	(333.63,182.92) --
	(335.11,184.30) --
	(336.59,185.76) --
	(338.07,187.27) --
	(339.55,188.10) --
	(341.02,190.23) --
	(342.50,191.63) --
	(343.98,192.46) --
	(345.46,194.05) --
	(346.94,195.04) --
	(348.42,197.98) --
	(349.89,198.78) --
	(351.37,200.49) --
	(352.85,201.61) --
	(354.33,202.19) --
	(355.81,203.80) --
	(357.28,205.13) --
	(358.76,207.27) --
	(360.24,208.64) --
	(361.72,210.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.03) --
	(231.64,139.18) --
	(233.12,139.39) --
	(234.59,139.25) --
	(236.07,139.43) --
	(237.55,139.68) --
	(239.03,139.74) --
	(240.51,140.05) --
	(241.99,140.66) --
	(243.46,140.45) --
	(244.94,141.08) --
	(246.42,140.82) --
	(247.90,141.29) --
	(249.38,141.58) --
	(250.85,142.27) --
	(252.33,142.55) --
	(253.81,142.51) --
	(255.29,143.20) --
	(256.77,143.83) --
	(258.25,143.78) --
	(259.72,143.78) --
	(261.20,144.42) --
	(262.68,143.99) --
	(264.16,143.80) --
	(265.64,144.40) --
	(267.11,145.26) --
	(268.59,145.76) --
	(270.07,145.96) --
	(271.55,146.06) --
	(273.03,146.28) --
	(274.51,146.80) --
	(275.98,147.68) --
	(277.46,147.84) --
	(278.94,148.80) --
	(280.42,149.89) --
	(281.90,150.15) --
	(283.37,151.12) --
	(284.85,152.14) --
	(286.33,152.46) --
	(287.81,153.54) --
	(289.29,153.82) --
	(290.77,155.45) --
	(292.24,155.47) --
	(293.72,155.75) --
	(295.20,156.51) --
	(296.68,157.31) --
	(298.16,158.51) --
	(299.63,159.76) --
	(301.11,161.08) --
	(302.59,161.56) --
	(304.07,162.49) --
	(305.55,163.89) --
	(307.03,163.82) --
	(308.50,164.33) --
	(309.98,165.78) --
	(311.46,166.44) --
	(312.94,168.14) --
	(314.42,170.19) --
	(315.90,171.17) --
	(317.37,172.21) --
	(318.85,172.17) --
	(320.33,173.53) --
	(321.81,174.64) --
	(323.29,175.15) --
	(324.76,175.84) --
	(326.24,177.03) --
	(327.72,177.81) --
	(329.20,179.87) --
	(330.68,181.35) --
	(332.16,182.68) --
	(333.63,183.36) --
	(335.11,184.28) --
	(336.59,187.08) --
	(338.07,188.65) --
	(339.55,190.44) --
	(341.02,192.00) --
	(342.50,192.80) --
	(343.98,193.44) --
	(345.46,195.98) --
	(346.94,196.82) --
	(348.42,199.09) --
	(349.89,200.87) --
	(351.37,201.86) --
	(352.85,203.13) --
	(354.33,204.31) --
	(355.81,205.47) --
	(357.28,208.17) --
	(358.76,208.98) --
	(360.24,209.88) --
	(361.72,210.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.44) --
	(231.64,139.23) --
	(233.12,139.38) --
	(234.59,139.55) --
	(236.07,140.47) --
	(237.55,140.60) --
	(239.03,140.21) --
	(240.51,140.44) --
	(241.99,140.68) --
	(243.46,141.24) --
	(244.94,141.27) --
	(246.42,141.86) --
	(247.90,142.12) --
	(249.38,142.30) --
	(250.85,142.26) --
	(252.33,142.24) --
	(253.81,142.54) --
	(255.29,142.79) --
	(256.77,142.83) --
	(258.25,143.19) --
	(259.72,142.87) --
	(261.20,143.65) --
	(262.68,143.94) --
	(264.16,145.17) --
	(265.64,145.65) --
	(267.11,145.67) --
	(268.59,146.18) --
	(270.07,147.03) --
	(271.55,147.48) --
	(273.03,148.37) --
	(274.51,148.30) --
	(275.98,148.70) --
	(277.46,149.66) --
	(278.94,150.30) --
	(280.42,150.86) --
	(281.90,150.95) --
	(283.37,151.18) --
	(284.85,150.86) --
	(286.33,151.96) --
	(287.81,151.64) --
	(289.29,152.78) --
	(290.77,152.94) --
	(292.24,153.27) --
	(293.72,152.87) --
	(295.20,153.27) --
	(296.68,154.39) --
	(298.16,155.70) --
	(299.63,156.15) --
	(301.11,157.79) --
	(302.59,158.17) --
	(304.07,159.61) --
	(305.55,160.17) --
	(307.03,160.65) --
	(308.50,161.77) --
	(309.98,163.23) --
	(311.46,163.83) --
	(312.94,165.26) --
	(314.42,165.73) --
	(315.90,166.90) --
	(317.37,167.59) --
	(318.85,168.97) --
	(320.33,170.96) --
	(321.81,171.19) --
	(323.29,172.37) --
	(324.76,174.20) --
	(326.24,176.20) --
	(327.72,177.51) --
	(329.20,178.80) --
	(330.68,180.15) --
	(332.16,181.98) --
	(333.63,183.22) --
	(335.11,184.12) --
	(336.59,185.34) --
	(338.07,187.36) --
	(339.55,188.95) --
	(341.02,189.72) --
	(342.50,192.38) --
	(343.98,193.58) --
	(345.46,194.99) --
	(346.94,196.49) --
	(348.42,199.89) --
	(349.89,201.58) --
	(351.37,201.70) --
	(352.85,203.67) --
	(354.33,204.76) --
	(355.81,205.92) --
	(357.28,207.76) --
	(358.76,208.88) --
	(360.24,209.56) --
	(361.72,210.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.15) --
	(231.64,140.52) --
	(233.12,140.57) --
	(234.59,140.39) --
	(236.07,140.59) --
	(237.55,140.45) --
	(239.03,140.32) --
	(240.51,140.58) --
	(241.99,140.03) --
	(243.46,140.29) --
	(244.94,140.18) --
	(246.42,140.42) --
	(247.90,140.87) --
	(249.38,140.84) --
	(250.85,140.87) --
	(252.33,141.09) --
	(253.81,141.77) --
	(255.29,142.11) --
	(256.77,142.40) --
	(258.25,143.44) --
	(259.72,143.50) --
	(261.20,143.96) --
	(262.68,144.12) --
	(264.16,144.87) --
	(265.64,144.90) --
	(267.11,145.76) --
	(268.59,145.82) --
	(270.07,145.50) --
	(271.55,145.62) --
	(273.03,145.85) --
	(274.51,146.76) --
	(275.98,146.47) --
	(277.46,146.72) --
	(278.94,147.17) --
	(280.42,147.78) --
	(281.90,148.45) --
	(283.37,148.75) --
	(284.85,149.42) --
	(286.33,149.76) --
	(287.81,150.47) --
	(289.29,151.56) --
	(290.77,151.89) --
	(292.24,152.77) --
	(293.72,153.55) --
	(295.20,154.52) --
	(296.68,155.14) --
	(298.16,155.56) --
	(299.63,155.99) --
	(301.11,157.88) --
	(302.59,158.76) --
	(304.07,160.10) --
	(305.55,161.49) --
	(307.03,162.10) --
	(308.50,162.99) --
	(309.98,164.02) --
	(311.46,164.51) --
	(312.94,165.64) --
	(314.42,166.87) --
	(315.90,167.43) --
	(317.37,168.38) --
	(318.85,169.46) --
	(320.33,170.68) --
	(321.81,171.89) --
	(323.29,172.89) --
	(324.76,173.60) --
	(326.24,174.95) --
	(327.72,176.17) --
	(329.20,177.48) --
	(330.68,178.68) --
	(332.16,180.36) --
	(333.63,181.76) --
	(335.11,183.80) --
	(336.59,186.00) --
	(338.07,188.81) --
	(339.55,190.55) --
	(341.02,191.56) --
	(342.50,192.88) --
	(343.98,193.33) --
	(345.46,194.76) --
	(346.94,196.04) --
	(348.42,197.49) --
	(349.89,198.56) --
	(351.37,201.02) --
	(352.85,202.35) --
	(354.33,204.64) --
	(355.81,204.68) --
	(357.28,205.24) --
	(358.76,206.98) --
	(360.24,208.29) --
	(361.72,209.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.27,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.82) --
	(231.64,140.65) --
	(233.12,141.11) --
	(234.59,141.27) --
	(236.07,142.30) --
	(237.55,142.86) --
	(239.03,142.92) --
	(240.51,143.32) --
	(241.99,143.50) --
	(243.46,144.25) --
	(244.94,144.86) --
	(246.42,145.05) --
	(247.90,144.86) --
	(249.38,145.37) --
	(250.85,145.88) --
	(252.33,145.83) --
	(253.81,146.34) --
	(255.29,145.74) --
	(256.77,146.06) --
	(258.25,146.50) --
	(259.72,146.14) --
	(261.20,146.18) --
	(262.68,146.23) --
	(264.16,145.88) --
	(265.64,146.25) --
	(267.11,146.36) --
	(268.59,146.36) --
	(270.07,147.55) --
	(271.55,148.52) --
	(273.03,149.71) --
	(274.51,150.42) --
	(275.98,151.30) --
	(277.46,151.81) --
	(278.94,152.30) --
	(280.42,152.71) --
	(281.90,153.14) --
	(283.37,153.50) --
	(284.85,154.59) --
	(286.33,155.60) --
	(287.81,155.81) --
	(289.29,156.04) --
	(290.77,156.72) --
	(292.24,158.40) --
	(293.72,158.59) --
	(295.20,159.56) --
	(296.68,160.37) --
	(298.16,161.27) --
	(299.63,161.48) --
	(301.11,162.24) --
	(302.59,163.74) --
	(304.07,164.61) --
	(305.55,165.17) --
	(307.03,166.13) --
	(308.50,166.94) --
	(309.98,168.17) --
	(311.46,169.23) --
	(312.94,170.71) --
	(314.42,171.21) --
	(315.90,171.87) --
	(317.37,172.27) --
	(318.85,172.66) --
	(320.33,173.49) --
	(321.81,175.83) --
	(323.29,176.99) --
	(324.76,177.82) --
	(326.24,179.26) --
	(327.72,179.92) --
	(329.20,180.70) --
	(330.68,182.56) --
	(332.16,183.88) --
	(333.63,184.53) --
	(335.11,185.74) --
	(336.59,187.03) --
	(338.07,188.48) --
	(339.55,190.68) --
	(341.02,191.85) --
	(342.50,193.39) --
	(343.98,194.31) --
	(345.46,195.62) --
	(346.94,197.02) --
	(348.42,198.44) --
	(349.89,199.78) --
	(351.37,201.28) --
	(352.85,202.58) --
	(354.33,203.31) --
	(355.81,205.38) --
	(357.28,208.00) --
	(358.76,208.66) --
	(360.24,209.64) --
	(361.72,209.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.74) --
	(231.64,139.99) --
	(233.12,140.15) --
	(234.59,140.58) --
	(236.07,141.07) --
	(237.55,140.43) --
	(239.03,140.64) --
	(240.51,140.83) --
	(241.99,140.69) --
	(243.46,140.81) --
	(244.94,140.83) --
	(246.42,141.41) --
	(247.90,141.71) --
	(249.38,141.98) --
	(250.85,142.22) --
	(252.33,142.89) --
	(253.81,142.90) --
	(255.29,142.91) --
	(256.77,142.18) --
	(258.25,142.92) --
	(259.72,143.64) --
	(261.20,144.46) --
	(262.68,144.84) --
	(264.16,144.87) --
	(265.64,145.34) --
	(267.11,146.39) --
	(268.59,146.81) --
	(270.07,147.81) --
	(271.55,148.41) --
	(273.03,149.44) --
	(274.51,149.97) --
	(275.98,149.99) --
	(277.46,150.24) --
	(278.94,150.79) --
	(280.42,151.58) --
	(281.90,151.77) --
	(283.37,152.80) --
	(284.85,153.31) --
	(286.33,153.88) --
	(287.81,154.85) --
	(289.29,155.51) --
	(290.77,155.54) --
	(292.24,156.27) --
	(293.72,157.44) --
	(295.20,157.35) --
	(296.68,158.84) --
	(298.16,160.03) --
	(299.63,161.01) --
	(301.11,161.79) --
	(302.59,162.90) --
	(304.07,163.74) --
	(305.55,165.73) --
	(307.03,166.51) --
	(308.50,166.59) --
	(309.98,167.32) --
	(311.46,168.28) --
	(312.94,169.60) --
	(314.42,171.17) --
	(315.90,171.42) --
	(317.37,171.87) --
	(318.85,172.05) --
	(320.33,173.74) --
	(321.81,176.12) --
	(323.29,177.20) --
	(324.76,178.32) --
	(326.24,178.97) --
	(327.72,180.09) --
	(329.20,181.93) --
	(330.68,183.11) --
	(332.16,183.76) --
	(333.63,185.35) --
	(335.11,185.95) --
	(336.59,187.43) --
	(338.07,189.84) --
	(339.55,190.21) --
	(341.02,190.54) --
	(342.50,192.96) --
	(343.98,193.74) --
	(345.46,195.17) --
	(346.94,196.44) --
	(348.42,198.33) --
	(349.89,199.67) --
	(351.37,200.39) --
	(352.85,201.33) --
	(354.33,202.96) --
	(355.81,204.57) --
	(357.28,204.55) --
	(358.76,206.53) --
	(360.24,207.75) --
	(361.72,209.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.81) --
	(231.64,139.92) --
	(233.12,139.80) --
	(234.59,139.68) --
	(236.07,140.20) --
	(237.55,140.19) --
	(239.03,140.01) --
	(240.51,140.32) --
	(241.99,139.79) --
	(243.46,140.55) --
	(244.94,141.11) --
	(246.42,141.35) --
	(247.90,141.96) --
	(249.38,142.14) --
	(250.85,142.74) --
	(252.33,143.06) --
	(253.81,142.52) --
	(255.29,143.09) --
	(256.77,143.22) --
	(258.25,143.80) --
	(259.72,143.75) --
	(261.20,143.92) --
	(262.68,144.70) --
	(264.16,145.14) --
	(265.64,145.60) --
	(267.11,146.02) --
	(268.59,146.42) --
	(270.07,146.57) --
	(271.55,146.65) --
	(273.03,146.37) --
	(274.51,146.49) --
	(275.98,147.43) --
	(277.46,148.24) --
	(278.94,148.85) --
	(280.42,149.02) --
	(281.90,149.68) --
	(283.37,150.32) --
	(284.85,150.59) --
	(286.33,151.76) --
	(287.81,152.44) --
	(289.29,153.64) --
	(290.77,154.32) --
	(292.24,155.37) --
	(293.72,156.18) --
	(295.20,156.88) --
	(296.68,157.59) --
	(298.16,157.39) --
	(299.63,158.30) --
	(301.11,159.19) --
	(302.59,160.03) --
	(304.07,160.89) --
	(305.55,161.88) --
	(307.03,162.65) --
	(308.50,163.69) --
	(309.98,164.78) --
	(311.46,165.78) --
	(312.94,167.33) --
	(314.42,167.78) --
	(315.90,168.29) --
	(317.37,168.25) --
	(318.85,169.92) --
	(320.33,172.17) --
	(321.81,173.69) --
	(323.29,175.20) --
	(324.76,176.94) --
	(326.24,177.92) --
	(327.72,179.49) --
	(329.20,179.32) --
	(330.68,181.30) --
	(332.16,182.96) --
	(333.63,183.55) --
	(335.11,185.58) --
	(336.59,187.36) --
	(338.07,188.61) --
	(339.55,190.02) --
	(341.02,192.03) --
	(342.50,194.08) --
	(343.98,196.03) --
	(345.46,195.26) --
	(346.94,196.50) --
	(348.42,198.09) --
	(349.89,201.28) --
	(351.37,202.81) --
	(352.85,202.36) --
	(354.33,203.56) --
	(355.81,205.03) --
	(357.28,206.26) --
	(358.76,207.56) --
	(360.24,208.11) --
	(361.72,209.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.43) --
	(231.64,140.62) --
	(233.12,140.79) --
	(234.59,141.32) --
	(236.07,141.62) --
	(237.55,142.24) --
	(239.03,142.39) --
	(240.51,142.61) --
	(241.99,143.02) --
	(243.46,143.15) --
	(244.94,142.59) --
	(246.42,142.89) --
	(247.90,143.54) --
	(249.38,144.11) --
	(250.85,144.34) --
	(252.33,144.70) --
	(253.81,144.59) --
	(255.29,144.75) --
	(256.77,145.20) --
	(258.25,145.62) --
	(259.72,145.88) --
	(261.20,145.55) --
	(262.68,146.25) --
	(264.16,147.01) --
	(265.64,146.79) --
	(267.11,147.26) --
	(268.59,147.07) --
	(270.07,147.65) --
	(271.55,148.11) --
	(273.03,148.24) --
	(274.51,148.40) --
	(275.98,148.86) --
	(277.46,148.45) --
	(278.94,148.91) --
	(280.42,149.48) --
	(281.90,150.47) --
	(283.37,150.64) --
	(284.85,150.97) --
	(286.33,151.70) --
	(287.81,152.13) --
	(289.29,153.20) --
	(290.77,154.42) --
	(292.24,155.20) --
	(293.72,155.98) --
	(295.20,157.21) --
	(296.68,157.96) --
	(298.16,159.13) --
	(299.63,159.96) --
	(301.11,160.78) --
	(302.59,161.58) --
	(304.07,162.47) --
	(305.55,163.35) --
	(307.03,163.14) --
	(308.50,164.59) --
	(309.98,165.62) --
	(311.46,166.55) --
	(312.94,167.78) --
	(314.42,169.30) --
	(315.90,171.45) --
	(317.37,172.46) --
	(318.85,173.48) --
	(320.33,175.65) --
	(321.81,176.46) --
	(323.29,178.22) --
	(324.76,178.78) --
	(326.24,179.87) --
	(327.72,181.10) --
	(329.20,182.36) --
	(330.68,183.61) --
	(332.16,184.37) --
	(333.63,184.86) --
	(335.11,186.11) --
	(336.59,187.28) --
	(338.07,187.10) --
	(339.55,188.33) --
	(341.02,189.88) --
	(342.50,191.32) --
	(343.98,193.42) --
	(345.46,194.35) --
	(346.94,195.08) --
	(348.42,196.29) --
	(349.89,197.95) --
	(351.37,200.59) --
	(352.85,202.42) --
	(354.33,203.14) --
	(355.81,203.86) --
	(357.28,204.63) --
	(358.76,206.31) --
	(360.24,208.89) --
	(361.72,210.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.09) --
	(231.64,140.97) --
	(233.12,141.46) --
	(234.59,141.46) --
	(236.07,141.72) --
	(237.55,141.90) --
	(239.03,142.12) --
	(240.51,142.94) --
	(241.99,143.28) --
	(243.46,143.26) --
	(244.94,142.54) --
	(246.42,142.52) --
	(247.90,142.25) --
	(249.38,142.54) --
	(250.85,142.57) --
	(252.33,142.47) --
	(253.81,143.31) --
	(255.29,143.68) --
	(256.77,144.02) --
	(258.25,144.36) --
	(259.72,144.42) --
	(261.20,146.10) --
	(262.68,146.48) --
	(264.16,146.41) --
	(265.64,146.83) --
	(267.11,146.90) --
	(268.59,147.30) --
	(270.07,147.79) --
	(271.55,148.36) --
	(273.03,149.35) --
	(274.51,149.39) --
	(275.98,149.96) --
	(277.46,150.59) --
	(278.94,150.70) --
	(280.42,151.32) --
	(281.90,151.95) --
	(283.37,152.88) --
	(284.85,153.72) --
	(286.33,154.68) --
	(287.81,154.85) --
	(289.29,155.20) --
	(290.77,155.77) --
	(292.24,156.83) --
	(293.72,157.98) --
	(295.20,158.86) --
	(296.68,159.94) --
	(298.16,161.12) --
	(299.63,161.90) --
	(301.11,162.22) --
	(302.59,162.87) --
	(304.07,163.64) --
	(305.55,164.70) --
	(307.03,165.13) --
	(308.50,165.51) --
	(309.98,166.97) --
	(311.46,168.33) --
	(312.94,169.79) --
	(314.42,170.23) --
	(315.90,170.82) --
	(317.37,171.98) --
	(318.85,173.52) --
	(320.33,174.16) --
	(321.81,175.24) --
	(323.29,176.84) --
	(324.76,178.40) --
	(326.24,180.14) --
	(327.72,179.82) --
	(329.20,180.93) --
	(330.68,181.09) --
	(332.16,182.54) --
	(333.63,183.21) --
	(335.11,184.17) --
	(336.59,184.99) --
	(338.07,185.85) --
	(339.55,187.46) --
	(341.02,189.30) --
	(342.50,191.70) --
	(343.98,194.63) --
	(345.46,195.95) --
	(346.94,197.28) --
	(348.42,198.02) --
	(349.89,199.45) --
	(351.37,200.79) --
	(352.85,202.19) --
	(354.33,202.73) --
	(355.81,203.37) --
	(357.28,204.99) --
	(358.76,207.15) --
	(360.24,205.39) --
	(361.72,209.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,139.43) --
	(233.12,139.23) --
	(234.59,139.46) --
	(236.07,139.70) --
	(237.55,139.56) --
	(239.03,139.77) --
	(240.51,139.73) --
	(241.99,140.70) --
	(243.46,140.91) --
	(244.94,140.79) --
	(246.42,140.87) --
	(247.90,140.83) --
	(249.38,140.89) --
	(250.85,140.90) --
	(252.33,140.64) --
	(253.81,141.07) --
	(255.29,141.47) --
	(256.77,143.00) --
	(258.25,143.36) --
	(259.72,144.31) --
	(261.20,144.12) --
	(262.68,144.75) --
	(264.16,144.61) --
	(265.64,145.10) --
	(267.11,146.09) --
	(268.59,146.53) --
	(270.07,146.94) --
	(271.55,147.41) --
	(273.03,147.89) --
	(274.51,148.03) --
	(275.98,148.55) --
	(277.46,148.97) --
	(278.94,149.86) --
	(280.42,150.78) --
	(281.90,151.55) --
	(283.37,152.40) --
	(284.85,153.31) --
	(286.33,153.91) --
	(287.81,154.72) --
	(289.29,154.90) --
	(290.77,154.48) --
	(292.24,154.81) --
	(293.72,155.61) --
	(295.20,156.12) --
	(296.68,157.87) --
	(298.16,159.07) --
	(299.63,159.86) --
	(301.11,160.95) --
	(302.59,161.35) --
	(304.07,163.15) --
	(305.55,164.01) --
	(307.03,164.01) --
	(308.50,164.50) --
	(309.98,165.88) --
	(311.46,167.35) --
	(312.94,168.68) --
	(314.42,170.11) --
	(315.90,171.87) --
	(317.37,173.40) --
	(318.85,174.26) --
	(320.33,174.76) --
	(321.81,176.01) --
	(323.29,176.58) --
	(324.76,177.88) --
	(326.24,179.72) --
	(327.72,181.78) --
	(329.20,184.08) --
	(330.68,184.84) --
	(332.16,185.47) --
	(333.63,185.22) --
	(335.11,185.81) --
	(336.59,187.00) --
	(338.07,187.66) --
	(339.55,189.05) --
	(341.02,189.49) --
	(342.50,190.62) --
	(343.98,191.17) --
	(345.46,192.60) --
	(346.94,194.70) --
	(348.42,195.43) --
	(349.89,197.43) --
	(351.37,200.01) --
	(352.85,201.12) --
	(354.33,202.17) --
	(355.81,203.10) --
	(357.28,204.39) --
	(358.76,207.31) --
	(360.24,208.55) --
	(361.72,209.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.52) --
	(231.64,140.70) --
	(233.12,141.68) --
	(234.59,141.72) --
	(236.07,141.87) --
	(237.55,142.25) --
	(239.03,142.42) --
	(240.51,143.28) --
	(241.99,142.70) --
	(243.46,142.63) --
	(244.94,142.63) --
	(246.42,143.76) --
	(247.90,144.43) --
	(249.38,144.68) --
	(250.85,144.93) --
	(252.33,145.17) --
	(253.81,145.27) --
	(255.29,145.18) --
	(256.77,145.81) --
	(258.25,146.13) --
	(259.72,147.32) --
	(261.20,147.65) --
	(262.68,147.10) --
	(264.16,147.47) --
	(265.64,147.51) --
	(267.11,147.57) --
	(268.59,147.40) --
	(270.07,147.16) --
	(271.55,148.07) --
	(273.03,148.09) --
	(274.51,148.61) --
	(275.98,148.62) --
	(277.46,149.48) --
	(278.94,150.24) --
	(280.42,150.48) --
	(281.90,151.09) --
	(283.37,152.43) --
	(284.85,153.49) --
	(286.33,154.52) --
	(287.81,154.97) --
	(289.29,156.53) --
	(290.77,157.18) --
	(292.24,157.76) --
	(293.72,159.62) --
	(295.20,160.65) --
	(296.68,161.25) --
	(298.16,161.48) --
	(299.63,162.16) --
	(301.11,162.95) --
	(302.59,163.27) --
	(304.07,163.99) --
	(305.55,164.34) --
	(307.03,165.69) --
	(308.50,166.51) --
	(309.98,168.32) --
	(311.46,169.17) --
	(312.94,170.18) --
	(314.42,171.62) --
	(315.90,172.61) --
	(317.37,172.95) --
	(318.85,173.98) --
	(320.33,174.48) --
	(321.81,176.16) --
	(323.29,176.47) --
	(324.76,178.49) --
	(326.24,179.32) --
	(327.72,181.00) --
	(329.20,182.69) --
	(330.68,184.29) --
	(332.16,184.75) --
	(333.63,186.54) --
	(335.11,188.25) --
	(336.59,190.86) --
	(338.07,192.04) --
	(339.55,193.37) --
	(341.02,194.02) --
	(342.50,196.52) --
	(343.98,198.07) --
	(345.46,199.14) --
	(346.94,199.92) --
	(348.42,201.76) --
	(349.89,202.44) --
	(351.37,203.53) --
	(352.85,204.84) --
	(354.33,205.68) --
	(355.81,206.59) --
	(357.28,208.27) --
	(358.76,208.92) --
	(360.24,210.37) --
	(361.72,209.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.18,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.81) --
	(231.64,140.92) --
	(233.12,141.08) --
	(234.59,141.61) --
	(236.07,141.47) --
	(237.55,141.65) --
	(239.03,141.95) --
	(240.51,141.84) --
	(241.99,141.64) --
	(243.46,142.40) --
	(244.94,142.46) --
	(246.42,142.65) --
	(247.90,142.91) --
	(249.38,142.79) --
	(250.85,143.45) --
	(252.33,143.99) --
	(253.81,145.36) --
	(255.29,145.92) --
	(256.77,146.64) --
	(258.25,146.98) --
	(259.72,147.28) --
	(261.20,147.83) --
	(262.68,147.90) --
	(264.16,148.29) --
	(265.64,148.50) --
	(267.11,148.89) --
	(268.59,149.33) --
	(270.07,149.29) --
	(271.55,150.28) --
	(273.03,150.31) --
	(274.51,150.35) --
	(275.98,150.61) --
	(277.46,150.85) --
	(278.94,150.95) --
	(280.42,151.14) --
	(281.90,151.75) --
	(283.37,151.97) --
	(284.85,153.33) --
	(286.33,153.91) --
	(287.81,154.42) --
	(289.29,154.66) --
	(290.77,155.60) --
	(292.24,155.88) --
	(293.72,157.04) --
	(295.20,157.63) --
	(296.68,157.97) --
	(298.16,159.68) --
	(299.63,161.37) --
	(301.11,161.66) --
	(302.59,162.36) --
	(304.07,163.20) --
	(305.55,164.14) --
	(307.03,165.45) --
	(308.50,166.81) --
	(309.98,167.79) --
	(311.46,168.91) --
	(312.94,170.40) --
	(314.42,170.92) --
	(315.90,171.65) --
	(317.37,173.21) --
	(318.85,173.48) --
	(320.33,174.58) --
	(321.81,175.80) --
	(323.29,176.82) --
	(324.76,178.03) --
	(326.24,179.95) --
	(327.72,181.54) --
	(329.20,182.55) --
	(330.68,183.26) --
	(332.16,183.13) --
	(333.63,183.99) --
	(335.11,184.60) --
	(336.59,186.36) --
	(338.07,188.29) --
	(339.55,189.92) --
	(341.02,191.56) --
	(342.50,192.57) --
	(343.98,193.06) --
	(345.46,193.88) --
	(346.94,197.67) --
	(348.42,200.12) --
	(349.89,201.60) --
	(351.37,204.37) --
	(352.85,205.14) --
	(354.33,205.90) --
	(355.81,205.99) --
	(357.28,207.06) --
	(358.76,208.27) --
	(360.24,208.00) --
	(361.72,209.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.76) --
	(231.64,139.86) --
	(233.12,139.67) --
	(234.59,140.11) --
	(236.07,140.27) --
	(237.55,140.07) --
	(239.03,139.91) --
	(240.51,139.80) --
	(241.99,140.01) --
	(243.46,140.53) --
	(244.94,141.11) --
	(246.42,141.38) --
	(247.90,141.40) --
	(249.38,141.66) --
	(250.85,142.25) --
	(252.33,141.99) --
	(253.81,142.63) --
	(255.29,142.44) --
	(256.77,142.32) --
	(258.25,142.71) --
	(259.72,143.49) --
	(261.20,144.26) --
	(262.68,145.32) --
	(264.16,145.39) --
	(265.64,145.81) --
	(267.11,145.57) --
	(268.59,146.43) --
	(270.07,146.86) --
	(271.55,146.86) --
	(273.03,146.39) --
	(274.51,146.92) --
	(275.98,146.96) --
	(277.46,147.70) --
	(278.94,148.27) --
	(280.42,148.51) --
	(281.90,148.23) --
	(283.37,148.72) --
	(284.85,149.03) --
	(286.33,149.36) --
	(287.81,150.20) --
	(289.29,151.34) --
	(290.77,152.98) --
	(292.24,152.83) --
	(293.72,153.20) --
	(295.20,154.17) --
	(296.68,155.06) --
	(298.16,155.44) --
	(299.63,156.80) --
	(301.11,158.13) --
	(302.59,158.16) --
	(304.07,159.15) --
	(305.55,160.02) --
	(307.03,160.60) --
	(308.50,162.08) --
	(309.98,163.11) --
	(311.46,164.15) --
	(312.94,165.05) --
	(314.42,166.64) --
	(315.90,168.22) --
	(317.37,170.12) --
	(318.85,170.61) --
	(320.33,171.32) --
	(321.81,172.38) --
	(323.29,173.16) --
	(324.76,173.87) --
	(326.24,174.94) --
	(327.72,176.24) --
	(329.20,178.09) --
	(330.68,179.41) --
	(332.16,180.94) --
	(333.63,181.85) --
	(335.11,182.36) --
	(336.59,183.37) --
	(338.07,185.53) --
	(339.55,185.72) --
	(341.02,188.30) --
	(342.50,189.51) --
	(343.98,191.72) --
	(345.46,193.12) --
	(346.94,194.69) --
	(348.42,196.97) --
	(349.89,198.99) --
	(351.37,199.03) --
	(352.85,202.25) --
	(354.33,204.03) --
	(355.81,206.24) --
	(357.28,208.00) --
	(358.76,209.47) --
	(360.24,209.85) --
	(361.72,209.65);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,101.30) -- ( 66.95,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,105.03) -- ( 66.95,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 89.58) -- (199.99, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 93.31) -- (199.99, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- (183.34, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- ( 65.08, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.65, 34.86) -- ( 94.65, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21, 34.86) -- (124.21, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77, 34.86) -- (153.77, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.34, 34.86) -- (183.34, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 65.08, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.65, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (124.21, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (153.77, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (183.34, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 59.76,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 54.78, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 68.75) -- ( 54.78, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 86.40) -- ( 54.78, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,104.05) -- ( 54.78,104.05);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 48.24) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 65.89) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 83.54) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,101.19) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 34.86) --
	(203.44, 34.86) --
	(203.44,115.88) --
	( 59.76,115.88) --
	( 59.76, 34.86);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.98) --
	( 68.04, 98.88) --
	( 69.52, 96.85) --
	( 70.99, 94.89) --
	( 72.47, 93.01) --
	( 73.95, 91.20) --
	( 75.43, 89.46) --
	( 76.91, 87.79) --
	( 78.39, 86.17) --
	( 79.86, 84.62) --
	( 81.34, 83.13) --
	( 82.82, 81.70) --
	( 84.30, 80.33) --
	( 85.78, 79.00) --
	( 87.25, 77.73) --
	( 88.73, 76.52) --
	( 90.21, 75.35) --
	( 91.69, 74.22) --
	( 93.17, 73.15) --
	( 94.65, 72.11) --
	( 96.12, 71.12) --
	( 97.60, 70.17) --
	( 99.08, 69.27) --
	(100.56, 68.40) --
	(102.04, 67.56) --
	(103.51, 66.77) --
	(104.99, 66.01) --
	(106.47, 65.28) --
	(107.95, 64.59) --
	(109.43, 63.93) --
	(110.91, 63.30) --
	(112.38, 62.71) --
	(113.86, 62.14) --
	(115.34, 61.60) --
	(116.82, 61.09) --
	(118.30, 60.61) --
	(119.77, 60.15) --
	(121.25, 59.72) --
	(122.73, 59.32) --
	(124.21, 58.94) --
	(125.69, 58.59) --
	(127.17, 58.26) --
	(128.64, 57.96) --
	(130.12, 57.68) --
	(131.60, 57.43) --
	(133.08, 57.20) --
	(134.56, 56.99) --
	(136.03, 56.81) --
	(137.51, 56.65) --
	(138.99, 56.52) --
	(140.47, 56.41) --
	(141.95, 56.33) --
	(143.43, 56.27) --
	(144.90, 56.24) --
	(146.38, 56.23) --
	(147.86, 56.25) --
	(149.34, 56.30) --
	(150.82, 56.37) --
	(152.29, 56.48) --
	(153.77, 56.61) --
	(155.25, 56.78) --
	(156.73, 56.98) --
	(158.21, 57.22) --
	(159.69, 57.49) --
	(161.16, 57.80) --
	(162.64, 58.15) --
	(164.12, 58.55) --
	(165.60, 58.99) --
	(167.08, 59.48) --
	(168.55, 60.02) --
	(170.03, 60.62) --
	(171.51, 61.28) --
	(172.99, 62.00) --
	(174.47, 62.79) --
	(175.95, 63.66) --
	(177.42, 64.60) --
	(178.90, 65.64) --
	(180.38, 66.77) --
	(181.86, 68.00) --
	(183.34, 69.34) --
	(184.82, 70.80) --
	(186.29, 72.40) --
	(187.77, 74.13) --
	(189.25, 76.02) --
	(190.73, 78.08) --
	(192.21, 80.33) --
	(193.68, 82.77) --
	(195.16, 85.43) --
	(196.64, 88.32) --
	(198.12, 91.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.47) --
	( 68.04, 99.38) --
	( 69.52, 95.82) --
	( 70.99, 90.01) --
	( 72.47, 90.22) --
	( 73.95, 88.70) --
	( 75.43, 86.80) --
	( 76.91, 84.14) --
	( 78.39, 82.07) --
	( 79.86, 81.57) --
	( 81.34, 80.26) --
	( 82.82, 78.52) --
	( 84.30, 74.90) --
	( 85.78, 72.58) --
	( 87.25, 71.18) --
	( 88.73, 71.89) --
	( 90.21, 69.06) --
	( 91.69, 68.49) --
	( 93.17, 69.06) --
	( 94.65, 67.19) --
	( 96.12, 65.75) --
	( 97.60, 63.90) --
	( 99.08, 62.88) --
	(100.56, 62.66) --
	(102.04, 61.15) --
	(103.51, 61.95) --
	(104.99, 61.73) --
	(106.47, 60.05) --
	(107.95, 59.45) --
	(109.43, 57.01) --
	(110.91, 57.44) --
	(112.38, 56.51) --
	(113.86, 58.70) --
	(115.34, 59.47) --
	(116.82, 59.13) --
	(118.30, 58.01) --
	(119.77, 57.62) --
	(121.25, 60.12) --
	(122.73, 58.75) --
	(124.21, 58.37) --
	(125.69, 55.99) --
	(127.17, 55.48) --
	(128.64, 56.32) --
	(130.12, 55.33) --
	(131.60, 51.71) --
	(133.08, 51.07) --
	(134.56, 49.76) --
	(136.03, 47.98) --
	(137.51, 46.18) --
	(138.99, 46.69) --
	(140.47, 48.38) --
	(141.95, 48.51) --
	(143.43, 50.03) --
	(144.90, 50.49) --
	(146.38, 47.70) --
	(147.86, 50.52) --
	(149.34, 50.21) --
	(150.82, 51.45) --
	(152.29, 51.56) --
	(153.77, 51.18) --
	(155.25, 51.49) --
	(156.73, 51.36) --
	(158.21, 51.42) --
	(159.69, 50.84) --
	(161.16, 50.26) --
	(162.64, 51.12) --
	(164.12, 51.68) --
	(165.60, 51.95) --
	(167.08, 54.08) --
	(168.55, 53.77) --
	(170.03, 56.29) --
	(171.51, 60.06) --
	(172.99, 61.99) --
	(174.47, 63.83) --
	(175.95, 62.71) --
	(177.42, 63.38) --
	(178.90, 65.93) --
	(180.38, 69.43) --
	(181.86, 68.91) --
	(183.34, 65.95) --
	(184.82, 65.74) --
	(186.29, 67.05) --
	(187.77, 68.74) --
	(189.25, 71.66) --
	(190.73, 72.41) --
	(192.21, 76.10) --
	(193.68, 79.29) --
	(195.16, 83.04) --
	(196.64, 85.07) --
	(198.12, 88.81);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.07) --
	( 68.04, 98.74) --
	( 69.52,100.87) --
	( 70.99, 98.58) --
	( 72.47, 98.41) --
	( 73.95, 95.06) --
	( 75.43, 91.88) --
	( 76.91, 90.75) --
	( 78.39, 87.28) --
	( 79.86, 84.86) --
	( 81.34, 83.05) --
	( 82.82, 84.43) --
	( 84.30, 86.50) --
	( 85.78, 85.97) --
	( 87.25, 86.78) --
	( 88.73, 84.82) --
	( 90.21, 83.10) --
	( 91.69, 78.86) --
	( 93.17, 78.68) --
	( 94.65, 78.53) --
	( 96.12, 75.50) --
	( 97.60, 74.79) --
	( 99.08, 71.28) --
	(100.56, 71.51) --
	(102.04, 70.21) --
	(103.51, 71.75) --
	(104.99, 68.40) --
	(106.47, 65.29) --
	(107.95, 65.05) --
	(109.43, 63.86) --
	(110.91, 63.02) --
	(112.38, 60.15) --
	(113.86, 59.36) --
	(115.34, 57.83) --
	(116.82, 56.44) --
	(118.30, 55.74) --
	(119.77, 56.18) --
	(121.25, 53.56) --
	(122.73, 53.85) --
	(124.21, 55.44) --
	(125.69, 53.41) --
	(127.17, 53.21) --
	(128.64, 50.99) --
	(130.12, 50.34) --
	(131.60, 50.91) --
	(133.08, 50.21) --
	(134.56, 49.72) --
	(136.03, 49.51) --
	(137.51, 49.31) --
	(138.99, 50.03) --
	(140.47, 52.29) --
	(141.95, 50.20) --
	(143.43, 50.87) --
	(144.90, 53.63) --
	(146.38, 54.73) --
	(147.86, 54.39) --
	(149.34, 54.00) --
	(150.82, 53.84) --
	(152.29, 53.09) --
	(153.77, 52.92) --
	(155.25, 53.60) --
	(156.73, 57.33) --
	(158.21, 52.95) --
	(159.69, 52.72) --
	(161.16, 53.91) --
	(162.64, 55.22) --
	(164.12, 55.30) --
	(165.60, 54.67) --
	(167.08, 54.90) --
	(168.55, 57.00) --
	(170.03, 55.26) --
	(171.51, 57.91) --
	(172.99, 58.96) --
	(174.47, 57.40) --
	(175.95, 58.66) --
	(177.42, 61.21) --
	(178.90, 61.34) --
	(180.38, 66.07) --
	(181.86, 69.36) --
	(183.34, 70.69) --
	(184.82, 72.83) --
	(186.29, 73.67) --
	(187.77, 77.35) --
	(189.25, 80.06) --
	(190.73, 80.33) --
	(192.21, 85.24) --
	(193.68, 82.57) --
	(195.16, 85.96) --
	(196.64, 89.81) --
	(198.12, 89.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.07) --
	( 68.04,102.82) --
	( 69.52,101.06) --
	( 70.99, 95.29) --
	( 72.47, 95.35) --
	( 73.95, 90.96) --
	( 75.43, 89.56) --
	( 76.91, 90.84) --
	( 78.39, 91.48) --
	( 79.86, 91.35) --
	( 81.34, 92.09) --
	( 82.82, 93.03) --
	( 84.30, 95.69) --
	( 85.78, 94.86) --
	( 87.25, 96.93) --
	( 88.73, 94.27) --
	( 90.21, 91.36) --
	( 91.69, 88.01) --
	( 93.17, 87.46) --
	( 94.65, 84.34) --
	( 96.12, 80.96) --
	( 97.60, 81.13) --
	( 99.08, 82.31) --
	(100.56, 79.91) --
	(102.04, 80.71) --
	(103.51, 78.33) --
	(104.99, 79.68) --
	(106.47, 76.88) --
	(107.95, 74.63) --
	(109.43, 73.67) --
	(110.91, 71.84) --
	(112.38, 71.79) --
	(113.86, 70.53) --
	(115.34, 66.17) --
	(116.82, 65.96) --
	(118.30, 65.80) --
	(119.77, 65.43) --
	(121.25, 65.75) --
	(122.73, 64.31) --
	(124.21, 62.95) --
	(125.69, 63.08) --
	(127.17, 64.30) --
	(128.64, 64.17) --
	(130.12, 65.57) --
	(131.60, 65.70) --
	(133.08, 63.20) --
	(134.56, 61.65) --
	(136.03, 59.99) --
	(137.51, 60.49) --
	(138.99, 59.25) --
	(140.47, 57.58) --
	(141.95, 60.39) --
	(143.43, 59.79) --
	(144.90, 60.59) --
	(146.38, 59.03) --
	(147.86, 59.99) --
	(149.34, 59.58) --
	(150.82, 60.19) --
	(152.29, 58.90) --
	(153.77, 58.55) --
	(155.25, 57.89) --
	(156.73, 58.17) --
	(158.21, 58.44) --
	(159.69, 60.45) --
	(161.16, 60.23) --
	(162.64, 59.45) --
	(164.12, 57.87) --
	(165.60, 56.69) --
	(167.08, 57.69) --
	(168.55, 59.46) --
	(170.03, 62.45) --
	(171.51, 63.62) --
	(172.99, 65.35) --
	(174.47, 67.06) --
	(175.95, 62.82) --
	(177.42, 63.59) --
	(178.90, 66.17) --
	(180.38, 66.85) --
	(181.86, 67.95) --
	(183.34, 68.89) --
	(184.82, 69.53) --
	(186.29, 67.90) --
	(187.77, 68.58) --
	(189.25, 70.64) --
	(190.73, 76.37) --
	(192.21, 77.08) --
	(193.68, 79.69) --
	(195.16, 81.30) --
	(196.64, 88.68) --
	(198.12, 93.13);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.98) --
	( 68.04, 98.52) --
	( 69.52, 94.73) --
	( 70.99, 92.60) --
	( 72.47, 91.66) --
	( 73.95, 92.14) --
	( 75.43, 87.43) --
	( 76.91, 87.44) --
	( 78.39, 83.58) --
	( 79.86, 83.96) --
	( 81.34, 83.19) --
	( 82.82, 83.61) --
	( 84.30, 79.97) --
	( 85.78, 78.65) --
	( 87.25, 78.86) --
	( 88.73, 75.90) --
	( 90.21, 75.08) --
	( 91.69, 73.64) --
	( 93.17, 75.74) --
	( 94.65, 76.57) --
	( 96.12, 75.03) --
	( 97.60, 73.27) --
	( 99.08, 74.21) --
	(100.56, 71.85) --
	(102.04, 74.83) --
	(103.51, 73.24) --
	(104.99, 72.40) --
	(106.47, 70.83) --
	(107.95, 68.19) --
	(109.43, 66.06) --
	(110.91, 64.83) --
	(112.38, 61.81) --
	(113.86, 61.82) --
	(115.34, 61.11) --
	(116.82, 61.44) --
	(118.30, 61.75) --
	(119.77, 60.88) --
	(121.25, 57.93) --
	(122.73, 56.58) --
	(124.21, 57.88) --
	(125.69, 57.96) --
	(127.17, 58.10) --
	(128.64, 56.17) --
	(130.12, 53.24) --
	(131.60, 54.00) --
	(133.08, 53.01) --
	(134.56, 54.28) --
	(136.03, 53.25) --
	(137.51, 53.16) --
	(138.99, 52.61) --
	(140.47, 50.81) --
	(141.95, 51.47) --
	(143.43, 51.75) --
	(144.90, 53.61) --
	(146.38, 54.48) --
	(147.86, 57.01) --
	(149.34, 57.89) --
	(150.82, 57.46) --
	(152.29, 58.60) --
	(153.77, 58.42) --
	(155.25, 58.41) --
	(156.73, 60.25) --
	(158.21, 61.28) --
	(159.69, 61.48) --
	(161.16, 62.15) --
	(162.64, 58.93) --
	(164.12, 59.67) --
	(165.60, 59.11) --
	(167.08, 58.50) --
	(168.55, 58.28) --
	(170.03, 57.76) --
	(171.51, 54.82) --
	(172.99, 55.34) --
	(174.47, 53.62) --
	(175.95, 55.70) --
	(177.42, 53.64) --
	(178.90, 53.39) --
	(180.38, 52.96) --
	(181.86, 55.97) --
	(183.34, 59.55) --
	(184.82, 60.80) --
	(186.29, 64.53) --
	(187.77, 68.28) --
	(189.25, 73.55) --
	(190.73, 76.20) --
	(192.21, 80.82) --
	(193.68, 82.19) --
	(195.16, 85.09) --
	(196.64, 89.78) --
	(198.12, 93.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.21) --
	( 68.04, 99.93) --
	( 69.52, 95.62) --
	( 70.99, 99.15) --
	( 72.47, 97.65) --
	( 73.95, 96.23) --
	( 75.43, 92.02) --
	( 76.91, 89.95) --
	( 78.39, 88.29) --
	( 79.86, 89.07) --
	( 81.34, 90.64) --
	( 82.82, 88.75) --
	( 84.30, 85.50) --
	( 85.78, 81.28) --
	( 87.25, 77.08) --
	( 88.73, 76.20) --
	( 90.21, 76.04) --
	( 91.69, 72.83) --
	( 93.17, 73.59) --
	( 94.65, 74.36) --
	( 96.12, 73.32) --
	( 97.60, 72.97) --
	( 99.08, 71.26) --
	(100.56, 70.74) --
	(102.04, 68.63) --
	(103.51, 68.80) --
	(104.99, 66.93) --
	(106.47, 67.49) --
	(107.95, 67.66) --
	(109.43, 63.53) --
	(110.91, 61.57) --
	(112.38, 57.36) --
	(113.86, 55.27) --
	(115.34, 53.08) --
	(116.82, 53.05) --
	(118.30, 53.12) --
	(119.77, 51.57) --
	(121.25, 50.39) --
	(122.73, 48.75) --
	(124.21, 48.83) --
	(125.69, 48.03) --
	(127.17, 46.72) --
	(128.64, 45.40) --
	(130.12, 45.67) --
	(131.60, 44.51) --
	(133.08, 43.98) --
	(134.56, 44.35) --
	(136.03, 43.61) --
	(137.51, 44.36) --
	(138.99, 45.13) --
	(140.47, 45.72) --
	(141.95, 46.26) --
	(143.43, 47.19) --
	(144.90, 47.74) --
	(146.38, 47.68) --
	(147.86, 48.22) --
	(149.34, 48.87) --
	(150.82, 49.06) --
	(152.29, 50.78) --
	(153.77, 49.81) --
	(155.25, 50.72) --
	(156.73, 50.72) --
	(158.21, 50.31) --
	(159.69, 51.95) --
	(161.16, 51.70) --
	(162.64, 50.84) --
	(164.12, 53.81) --
	(165.60, 55.93) --
	(167.08, 54.88) --
	(168.55, 56.09) --
	(170.03, 57.63) --
	(171.51, 57.46) --
	(172.99, 57.17) --
	(174.47, 58.27) --
	(175.95, 58.17) --
	(177.42, 62.58) --
	(178.90, 61.69) --
	(180.38, 61.65) --
	(181.86, 65.29) --
	(183.34, 63.51) --
	(184.82, 66.81) --
	(186.29, 68.81) --
	(187.77, 71.35) --
	(189.25, 72.93) --
	(190.73, 76.81) --
	(192.21, 79.86) --
	(193.68, 82.58) --
	(195.16, 85.43) --
	(196.64, 91.63) --
	(198.12, 94.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.44) --
	( 68.04,100.15) --
	( 69.52, 96.31) --
	( 70.99, 94.29) --
	( 72.47, 87.05) --
	( 73.95, 84.21) --
	( 75.43, 84.07) --
	( 76.91, 81.42) --
	( 78.39, 81.74) --
	( 79.86, 81.49) --
	( 81.34, 79.01) --
	( 82.82, 76.72) --
	( 84.30, 76.38) --
	( 85.78, 74.91) --
	( 87.25, 75.63) --
	( 88.73, 74.72) --
	( 90.21, 72.78) --
	( 91.69, 73.48) --
	( 93.17, 73.54) --
	( 94.65, 73.65) --
	( 96.12, 73.05) --
	( 97.60, 69.09) --
	( 99.08, 68.77) --
	(100.56, 68.03) --
	(102.04, 65.25) --
	(103.51, 63.24) --
	(104.99, 63.11) --
	(106.47, 65.42) --
	(107.95, 61.31) --
	(109.43, 63.23) --
	(110.91, 61.78) --
	(112.38, 58.76) --
	(113.86, 57.18) --
	(115.34, 54.18) --
	(116.82, 55.41) --
	(118.30, 51.57) --
	(119.77, 52.31) --
	(121.25, 52.08) --
	(122.73, 52.91) --
	(124.21, 54.76) --
	(125.69, 54.88) --
	(127.17, 52.49) --
	(128.64, 51.25) --
	(130.12, 52.33) --
	(131.60, 51.79) --
	(133.08, 51.71) --
	(134.56, 50.86) --
	(136.03, 50.88) --
	(137.51, 51.75) --
	(138.99, 50.88) --
	(140.47, 51.44) --
	(141.95, 49.40) --
	(143.43, 50.72) --
	(144.90, 52.34) --
	(146.38, 50.70) --
	(147.86, 50.08) --
	(149.34, 50.15) --
	(150.82, 50.99) --
	(152.29, 50.44) --
	(153.77, 50.21) --
	(155.25, 52.99) --
	(156.73, 53.82) --
	(158.21, 54.91) --
	(159.69, 56.19) --
	(161.16, 57.25) --
	(162.64, 58.00) --
	(164.12, 58.82) --
	(165.60, 58.20) --
	(167.08, 58.37) --
	(168.55, 59.70) --
	(170.03, 58.51) --
	(171.51, 58.89) --
	(172.99, 60.41) --
	(174.47, 61.62) --
	(175.95, 62.46) --
	(177.42, 63.86) --
	(178.90, 62.20) --
	(180.38, 63.24) --
	(181.86, 63.80) --
	(183.34, 64.33) --
	(184.82, 65.91) --
	(186.29, 67.70) --
	(187.77, 70.47) --
	(189.25, 75.05) --
	(190.73, 79.53) --
	(192.21, 81.83) --
	(193.68, 85.30) --
	(195.16, 88.46) --
	(196.64, 86.95) --
	(198.12, 87.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.11) --
	( 68.04, 96.35) --
	( 69.52, 95.81) --
	( 70.99, 93.15) --
	( 72.47, 86.41) --
	( 73.95, 84.18) --
	( 75.43, 81.94) --
	( 76.91, 79.67) --
	( 78.39, 78.94) --
	( 79.86, 80.15) --
	( 81.34, 80.13) --
	( 82.82, 74.88) --
	( 84.30, 77.04) --
	( 85.78, 76.35) --
	( 87.25, 73.79) --
	( 88.73, 73.05) --
	( 90.21, 71.28) --
	( 91.69, 72.09) --
	( 93.17, 70.18) --
	( 94.65, 69.01) --
	( 96.12, 67.13) --
	( 97.60, 65.03) --
	( 99.08, 63.52) --
	(100.56, 63.27) --
	(102.04, 63.70) --
	(103.51, 62.44) --
	(104.99, 60.63) --
	(106.47, 58.67) --
	(107.95, 57.35) --
	(109.43, 56.10) --
	(110.91, 56.36) --
	(112.38, 54.65) --
	(113.86, 53.97) --
	(115.34, 55.33) --
	(116.82, 54.38) --
	(118.30, 54.05) --
	(119.77, 53.85) --
	(121.25, 52.80) --
	(122.73, 51.76) --
	(124.21, 51.35) --
	(125.69, 51.66) --
	(127.17, 52.72) --
	(128.64, 51.52) --
	(130.12, 51.56) --
	(131.60, 51.02) --
	(133.08, 51.28) --
	(134.56, 53.16) --
	(136.03, 54.80) --
	(137.51, 54.23) --
	(138.99, 55.19) --
	(140.47, 55.21) --
	(141.95, 54.45) --
	(143.43, 52.32) --
	(144.90, 52.70) --
	(146.38, 49.95) --
	(147.86, 50.54) --
	(149.34, 52.65) --
	(150.82, 51.19) --
	(152.29, 53.88) --
	(153.77, 53.29) --
	(155.25, 52.36) --
	(156.73, 52.92) --
	(158.21, 53.31) --
	(159.69, 53.04) --
	(161.16, 54.79) --
	(162.64, 57.41) --
	(164.12, 56.59) --
	(165.60, 58.71) --
	(167.08, 58.76) --
	(168.55, 59.52) --
	(170.03, 60.84) --
	(171.51, 62.33) --
	(172.99, 64.18) --
	(174.47, 66.45) --
	(175.95, 67.45) --
	(177.42, 69.70) --
	(178.90, 72.55) --
	(180.38, 71.88) --
	(181.86, 79.19) --
	(183.34, 74.28) --
	(184.82, 75.83) --
	(186.29, 76.98) --
	(187.77, 78.85) --
	(189.25, 78.55) --
	(190.73, 80.38) --
	(192.21, 78.08) --
	(193.68, 81.69) --
	(195.16, 81.02) --
	(196.64, 80.08) --
	(198.12, 87.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.48) --
	( 68.04,101.84) --
	( 69.52,100.34) --
	( 70.99, 98.85) --
	( 72.47, 97.91) --
	( 73.95, 95.99) --
	( 75.43, 94.16) --
	( 76.91, 93.28) --
	( 78.39, 89.76) --
	( 79.86, 89.70) --
	( 81.34, 83.77) --
	( 82.82, 84.50) --
	( 84.30, 79.42) --
	( 85.78, 76.80) --
	( 87.25, 78.16) --
	( 88.73, 77.81) --
	( 90.21, 79.56) --
	( 91.69, 75.72) --
	( 93.17, 73.42) --
	( 94.65, 71.84) --
	( 96.12, 71.57) --
	( 97.60, 71.80) --
	( 99.08, 71.28) --
	(100.56, 69.21) --
	(102.04, 65.39) --
	(103.51, 64.20) --
	(104.99, 63.46) --
	(106.47, 64.26) --
	(107.95, 60.25) --
	(109.43, 58.26) --
	(110.91, 58.80) --
	(112.38, 56.30) --
	(113.86, 55.99) --
	(115.34, 53.57) --
	(116.82, 51.93) --
	(118.30, 53.06) --
	(119.77, 51.32) --
	(121.25, 52.55) --
	(122.73, 53.33) --
	(124.21, 53.20) --
	(125.69, 56.17) --
	(127.17, 54.99) --
	(128.64, 53.04) --
	(130.12, 53.65) --
	(131.60, 54.55) --
	(133.08, 51.44) --
	(134.56, 50.28) --
	(136.03, 48.40) --
	(137.51, 48.85) --
	(138.99, 47.15) --
	(140.47, 47.20) --
	(141.95, 47.21) --
	(143.43, 47.16) --
	(144.90, 47.26) --
	(146.38, 47.74) --
	(147.86, 48.31) --
	(149.34, 47.79) --
	(150.82, 47.75) --
	(152.29, 47.77) --
	(153.77, 46.77) --
	(155.25, 48.21) --
	(156.73, 46.32) --
	(158.21, 46.32) --
	(159.69, 46.01) --
	(161.16, 48.41) --
	(162.64, 49.38) --
	(164.12, 50.72) --
	(165.60, 51.70) --
	(167.08, 52.88) --
	(168.55, 56.94) --
	(170.03, 56.24) --
	(171.51, 55.19) --
	(172.99, 54.96) --
	(174.47, 57.05) --
	(175.95, 59.94) --
	(177.42, 62.51) --
	(178.90, 62.93) --
	(180.38, 64.97) --
	(181.86, 63.12) --
	(183.34, 67.04) --
	(184.82, 68.67) --
	(186.29, 70.24) --
	(187.77, 71.45) --
	(189.25, 72.90) --
	(190.73, 74.43) --
	(192.21, 79.42) --
	(193.68, 81.44) --
	(195.16, 80.43) --
	(196.64, 86.02) --
	(198.12, 89.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.77) --
	( 68.04,101.57) --
	( 69.52,103.29) --
	( 70.99,103.34) --
	( 72.47,101.68) --
	( 73.95,102.23) --
	( 75.43, 99.81) --
	( 76.91, 97.01) --
	( 78.39, 96.56) --
	( 79.86, 91.33) --
	( 81.34, 89.62) --
	( 82.82, 90.01) --
	( 84.30, 89.66) --
	( 85.78, 90.19) --
	( 87.25, 83.71) --
	( 88.73, 79.64) --
	( 90.21, 79.06) --
	( 91.69, 76.54) --
	( 93.17, 74.69) --
	( 94.65, 73.84) --
	( 96.12, 72.32) --
	( 97.60, 74.47) --
	( 99.08, 73.68) --
	(100.56, 72.96) --
	(102.04, 72.40) --
	(103.51, 71.99) --
	(104.99, 72.30) --
	(106.47, 74.22) --
	(107.95, 73.03) --
	(109.43, 72.72) --
	(110.91, 73.61) --
	(112.38, 70.74) --
	(113.86, 68.89) --
	(115.34, 68.40) --
	(116.82, 68.16) --
	(118.30, 70.05) --
	(119.77, 69.60) --
	(121.25, 70.48) --
	(122.73, 71.08) --
	(124.21, 70.98) --
	(125.69, 69.78) --
	(127.17, 71.28) --
	(128.64, 69.60) --
	(130.12, 65.93) --
	(131.60, 63.18) --
	(133.08, 62.26) --
	(134.56, 62.30) --
	(136.03, 61.64) --
	(137.51, 61.72) --
	(138.99, 61.10) --
	(140.47, 62.77) --
	(141.95, 59.78) --
	(143.43, 58.94) --
	(144.90, 58.13) --
	(146.38, 58.68) --
	(147.86, 57.81) --
	(149.34, 58.96) --
	(150.82, 58.93) --
	(152.29, 57.53) --
	(153.77, 59.79) --
	(155.25, 60.75) --
	(156.73, 60.92) --
	(158.21, 64.15) --
	(159.69, 65.14) --
	(161.16, 65.53) --
	(162.64, 65.03) --
	(164.12, 65.07) --
	(165.60, 64.43) --
	(167.08, 64.24) --
	(168.55, 68.42) --
	(170.03, 69.59) --
	(171.51, 70.67) --
	(172.99, 70.32) --
	(174.47, 67.82) --
	(175.95, 69.99) --
	(177.42, 68.01) --
	(178.90, 69.36) --
	(180.38, 67.54) --
	(181.86, 66.94) --
	(183.34, 68.33) --
	(184.82, 72.98) --
	(186.29, 73.10) --
	(187.77, 73.72) --
	(189.25, 72.52) --
	(190.73, 74.44) --
	(192.21, 77.74) --
	(193.68, 78.73) --
	(195.16, 84.80) --
	(196.64, 89.07) --
	(198.12, 93.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.63) --
	( 68.04,101.25) --
	( 69.52,100.07) --
	( 70.99, 98.51) --
	( 72.47, 98.55) --
	( 73.95,100.57) --
	( 75.43, 98.09) --
	( 76.91, 94.59) --
	( 78.39, 95.36) --
	( 79.86, 95.38) --
	( 81.34, 95.44) --
	( 82.82, 92.41) --
	( 84.30, 92.80) --
	( 85.78, 92.37) --
	( 87.25, 92.85) --
	( 88.73, 88.05) --
	( 90.21, 88.43) --
	( 91.69, 84.99) --
	( 93.17, 83.17) --
	( 94.65, 79.64) --
	( 96.12, 77.62) --
	( 97.60, 77.45) --
	( 99.08, 78.66) --
	(100.56, 77.61) --
	(102.04, 74.70) --
	(103.51, 72.55) --
	(104.99, 74.43) --
	(106.47, 75.03) --
	(107.95, 71.86) --
	(109.43, 70.97) --
	(110.91, 69.19) --
	(112.38, 67.19) --
	(113.86, 65.42) --
	(115.34, 66.04) --
	(116.82, 65.44) --
	(118.30, 63.83) --
	(119.77, 63.11) --
	(121.25, 63.99) --
	(122.73, 60.77) --
	(124.21, 62.47) --
	(125.69, 65.74) --
	(127.17, 64.75) --
	(128.64, 63.71) --
	(130.12, 63.82) --
	(131.60, 65.36) --
	(133.08, 64.03) --
	(134.56, 62.41) --
	(136.03, 62.42) --
	(137.51, 62.06) --
	(138.99, 64.48) --
	(140.47, 62.24) --
	(141.95, 61.52) --
	(143.43, 61.55) --
	(144.90, 60.40) --
	(146.38, 61.24) --
	(147.86, 60.22) --
	(149.34, 61.31) --
	(150.82, 59.86) --
	(152.29, 58.99) --
	(153.77, 60.25) --
	(155.25, 60.17) --
	(156.73, 57.44) --
	(158.21, 55.27) --
	(159.69, 57.34) --
	(161.16, 57.41) --
	(162.64, 56.75) --
	(164.12, 54.60) --
	(165.60, 55.77) --
	(167.08, 58.24) --
	(168.55, 56.74) --
	(170.03, 57.58) --
	(171.51, 57.24) --
	(172.99, 59.17) --
	(174.47, 59.14) --
	(175.95, 59.05) --
	(177.42, 62.65) --
	(178.90, 60.26) --
	(180.38, 61.14) --
	(181.86, 63.42) --
	(183.34, 62.57) --
	(184.82, 65.39) --
	(186.29, 66.85) --
	(187.77, 69.10) --
	(189.25, 70.81) --
	(190.73, 75.08) --
	(192.21, 79.61) --
	(193.68, 81.52) --
	(195.16, 84.60) --
	(196.64, 86.33) --
	(198.12, 91.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.67) --
	( 68.04, 92.73) --
	( 69.52, 90.11) --
	( 70.99, 86.81) --
	( 72.47, 84.84) --
	( 73.95, 85.23) --
	( 75.43, 83.92) --
	( 76.91, 80.92) --
	( 78.39, 80.89) --
	( 79.86, 75.98) --
	( 81.34, 75.12) --
	( 82.82, 73.12) --
	( 84.30, 72.31) --
	( 85.78, 70.45) --
	( 87.25, 70.58) --
	( 88.73, 69.03) --
	( 90.21, 69.22) --
	( 91.69, 67.68) --
	( 93.17, 67.19) --
	( 94.65, 66.88) --
	( 96.12, 65.74) --
	( 97.60, 65.20) --
	( 99.08, 64.98) --
	(100.56, 65.15) --
	(102.04, 62.69) --
	(103.51, 62.39) --
	(104.99, 61.91) --
	(106.47, 61.79) --
	(107.95, 63.19) --
	(109.43, 61.24) --
	(110.91, 60.88) --
	(112.38, 61.50) --
	(113.86, 59.82) --
	(115.34, 59.85) --
	(116.82, 59.49) --
	(118.30, 59.92) --
	(119.77, 59.63) --
	(121.25, 58.68) --
	(122.73, 59.16) --
	(124.21, 56.94) --
	(125.69, 59.38) --
	(127.17, 58.41) --
	(128.64, 57.97) --
	(130.12, 56.44) --
	(131.60, 58.04) --
	(133.08, 58.20) --
	(134.56, 58.86) --
	(136.03, 57.59) --
	(137.51, 57.17) --
	(138.99, 56.35) --
	(140.47, 57.59) --
	(141.95, 59.97) --
	(143.43, 59.15) --
	(144.90, 57.03) --
	(146.38, 56.27) --
	(147.86, 56.51) --
	(149.34, 60.13) --
	(150.82, 60.51) --
	(152.29, 62.44) --
	(153.77, 64.70) --
	(155.25, 65.94) --
	(156.73, 66.30) --
	(158.21, 67.38) --
	(159.69, 67.94) --
	(161.16, 65.21) --
	(162.64, 64.72) --
	(164.12, 66.50) --
	(165.60, 67.76) --
	(167.08, 70.13) --
	(168.55, 71.92) --
	(170.03, 71.29) --
	(171.51, 69.96) --
	(172.99, 71.94) --
	(174.47, 70.29) --
	(175.95, 72.09) --
	(177.42, 75.59) --
	(178.90, 77.65) --
	(180.38, 79.47) --
	(181.86, 84.33) --
	(183.34, 82.63) --
	(184.82, 81.85) --
	(186.29, 79.67) --
	(187.77, 79.75) --
	(189.25, 80.01) --
	(190.73, 78.53) --
	(192.21, 85.23) --
	(193.68, 87.28) --
	(195.16, 87.72) --
	(196.64, 89.18) --
	(198.12, 93.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.45) --
	( 68.04, 98.60) --
	( 69.52, 94.46) --
	( 70.99, 93.93) --
	( 72.47, 90.77) --
	( 73.95, 90.72) --
	( 75.43, 89.74) --
	( 76.91, 88.55) --
	( 78.39, 84.75) --
	( 79.86, 83.76) --
	( 81.34, 85.69) --
	( 82.82, 85.26) --
	( 84.30, 82.44) --
	( 85.78, 81.05) --
	( 87.25, 85.52) --
	( 88.73, 83.63) --
	( 90.21, 82.39) --
	( 91.69, 79.87) --
	( 93.17, 79.79) --
	( 94.65, 80.90) --
	( 96.12, 83.83) --
	( 97.60, 80.65) --
	( 99.08, 75.89) --
	(100.56, 77.04) --
	(102.04, 75.93) --
	(103.51, 73.88) --
	(104.99, 72.18) --
	(106.47, 73.45) --
	(107.95, 75.49) --
	(109.43, 73.40) --
	(110.91, 72.49) --
	(112.38, 71.21) --
	(113.86, 72.11) --
	(115.34, 69.75) --
	(116.82, 67.80) --
	(118.30, 67.32) --
	(119.77, 65.40) --
	(121.25, 65.65) --
	(122.73, 66.41) --
	(124.21, 66.02) --
	(125.69, 62.97) --
	(127.17, 59.42) --
	(128.64, 55.01) --
	(130.12, 55.42) --
	(131.60, 55.08) --
	(133.08, 54.26) --
	(134.56, 55.05) --
	(136.03, 56.55) --
	(137.51, 52.93) --
	(138.99, 52.95) --
	(140.47, 52.76) --
	(141.95, 50.46) --
	(143.43, 49.91) --
	(144.90, 50.85) --
	(146.38, 51.00) --
	(147.86, 50.47) --
	(149.34, 50.04) --
	(150.82, 50.14) --
	(152.29, 50.74) --
	(153.77, 51.74) --
	(155.25, 49.91) --
	(156.73, 51.31) --
	(158.21, 52.16) --
	(159.69, 54.47) --
	(161.16, 56.38) --
	(162.64, 54.64) --
	(164.12, 54.69) --
	(165.60, 54.34) --
	(167.08, 52.27) --
	(168.55, 52.47) --
	(170.03, 53.14) --
	(171.51, 51.84) --
	(172.99, 52.97) --
	(174.47, 52.08) --
	(175.95, 55.49) --
	(177.42, 58.57) --
	(178.90, 61.96) --
	(180.38, 63.92) --
	(181.86, 67.16) --
	(183.34, 66.30) --
	(184.82, 67.31) --
	(186.29, 65.78) --
	(187.77, 68.39) --
	(189.25, 69.62) --
	(190.73, 73.98) --
	(192.21, 75.25) --
	(193.68, 80.77) --
	(195.16, 82.28) --
	(196.64, 86.58) --
	(198.12, 90.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.77) --
	( 68.04,101.26) --
	( 69.52, 99.01) --
	( 70.99, 97.40) --
	( 72.47, 94.88) --
	( 73.95, 92.76) --
	( 75.43, 93.84) --
	( 76.91, 90.69) --
	( 78.39, 86.55) --
	( 79.86, 83.71) --
	( 81.34, 82.43) --
	( 82.82, 81.52) --
	( 84.30, 79.21) --
	( 85.78, 80.43) --
	( 87.25, 76.78) --
	( 88.73, 76.65) --
	( 90.21, 74.48) --
	( 91.69, 72.10) --
	( 93.17, 71.57) --
	( 94.65, 69.53) --
	( 96.12, 68.88) --
	( 97.60, 66.94) --
	( 99.08, 65.30) --
	(100.56, 64.15) --
	(102.04, 60.72) --
	(103.51, 60.11) --
	(104.99, 60.67) --
	(106.47, 59.24) --
	(107.95, 59.03) --
	(109.43, 57.38) --
	(110.91, 55.23) --
	(112.38, 52.89) --
	(113.86, 52.00) --
	(115.34, 51.00) --
	(116.82, 50.53) --
	(118.30, 48.35) --
	(119.77, 45.84) --
	(121.25, 47.23) --
	(122.73, 46.46) --
	(124.21, 47.69) --
	(125.69, 48.34) --
	(127.17, 48.58) --
	(128.64, 48.77) --
	(130.12, 47.09) --
	(131.60, 49.42) --
	(133.08, 49.15) --
	(134.56, 49.27) --
	(136.03, 48.46) --
	(137.51, 48.85) --
	(138.99, 50.17) --
	(140.47, 49.38) --
	(141.95, 47.96) --
	(143.43, 48.56) --
	(144.90, 49.99) --
	(146.38, 51.04) --
	(147.86, 51.57) --
	(149.34, 51.17) --
	(150.82, 49.24) --
	(152.29, 47.94) --
	(153.77, 47.69) --
	(155.25, 48.21) --
	(156.73, 50.40) --
	(158.21, 50.54) --
	(159.69, 54.02) --
	(161.16, 52.57) --
	(162.64, 53.00) --
	(164.12, 53.82) --
	(165.60, 54.34) --
	(167.08, 54.08) --
	(168.55, 54.17) --
	(170.03, 53.82) --
	(171.51, 54.30) --
	(172.99, 55.79) --
	(174.47, 55.59) --
	(175.95, 58.50) --
	(177.42, 60.53) --
	(178.90, 63.65) --
	(180.38, 62.58) --
	(181.86, 63.66) --
	(183.34, 62.27) --
	(184.82, 64.78) --
	(186.29, 64.95) --
	(187.77, 67.28) --
	(189.25, 69.81) --
	(190.73, 75.02) --
	(192.21, 75.72) --
	(193.68, 80.43) --
	(195.16, 88.35) --
	(196.64, 91.59) --
	(198.12, 95.54);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.35) --
	( 68.04,101.66) --
	( 69.52,102.36) --
	( 70.99,100.83) --
	( 72.47,100.12) --
	( 73.95,101.01) --
	( 75.43, 97.94) --
	( 76.91, 97.54) --
	( 78.39, 94.53) --
	( 79.86, 93.04) --
	( 81.34, 89.66) --
	( 82.82, 90.10) --
	( 84.30, 87.03) --
	( 85.78, 84.92) --
	( 87.25, 83.53) --
	( 88.73, 84.65) --
	( 90.21, 84.50) --
	( 91.69, 85.40) --
	( 93.17, 86.87) --
	( 94.65, 85.43) --
	( 96.12, 82.65) --
	( 97.60, 84.01) --
	( 99.08, 82.06) --
	(100.56, 81.07) --
	(102.04, 82.57) --
	(103.51, 80.14) --
	(104.99, 80.52) --
	(106.47, 77.74) --
	(107.95, 77.41) --
	(109.43, 77.02) --
	(110.91, 72.04) --
	(112.38, 71.77) --
	(113.86, 73.36) --
	(115.34, 73.55) --
	(116.82, 72.41) --
	(118.30, 69.69) --
	(119.77, 69.98) --
	(121.25, 66.75) --
	(122.73, 65.08) --
	(124.21, 65.29) --
	(125.69, 64.33) --
	(127.17, 65.08) --
	(128.64, 68.74) --
	(130.12, 68.50) --
	(131.60, 66.59) --
	(133.08, 65.02) --
	(134.56, 65.09) --
	(136.03, 66.17) --
	(137.51, 67.10) --
	(138.99, 64.62) --
	(140.47, 64.67) --
	(141.95, 61.92) --
	(143.43, 61.57) --
	(144.90, 62.06) --
	(146.38, 63.31) --
	(147.86, 63.10) --
	(149.34, 61.18) --
	(150.82, 59.71) --
	(152.29, 59.83) --
	(153.77, 61.37) --
	(155.25, 64.46) --
	(156.73, 63.45) --
	(158.21, 62.13) --
	(159.69, 58.96) --
	(161.16, 60.16) --
	(162.64, 60.91) --
	(164.12, 62.73) --
	(165.60, 64.44) --
	(167.08, 63.81) --
	(168.55, 67.88) --
	(170.03, 68.62) --
	(171.51, 67.50) --
	(172.99, 69.73) --
	(174.47, 68.78) --
	(175.95, 72.13) --
	(177.42, 71.39) --
	(178.90, 70.31) --
	(180.38, 73.30) --
	(181.86, 74.56) --
	(183.34, 74.31) --
	(184.82, 79.69) --
	(186.29, 83.05) --
	(187.77, 85.21) --
	(189.25, 85.38) --
	(190.73, 83.86) --
	(192.21, 82.56) --
	(193.68, 86.58) --
	(195.16, 86.30) --
	(196.64, 85.41) --
	(198.12, 91.22);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.68) --
	( 68.04, 99.73) --
	( 69.52,100.14) --
	( 70.99, 96.44) --
	( 72.47, 96.29) --
	( 73.95, 96.35) --
	( 75.43, 93.82) --
	( 76.91, 91.78) --
	( 78.39, 89.71) --
	( 79.86, 87.04) --
	( 81.34, 85.64) --
	( 82.82, 82.76) --
	( 84.30, 80.75) --
	( 85.78, 77.72) --
	( 87.25, 78.00) --
	( 88.73, 78.23) --
	( 90.21, 75.02) --
	( 91.69, 75.26) --
	( 93.17, 74.60) --
	( 94.65, 73.24) --
	( 96.12, 74.17) --
	( 97.60, 73.96) --
	( 99.08, 72.23) --
	(100.56, 72.54) --
	(102.04, 70.43) --
	(103.51, 68.73) --
	(104.99, 68.71) --
	(106.47, 67.42) --
	(107.95, 66.94) --
	(109.43, 68.15) --
	(110.91, 69.47) --
	(112.38, 66.64) --
	(113.86, 64.18) --
	(115.34, 64.94) --
	(116.82, 66.87) --
	(118.30, 65.33) --
	(119.77, 64.94) --
	(121.25, 66.40) --
	(122.73, 65.15) --
	(124.21, 64.61) --
	(125.69, 64.27) --
	(127.17, 66.48) --
	(128.64, 63.41) --
	(130.12, 63.78) --
	(131.60, 58.92) --
	(133.08, 60.01) --
	(134.56, 62.75) --
	(136.03, 59.58) --
	(137.51, 58.87) --
	(138.99, 60.62) --
	(140.47, 58.94) --
	(141.95, 56.55) --
	(143.43, 55.43) --
	(144.90, 55.58) --
	(146.38, 53.96) --
	(147.86, 55.69) --
	(149.34, 55.67) --
	(150.82, 53.71) --
	(152.29, 53.68) --
	(153.77, 55.46) --
	(155.25, 54.53) --
	(156.73, 55.93) --
	(158.21, 56.36) --
	(159.69, 54.22) --
	(161.16, 53.41) --
	(162.64, 55.09) --
	(164.12, 54.99) --
	(165.60, 55.75) --
	(167.08, 58.09) --
	(168.55, 60.20) --
	(170.03, 58.20) --
	(171.51, 57.46) --
	(172.99, 56.98) --
	(174.47, 57.73) --
	(175.95, 59.00) --
	(177.42, 56.44) --
	(178.90, 57.88) --
	(180.38, 57.75) --
	(181.86, 59.69) --
	(183.34, 60.00) --
	(184.82, 62.79) --
	(186.29, 66.48) --
	(187.77, 69.29) --
	(189.25, 66.79) --
	(190.73, 70.81) --
	(192.21, 78.02) --
	(193.68, 79.58) --
	(195.16, 82.28) --
	(196.64, 84.86) --
	(198.12, 90.41);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.75) --
	( 68.04, 99.72) --
	( 69.52, 97.19) --
	( 70.99, 97.05) --
	( 72.47, 92.59) --
	( 73.95, 93.47) --
	( 75.43, 95.25) --
	( 76.91, 93.56) --
	( 78.39, 93.33) --
	( 79.86, 93.50) --
	( 81.34, 91.52) --
	( 82.82, 91.14) --
	( 84.30, 86.10) --
	( 85.78, 86.19) --
	( 87.25, 83.79) --
	( 88.73, 83.53) --
	( 90.21, 79.08) --
	( 91.69, 79.92) --
	( 93.17, 79.27) --
	( 94.65, 77.97) --
	( 96.12, 79.03) --
	( 97.60, 78.86) --
	( 99.08, 76.36) --
	(100.56, 75.61) --
	(102.04, 73.87) --
	(103.51, 72.08) --
	(104.99, 70.82) --
	(106.47, 67.48) --
	(107.95, 66.12) --
	(109.43, 64.54) --
	(110.91, 63.95) --
	(112.38, 61.74) --
	(113.86, 59.69) --
	(115.34, 60.14) --
	(116.82, 59.53) --
	(118.30, 58.99) --
	(119.77, 56.71) --
	(121.25, 53.90) --
	(122.73, 53.54) --
	(124.21, 54.84) --
	(125.69, 53.70) --
	(127.17, 52.97) --
	(128.64, 53.58) --
	(130.12, 56.13) --
	(131.60, 55.47) --
	(133.08, 54.38) --
	(134.56, 56.41) --
	(136.03, 56.17) --
	(137.51, 54.50) --
	(138.99, 53.22) --
	(140.47, 54.22) --
	(141.95, 52.73) --
	(143.43, 53.45) --
	(144.90, 52.92) --
	(146.38, 51.64) --
	(147.86, 53.01) --
	(149.34, 53.92) --
	(150.82, 53.52) --
	(152.29, 55.10) --
	(153.77, 53.44) --
	(155.25, 52.45) --
	(156.73, 53.93) --
	(158.21, 55.34) --
	(159.69, 56.46) --
	(161.16, 58.94) --
	(162.64, 59.44) --
	(164.12, 58.69) --
	(165.60, 56.39) --
	(167.08, 58.48) --
	(168.55, 60.92) --
	(170.03, 65.09) --
	(171.51, 65.62) --
	(172.99, 68.42) --
	(174.47, 71.87) --
	(175.95, 73.93) --
	(177.42, 72.21) --
	(178.90, 74.38) --
	(180.38, 73.58) --
	(181.86, 70.45) --
	(183.34, 74.72) --
	(184.82, 79.13) --
	(186.29, 78.15) --
	(187.77, 73.95) --
	(189.25, 78.27) --
	(190.73, 80.52) --
	(192.21, 81.05) --
	(193.68, 82.71) --
	(195.16, 85.46) --
	(196.64, 88.63) --
	(198.12, 89.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.75) --
	( 68.04, 97.84) --
	( 69.52, 94.42) --
	( 70.99, 91.43) --
	( 72.47, 87.67) --
	( 73.95, 85.50) --
	( 75.43, 82.20) --
	( 76.91, 76.00) --
	( 78.39, 73.65) --
	( 79.86, 71.93) --
	( 81.34, 73.30) --
	( 82.82, 71.35) --
	( 84.30, 68.40) --
	( 85.78, 66.95) --
	( 87.25, 66.08) --
	( 88.73, 68.43) --
	( 90.21, 69.58) --
	( 91.69, 69.51) --
	( 93.17, 68.30) --
	( 94.65, 69.94) --
	( 96.12, 69.22) --
	( 97.60, 70.44) --
	( 99.08, 68.07) --
	(100.56, 67.76) --
	(102.04, 65.65) --
	(103.51, 64.67) --
	(104.99, 65.32) --
	(106.47, 65.72) --
	(107.95, 66.07) --
	(109.43, 66.86) --
	(110.91, 65.64) --
	(112.38, 63.89) --
	(113.86, 62.92) --
	(115.34, 63.08) --
	(116.82, 60.40) --
	(118.30, 58.34) --
	(119.77, 56.84) --
	(121.25, 56.14) --
	(122.73, 54.38) --
	(124.21, 51.99) --
	(125.69, 53.06) --
	(127.17, 53.31) --
	(128.64, 52.08) --
	(130.12, 51.61) --
	(131.60, 51.27) --
	(133.08, 51.20) --
	(134.56, 51.44) --
	(136.03, 50.41) --
	(137.51, 50.83) --
	(138.99, 49.32) --
	(140.47, 48.81) --
	(141.95, 47.99) --
	(143.43, 49.03) --
	(144.90, 50.16) --
	(146.38, 50.92) --
	(147.86, 48.81) --
	(149.34, 49.78) --
	(150.82, 50.91) --
	(152.29, 49.74) --
	(153.77, 50.30) --
	(155.25, 50.31) --
	(156.73, 51.80) --
	(158.21, 52.55) --
	(159.69, 52.32) --
	(161.16, 54.54) --
	(162.64, 53.12) --
	(164.12, 54.74) --
	(165.60, 55.43) --
	(167.08, 56.42) --
	(168.55, 57.59) --
	(170.03, 58.53) --
	(171.51, 59.55) --
	(172.99, 57.67) --
	(174.47, 60.60) --
	(175.95, 63.37) --
	(177.42, 65.01) --
	(178.90, 65.54) --
	(180.38, 70.51) --
	(181.86, 74.19) --
	(183.34, 74.69) --
	(184.82, 74.77) --
	(186.29, 75.32) --
	(187.77, 79.63) --
	(189.25, 81.35) --
	(190.73, 81.35) --
	(192.21, 80.73) --
	(193.68, 85.76) --
	(195.16, 84.21) --
	(196.64, 88.86) --
	(198.12, 94.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.69) --
	( 68.04, 98.16) --
	( 69.52, 93.13) --
	( 70.99, 89.44) --
	( 72.47, 84.99) --
	( 73.95, 80.35) --
	( 75.43, 78.83) --
	( 76.91, 76.30) --
	( 78.39, 75.61) --
	( 79.86, 74.85) --
	( 81.34, 72.47) --
	( 82.82, 72.15) --
	( 84.30, 69.58) --
	( 85.78, 70.26) --
	( 87.25, 69.70) --
	( 88.73, 68.45) --
	( 90.21, 67.60) --
	( 91.69, 65.89) --
	( 93.17, 63.26) --
	( 94.65, 61.06) --
	( 96.12, 59.55) --
	( 97.60, 59.25) --
	( 99.08, 60.30) --
	(100.56, 57.04) --
	(102.04, 54.68) --
	(103.51, 52.34) --
	(104.99, 52.70) --
	(106.47, 52.66) --
	(107.95, 52.37) --
	(109.43, 50.08) --
	(110.91, 50.28) --
	(112.38, 49.14) --
	(113.86, 47.97) --
	(115.34, 48.70) --
	(116.82, 48.11) --
	(118.30, 46.64) --
	(119.77, 46.15) --
	(121.25, 44.56) --
	(122.73, 44.96) --
	(124.21, 44.33) --
	(125.69, 42.95) --
	(127.17, 42.98) --
	(128.64, 44.28) --
	(130.12, 46.90) --
	(131.60, 47.40) --
	(133.08, 47.96) --
	(134.56, 48.05) --
	(136.03, 49.02) --
	(137.51, 49.19) --
	(138.99, 49.56) --
	(140.47, 51.01) --
	(141.95, 51.31) --
	(143.43, 52.56) --
	(144.90, 50.00) --
	(146.38, 49.85) --
	(147.86, 50.66) --
	(149.34, 51.59) --
	(150.82, 50.22) --
	(152.29, 47.87) --
	(153.77, 46.45) --
	(155.25, 47.89) --
	(156.73, 49.69) --
	(158.21, 49.21) --
	(159.69, 48.17) --
	(161.16, 50.36) --
	(162.64, 50.79) --
	(164.12, 50.51) --
	(165.60, 50.73) --
	(167.08, 51.92) --
	(168.55, 50.93) --
	(170.03, 53.37) --
	(171.51, 52.80) --
	(172.99, 55.70) --
	(174.47, 58.46) --
	(175.95, 59.29) --
	(177.42, 59.67) --
	(178.90, 58.90) --
	(180.38, 62.75) --
	(181.86, 65.57) --
	(183.34, 67.19) --
	(184.82, 66.32) --
	(186.29, 72.48) --
	(187.77, 75.66) --
	(189.25, 79.36) --
	(190.73, 83.43) --
	(192.21, 87.45) --
	(193.68, 88.03) --
	(195.16, 92.75) --
	(196.64, 92.16) --
	(198.12, 89.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.58) --
	( 68.04, 99.91) --
	( 69.52, 96.06) --
	( 70.99, 94.21) --
	( 72.47, 90.42) --
	( 73.95, 88.57) --
	( 75.43, 84.97) --
	( 76.91, 81.03) --
	( 78.39, 81.02) --
	( 79.86, 76.73) --
	( 81.34, 75.28) --
	( 82.82, 73.63) --
	( 84.30, 72.23) --
	( 85.78, 70.58) --
	( 87.25, 69.39) --
	( 88.73, 66.55) --
	( 90.21, 64.92) --
	( 91.69, 62.33) --
	( 93.17, 61.53) --
	( 94.65, 60.83) --
	( 96.12, 59.95) --
	( 97.60, 60.18) --
	( 99.08, 60.42) --
	(100.56, 59.60) --
	(102.04, 58.93) --
	(103.51, 58.83) --
	(104.99, 58.18) --
	(106.47, 58.51) --
	(107.95, 58.37) --
	(109.43, 56.75) --
	(110.91, 54.15) --
	(112.38, 54.45) --
	(113.86, 52.14) --
	(115.34, 52.12) --
	(116.82, 52.48) --
	(118.30, 50.29) --
	(119.77, 50.45) --
	(121.25, 48.55) --
	(122.73, 47.12) --
	(124.21, 46.59) --
	(125.69, 47.37) --
	(127.17, 48.08) --
	(128.64, 47.16) --
	(130.12, 46.70) --
	(131.60, 47.14) --
	(133.08, 45.22) --
	(134.56, 44.26) --
	(136.03, 44.52) --
	(137.51, 44.45) --
	(138.99, 45.07) --
	(140.47, 46.24) --
	(141.95, 46.76) --
	(143.43, 49.81) --
	(144.90, 48.56) --
	(146.38, 49.47) --
	(147.86, 49.14) --
	(149.34, 51.03) --
	(150.82, 51.41) --
	(152.29, 51.58) --
	(153.77, 51.23) --
	(155.25, 53.22) --
	(156.73, 52.99) --
	(158.21, 53.48) --
	(159.69, 54.82) --
	(161.16, 55.43) --
	(162.64, 54.42) --
	(164.12, 56.84) --
	(165.60, 56.17) --
	(167.08, 58.32) --
	(168.55, 59.96) --
	(170.03, 58.40) --
	(171.51, 59.51) --
	(172.99, 61.27) --
	(174.47, 62.57) --
	(175.95, 62.16) --
	(177.42, 61.76) --
	(178.90, 64.36) --
	(180.38, 67.23) --
	(181.86, 69.77) --
	(183.34, 72.80) --
	(184.82, 70.09) --
	(186.29, 71.84) --
	(187.77, 74.63) --
	(189.25, 76.79) --
	(190.73, 82.10) --
	(192.21, 82.29) --
	(193.68, 89.32) --
	(195.16, 85.08) --
	(196.64, 88.90) --
	(198.12, 89.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.45) --
	( 68.04, 98.65) --
	( 69.52, 93.25) --
	( 70.99, 93.04) --
	( 72.47, 89.76) --
	( 73.95, 91.95) --
	( 75.43, 92.43) --
	( 76.91, 87.91) --
	( 78.39, 87.71) --
	( 79.86, 87.92) --
	( 81.34, 85.07) --
	( 82.82, 81.77) --
	( 84.30, 77.00) --
	( 85.78, 74.77) --
	( 87.25, 75.78) --
	( 88.73, 76.63) --
	( 90.21, 75.21) --
	( 91.69, 74.72) --
	( 93.17, 72.64) --
	( 94.65, 70.25) --
	( 96.12, 69.90) --
	( 97.60, 67.88) --
	( 99.08, 66.62) --
	(100.56, 64.88) --
	(102.04, 62.86) --
	(103.51, 62.92) --
	(104.99, 61.18) --
	(106.47, 62.91) --
	(107.95, 64.17) --
	(109.43, 65.78) --
	(110.91, 63.89) --
	(112.38, 64.82) --
	(113.86, 61.51) --
	(115.34, 59.79) --
	(116.82, 60.43) --
	(118.30, 59.92) --
	(119.77, 60.12) --
	(121.25, 60.46) --
	(122.73, 57.85) --
	(124.21, 58.26) --
	(125.69, 57.29) --
	(127.17, 55.74) --
	(128.64, 55.81) --
	(130.12, 55.77) --
	(131.60, 55.97) --
	(133.08, 56.42) --
	(134.56, 54.91) --
	(136.03, 55.23) --
	(137.51, 56.30) --
	(138.99, 55.55) --
	(140.47, 56.68) --
	(141.95, 56.49) --
	(143.43, 56.32) --
	(144.90, 54.93) --
	(146.38, 54.37) --
	(147.86, 53.04) --
	(149.34, 53.81) --
	(150.82, 52.86) --
	(152.29, 53.79) --
	(153.77, 55.01) --
	(155.25, 54.70) --
	(156.73, 56.02) --
	(158.21, 53.32) --
	(159.69, 54.84) --
	(161.16, 56.60) --
	(162.64, 56.70) --
	(164.12, 57.44) --
	(165.60, 57.51) --
	(167.08, 57.24) --
	(168.55, 58.14) --
	(170.03, 60.74) --
	(171.51, 62.93) --
	(172.99, 66.25) --
	(174.47, 63.69) --
	(175.95, 62.56) --
	(177.42, 63.10) --
	(178.90, 61.11) --
	(180.38, 64.61) --
	(181.86, 65.50) --
	(183.34, 69.42) --
	(184.82, 68.05) --
	(186.29, 70.16) --
	(187.77, 72.30) --
	(189.25, 76.48) --
	(190.73, 78.43) --
	(192.21, 84.50) --
	(193.68, 84.50) --
	(195.16, 87.51) --
	(196.64, 89.97) --
	(198.12, 91.81);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.76) --
	( 68.04, 99.26) --
	( 69.52, 97.49) --
	( 70.99, 97.20) --
	( 72.47, 97.09) --
	( 73.95, 95.56) --
	( 75.43, 94.09) --
	( 76.91, 90.65) --
	( 78.39, 88.24) --
	( 79.86, 85.81) --
	( 81.34, 82.95) --
	( 82.82, 81.21) --
	( 84.30, 79.14) --
	( 85.78, 79.53) --
	( 87.25, 76.23) --
	( 88.73, 75.91) --
	( 90.21, 74.24) --
	( 91.69, 74.99) --
	( 93.17, 73.63) --
	( 94.65, 74.39) --
	( 96.12, 73.55) --
	( 97.60, 70.36) --
	( 99.08, 70.65) --
	(100.56, 68.60) --
	(102.04, 68.95) --
	(103.51, 67.68) --
	(104.99, 66.88) --
	(106.47, 65.63) --
	(107.95, 65.01) --
	(109.43, 62.98) --
	(110.91, 61.52) --
	(112.38, 61.68) --
	(113.86, 60.68) --
	(115.34, 61.36) --
	(116.82, 63.30) --
	(118.30, 61.93) --
	(119.77, 62.74) --
	(121.25, 64.49) --
	(122.73, 63.56) --
	(124.21, 62.59) --
	(125.69, 61.74) --
	(127.17, 61.12) --
	(128.64, 61.48) --
	(130.12, 61.66) --
	(131.60, 62.73) --
	(133.08, 63.77) --
	(134.56, 62.27) --
	(136.03, 63.21) --
	(137.51, 62.78) --
	(138.99, 63.00) --
	(140.47, 60.52) --
	(141.95, 62.87) --
	(143.43, 61.02) --
	(144.90, 63.73) --
	(146.38, 64.84) --
	(147.86, 61.67) --
	(149.34, 62.67) --
	(150.82, 62.87) --
	(152.29, 60.75) --
	(153.77, 62.22) --
	(155.25, 61.37) --
	(156.73, 62.25) --
	(158.21, 61.22) --
	(159.69, 60.34) --
	(161.16, 58.67) --
	(162.64, 60.99) --
	(164.12, 61.21) --
	(165.60, 59.27) --
	(167.08, 56.76) --
	(168.55, 60.63) --
	(170.03, 59.66) --
	(171.51, 61.23) --
	(172.99, 62.18) --
	(174.47, 61.25) --
	(175.95, 63.10) --
	(177.42, 62.20) --
	(178.90, 63.79) --
	(180.38, 63.13) --
	(181.86, 63.74) --
	(183.34, 61.88) --
	(184.82, 63.25) --
	(186.29, 66.47) --
	(187.77, 69.04) --
	(189.25, 70.89) --
	(190.73, 74.09) --
	(192.21, 78.79) --
	(193.68, 83.09) --
	(195.16, 86.56) --
	(196.64, 90.03) --
	(198.12, 93.95);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.59) --
	( 68.04, 95.98) --
	( 69.52, 93.52) --
	( 70.99, 89.06) --
	( 72.47, 86.10) --
	( 73.95, 83.74) --
	( 75.43, 84.30) --
	( 76.91, 83.39) --
	( 78.39, 82.64) --
	( 79.86, 84.35) --
	( 81.34, 84.43) --
	( 82.82, 82.94) --
	( 84.30, 79.78) --
	( 85.78, 77.96) --
	( 87.25, 76.13) --
	( 88.73, 73.53) --
	( 90.21, 73.95) --
	( 91.69, 72.81) --
	( 93.17, 71.86) --
	( 94.65, 70.31) --
	( 96.12, 70.39) --
	( 97.60, 70.58) --
	( 99.08, 70.24) --
	(100.56, 68.40) --
	(102.04, 69.90) --
	(103.51, 69.64) --
	(104.99, 67.38) --
	(106.47, 63.99) --
	(107.95, 63.83) --
	(109.43, 64.67) --
	(110.91, 64.20) --
	(112.38, 62.50) --
	(113.86, 63.87) --
	(115.34, 63.72) --
	(116.82, 64.25) --
	(118.30, 64.75) --
	(119.77, 63.82) --
	(121.25, 65.08) --
	(122.73, 62.91) --
	(124.21, 60.92) --
	(125.69, 64.16) --
	(127.17, 62.48) --
	(128.64, 64.97) --
	(130.12, 64.93) --
	(131.60, 63.45) --
	(133.08, 63.55) --
	(134.56, 63.79) --
	(136.03, 63.20) --
	(137.51, 59.04) --
	(138.99, 58.78) --
	(140.47, 58.59) --
	(141.95, 59.67) --
	(143.43, 58.74) --
	(144.90, 59.58) --
	(146.38, 58.38) --
	(147.86, 58.58) --
	(149.34, 59.57) --
	(150.82, 59.90) --
	(152.29, 63.30) --
	(153.77, 63.39) --
	(155.25, 63.10) --
	(156.73, 60.87) --
	(158.21, 60.88) --
	(159.69, 58.28) --
	(161.16, 58.38) --
	(162.64, 57.76) --
	(164.12, 55.89) --
	(165.60, 56.16) --
	(167.08, 55.23) --
	(168.55, 56.74) --
	(170.03, 58.75) --
	(171.51, 58.93) --
	(172.99, 60.38) --
	(174.47, 58.97) --
	(175.95, 61.48) --
	(177.42, 64.34) --
	(178.90, 65.76) --
	(180.38, 63.31) --
	(181.86, 66.38) --
	(183.34, 67.89) --
	(184.82, 69.16) --
	(186.29, 72.63) --
	(187.77, 73.16) --
	(189.25, 75.82) --
	(190.73, 75.68) --
	(192.21, 74.97) --
	(193.68, 80.26) --
	(195.16, 85.03) --
	(196.64, 89.19) --
	(198.12, 93.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.85) --
	( 68.04, 97.89) --
	( 69.52, 92.85) --
	( 70.99, 89.26) --
	( 72.47, 86.51) --
	( 73.95, 85.36) --
	( 75.43, 83.67) --
	( 76.91, 84.51) --
	( 78.39, 82.65) --
	( 79.86, 80.96) --
	( 81.34, 81.60) --
	( 82.82, 78.53) --
	( 84.30, 76.64) --
	( 85.78, 75.81) --
	( 87.25, 72.36) --
	( 88.73, 70.03) --
	( 90.21, 69.84) --
	( 91.69, 68.68) --
	( 93.17, 68.63) --
	( 94.65, 66.60) --
	( 96.12, 64.57) --
	( 97.60, 63.64) --
	( 99.08, 59.28) --
	(100.56, 55.83) --
	(102.04, 55.80) --
	(103.51, 54.04) --
	(104.99, 51.06) --
	(106.47, 49.43) --
	(107.95, 47.68) --
	(109.43, 48.28) --
	(110.91, 47.91) --
	(112.38, 46.35) --
	(113.86, 47.44) --
	(115.34, 48.53) --
	(116.82, 49.08) --
	(118.30, 47.63) --
	(119.77, 48.29) --
	(121.25, 47.85) --
	(122.73, 46.80) --
	(124.21, 47.68) --
	(125.69, 48.27) --
	(127.17, 48.34) --
	(128.64, 47.60) --
	(130.12, 46.32) --
	(131.60, 46.77) --
	(133.08, 46.93) --
	(134.56, 45.92) --
	(136.03, 47.45) --
	(137.51, 47.67) --
	(138.99, 48.17) --
	(140.47, 47.98) --
	(141.95, 47.78) --
	(143.43, 48.54) --
	(144.90, 48.59) --
	(146.38, 49.24) --
	(147.86, 49.30) --
	(149.34, 49.24) --
	(150.82, 50.06) --
	(152.29, 49.81) --
	(153.77, 50.87) --
	(155.25, 52.88) --
	(156.73, 52.94) --
	(158.21, 54.18) --
	(159.69, 54.61) --
	(161.16, 57.47) --
	(162.64, 56.67) --
	(164.12, 59.13) --
	(165.60, 59.02) --
	(167.08, 60.85) --
	(168.55, 60.15) --
	(170.03, 58.49) --
	(171.51, 59.38) --
	(172.99, 59.19) --
	(174.47, 61.24) --
	(175.95, 60.65) --
	(177.42, 61.11) --
	(178.90, 62.99) --
	(180.38, 65.32) --
	(181.86, 68.80) --
	(183.34, 72.64) --
	(184.82, 75.51) --
	(186.29, 75.47) --
	(187.77, 79.05) --
	(189.25, 81.55) --
	(190.73, 80.69) --
	(192.21, 81.15) --
	(193.68, 85.51) --
	(195.16, 90.49) --
	(196.64, 96.16) --
	(198.12, 94.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.24) --
	( 68.04, 99.54) --
	( 69.52,102.71) --
	( 70.99,102.28) --
	( 72.47,100.64) --
	( 73.95, 96.41) --
	( 75.43, 97.09) --
	( 76.91, 99.36) --
	( 78.39, 91.68) --
	( 79.86, 90.98) --
	( 81.34, 89.55) --
	( 82.82, 89.00) --
	( 84.30, 86.01) --
	( 85.78, 88.47) --
	( 87.25, 87.07) --
	( 88.73, 86.94) --
	( 90.21, 83.96) --
	( 91.69, 81.81) --
	( 93.17, 80.72) --
	( 94.65, 81.62) --
	( 96.12, 80.38) --
	( 97.60, 79.53) --
	( 99.08, 81.23) --
	(100.56, 81.40) --
	(102.04, 82.12) --
	(103.51, 82.62) --
	(104.99, 80.95) --
	(106.47, 84.74) --
	(107.95, 81.71) --
	(109.43, 82.08) --
	(110.91, 78.71) --
	(112.38, 77.94) --
	(113.86, 77.56) --
	(115.34, 76.66) --
	(116.82, 78.09) --
	(118.30, 75.20) --
	(119.77, 75.56) --
	(121.25, 76.26) --
	(122.73, 72.58) --
	(124.21, 72.38) --
	(125.69, 72.95) --
	(127.17, 68.57) --
	(128.64, 69.22) --
	(130.12, 68.31) --
	(131.60, 65.29) --
	(133.08, 62.43) --
	(134.56, 63.60) --
	(136.03, 63.56) --
	(137.51, 66.67) --
	(138.99, 66.92) --
	(140.47, 68.31) --
	(141.95, 67.36) --
	(143.43, 66.15) --
	(144.90, 67.25) --
	(146.38, 65.03) --
	(147.86, 62.66) --
	(149.34, 61.39) --
	(150.82, 60.45) --
	(152.29, 59.87) --
	(153.77, 58.69) --
	(155.25, 59.45) --
	(156.73, 59.93) --
	(158.21, 58.74) --
	(159.69, 56.93) --
	(161.16, 54.77) --
	(162.64, 54.55) --
	(164.12, 54.22) --
	(165.60, 57.61) --
	(167.08, 55.49) --
	(168.55, 55.89) --
	(170.03, 58.07) --
	(171.51, 58.14) --
	(172.99, 60.13) --
	(174.47, 62.36) --
	(175.95, 61.46) --
	(177.42, 62.13) --
	(178.90, 62.62) --
	(180.38, 65.23) --
	(181.86, 67.03) --
	(183.34, 67.74) --
	(184.82, 69.62) --
	(186.29, 69.18) --
	(187.77, 71.20) --
	(189.25, 73.98) --
	(190.73, 74.32) --
	(192.21, 72.37) --
	(193.68, 72.80) --
	(195.16, 78.15) --
	(196.64, 85.90) --
	(198.12, 92.24);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.70) --
	( 68.04, 96.54) --
	( 69.52, 95.25) --
	( 70.99, 91.98) --
	( 72.47, 89.92) --
	( 73.95, 85.86) --
	( 75.43, 85.66) --
	( 76.91, 80.71) --
	( 78.39, 82.86) --
	( 79.86, 80.55) --
	( 81.34, 78.06) --
	( 82.82, 77.84) --
	( 84.30, 75.49) --
	( 85.78, 72.23) --
	( 87.25, 70.03) --
	( 88.73, 66.32) --
	( 90.21, 68.41) --
	( 91.69, 70.84) --
	( 93.17, 69.76) --
	( 94.65, 66.02) --
	( 96.12, 64.29) --
	( 97.60, 61.37) --
	( 99.08, 59.43) --
	(100.56, 55.85) --
	(102.04, 53.24) --
	(103.51, 51.55) --
	(104.99, 51.19) --
	(106.47, 49.36) --
	(107.95, 49.67) --
	(109.43, 51.14) --
	(110.91, 49.29) --
	(112.38, 49.98) --
	(113.86, 49.13) --
	(115.34, 50.03) --
	(116.82, 50.80) --
	(118.30, 48.24) --
	(119.77, 49.15) --
	(121.25, 48.60) --
	(122.73, 49.21) --
	(124.21, 48.88) --
	(125.69, 48.22) --
	(127.17, 47.82) --
	(128.64, 47.06) --
	(130.12, 46.41) --
	(131.60, 46.25) --
	(133.08, 45.75) --
	(134.56, 44.99) --
	(136.03, 45.75) --
	(137.51, 45.36) --
	(138.99, 46.36) --
	(140.47, 46.60) --
	(141.95, 45.81) --
	(143.43, 45.39) --
	(144.90, 46.52) --
	(146.38, 46.90) --
	(147.86, 47.07) --
	(149.34, 47.16) --
	(150.82, 49.65) --
	(152.29, 52.12) --
	(153.77, 52.53) --
	(155.25, 53.52) --
	(156.73, 56.26) --
	(158.21, 57.62) --
	(159.69, 57.98) --
	(161.16, 58.69) --
	(162.64, 60.13) --
	(164.12, 63.00) --
	(165.60, 63.26) --
	(167.08, 63.26) --
	(168.55, 63.90) --
	(170.03, 65.40) --
	(171.51, 65.87) --
	(172.99, 65.31) --
	(174.47, 67.28) --
	(175.95, 69.20) --
	(177.42, 69.87) --
	(178.90, 70.15) --
	(180.38, 72.64) --
	(181.86, 75.21) --
	(183.34, 75.09) --
	(184.82, 71.59) --
	(186.29, 74.59) --
	(187.77, 74.42) --
	(189.25, 79.03) --
	(190.73, 78.06) --
	(192.21, 79.18) --
	(193.68, 83.71) --
	(195.16, 88.20) --
	(196.64, 90.74) --
	(198.12, 93.53);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 97.99) --
	( 68.04, 94.71) --
	( 69.52, 93.64) --
	( 70.99, 92.47) --
	( 72.47, 91.15) --
	( 73.95, 89.61) --
	( 75.43, 87.28) --
	( 76.91, 89.77) --
	( 78.39, 88.31) --
	( 79.86, 86.53) --
	( 81.34, 83.86) --
	( 82.82, 81.41) --
	( 84.30, 80.34) --
	( 85.78, 78.60) --
	( 87.25, 76.56) --
	( 88.73, 74.81) --
	( 90.21, 74.11) --
	( 91.69, 72.64) --
	( 93.17, 69.69) --
	( 94.65, 67.98) --
	( 96.12, 67.47) --
	( 97.60, 65.16) --
	( 99.08, 63.39) --
	(100.56, 61.27) --
	(102.04, 61.48) --
	(103.51, 63.15) --
	(104.99, 60.62) --
	(106.47, 56.73) --
	(107.95, 54.73) --
	(109.43, 54.28) --
	(110.91, 53.20) --
	(112.38, 52.52) --
	(113.86, 52.05) --
	(115.34, 51.33) --
	(116.82, 50.04) --
	(118.30, 48.71) --
	(119.77, 47.54) --
	(121.25, 48.20) --
	(122.73, 49.02) --
	(124.21, 47.52) --
	(125.69, 44.81) --
	(127.17, 43.17) --
	(128.64, 43.32) --
	(130.12, 43.21) --
	(131.60, 43.29) --
	(133.08, 42.48) --
	(134.56, 42.42) --
	(136.03, 42.85) --
	(137.51, 43.07) --
	(138.99, 42.38) --
	(140.47, 41.08) --
	(141.95, 40.60) --
	(143.43, 40.86) --
	(144.90, 40.26) --
	(146.38, 41.78) --
	(147.86, 41.19) --
	(149.34, 41.23) --
	(150.82, 41.94) --
	(152.29, 42.36) --
	(153.77, 43.14) --
	(155.25, 44.12) --
	(156.73, 45.56) --
	(158.21, 45.05) --
	(159.69, 45.42) --
	(161.16, 47.14) --
	(162.64, 48.81) --
	(164.12, 52.33) --
	(165.60, 52.97) --
	(167.08, 53.97) --
	(168.55, 55.02) --
	(170.03, 57.75) --
	(171.51, 59.27) --
	(172.99, 60.41) --
	(174.47, 59.74) --
	(175.95, 61.55) --
	(177.42, 63.22) --
	(178.90, 64.23) --
	(180.38, 64.16) --
	(181.86, 66.92) --
	(183.34, 70.01) --
	(184.82, 70.72) --
	(186.29, 74.89) --
	(187.77, 72.80) --
	(189.25, 77.25) --
	(190.73, 76.95) --
	(192.21, 83.15) --
	(193.68, 88.22) --
	(195.16, 91.51) --
	(196.64, 93.89) --
	(198.12, 96.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.66) --
	( 68.04,100.95) --
	( 69.52, 99.54) --
	( 70.99, 95.43) --
	( 72.47, 92.02) --
	( 73.95, 91.55) --
	( 75.43, 88.39) --
	( 76.91, 84.40) --
	( 78.39, 82.92) --
	( 79.86, 81.19) --
	( 81.34, 80.10) --
	( 82.82, 76.26) --
	( 84.30, 75.40) --
	( 85.78, 73.77) --
	( 87.25, 73.93) --
	( 88.73, 73.05) --
	( 90.21, 70.82) --
	( 91.69, 71.15) --
	( 93.17, 73.19) --
	( 94.65, 72.77) --
	( 96.12, 70.89) --
	( 97.60, 70.33) --
	( 99.08, 68.90) --
	(100.56, 69.48) --
	(102.04, 64.39) --
	(103.51, 65.72) --
	(104.99, 64.65) --
	(106.47, 66.88) --
	(107.95, 70.21) --
	(109.43, 71.47) --
	(110.91, 75.04) --
	(112.38, 74.62) --
	(113.86, 73.99) --
	(115.34, 73.68) --
	(116.82, 74.12) --
	(118.30, 73.45) --
	(119.77, 71.61) --
	(121.25, 69.29) --
	(122.73, 67.53) --
	(124.21, 63.58) --
	(125.69, 63.90) --
	(127.17, 63.87) --
	(128.64, 63.17) --
	(130.12, 62.39) --
	(131.60, 59.36) --
	(133.08, 56.41) --
	(134.56, 55.39) --
	(136.03, 56.55) --
	(137.51, 56.64) --
	(138.99, 56.98) --
	(140.47, 57.32) --
	(141.95, 59.37) --
	(143.43, 60.43) --
	(144.90, 63.25) --
	(146.38, 66.00) --
	(147.86, 64.45) --
	(149.34, 65.02) --
	(150.82, 62.72) --
	(152.29, 63.60) --
	(153.77, 63.21) --
	(155.25, 63.47) --
	(156.73, 64.59) --
	(158.21, 66.32) --
	(159.69, 64.33) --
	(161.16, 66.23) --
	(162.64, 66.92) --
	(164.12, 68.52) --
	(165.60, 70.97) --
	(167.08, 68.39) --
	(168.55, 67.94) --
	(170.03, 69.65) --
	(171.51, 71.15) --
	(172.99, 72.71) --
	(174.47, 72.98) --
	(175.95, 68.65) --
	(177.42, 70.35) --
	(178.90, 70.68) --
	(180.38, 72.01) --
	(181.86, 74.46) --
	(183.34, 78.41) --
	(184.82, 82.06) --
	(186.29, 82.68) --
	(187.77, 83.20) --
	(189.25, 83.45) --
	(190.73, 83.23) --
	(192.21, 87.83) --
	(193.68, 89.87) --
	(195.16, 94.09) --
	(196.64, 90.99) --
	(198.12, 91.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.97) --
	( 68.04,101.14) --
	( 69.52, 99.19) --
	( 70.99, 99.21) --
	( 72.47, 98.69) --
	( 73.95, 97.39) --
	( 75.43, 96.45) --
	( 76.91, 96.22) --
	( 78.39, 94.67) --
	( 79.86, 92.17) --
	( 81.34, 94.11) --
	( 82.82, 92.46) --
	( 84.30, 93.95) --
	( 85.78, 91.14) --
	( 87.25, 93.57) --
	( 88.73, 93.64) --
	( 90.21, 95.23) --
	( 91.69, 95.81) --
	( 93.17, 95.37) --
	( 94.65, 94.74) --
	( 96.12, 92.46) --
	( 97.60, 93.12) --
	( 99.08, 93.65) --
	(100.56, 89.80) --
	(102.04, 87.94) --
	(103.51, 86.71) --
	(104.99, 88.30) --
	(106.47, 88.12) --
	(107.95, 83.99) --
	(109.43, 84.89) --
	(110.91, 80.90) --
	(112.38, 79.86) --
	(113.86, 77.79) --
	(115.34, 79.45) --
	(116.82, 79.90) --
	(118.30, 79.06) --
	(119.77, 78.65) --
	(121.25, 80.21) --
	(122.73, 80.16) --
	(124.21, 80.63) --
	(125.69, 81.40) --
	(127.17, 82.28) --
	(128.64, 81.89) --
	(130.12, 83.15) --
	(131.60, 80.47) --
	(133.08, 80.27) --
	(134.56, 80.09) --
	(136.03, 79.90) --
	(137.51, 79.63) --
	(138.99, 78.96) --
	(140.47, 77.54) --
	(141.95, 74.80) --
	(143.43, 76.64) --
	(144.90, 76.06) --
	(146.38, 74.50) --
	(147.86, 75.14) --
	(149.34, 73.92) --
	(150.82, 73.46) --
	(152.29, 73.33) --
	(153.77, 72.30) --
	(155.25, 67.78) --
	(156.73, 66.94) --
	(158.21, 65.45) --
	(159.69, 67.81) --
	(161.16, 63.79) --
	(162.64, 64.68) --
	(164.12, 66.50) --
	(165.60, 68.89) --
	(167.08, 70.55) --
	(168.55, 67.56) --
	(170.03, 65.56) --
	(171.51, 65.58) --
	(172.99, 64.16) --
	(174.47, 65.48) --
	(175.95, 67.16) --
	(177.42, 65.47) --
	(178.90, 65.04) --
	(180.38, 66.59) --
	(181.86, 65.40) --
	(183.34, 65.19) --
	(184.82, 66.64) --
	(186.29, 67.11) --
	(187.77, 68.07) --
	(189.25, 67.66) --
	(190.73, 70.88) --
	(192.21, 73.89) --
	(193.68, 77.26) --
	(195.16, 84.25) --
	(196.64, 87.67) --
	(198.12, 88.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.82) --
	( 68.04, 98.74) --
	( 69.52, 93.07) --
	( 70.99, 92.95) --
	( 72.47, 93.78) --
	( 73.95, 89.57) --
	( 75.43, 88.15) --
	( 76.91, 87.24) --
	( 78.39, 86.44) --
	( 79.86, 85.88) --
	( 81.34, 87.52) --
	( 82.82, 87.74) --
	( 84.30, 86.37) --
	( 85.78, 87.22) --
	( 87.25, 87.30) --
	( 88.73, 85.63) --
	( 90.21, 85.95) --
	( 91.69, 81.15) --
	( 93.17, 83.06) --
	( 94.65, 77.82) --
	( 96.12, 76.85) --
	( 97.60, 75.27) --
	( 99.08, 73.49) --
	(100.56, 75.13) --
	(102.04, 76.99) --
	(103.51, 79.12) --
	(104.99, 76.32) --
	(106.47, 75.03) --
	(107.95, 74.51) --
	(109.43, 72.20) --
	(110.91, 70.21) --
	(112.38, 69.01) --
	(113.86, 68.47) --
	(115.34, 69.22) --
	(116.82, 68.59) --
	(118.30, 66.00) --
	(119.77, 64.22) --
	(121.25, 63.87) --
	(122.73, 64.42) --
	(124.21, 64.17) --
	(125.69, 62.07) --
	(127.17, 64.04) --
	(128.64, 64.24) --
	(130.12, 62.42) --
	(131.60, 60.09) --
	(133.08, 59.26) --
	(134.56, 61.08) --
	(136.03, 58.67) --
	(137.51, 59.30) --
	(138.99, 58.65) --
	(140.47, 59.22) --
	(141.95, 58.64) --
	(143.43, 57.28) --
	(144.90, 55.23) --
	(146.38, 52.43) --
	(147.86, 52.29) --
	(149.34, 51.05) --
	(150.82, 50.17) --
	(152.29, 49.71) --
	(153.77, 48.94) --
	(155.25, 47.96) --
	(156.73, 48.40) --
	(158.21, 50.46) --
	(159.69, 50.49) --
	(161.16, 50.48) --
	(162.64, 48.28) --
	(164.12, 50.14) --
	(165.60, 50.43) --
	(167.08, 50.44) --
	(168.55, 52.97) --
	(170.03, 53.28) --
	(171.51, 54.58) --
	(172.99, 55.82) --
	(174.47, 57.34) --
	(175.95, 56.67) --
	(177.42, 56.80) --
	(178.90, 58.16) --
	(180.38, 59.67) --
	(181.86, 62.15) --
	(183.34, 61.34) --
	(184.82, 60.96) --
	(186.29, 62.96) --
	(187.77, 65.89) --
	(189.25, 71.64) --
	(190.73, 76.89) --
	(192.21, 79.99) --
	(193.68, 81.73) --
	(195.16, 84.80) --
	(196.64, 88.59) --
	(198.12, 91.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.41) --
	( 68.04, 95.68) --
	( 69.52, 94.26) --
	( 70.99, 93.41) --
	( 72.47, 90.37) --
	( 73.95, 85.88) --
	( 75.43, 86.94) --
	( 76.91, 81.38) --
	( 78.39, 81.34) --
	( 79.86, 82.45) --
	( 81.34, 82.31) --
	( 82.82, 81.09) --
	( 84.30, 78.76) --
	( 85.78, 79.57) --
	( 87.25, 80.93) --
	( 88.73, 81.85) --
	( 90.21, 83.26) --
	( 91.69, 83.86) --
	( 93.17, 82.42) --
	( 94.65, 82.93) --
	( 96.12, 80.51) --
	( 97.60, 79.22) --
	( 99.08, 79.58) --
	(100.56, 78.66) --
	(102.04, 77.15) --
	(103.51, 76.06) --
	(104.99, 76.17) --
	(106.47, 72.02) --
	(107.95, 72.91) --
	(109.43, 75.20) --
	(110.91, 76.43) --
	(112.38, 76.02) --
	(113.86, 76.75) --
	(115.34, 76.18) --
	(116.82, 75.07) --
	(118.30, 72.56) --
	(119.77, 72.74) --
	(121.25, 69.46) --
	(122.73, 68.57) --
	(124.21, 67.23) --
	(125.69, 68.44) --
	(127.17, 65.99) --
	(128.64, 64.02) --
	(130.12, 63.08) --
	(131.60, 63.23) --
	(133.08, 61.22) --
	(134.56, 61.66) --
	(136.03, 62.30) --
	(137.51, 62.68) --
	(138.99, 60.96) --
	(140.47, 58.50) --
	(141.95, 57.85) --
	(143.43, 57.87) --
	(144.90, 59.14) --
	(146.38, 58.69) --
	(147.86, 58.94) --
	(149.34, 59.00) --
	(150.82, 58.00) --
	(152.29, 58.23) --
	(153.77, 56.70) --
	(155.25, 55.82) --
	(156.73, 57.19) --
	(158.21, 54.46) --
	(159.69, 53.58) --
	(161.16, 55.72) --
	(162.64, 56.54) --
	(164.12, 57.68) --
	(165.60, 58.94) --
	(167.08, 60.17) --
	(168.55, 61.77) --
	(170.03, 62.39) --
	(171.51, 63.97) --
	(172.99, 65.42) --
	(174.47, 65.92) --
	(175.95, 67.66) --
	(177.42, 64.21) --
	(178.90, 66.94) --
	(180.38, 71.36) --
	(181.86, 74.33) --
	(183.34, 75.71) --
	(184.82, 78.20) --
	(186.29, 80.82) --
	(187.77, 84.51) --
	(189.25, 82.34) --
	(190.73, 81.85) --
	(192.21, 82.91) --
	(193.68, 88.52) --
	(195.16, 92.88) --
	(196.64, 89.89) --
	(198.12, 92.88);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.14) --
	( 68.04,102.57) --
	( 69.52,101.23) --
	( 70.99, 98.71) --
	( 72.47, 97.42) --
	( 73.95, 97.02) --
	( 75.43, 94.97) --
	( 76.91, 90.80) --
	( 78.39, 87.91) --
	( 79.86, 88.58) --
	( 81.34, 86.00) --
	( 82.82, 84.65) --
	( 84.30, 83.05) --
	( 85.78, 79.44) --
	( 87.25, 76.47) --
	( 88.73, 76.16) --
	( 90.21, 73.24) --
	( 91.69, 70.70) --
	( 93.17, 71.11) --
	( 94.65, 71.25) --
	( 96.12, 71.39) --
	( 97.60, 69.78) --
	( 99.08, 63.97) --
	(100.56, 64.06) --
	(102.04, 60.07) --
	(103.51, 57.92) --
	(104.99, 57.94) --
	(106.47, 55.06) --
	(107.95, 56.10) --
	(109.43, 56.41) --
	(110.91, 55.85) --
	(112.38, 56.92) --
	(113.86, 54.75) --
	(115.34, 54.23) --
	(116.82, 51.55) --
	(118.30, 52.25) --
	(119.77, 53.66) --
	(121.25, 52.10) --
	(122.73, 52.48) --
	(124.21, 51.60) --
	(125.69, 50.52) --
	(127.17, 48.66) --
	(128.64, 48.90) --
	(130.12, 49.47) --
	(131.60, 49.39) --
	(133.08, 49.36) --
	(134.56, 50.28) --
	(136.03, 48.97) --
	(137.51, 47.71) --
	(138.99, 48.37) --
	(140.47, 49.32) --
	(141.95, 47.74) --
	(143.43, 47.77) --
	(144.90, 46.44) --
	(146.38, 46.13) --
	(147.86, 46.71) --
	(149.34, 47.31) --
	(150.82, 45.62) --
	(152.29, 45.89) --
	(153.77, 45.16) --
	(155.25, 47.34) --
	(156.73, 47.83) --
	(158.21, 47.79) --
	(159.69, 49.28) --
	(161.16, 49.17) --
	(162.64, 49.60) --
	(164.12, 51.10) --
	(165.60, 49.11) --
	(167.08, 50.43) --
	(168.55, 52.55) --
	(170.03, 53.87) --
	(171.51, 55.50) --
	(172.99, 54.29) --
	(174.47, 52.90) --
	(175.95, 53.51) --
	(177.42, 55.41) --
	(178.90, 54.78) --
	(180.38, 57.86) --
	(181.86, 60.77) --
	(183.34, 61.27) --
	(184.82, 61.13) --
	(186.29, 62.89) --
	(187.77, 65.13) --
	(189.25, 67.44) --
	(190.73, 70.99) --
	(192.21, 74.84) --
	(193.68, 74.75) --
	(195.16, 77.37) --
	(196.64, 85.44) --
	(198.12, 89.64);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.89) --
	( 68.04, 98.90) --
	( 69.52, 98.29) --
	( 70.99, 97.03) --
	( 72.47, 96.41) --
	( 73.95, 96.23) --
	( 75.43, 94.96) --
	( 76.91, 94.99) --
	( 78.39, 94.66) --
	( 79.86, 95.09) --
	( 81.34, 95.85) --
	( 82.82, 97.11) --
	( 84.30, 94.80) --
	( 85.78, 90.60) --
	( 87.25, 89.69) --
	( 88.73, 90.31) --
	( 90.21, 87.37) --
	( 91.69, 87.22) --
	( 93.17, 85.15) --
	( 94.65, 82.54) --
	( 96.12, 80.01) --
	( 97.60, 77.39) --
	( 99.08, 76.37) --
	(100.56, 80.03) --
	(102.04, 79.84) --
	(103.51, 79.89) --
	(104.99, 76.26) --
	(106.47, 78.16) --
	(107.95, 79.65) --
	(109.43, 79.88) --
	(110.91, 77.39) --
	(112.38, 75.57) --
	(113.86, 76.57) --
	(115.34, 76.05) --
	(116.82, 77.04) --
	(118.30, 76.19) --
	(119.77, 74.22) --
	(121.25, 76.37) --
	(122.73, 75.02) --
	(124.21, 73.71) --
	(125.69, 69.88) --
	(127.17, 68.77) --
	(128.64, 70.21) --
	(130.12, 70.42) --
	(131.60, 70.06) --
	(133.08, 69.71) --
	(134.56, 67.82) --
	(136.03, 67.67) --
	(137.51, 66.90) --
	(138.99, 66.60) --
	(140.47, 64.58) --
	(141.95, 63.20) --
	(143.43, 62.35) --
	(144.90, 62.66) --
	(146.38, 61.38) --
	(147.86, 61.26) --
	(149.34, 58.49) --
	(150.82, 55.78) --
	(152.29, 55.22) --
	(153.77, 55.21) --
	(155.25, 53.75) --
	(156.73, 55.79) --
	(158.21, 56.92) --
	(159.69, 56.35) --
	(161.16, 58.58) --
	(162.64, 59.41) --
	(164.12, 58.31) --
	(165.60, 57.86) --
	(167.08, 59.37) --
	(168.55, 60.88) --
	(170.03, 62.74) --
	(171.51, 64.17) --
	(172.99, 63.72) --
	(174.47, 63.96) --
	(175.95, 65.55) --
	(177.42, 69.55) --
	(178.90, 67.71) --
	(180.38, 66.60) --
	(181.86, 67.65) --
	(183.34, 72.26) --
	(184.82, 71.83) --
	(186.29, 73.33) --
	(187.77, 74.50) --
	(189.25, 76.04) --
	(190.73, 77.87) --
	(192.21, 81.28) --
	(193.68, 83.73) --
	(195.16, 91.75) --
	(196.64, 92.73) --
	(198.12, 94.21);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.00) --
	( 68.04,101.77) --
	( 69.52, 98.24) --
	( 70.99, 95.83) --
	( 72.47, 91.05) --
	( 73.95, 88.00) --
	( 75.43, 87.46) --
	( 76.91, 83.74) --
	( 78.39, 83.52) --
	( 79.86, 82.39) --
	( 81.34, 81.37) --
	( 82.82, 78.33) --
	( 84.30, 77.26) --
	( 85.78, 78.46) --
	( 87.25, 76.71) --
	( 88.73, 76.91) --
	( 90.21, 76.36) --
	( 91.69, 76.81) --
	( 93.17, 76.72) --
	( 94.65, 77.43) --
	( 96.12, 78.16) --
	( 97.60, 76.11) --
	( 99.08, 74.49) --
	(100.56, 70.73) --
	(102.04, 70.27) --
	(103.51, 70.92) --
	(104.99, 68.04) --
	(106.47, 65.60) --
	(107.95, 63.51) --
	(109.43, 62.00) --
	(110.91, 61.24) --
	(112.38, 60.33) --
	(113.86, 58.41) --
	(115.34, 58.56) --
	(116.82, 58.68) --
	(118.30, 60.21) --
	(119.77, 60.85) --
	(121.25, 62.84) --
	(122.73, 61.24) --
	(124.21, 60.43) --
	(125.69, 61.51) --
	(127.17, 60.47) --
	(128.64, 58.13) --
	(130.12, 54.96) --
	(131.60, 54.66) --
	(133.08, 54.09) --
	(134.56, 52.74) --
	(136.03, 51.10) --
	(137.51, 53.69) --
	(138.99, 55.50) --
	(140.47, 56.58) --
	(141.95, 57.30) --
	(143.43, 55.77) --
	(144.90, 56.38) --
	(146.38, 55.29) --
	(147.86, 54.60) --
	(149.34, 54.10) --
	(150.82, 56.25) --
	(152.29, 57.43) --
	(153.77, 56.51) --
	(155.25, 57.04) --
	(156.73, 57.08) --
	(158.21, 58.57) --
	(159.69, 58.20) --
	(161.16, 58.23) --
	(162.64, 59.30) --
	(164.12, 60.77) --
	(165.60, 60.96) --
	(167.08, 62.53) --
	(168.55, 61.99) --
	(170.03, 63.67) --
	(171.51, 62.33) --
	(172.99, 65.21) --
	(174.47, 64.42) --
	(175.95, 62.96) --
	(177.42, 64.16) --
	(178.90, 63.70) --
	(180.38, 64.49) --
	(181.86, 65.94) --
	(183.34, 67.98) --
	(184.82, 69.00) --
	(186.29, 73.64) --
	(187.77, 78.23) --
	(189.25, 77.43) --
	(190.73, 80.09) --
	(192.21, 82.50) --
	(193.68, 83.01) --
	(195.16, 88.86) --
	(196.64, 89.45) --
	(198.12, 94.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.03) --
	( 68.04, 99.50) --
	( 69.52, 99.94) --
	( 70.99, 99.87) --
	( 72.47, 96.90) --
	( 73.95, 94.53) --
	( 75.43, 92.51) --
	( 76.91, 88.76) --
	( 78.39, 90.67) --
	( 79.86, 90.14) --
	( 81.34, 89.53) --
	( 82.82, 87.46) --
	( 84.30, 82.14) --
	( 85.78, 80.30) --
	( 87.25, 77.51) --
	( 88.73, 75.86) --
	( 90.21, 73.24) --
	( 91.69, 72.37) --
	( 93.17, 70.72) --
	( 94.65, 67.92) --
	( 96.12, 68.23) --
	( 97.60, 68.49) --
	( 99.08, 68.08) --
	(100.56, 66.12) --
	(102.04, 63.83) --
	(103.51, 60.63) --
	(104.99, 60.73) --
	(106.47, 62.34) --
	(107.95, 60.07) --
	(109.43, 60.41) --
	(110.91, 59.34) --
	(112.38, 61.52) --
	(113.86, 61.86) --
	(115.34, 61.06) --
	(116.82, 60.40) --
	(118.30, 60.11) --
	(119.77, 57.75) --
	(121.25, 57.16) --
	(122.73, 57.73) --
	(124.21, 57.83) --
	(125.69, 56.47) --
	(127.17, 56.20) --
	(128.64, 56.59) --
	(130.12, 56.25) --
	(131.60, 56.22) --
	(133.08, 55.85) --
	(134.56, 55.52) --
	(136.03, 55.37) --
	(137.51, 52.95) --
	(138.99, 51.94) --
	(140.47, 50.53) --
	(141.95, 50.41) --
	(143.43, 48.02) --
	(144.90, 49.73) --
	(146.38, 50.06) --
	(147.86, 51.26) --
	(149.34, 52.45) --
	(150.82, 53.03) --
	(152.29, 54.54) --
	(153.77, 54.28) --
	(155.25, 53.59) --
	(156.73, 54.35) --
	(158.21, 54.48) --
	(159.69, 57.69) --
	(161.16, 59.71) --
	(162.64, 60.69) --
	(164.12, 60.34) --
	(165.60, 59.42) --
	(167.08, 62.10) --
	(168.55, 62.53) --
	(170.03, 63.83) --
	(171.51, 64.00) --
	(172.99, 65.27) --
	(174.47, 69.34) --
	(175.95, 69.34) --
	(177.42, 69.85) --
	(178.90, 70.18) --
	(180.38, 74.25) --
	(181.86, 74.32) --
	(183.34, 76.85) --
	(184.82, 78.64) --
	(186.29, 82.75) --
	(187.77, 85.90) --
	(189.25, 86.09) --
	(190.73, 89.62) --
	(192.21, 93.92) --
	(193.68, 95.99) --
	(195.16, 95.48) --
	(196.64, 93.69) --
	(198.12, 92.64);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.16) --
	( 68.04,100.18) --
	( 69.52, 99.04) --
	( 70.99, 96.48) --
	( 72.47, 90.88) --
	( 73.95, 87.68) --
	( 75.43, 85.40) --
	( 76.91, 83.54) --
	( 78.39, 83.77) --
	( 79.86, 86.70) --
	( 81.34, 87.04) --
	( 82.82, 87.55) --
	( 84.30, 87.31) --
	( 85.78, 88.87) --
	( 87.25, 86.90) --
	( 88.73, 82.93) --
	( 90.21, 81.33) --
	( 91.69, 83.27) --
	( 93.17, 81.89) --
	( 94.65, 81.15) --
	( 96.12, 76.93) --
	( 97.60, 76.71) --
	( 99.08, 74.03) --
	(100.56, 74.75) --
	(102.04, 72.91) --
	(103.51, 69.75) --
	(104.99, 70.07) --
	(106.47, 67.69) --
	(107.95, 67.64) --
	(109.43, 68.02) --
	(110.91, 67.03) --
	(112.38, 68.15) --
	(113.86, 66.99) --
	(115.34, 65.95) --
	(116.82, 67.85) --
	(118.30, 66.40) --
	(119.77, 65.75) --
	(121.25, 63.61) --
	(122.73, 61.53) --
	(124.21, 60.14) --
	(125.69, 58.87) --
	(127.17, 57.26) --
	(128.64, 54.45) --
	(130.12, 55.59) --
	(131.60, 55.07) --
	(133.08, 55.73) --
	(134.56, 55.86) --
	(136.03, 54.33) --
	(137.51, 53.47) --
	(138.99, 53.46) --
	(140.47, 53.88) --
	(141.95, 53.91) --
	(143.43, 51.75) --
	(144.90, 53.01) --
	(146.38, 52.68) --
	(147.86, 53.15) --
	(149.34, 52.17) --
	(150.82, 50.93) --
	(152.29, 51.41) --
	(153.77, 52.78) --
	(155.25, 54.70) --
	(156.73, 57.74) --
	(158.21, 55.35) --
	(159.69, 56.69) --
	(161.16, 57.05) --
	(162.64, 57.38) --
	(164.12, 56.99) --
	(165.60, 58.09) --
	(167.08, 57.22) --
	(168.55, 56.44) --
	(170.03, 58.38) --
	(171.51, 60.01) --
	(172.99, 59.50) --
	(174.47, 61.62) --
	(175.95, 60.10) --
	(177.42, 60.75) --
	(178.90, 62.47) --
	(180.38, 61.07) --
	(181.86, 62.55) --
	(183.34, 63.02) --
	(184.82, 62.98) --
	(186.29, 65.32) --
	(187.77, 65.25) --
	(189.25, 67.69) --
	(190.73, 69.97) --
	(192.21, 72.61) --
	(193.68, 75.03) --
	(195.16, 80.06) --
	(196.64, 84.77) --
	(198.12, 90.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.42) --
	( 68.04, 97.04) --
	( 69.52, 95.09) --
	( 70.99, 96.22) --
	( 72.47, 92.54) --
	( 73.95, 94.44) --
	( 75.43, 93.48) --
	( 76.91, 93.60) --
	( 78.39, 92.54) --
	( 79.86, 90.51) --
	( 81.34, 86.76) --
	( 82.82, 86.08) --
	( 84.30, 82.28) --
	( 85.78, 79.62) --
	( 87.25, 77.29) --
	( 88.73, 75.03) --
	( 90.21, 75.12) --
	( 91.69, 75.10) --
	( 93.17, 76.52) --
	( 94.65, 74.43) --
	( 96.12, 72.21) --
	( 97.60, 69.73) --
	( 99.08, 68.24) --
	(100.56, 68.50) --
	(102.04, 67.96) --
	(103.51, 70.37) --
	(104.99, 69.47) --
	(106.47, 65.65) --
	(107.95, 62.04) --
	(109.43, 61.66) --
	(110.91, 59.28) --
	(112.38, 60.41) --
	(113.86, 57.95) --
	(115.34, 55.56) --
	(116.82, 54.95) --
	(118.30, 53.81) --
	(119.77, 52.44) --
	(121.25, 51.61) --
	(122.73, 53.31) --
	(124.21, 54.51) --
	(125.69, 53.97) --
	(127.17, 53.61) --
	(128.64, 54.12) --
	(130.12, 53.24) --
	(131.60, 54.13) --
	(133.08, 56.12) --
	(134.56, 54.96) --
	(136.03, 54.89) --
	(137.51, 54.97) --
	(138.99, 54.58) --
	(140.47, 53.65) --
	(141.95, 57.05) --
	(143.43, 58.71) --
	(144.90, 55.66) --
	(146.38, 55.09) --
	(147.86, 53.66) --
	(149.34, 53.26) --
	(150.82, 51.75) --
	(152.29, 54.59) --
	(153.77, 55.43) --
	(155.25, 56.03) --
	(156.73, 55.30) --
	(158.21, 53.31) --
	(159.69, 53.46) --
	(161.16, 53.59) --
	(162.64, 53.13) --
	(164.12, 54.58) --
	(165.60, 56.40) --
	(167.08, 57.19) --
	(168.55, 59.38) --
	(170.03, 59.82) --
	(171.51, 61.16) --
	(172.99, 62.40) --
	(174.47, 65.86) --
	(175.95, 66.26) --
	(177.42, 70.70) --
	(178.90, 67.63) --
	(180.38, 67.84) --
	(181.86, 69.66) --
	(183.34, 70.17) --
	(184.82, 67.03) --
	(186.29, 69.96) --
	(187.77, 73.66) --
	(189.25, 73.88) --
	(190.73, 73.77) --
	(192.21, 77.26) --
	(193.68, 82.68) --
	(195.16, 85.42) --
	(196.64, 85.96) --
	(198.12, 90.11);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.96) --
	( 68.04,103.29) --
	( 69.52, 97.71) --
	( 70.99, 96.77) --
	( 72.47, 97.90) --
	( 73.95, 96.27) --
	( 75.43, 97.33) --
	( 76.91, 97.00) --
	( 78.39, 97.03) --
	( 79.86, 95.85) --
	( 81.34, 93.86) --
	( 82.82, 91.38) --
	( 84.30, 89.31) --
	( 85.78, 90.17) --
	( 87.25, 89.60) --
	( 88.73, 88.16) --
	( 90.21, 89.15) --
	( 91.69, 90.91) --
	( 93.17, 89.60) --
	( 94.65, 87.14) --
	( 96.12, 87.70) --
	( 97.60, 89.15) --
	( 99.08, 90.79) --
	(100.56, 91.56) --
	(102.04, 86.87) --
	(103.51, 86.81) --
	(104.99, 85.26) --
	(106.47, 84.79) --
	(107.95, 84.99) --
	(109.43, 82.91) --
	(110.91, 81.98) --
	(112.38, 84.99) --
	(113.86, 83.90) --
	(115.34, 85.13) --
	(116.82, 83.82) --
	(118.30, 84.49) --
	(119.77, 83.45) --
	(121.25, 83.15) --
	(122.73, 82.31) --
	(124.21, 82.99) --
	(125.69, 84.25) --
	(127.17, 84.45) --
	(128.64, 84.73) --
	(130.12, 83.03) --
	(131.60, 82.96) --
	(133.08, 81.85) --
	(134.56, 80.39) --
	(136.03, 78.20) --
	(137.51, 79.03) --
	(138.99, 78.88) --
	(140.47, 80.39) --
	(141.95, 79.93) --
	(143.43, 78.25) --
	(144.90, 80.88) --
	(146.38, 81.77) --
	(147.86, 81.44) --
	(149.34, 80.20) --
	(150.82, 77.94) --
	(152.29, 75.43) --
	(153.77, 73.39) --
	(155.25, 70.73) --
	(156.73, 70.04) --
	(158.21, 69.76) --
	(159.69, 68.10) --
	(161.16, 63.66) --
	(162.64, 64.72) --
	(164.12, 64.91) --
	(165.60, 64.36) --
	(167.08, 66.68) --
	(168.55, 66.21) --
	(170.03, 65.04) --
	(171.51, 65.11) --
	(172.99, 65.91) --
	(174.47, 69.12) --
	(175.95, 72.21) --
	(177.42, 71.48) --
	(178.90, 71.34) --
	(180.38, 71.77) --
	(181.86, 69.76) --
	(183.34, 70.49) --
	(184.82, 69.66) --
	(186.29, 71.96) --
	(187.77, 75.02) --
	(189.25, 73.50) --
	(190.73, 83.24) --
	(192.21, 86.55) --
	(193.68, 86.90) --
	(195.16, 86.29) --
	(196.64, 88.29) --
	(198.12, 90.71);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.17) --
	( 68.04, 98.81) --
	( 69.52, 94.10) --
	( 70.99, 89.59) --
	( 72.47, 87.79) --
	( 73.95, 86.45) --
	( 75.43, 86.54) --
	( 76.91, 85.59) --
	( 78.39, 86.33) --
	( 79.86, 88.11) --
	( 81.34, 87.61) --
	( 82.82, 85.57) --
	( 84.30, 84.24) --
	( 85.78, 82.36) --
	( 87.25, 83.22) --
	( 88.73, 82.21) --
	( 90.21, 84.49) --
	( 91.69, 86.19) --
	( 93.17, 81.39) --
	( 94.65, 79.80) --
	( 96.12, 80.05) --
	( 97.60, 79.27) --
	( 99.08, 76.91) --
	(100.56, 75.04) --
	(102.04, 72.99) --
	(103.51, 71.58) --
	(104.99, 69.63) --
	(106.47, 67.11) --
	(107.95, 64.67) --
	(109.43, 66.06) --
	(110.91, 63.97) --
	(112.38, 62.73) --
	(113.86, 61.64) --
	(115.34, 59.38) --
	(116.82, 59.78) --
	(118.30, 59.89) --
	(119.77, 58.98) --
	(121.25, 59.49) --
	(122.73, 59.90) --
	(124.21, 58.83) --
	(125.69, 56.96) --
	(127.17, 56.87) --
	(128.64, 57.91) --
	(130.12, 55.99) --
	(131.60, 55.63) --
	(133.08, 56.34) --
	(134.56, 58.59) --
	(136.03, 58.95) --
	(137.51, 57.94) --
	(138.99, 57.39) --
	(140.47, 57.76) --
	(141.95, 58.12) --
	(143.43, 60.00) --
	(144.90, 57.63) --
	(146.38, 56.01) --
	(147.86, 56.68) --
	(149.34, 56.13) --
	(150.82, 57.53) --
	(152.29, 58.61) --
	(153.77, 59.93) --
	(155.25, 58.39) --
	(156.73, 56.61) --
	(158.21, 56.44) --
	(159.69, 59.04) --
	(161.16, 57.66) --
	(162.64, 57.59) --
	(164.12, 57.65) --
	(165.60, 60.82) --
	(167.08, 62.31) --
	(168.55, 65.04) --
	(170.03, 67.25) --
	(171.51, 66.20) --
	(172.99, 65.70) --
	(174.47, 67.08) --
	(175.95, 68.45) --
	(177.42, 67.39) --
	(178.90, 66.74) --
	(180.38, 65.72) --
	(181.86, 69.35) --
	(183.34, 69.95) --
	(184.82, 72.07) --
	(186.29, 69.12) --
	(187.77, 71.07) --
	(189.25, 76.48) --
	(190.73, 77.78) --
	(192.21, 80.87) --
	(193.68, 82.81) --
	(195.16, 84.66) --
	(196.64, 88.04) --
	(198.12, 93.24);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.52) --
	( 68.04,100.11) --
	( 69.52, 96.68) --
	( 70.99, 94.43) --
	( 72.47, 89.00) --
	( 73.95, 84.11) --
	( 75.43, 81.77) --
	( 76.91, 81.09) --
	( 78.39, 79.29) --
	( 79.86, 80.06) --
	( 81.34, 80.10) --
	( 82.82, 79.46) --
	( 84.30, 76.91) --
	( 85.78, 77.82) --
	( 87.25, 76.17) --
	( 88.73, 76.11) --
	( 90.21, 75.88) --
	( 91.69, 74.47) --
	( 93.17, 73.94) --
	( 94.65, 73.78) --
	( 96.12, 74.31) --
	( 97.60, 72.03) --
	( 99.08, 70.13) --
	(100.56, 68.03) --
	(102.04, 64.65) --
	(103.51, 61.89) --
	(104.99, 58.12) --
	(106.47, 58.06) --
	(107.95, 55.79) --
	(109.43, 54.22) --
	(110.91, 54.80) --
	(112.38, 55.81) --
	(113.86, 58.08) --
	(115.34, 57.16) --
	(116.82, 56.96) --
	(118.30, 56.54) --
	(119.77, 57.78) --
	(121.25, 57.99) --
	(122.73, 58.17) --
	(124.21, 58.07) --
	(125.69, 58.62) --
	(127.17, 59.17) --
	(128.64, 57.48) --
	(130.12, 55.81) --
	(131.60, 54.84) --
	(133.08, 55.93) --
	(134.56, 57.09) --
	(136.03, 57.10) --
	(137.51, 56.02) --
	(138.99, 56.47) --
	(140.47, 57.12) --
	(141.95, 56.91) --
	(143.43, 59.28) --
	(144.90, 58.92) --
	(146.38, 59.81) --
	(147.86, 58.79) --
	(149.34, 58.88) --
	(150.82, 57.49) --
	(152.29, 56.47) --
	(153.77, 55.87) --
	(155.25, 56.21) --
	(156.73, 58.15) --
	(158.21, 58.13) --
	(159.69, 55.78) --
	(161.16, 57.17) --
	(162.64, 56.08) --
	(164.12, 57.33) --
	(165.60, 58.40) --
	(167.08, 59.47) --
	(168.55, 57.97) --
	(170.03, 60.35) --
	(171.51, 60.04) --
	(172.99, 60.34) --
	(174.47, 64.17) --
	(175.95, 60.65) --
	(177.42, 59.94) --
	(178.90, 61.73) --
	(180.38, 61.79) --
	(181.86, 61.83) --
	(183.34, 64.84) --
	(184.82, 66.71) --
	(186.29, 69.56) --
	(187.77, 73.24) --
	(189.25, 74.67) --
	(190.73, 78.17) --
	(192.21, 81.88) --
	(193.68, 85.14) --
	(195.16, 88.19) --
	(196.64, 86.37) --
	(198.12, 89.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.94) --
	( 68.04, 97.56) --
	( 69.52, 97.03) --
	( 70.99, 95.45) --
	( 72.47, 92.78) --
	( 73.95, 88.49) --
	( 75.43, 87.44) --
	( 76.91, 88.45) --
	( 78.39, 88.26) --
	( 79.86, 86.18) --
	( 81.34, 86.78) --
	( 82.82, 86.80) --
	( 84.30, 83.58) --
	( 85.78, 82.26) --
	( 87.25, 79.47) --
	( 88.73, 78.46) --
	( 90.21, 75.35) --
	( 91.69, 75.43) --
	( 93.17, 71.41) --
	( 94.65, 69.88) --
	( 96.12, 68.31) --
	( 97.60, 64.11) --
	( 99.08, 61.80) --
	(100.56, 60.14) --
	(102.04, 59.77) --
	(103.51, 59.07) --
	(104.99, 57.04) --
	(106.47, 54.64) --
	(107.95, 54.78) --
	(109.43, 55.02) --
	(110.91, 55.37) --
	(112.38, 54.32) --
	(113.86, 51.80) --
	(115.34, 50.17) --
	(116.82, 50.85) --
	(118.30, 50.32) --
	(119.77, 49.56) --
	(121.25, 48.65) --
	(122.73, 47.42) --
	(124.21, 46.50) --
	(125.69, 47.72) --
	(127.17, 48.66) --
	(128.64, 48.95) --
	(130.12, 48.61) --
	(131.60, 48.85) --
	(133.08, 47.09) --
	(134.56, 46.01) --
	(136.03, 45.99) --
	(137.51, 45.83) --
	(138.99, 46.84) --
	(140.47, 47.82) --
	(141.95, 49.35) --
	(143.43, 48.28) --
	(144.90, 48.31) --
	(146.38, 48.72) --
	(147.86, 48.03) --
	(149.34, 49.62) --
	(150.82, 50.92) --
	(152.29, 50.71) --
	(153.77, 54.51) --
	(155.25, 53.21) --
	(156.73, 53.30) --
	(158.21, 54.86) --
	(159.69, 54.94) --
	(161.16, 53.29) --
	(162.64, 54.95) --
	(164.12, 55.62) --
	(165.60, 56.71) --
	(167.08, 56.58) --
	(168.55, 56.87) --
	(170.03, 56.82) --
	(171.51, 56.94) --
	(172.99, 58.23) --
	(174.47, 58.07) --
	(175.95, 60.14) --
	(177.42, 61.33) --
	(178.90, 62.44) --
	(180.38, 60.22) --
	(181.86, 63.59) --
	(183.34, 69.59) --
	(184.82, 70.25) --
	(186.29, 70.63) --
	(187.77, 70.55) --
	(189.25, 73.72) --
	(190.73, 80.27) --
	(192.21, 83.05) --
	(193.68, 82.73) --
	(195.16, 85.81) --
	(196.64, 87.18) --
	(198.12, 89.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.89) --
	( 68.04, 96.45) --
	( 69.52, 95.11) --
	( 70.99, 95.36) --
	( 72.47, 96.34) --
	( 73.95, 94.84) --
	( 75.43, 92.76) --
	( 76.91, 93.16) --
	( 78.39, 92.83) --
	( 79.86, 91.24) --
	( 81.34, 92.34) --
	( 82.82, 91.17) --
	( 84.30, 93.01) --
	( 85.78, 91.72) --
	( 87.25, 92.63) --
	( 88.73, 92.78) --
	( 90.21, 92.46) --
	( 91.69, 93.38) --
	( 93.17, 92.46) --
	( 94.65, 90.95) --
	( 96.12, 92.56) --
	( 97.60, 87.16) --
	( 99.08, 86.45) --
	(100.56, 85.82) --
	(102.04, 85.80) --
	(103.51, 83.24) --
	(104.99, 79.78) --
	(106.47, 79.34) --
	(107.95, 77.74) --
	(109.43, 77.83) --
	(110.91, 79.40) --
	(112.38, 82.38) --
	(113.86, 83.39) --
	(115.34, 86.72) --
	(116.82, 85.74) --
	(118.30, 85.76) --
	(119.77, 85.54) --
	(121.25, 84.84) --
	(122.73, 85.65) --
	(124.21, 86.36) --
	(125.69, 84.88) --
	(127.17, 85.81) --
	(128.64, 85.13) --
	(130.12, 82.55) --
	(131.60, 82.53) --
	(133.08, 82.62) --
	(134.56, 79.48) --
	(136.03, 76.70) --
	(137.51, 77.53) --
	(138.99, 77.93) --
	(140.47, 78.11) --
	(141.95, 78.80) --
	(143.43, 79.09) --
	(144.90, 76.55) --
	(146.38, 73.72) --
	(147.86, 76.25) --
	(149.34, 75.15) --
	(150.82, 74.73) --
	(152.29, 72.91) --
	(153.77, 69.51) --
	(155.25, 72.59) --
	(156.73, 72.51) --
	(158.21, 68.01) --
	(159.69, 66.13) --
	(161.16, 67.55) --
	(162.64, 66.15) --
	(164.12, 64.15) --
	(165.60, 64.94) --
	(167.08, 63.68) --
	(168.55, 63.20) --
	(170.03, 59.68) --
	(171.51, 61.01) --
	(172.99, 59.15) --
	(174.47, 58.62) --
	(175.95, 58.60) --
	(177.42, 59.34) --
	(178.90, 62.06) --
	(180.38, 63.03) --
	(181.86, 65.09) --
	(183.34, 67.83) --
	(184.82, 71.45) --
	(186.29, 74.21) --
	(187.77, 74.89) --
	(189.25, 74.01) --
	(190.73, 73.23) --
	(192.21, 76.86) --
	(193.68, 79.68) --
	(195.16, 86.08) --
	(196.64, 87.38) --
	(198.12, 88.46);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.41) --
	( 68.04, 98.33) --
	( 69.52, 97.74) --
	( 70.99, 95.82) --
	( 72.47, 94.80) --
	( 73.95, 93.57) --
	( 75.43, 93.31) --
	( 76.91, 91.07) --
	( 78.39, 88.99) --
	( 79.86, 86.59) --
	( 81.34, 87.49) --
	( 82.82, 84.50) --
	( 84.30, 82.77) --
	( 85.78, 81.54) --
	( 87.25, 79.30) --
	( 88.73, 74.73) --
	( 90.21, 73.40) --
	( 91.69, 69.45) --
	( 93.17, 66.80) --
	( 94.65, 66.30) --
	( 96.12, 65.99) --
	( 97.60, 66.22) --
	( 99.08, 64.46) --
	(100.56, 60.81) --
	(102.04, 58.46) --
	(103.51, 56.74) --
	(104.99, 58.03) --
	(106.47, 57.81) --
	(107.95, 56.16) --
	(109.43, 56.02) --
	(110.91, 55.24) --
	(112.38, 54.15) --
	(113.86, 54.78) --
	(115.34, 54.10) --
	(116.82, 51.96) --
	(118.30, 50.26) --
	(119.77, 49.56) --
	(121.25, 48.64) --
	(122.73, 48.46) --
	(124.21, 47.62) --
	(125.69, 47.51) --
	(127.17, 48.47) --
	(128.64, 48.55) --
	(130.12, 48.19) --
	(131.60, 45.33) --
	(133.08, 46.08) --
	(134.56, 46.99) --
	(136.03, 46.92) --
	(137.51, 47.75) --
	(138.99, 47.33) --
	(140.47, 46.86) --
	(141.95, 47.28) --
	(143.43, 47.17) --
	(144.90, 47.44) --
	(146.38, 48.02) --
	(147.86, 46.99) --
	(149.34, 46.45) --
	(150.82, 51.06) --
	(152.29, 50.04) --
	(153.77, 50.75) --
	(155.25, 51.91) --
	(156.73, 53.42) --
	(158.21, 50.73) --
	(159.69, 49.90) --
	(161.16, 48.73) --
	(162.64, 48.61) --
	(164.12, 49.11) --
	(165.60, 52.27) --
	(167.08, 53.68) --
	(168.55, 53.32) --
	(170.03, 52.11) --
	(171.51, 53.22) --
	(172.99, 54.21) --
	(174.47, 55.83) --
	(175.95, 57.85) --
	(177.42, 57.79) --
	(178.90, 60.08) --
	(180.38, 61.11) --
	(181.86, 60.21) --
	(183.34, 62.28) --
	(184.82, 65.67) --
	(186.29, 68.08) --
	(187.77, 70.81) --
	(189.25, 74.59) --
	(190.73, 75.86) --
	(192.21, 76.47) --
	(193.68, 77.58) --
	(195.16, 80.68) --
	(196.64, 87.77) --
	(198.12, 88.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.40) --
	( 68.04,100.35) --
	( 69.52, 98.65) --
	( 70.99, 96.42) --
	( 72.47, 95.53) --
	( 73.95, 92.00) --
	( 75.43, 88.77) --
	( 76.91, 86.10) --
	( 78.39, 84.88) --
	( 79.86, 83.78) --
	( 81.34, 82.76) --
	( 82.82, 78.75) --
	( 84.30, 73.63) --
	( 85.78, 71.99) --
	( 87.25, 71.75) --
	( 88.73, 72.29) --
	( 90.21, 74.32) --
	( 91.69, 74.46) --
	( 93.17, 74.46) --
	( 94.65, 73.56) --
	( 96.12, 70.69) --
	( 97.60, 65.27) --
	( 99.08, 64.69) --
	(100.56, 65.99) --
	(102.04, 64.32) --
	(103.51, 64.74) --
	(104.99, 62.66) --
	(106.47, 61.02) --
	(107.95, 61.03) --
	(109.43, 57.88) --
	(110.91, 58.53) --
	(112.38, 58.49) --
	(113.86, 58.38) --
	(115.34, 58.32) --
	(116.82, 55.76) --
	(118.30, 56.48) --
	(119.77, 55.16) --
	(121.25, 54.62) --
	(122.73, 55.88) --
	(124.21, 56.68) --
	(125.69, 56.83) --
	(127.17, 55.96) --
	(128.64, 54.90) --
	(130.12, 53.64) --
	(131.60, 50.96) --
	(133.08, 53.16) --
	(134.56, 53.40) --
	(136.03, 51.35) --
	(137.51, 49.75) --
	(138.99, 49.33) --
	(140.47, 49.30) --
	(141.95, 49.47) --
	(143.43, 50.74) --
	(144.90, 51.69) --
	(146.38, 50.77) --
	(147.86, 51.87) --
	(149.34, 51.87) --
	(150.82, 53.19) --
	(152.29, 54.16) --
	(153.77, 55.00) --
	(155.25, 55.85) --
	(156.73, 56.81) --
	(158.21, 57.08) --
	(159.69, 59.23) --
	(161.16, 61.48) --
	(162.64, 60.39) --
	(164.12, 63.82) --
	(165.60, 63.44) --
	(167.08, 61.10) --
	(168.55, 62.19) --
	(170.03, 63.35) --
	(171.51, 60.89) --
	(172.99, 61.39) --
	(174.47, 62.08) --
	(175.95, 63.66) --
	(177.42, 64.43) --
	(178.90, 65.58) --
	(180.38, 64.62) --
	(181.86, 65.23) --
	(183.34, 68.34) --
	(184.82, 69.32) --
	(186.29, 69.48) --
	(187.77, 72.77) --
	(189.25, 74.30) --
	(190.73, 79.12) --
	(192.21, 82.81) --
	(193.68, 84.53) --
	(195.16, 88.68) --
	(196.64, 98.05) --
	(198.12, 93.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.50) --
	( 68.04, 96.13) --
	( 69.52, 92.43) --
	( 70.99, 86.38) --
	( 72.47, 84.25) --
	( 73.95, 84.35) --
	( 75.43, 83.83) --
	( 76.91, 81.05) --
	( 78.39, 78.60) --
	( 79.86, 75.69) --
	( 81.34, 75.19) --
	( 82.82, 74.34) --
	( 84.30, 72.96) --
	( 85.78, 68.21) --
	( 87.25, 64.15) --
	( 88.73, 62.23) --
	( 90.21, 62.57) --
	( 91.69, 60.15) --
	( 93.17, 59.17) --
	( 94.65, 59.18) --
	( 96.12, 59.99) --
	( 97.60, 59.50) --
	( 99.08, 56.64) --
	(100.56, 55.93) --
	(102.04, 54.98) --
	(103.51, 56.02) --
	(104.99, 58.12) --
	(106.47, 54.79) --
	(107.95, 54.14) --
	(109.43, 54.64) --
	(110.91, 53.11) --
	(112.38, 52.74) --
	(113.86, 51.95) --
	(115.34, 52.03) --
	(116.82, 52.66) --
	(118.30, 51.69) --
	(119.77, 52.02) --
	(121.25, 49.95) --
	(122.73, 50.71) --
	(124.21, 50.95) --
	(125.69, 52.32) --
	(127.17, 50.69) --
	(128.64, 51.00) --
	(130.12, 54.29) --
	(131.60, 54.40) --
	(133.08, 55.11) --
	(134.56, 55.22) --
	(136.03, 54.70) --
	(137.51, 55.75) --
	(138.99, 54.40) --
	(140.47, 53.88) --
	(141.95, 52.80) --
	(143.43, 52.38) --
	(144.90, 51.48) --
	(146.38, 53.97) --
	(147.86, 52.88) --
	(149.34, 52.51) --
	(150.82, 54.01) --
	(152.29, 52.93) --
	(153.77, 53.94) --
	(155.25, 53.24) --
	(156.73, 54.42) --
	(158.21, 52.35) --
	(159.69, 51.27) --
	(161.16, 52.89) --
	(162.64, 53.15) --
	(164.12, 54.69) --
	(165.60, 56.00) --
	(167.08, 56.40) --
	(168.55, 57.19) --
	(170.03, 56.14) --
	(171.51, 56.28) --
	(172.99, 60.32) --
	(174.47, 61.40) --
	(175.95, 59.91) --
	(177.42, 60.56) --
	(178.90, 59.88) --
	(180.38, 64.21) --
	(181.86, 67.86) --
	(183.34, 66.73) --
	(184.82, 70.67) --
	(186.29, 73.96) --
	(187.77, 75.75) --
	(189.25, 78.04) --
	(190.73, 76.98) --
	(192.21, 77.75) --
	(193.68, 81.26) --
	(195.16, 82.30) --
	(196.64, 86.41) --
	(198.12, 89.95);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.29) --
	( 68.04,102.81) --
	( 69.52,102.21) --
	( 70.99,100.57) --
	( 72.47, 99.93) --
	( 73.95, 98.11) --
	( 75.43, 97.26) --
	( 76.91, 96.49) --
	( 78.39, 91.77) --
	( 79.86, 89.19) --
	( 81.34, 85.81) --
	( 82.82, 84.56) --
	( 84.30, 84.38) --
	( 85.78, 80.57) --
	( 87.25, 77.97) --
	( 88.73, 77.78) --
	( 90.21, 77.07) --
	( 91.69, 74.59) --
	( 93.17, 69.18) --
	( 94.65, 67.39) --
	( 96.12, 65.91) --
	( 97.60, 65.38) --
	( 99.08, 64.07) --
	(100.56, 63.41) --
	(102.04, 63.22) --
	(103.51, 62.39) --
	(104.99, 61.00) --
	(106.47, 60.12) --
	(107.95, 58.34) --
	(109.43, 57.14) --
	(110.91, 56.34) --
	(112.38, 55.88) --
	(113.86, 55.02) --
	(115.34, 56.03) --
	(116.82, 54.13) --
	(118.30, 53.83) --
	(119.77, 53.18) --
	(121.25, 55.60) --
	(122.73, 56.53) --
	(124.21, 56.44) --
	(125.69, 54.82) --
	(127.17, 54.77) --
	(128.64, 53.76) --
	(130.12, 54.36) --
	(131.60, 54.33) --
	(133.08, 51.91) --
	(134.56, 50.41) --
	(136.03, 49.20) --
	(137.51, 49.00) --
	(138.99, 48.40) --
	(140.47, 46.86) --
	(141.95, 46.95) --
	(143.43, 48.12) --
	(144.90, 47.28) --
	(146.38, 48.43) --
	(147.86, 48.43) --
	(149.34, 50.68) --
	(150.82, 49.81) --
	(152.29, 50.18) --
	(153.77, 49.22) --
	(155.25, 49.11) --
	(156.73, 49.37) --
	(158.21, 50.18) --
	(159.69, 50.15) --
	(161.16, 48.56) --
	(162.64, 50.04) --
	(164.12, 52.97) --
	(165.60, 53.34) --
	(167.08, 54.24) --
	(168.55, 52.97) --
	(170.03, 56.35) --
	(171.51, 55.96) --
	(172.99, 58.72) --
	(174.47, 60.75) --
	(175.95, 61.70) --
	(177.42, 63.06) --
	(178.90, 64.37) --
	(180.38, 69.06) --
	(181.86, 69.53) --
	(183.34, 69.64) --
	(184.82, 73.49) --
	(186.29, 74.71) --
	(187.77, 80.10) --
	(189.25, 81.33) --
	(190.73, 86.69) --
	(192.21, 88.91) --
	(193.68, 86.35) --
	(195.16, 82.61) --
	(196.64, 87.71) --
	(198.12, 90.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.25) --
	( 68.04, 97.37) --
	( 69.52, 92.23) --
	( 70.99, 93.56) --
	( 72.47, 90.49) --
	( 73.95, 88.51) --
	( 75.43, 87.19) --
	( 76.91, 84.08) --
	( 78.39, 85.02) --
	( 79.86, 84.58) --
	( 81.34, 79.88) --
	( 82.82, 74.27) --
	( 84.30, 71.47) --
	( 85.78, 70.03) --
	( 87.25, 70.76) --
	( 88.73, 70.47) --
	( 90.21, 69.43) --
	( 91.69, 69.52) --
	( 93.17, 67.58) --
	( 94.65, 66.24) --
	( 96.12, 62.64) --
	( 97.60, 61.90) --
	( 99.08, 64.08) --
	(100.56, 63.25) --
	(102.04, 61.73) --
	(103.51, 61.98) --
	(104.99, 57.97) --
	(106.47, 58.65) --
	(107.95, 56.39) --
	(109.43, 54.76) --
	(110.91, 54.90) --
	(112.38, 53.89) --
	(113.86, 52.50) --
	(115.34, 52.03) --
	(116.82, 52.47) --
	(118.30, 50.30) --
	(119.77, 48.84) --
	(121.25, 47.68) --
	(122.73, 48.78) --
	(124.21, 48.45) --
	(125.69, 47.04) --
	(127.17, 47.01) --
	(128.64, 46.56) --
	(130.12, 45.86) --
	(131.60, 47.17) --
	(133.08, 46.59) --
	(134.56, 47.87) --
	(136.03, 47.45) --
	(137.51, 47.61) --
	(138.99, 48.61) --
	(140.47, 47.98) --
	(141.95, 48.92) --
	(143.43, 48.16) --
	(144.90, 50.32) --
	(146.38, 51.42) --
	(147.86, 50.65) --
	(149.34, 48.87) --
	(150.82, 48.24) --
	(152.29, 48.74) --
	(153.77, 50.43) --
	(155.25, 51.01) --
	(156.73, 51.40) --
	(158.21, 51.09) --
	(159.69, 51.25) --
	(161.16, 54.16) --
	(162.64, 54.70) --
	(164.12, 54.11) --
	(165.60, 55.20) --
	(167.08, 54.97) --
	(168.55, 57.72) --
	(170.03, 56.95) --
	(171.51, 56.49) --
	(172.99, 54.51) --
	(174.47, 56.19) --
	(175.95, 57.97) --
	(177.42, 57.52) --
	(178.90, 56.94) --
	(180.38, 60.81) --
	(181.86, 63.63) --
	(183.34, 65.13) --
	(184.82, 65.68) --
	(186.29, 67.76) --
	(187.77, 71.16) --
	(189.25, 73.57) --
	(190.73, 75.51) --
	(192.21, 78.64) --
	(193.68, 82.54) --
	(195.16, 83.76) --
	(196.64, 84.44) --
	(198.12, 89.30);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.39) --
	( 68.04, 95.63) --
	( 69.52, 92.78) --
	( 70.99, 92.89) --
	( 72.47, 88.39) --
	( 73.95, 86.82) --
	( 75.43, 85.81) --
	( 76.91, 83.32) --
	( 78.39, 83.91) --
	( 79.86, 86.60) --
	( 81.34, 85.11) --
	( 82.82, 83.10) --
	( 84.30, 81.20) --
	( 85.78, 81.08) --
	( 87.25, 78.28) --
	( 88.73, 76.41) --
	( 90.21, 73.36) --
	( 91.69, 75.04) --
	( 93.17, 71.40) --
	( 94.65, 68.85) --
	( 96.12, 66.78) --
	( 97.60, 65.72) --
	( 99.08, 65.46) --
	(100.56, 65.20) --
	(102.04, 67.87) --
	(103.51, 67.61) --
	(104.99, 65.14) --
	(106.47, 65.64) --
	(107.95, 65.38) --
	(109.43, 65.94) --
	(110.91, 66.44) --
	(112.38, 66.07) --
	(113.86, 63.13) --
	(115.34, 63.10) --
	(116.82, 63.46) --
	(118.30, 61.59) --
	(119.77, 59.34) --
	(121.25, 57.88) --
	(122.73, 57.41) --
	(124.21, 56.66) --
	(125.69, 56.08) --
	(127.17, 55.50) --
	(128.64, 54.71) --
	(130.12, 54.42) --
	(131.60, 53.79) --
	(133.08, 54.75) --
	(134.56, 52.73) --
	(136.03, 52.76) --
	(137.51, 52.88) --
	(138.99, 52.23) --
	(140.47, 52.29) --
	(141.95, 52.88) --
	(143.43, 52.04) --
	(144.90, 51.11) --
	(146.38, 51.79) --
	(147.86, 52.22) --
	(149.34, 50.93) --
	(150.82, 51.92) --
	(152.29, 52.07) --
	(153.77, 53.72) --
	(155.25, 56.44) --
	(156.73, 57.86) --
	(158.21, 56.36) --
	(159.69, 56.02) --
	(161.16, 55.20) --
	(162.64, 59.10) --
	(164.12, 60.99) --
	(165.60, 60.61) --
	(167.08, 59.26) --
	(168.55, 62.35) --
	(170.03, 66.81) --
	(171.51, 69.23) --
	(172.99, 72.16) --
	(174.47, 70.91) --
	(175.95, 71.44) --
	(177.42, 75.55) --
	(178.90, 75.87) --
	(180.38, 78.61) --
	(181.86, 76.94) --
	(183.34, 73.33) --
	(184.82, 70.04) --
	(186.29, 71.81) --
	(187.77, 73.69) --
	(189.25, 74.68) --
	(190.73, 78.33) --
	(192.21, 82.03) --
	(193.68, 83.65) --
	(195.16, 86.50) --
	(196.64, 90.74) --
	(198.12, 90.56);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.72) --
	( 68.04, 99.60) --
	( 69.52, 97.97) --
	( 70.99, 95.66) --
	( 72.47, 96.20) --
	( 73.95, 91.45) --
	( 75.43, 91.24) --
	( 76.91, 91.05) --
	( 78.39, 88.14) --
	( 79.86, 87.81) --
	( 81.34, 83.52) --
	( 82.82, 79.28) --
	( 84.30, 77.33) --
	( 85.78, 72.34) --
	( 87.25, 70.98) --
	( 88.73, 71.45) --
	( 90.21, 71.16) --
	( 91.69, 70.56) --
	( 93.17, 70.45) --
	( 94.65, 68.54) --
	( 96.12, 69.49) --
	( 97.60, 71.38) --
	( 99.08, 69.03) --
	(100.56, 68.02) --
	(102.04, 66.98) --
	(103.51, 65.61) --
	(104.99, 64.86) --
	(106.47, 63.75) --
	(107.95, 62.06) --
	(109.43, 62.13) --
	(110.91, 61.54) --
	(112.38, 59.01) --
	(113.86, 59.60) --
	(115.34, 59.95) --
	(116.82, 60.41) --
	(118.30, 61.28) --
	(119.77, 63.21) --
	(121.25, 61.76) --
	(122.73, 61.25) --
	(124.21, 60.20) --
	(125.69, 59.62) --
	(127.17, 55.30) --
	(128.64, 57.02) --
	(130.12, 58.87) --
	(131.60, 61.11) --
	(133.08, 59.26) --
	(134.56, 57.57) --
	(136.03, 58.86) --
	(137.51, 57.48) --
	(138.99, 57.24) --
	(140.47, 56.63) --
	(141.95, 56.27) --
	(143.43, 60.09) --
	(144.90, 60.62) --
	(146.38, 57.25) --
	(147.86, 57.41) --
	(149.34, 58.66) --
	(150.82, 59.19) --
	(152.29, 57.34) --
	(153.77, 57.88) --
	(155.25, 55.92) --
	(156.73, 55.06) --
	(158.21, 52.23) --
	(159.69, 53.83) --
	(161.16, 54.66) --
	(162.64, 55.09) --
	(164.12, 56.51) --
	(165.60, 61.87) --
	(167.08, 62.76) --
	(168.55, 64.08) --
	(170.03, 63.00) --
	(171.51, 62.34) --
	(172.99, 63.49) --
	(174.47, 62.36) --
	(175.95, 64.37) --
	(177.42, 63.66) --
	(178.90, 64.90) --
	(180.38, 63.96) --
	(181.86, 64.83) --
	(183.34, 66.14) --
	(184.82, 64.59) --
	(186.29, 66.71) --
	(187.77, 68.03) --
	(189.25, 70.62) --
	(190.73, 74.47) --
	(192.21, 78.16) --
	(193.68, 83.24) --
	(195.16, 84.60) --
	(196.64, 88.68) --
	(198.12, 89.51);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.47) --
	( 68.04,102.74) --
	( 69.52,100.70) --
	( 70.99, 97.73) --
	( 72.47, 97.56) --
	( 73.95, 97.40) --
	( 75.43, 93.76) --
	( 76.91, 93.66) --
	( 78.39, 92.67) --
	( 79.86, 93.42) --
	( 81.34, 93.97) --
	( 82.82, 92.01) --
	( 84.30, 91.21) --
	( 85.78, 90.76) --
	( 87.25, 91.85) --
	( 88.73, 86.27) --
	( 90.21, 87.22) --
	( 91.69, 85.75) --
	( 93.17, 79.59) --
	( 94.65, 79.61) --
	( 96.12, 76.98) --
	( 97.60, 74.62) --
	( 99.08, 72.14) --
	(100.56, 72.46) --
	(102.04, 71.84) --
	(103.51, 72.09) --
	(104.99, 70.49) --
	(106.47, 68.93) --
	(107.95, 70.04) --
	(109.43, 69.40) --
	(110.91, 68.53) --
	(112.38, 67.18) --
	(113.86, 66.60) --
	(115.34, 65.51) --
	(116.82, 62.98) --
	(118.30, 64.72) --
	(119.77, 63.88) --
	(121.25, 61.22) --
	(122.73, 61.76) --
	(124.21, 59.21) --
	(125.69, 60.51) --
	(127.17, 58.87) --
	(128.64, 59.32) --
	(130.12, 57.28) --
	(131.60, 57.21) --
	(133.08, 57.32) --
	(134.56, 58.43) --
	(136.03, 56.88) --
	(137.51, 55.68) --
	(138.99, 55.04) --
	(140.47, 55.47) --
	(141.95, 56.88) --
	(143.43, 55.44) --
	(144.90, 56.90) --
	(146.38, 56.96) --
	(147.86, 56.93) --
	(149.34, 56.59) --
	(150.82, 56.48) --
	(152.29, 55.06) --
	(153.77, 55.10) --
	(155.25, 57.25) --
	(156.73, 55.05) --
	(158.21, 50.65) --
	(159.69, 48.96) --
	(161.16, 49.87) --
	(162.64, 50.32) --
	(164.12, 50.52) --
	(165.60, 51.95) --
	(167.08, 52.41) --
	(168.55, 50.90) --
	(170.03, 50.72) --
	(171.51, 52.15) --
	(172.99, 51.61) --
	(174.47, 52.05) --
	(175.95, 55.12) --
	(177.42, 52.82) --
	(178.90, 51.58) --
	(180.38, 52.04) --
	(181.86, 55.70) --
	(183.34, 57.98) --
	(184.82, 59.32) --
	(186.29, 63.29) --
	(187.77, 68.38) --
	(189.25, 67.35) --
	(190.73, 70.00) --
	(192.21, 70.42) --
	(193.68, 72.71) --
	(195.16, 82.07) --
	(196.64, 85.72) --
	(198.12, 89.88);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.31) --
	( 68.04, 97.53) --
	( 69.52, 88.75) --
	( 70.99, 85.55) --
	( 72.47, 84.90) --
	( 73.95, 79.89) --
	( 75.43, 77.92) --
	( 76.91, 73.81) --
	( 78.39, 72.86) --
	( 79.86, 70.37) --
	( 81.34, 68.54) --
	( 82.82, 66.65) --
	( 84.30, 65.06) --
	( 85.78, 63.87) --
	( 87.25, 64.50) --
	( 88.73, 63.84) --
	( 90.21, 60.99) --
	( 91.69, 60.83) --
	( 93.17, 59.64) --
	( 94.65, 59.90) --
	( 96.12, 59.29) --
	( 97.60, 60.74) --
	( 99.08, 59.58) --
	(100.56, 57.36) --
	(102.04, 55.74) --
	(103.51, 54.82) --
	(104.99, 54.01) --
	(106.47, 55.07) --
	(107.95, 54.23) --
	(109.43, 55.30) --
	(110.91, 53.59) --
	(112.38, 52.76) --
	(113.86, 52.61) --
	(115.34, 50.38) --
	(116.82, 49.29) --
	(118.30, 50.06) --
	(119.77, 48.27) --
	(121.25, 46.59) --
	(122.73, 47.23) --
	(124.21, 46.80) --
	(125.69, 46.76) --
	(127.17, 44.89) --
	(128.64, 45.85) --
	(130.12, 45.92) --
	(131.60, 45.40) --
	(133.08, 45.73) --
	(134.56, 45.61) --
	(136.03, 46.73) --
	(137.51, 46.03) --
	(138.99, 48.00) --
	(140.47, 48.68) --
	(141.95, 47.13) --
	(143.43, 46.92) --
	(144.90, 47.12) --
	(146.38, 48.05) --
	(147.86, 49.87) --
	(149.34, 50.26) --
	(150.82, 50.35) --
	(152.29, 50.31) --
	(153.77, 48.84) --
	(155.25, 48.47) --
	(156.73, 49.29) --
	(158.21, 51.42) --
	(159.69, 51.34) --
	(161.16, 52.69) --
	(162.64, 52.43) --
	(164.12, 50.09) --
	(165.60, 50.63) --
	(167.08, 52.33) --
	(168.55, 53.12) --
	(170.03, 53.71) --
	(171.51, 56.17) --
	(172.99, 57.91) --
	(174.47, 59.66) --
	(175.95, 61.88) --
	(177.42, 63.35) --
	(178.90, 64.19) --
	(180.38, 64.10) --
	(181.86, 63.32) --
	(183.34, 66.54) --
	(184.82, 67.20) --
	(186.29, 67.65) --
	(187.77, 66.23) --
	(189.25, 70.17) --
	(190.73, 71.31) --
	(192.21, 75.15) --
	(193.68, 77.78) --
	(195.16, 84.41) --
	(196.64, 85.04) --
	(198.12, 90.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.60,  6.97) {$t$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88, 71.92) {$X_t^{2}$};
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,101.30) -- (230.55,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,105.03) -- (230.55,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 89.58) -- (363.59, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 93.31) -- (363.59, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (346.94, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (228.68, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.25, 34.86) -- (258.25, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81, 34.86) -- (287.81, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 34.86) -- (317.37, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.94, 34.86) -- (346.94, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.68, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (258.25, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (287.81, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (317.37, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (346.94, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36, 34.86) --
	(367.04, 34.86) --
	(367.04,115.88) --
	(223.36,115.88) --
	(223.36, 34.86);
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.98) --
	(231.64, 98.88) --
	(233.12, 96.85) --
	(234.59, 94.89) --
	(236.07, 93.01) --
	(237.55, 91.20) --
	(239.03, 89.46) --
	(240.51, 87.79) --
	(241.99, 86.17) --
	(243.46, 84.62) --
	(244.94, 83.13) --
	(246.42, 81.70) --
	(247.90, 80.33) --
	(249.38, 79.00) --
	(250.85, 77.73) --
	(252.33, 76.52) --
	(253.81, 75.35) --
	(255.29, 74.22) --
	(256.77, 73.15) --
	(258.25, 72.11) --
	(259.72, 71.12) --
	(261.20, 70.17) --
	(262.68, 69.27) --
	(264.16, 68.40) --
	(265.64, 67.56) --
	(267.11, 66.77) --
	(268.59, 66.01) --
	(270.07, 65.28) --
	(271.55, 64.59) --
	(273.03, 63.93) --
	(274.51, 63.30) --
	(275.98, 62.71) --
	(277.46, 62.14) --
	(278.94, 61.60) --
	(280.42, 61.09) --
	(281.90, 60.61) --
	(283.37, 60.15) --
	(284.85, 59.72) --
	(286.33, 59.32) --
	(287.81, 58.94) --
	(289.29, 58.59) --
	(290.77, 58.26) --
	(292.24, 57.96) --
	(293.72, 57.68) --
	(295.20, 57.43) --
	(296.68, 57.20) --
	(298.16, 56.99) --
	(299.63, 56.81) --
	(301.11, 56.65) --
	(302.59, 56.52) --
	(304.07, 56.41) --
	(305.55, 56.33) --
	(307.03, 56.27) --
	(308.50, 56.24) --
	(309.98, 56.23) --
	(311.46, 56.25) --
	(312.94, 56.30) --
	(314.42, 56.37) --
	(315.90, 56.48) --
	(317.37, 56.61) --
	(318.85, 56.78) --
	(320.33, 56.98) --
	(321.81, 57.22) --
	(323.29, 57.49) --
	(324.76, 57.80) --
	(326.24, 58.15) --
	(327.72, 58.55) --
	(329.20, 58.99) --
	(330.68, 59.48) --
	(332.16, 60.02) --
	(333.63, 60.62) --
	(335.11, 61.28) --
	(336.59, 62.00) --
	(338.07, 62.79) --
	(339.55, 63.66) --
	(341.02, 64.60) --
	(342.50, 65.64) --
	(343.98, 66.77) --
	(345.46, 68.00) --
	(346.94, 69.34) --
	(348.42, 70.80) --
	(349.89, 72.40) --
	(351.37, 74.13) --
	(352.85, 76.02) --
	(354.33, 78.08) --
	(355.81, 80.33) --
	(357.28, 82.77) --
	(358.76, 85.43) --
	(360.24, 88.32) --
	(361.72, 91.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.47) --
	(231.64, 99.38) --
	(233.12, 95.82) --
	(234.59, 90.01) --
	(236.07, 90.22) --
	(237.55, 88.70) --
	(239.03, 86.80) --
	(240.51, 84.14) --
	(241.99, 82.07) --
	(243.46, 81.57) --
	(244.94, 80.26) --
	(246.42, 78.52) --
	(247.90, 74.90) --
	(249.38, 72.58) --
	(250.85, 71.18) --
	(252.33, 71.89) --
	(253.81, 69.06) --
	(255.29, 68.49) --
	(256.77, 69.06) --
	(258.25, 67.19) --
	(259.72, 65.75) --
	(261.20, 63.90) --
	(262.68, 62.88) --
	(264.16, 62.66) --
	(265.64, 61.15) --
	(267.11, 61.95) --
	(268.59, 61.73) --
	(270.07, 60.05) --
	(271.55, 59.45) --
	(273.03, 57.01) --
	(274.51, 57.44) --
	(275.98, 56.51) --
	(277.46, 58.70) --
	(278.94, 59.47) --
	(280.42, 59.13) --
	(281.90, 58.01) --
	(283.37, 57.62) --
	(284.85, 60.12) --
	(286.33, 58.75) --
	(287.81, 58.37) --
	(289.29, 55.99) --
	(290.77, 55.48) --
	(292.24, 56.32) --
	(293.72, 55.33) --
	(295.20, 51.71) --
	(296.68, 51.07) --
	(298.16, 49.76) --
	(299.63, 47.98) --
	(301.11, 46.18) --
	(302.59, 46.69) --
	(304.07, 48.38) --
	(305.55, 48.51) --
	(307.03, 50.03) --
	(308.50, 50.49) --
	(309.98, 47.70) --
	(311.46, 50.52) --
	(312.94, 50.21) --
	(314.42, 51.45) --
	(315.90, 51.56) --
	(317.37, 51.18) --
	(318.85, 51.49) --
	(320.33, 51.36) --
	(321.81, 51.42) --
	(323.29, 50.84) --
	(324.76, 50.26) --
	(326.24, 51.12) --
	(327.72, 51.68) --
	(329.20, 51.95) --
	(330.68, 54.08) --
	(332.16, 53.77) --
	(333.63, 56.29) --
	(335.11, 60.06) --
	(336.59, 61.99) --
	(338.07, 63.83) --
	(339.55, 62.71) --
	(341.02, 63.38) --
	(342.50, 65.93) --
	(343.98, 69.43) --
	(345.46, 68.91) --
	(346.94, 65.95) --
	(348.42, 65.74) --
	(349.89, 67.05) --
	(351.37, 68.74) --
	(352.85, 71.66) --
	(354.33, 72.41) --
	(355.81, 76.10) --
	(357.28, 79.29) --
	(358.76, 83.04) --
	(360.24, 85.07) --
	(361.72, 88.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.13,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.98) --
	(231.64, 98.52) --
	(233.12, 94.73) --
	(234.59, 92.60) --
	(236.07, 91.66) --
	(237.55, 92.14) --
	(239.03, 87.43) --
	(240.51, 87.44) --
	(241.99, 83.58) --
	(243.46, 83.96) --
	(244.94, 83.19) --
	(246.42, 83.61) --
	(247.90, 79.97) --
	(249.38, 78.65) --
	(250.85, 78.86) --
	(252.33, 75.90) --
	(253.81, 75.08) --
	(255.29, 73.64) --
	(256.77, 75.74) --
	(258.25, 76.57) --
	(259.72, 75.03) --
	(261.20, 73.27) --
	(262.68, 74.21) --
	(264.16, 71.85) --
	(265.64, 74.83) --
	(267.11, 73.24) --
	(268.59, 72.40) --
	(270.07, 70.83) --
	(271.55, 68.19) --
	(273.03, 66.06) --
	(274.51, 64.83) --
	(275.98, 61.81) --
	(277.46, 61.82) --
	(278.94, 61.11) --
	(280.42, 61.44) --
	(281.90, 61.75) --
	(283.37, 60.88) --
	(284.85, 57.93) --
	(286.33, 56.58) --
	(287.81, 57.88) --
	(289.29, 57.96) --
	(290.77, 58.10) --
	(292.24, 56.17) --
	(293.72, 53.24) --
	(295.20, 54.00) --
	(296.68, 53.01) --
	(298.16, 54.28) --
	(299.63, 53.25) --
	(301.11, 53.16) --
	(302.59, 52.61) --
	(304.07, 50.81) --
	(305.55, 51.47) --
	(307.03, 51.75) --
	(308.50, 53.61) --
	(309.98, 54.48) --
	(311.46, 57.01) --
	(312.94, 57.89) --
	(314.42, 57.46) --
	(315.90, 58.60) --
	(317.37, 58.42) --
	(318.85, 58.41) --
	(320.33, 60.25) --
	(321.81, 61.28) --
	(323.29, 61.48) --
	(324.76, 62.15) --
	(326.24, 58.93) --
	(327.72, 59.67) --
	(329.20, 59.11) --
	(330.68, 58.50) --
	(332.16, 58.28) --
	(333.63, 57.76) --
	(335.11, 54.82) --
	(336.59, 55.34) --
	(338.07, 53.62) --
	(339.55, 55.70) --
	(341.02, 53.64) --
	(342.50, 53.39) --
	(343.98, 52.96) --
	(345.46, 55.97) --
	(346.94, 59.55) --
	(348.42, 60.80) --
	(349.89, 64.53) --
	(351.37, 68.28) --
	(352.85, 73.55) --
	(354.33, 76.20) --
	(355.81, 80.82) --
	(357.28, 82.19) --
	(358.76, 85.09) --
	(360.24, 89.78) --
	(361.72, 93.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.21) --
	(231.64, 99.93) --
	(233.12, 95.62) --
	(234.59, 99.15) --
	(236.07, 97.65) --
	(237.55, 96.23) --
	(239.03, 92.02) --
	(240.51, 89.95) --
	(241.99, 88.29) --
	(243.46, 89.07) --
	(244.94, 90.64) --
	(246.42, 88.75) --
	(247.90, 85.50) --
	(249.38, 81.28) --
	(250.85, 77.08) --
	(252.33, 76.20) --
	(253.81, 76.04) --
	(255.29, 72.83) --
	(256.77, 73.59) --
	(258.25, 74.36) --
	(259.72, 73.32) --
	(261.20, 72.97) --
	(262.68, 71.26) --
	(264.16, 70.74) --
	(265.64, 68.63) --
	(267.11, 68.80) --
	(268.59, 66.93) --
	(270.07, 67.49) --
	(271.55, 67.66) --
	(273.03, 63.53) --
	(274.51, 61.57) --
	(275.98, 57.36) --
	(277.46, 55.27) --
	(278.94, 53.08) --
	(280.42, 53.05) --
	(281.90, 53.12) --
	(283.37, 51.57) --
	(284.85, 50.39) --
	(286.33, 48.75) --
	(287.81, 48.83) --
	(289.29, 48.03) --
	(290.77, 46.72) --
	(292.24, 45.40) --
	(293.72, 45.67) --
	(295.20, 44.51) --
	(296.68, 43.98) --
	(298.16, 44.35) --
	(299.63, 43.61) --
	(301.11, 44.36) --
	(302.59, 45.13) --
	(304.07, 45.72) --
	(305.55, 46.26) --
	(307.03, 47.19) --
	(308.50, 47.74) --
	(309.98, 47.68) --
	(311.46, 48.22) --
	(312.94, 48.87) --
	(314.42, 49.06) --
	(315.90, 50.78) --
	(317.37, 49.81) --
	(318.85, 50.72) --
	(320.33, 50.72) --
	(321.81, 50.31) --
	(323.29, 51.95) --
	(324.76, 51.70) --
	(326.24, 50.84) --
	(327.72, 53.81) --
	(329.20, 55.93) --
	(330.68, 54.88) --
	(332.16, 56.09) --
	(333.63, 57.63) --
	(335.11, 57.46) --
	(336.59, 57.17) --
	(338.07, 58.27) --
	(339.55, 58.17) --
	(341.02, 62.58) --
	(342.50, 61.69) --
	(343.98, 61.65) --
	(345.46, 65.29) --
	(346.94, 63.51) --
	(348.42, 66.81) --
	(349.89, 68.81) --
	(351.37, 71.35) --
	(352.85, 72.93) --
	(354.33, 76.81) --
	(355.81, 79.86) --
	(357.28, 82.58) --
	(358.76, 85.43) --
	(360.24, 91.63) --
	(361.72, 94.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.48) --
	(231.64,101.84) --
	(233.12,100.34) --
	(234.59, 98.85) --
	(236.07, 97.91) --
	(237.55, 95.99) --
	(239.03, 94.16) --
	(240.51, 93.28) --
	(241.99, 89.76) --
	(243.46, 89.70) --
	(244.94, 83.77) --
	(246.42, 84.50) --
	(247.90, 79.42) --
	(249.38, 76.80) --
	(250.85, 78.16) --
	(252.33, 77.81) --
	(253.81, 79.56) --
	(255.29, 75.72) --
	(256.77, 73.42) --
	(258.25, 71.84) --
	(259.72, 71.57) --
	(261.20, 71.80) --
	(262.68, 71.28) --
	(264.16, 69.21) --
	(265.64, 65.39) --
	(267.11, 64.20) --
	(268.59, 63.46) --
	(270.07, 64.26) --
	(271.55, 60.25) --
	(273.03, 58.26) --
	(274.51, 58.80) --
	(275.98, 56.30) --
	(277.46, 55.99) --
	(278.94, 53.57) --
	(280.42, 51.93) --
	(281.90, 53.06) --
	(283.37, 51.32) --
	(284.85, 52.55) --
	(286.33, 53.33) --
	(287.81, 53.20) --
	(289.29, 56.17) --
	(290.77, 54.99) --
	(292.24, 53.04) --
	(293.72, 53.65) --
	(295.20, 54.55) --
	(296.68, 51.44) --
	(298.16, 50.28) --
	(299.63, 48.40) --
	(301.11, 48.85) --
	(302.59, 47.15) --
	(304.07, 47.20) --
	(305.55, 47.21) --
	(307.03, 47.16) --
	(308.50, 47.26) --
	(309.98, 47.74) --
	(311.46, 48.31) --
	(312.94, 47.79) --
	(314.42, 47.75) --
	(315.90, 47.77) --
	(317.37, 46.77) --
	(318.85, 48.21) --
	(320.33, 46.32) --
	(321.81, 46.32) --
	(323.29, 46.01) --
	(324.76, 48.41) --
	(326.24, 49.38) --
	(327.72, 50.72) --
	(329.20, 51.70) --
	(330.68, 52.88) --
	(332.16, 56.94) --
	(333.63, 56.24) --
	(335.11, 55.19) --
	(336.59, 54.96) --
	(338.07, 57.05) --
	(339.55, 59.94) --
	(341.02, 62.51) --
	(342.50, 62.93) --
	(343.98, 64.97) --
	(345.46, 63.12) --
	(346.94, 67.04) --
	(348.42, 68.67) --
	(349.89, 70.24) --
	(351.37, 71.45) --
	(352.85, 72.90) --
	(354.33, 74.43) --
	(355.81, 79.42) --
	(357.28, 81.44) --
	(358.76, 80.43) --
	(360.24, 86.02) --
	(361.72, 89.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.63) --
	(231.64,101.25) --
	(233.12,100.07) --
	(234.59, 98.51) --
	(236.07, 98.55) --
	(237.55,100.57) --
	(239.03, 98.09) --
	(240.51, 94.59) --
	(241.99, 95.36) --
	(243.46, 95.38) --
	(244.94, 95.44) --
	(246.42, 92.41) --
	(247.90, 92.80) --
	(249.38, 92.37) --
	(250.85, 92.85) --
	(252.33, 88.05) --
	(253.81, 88.43) --
	(255.29, 84.99) --
	(256.77, 83.17) --
	(258.25, 79.64) --
	(259.72, 77.62) --
	(261.20, 77.45) --
	(262.68, 78.66) --
	(264.16, 77.61) --
	(265.64, 74.70) --
	(267.11, 72.55) --
	(268.59, 74.43) --
	(270.07, 75.03) --
	(271.55, 71.86) --
	(273.03, 70.97) --
	(274.51, 69.19) --
	(275.98, 67.19) --
	(277.46, 65.42) --
	(278.94, 66.04) --
	(280.42, 65.44) --
	(281.90, 63.83) --
	(283.37, 63.11) --
	(284.85, 63.99) --
	(286.33, 60.77) --
	(287.81, 62.47) --
	(289.29, 65.74) --
	(290.77, 64.75) --
	(292.24, 63.71) --
	(293.72, 63.82) --
	(295.20, 65.36) --
	(296.68, 64.03) --
	(298.16, 62.41) --
	(299.63, 62.42) --
	(301.11, 62.06) --
	(302.59, 64.48) --
	(304.07, 62.24) --
	(305.55, 61.52) --
	(307.03, 61.55) --
	(308.50, 60.40) --
	(309.98, 61.24) --
	(311.46, 60.22) --
	(312.94, 61.31) --
	(314.42, 59.86) --
	(315.90, 58.99) --
	(317.37, 60.25) --
	(318.85, 60.17) --
	(320.33, 57.44) --
	(321.81, 55.27) --
	(323.29, 57.34) --
	(324.76, 57.41) --
	(326.24, 56.75) --
	(327.72, 54.60) --
	(329.20, 55.77) --
	(330.68, 58.24) --
	(332.16, 56.74) --
	(333.63, 57.58) --
	(335.11, 57.24) --
	(336.59, 59.17) --
	(338.07, 59.14) --
	(339.55, 59.05) --
	(341.02, 62.65) --
	(342.50, 60.26) --
	(343.98, 61.14) --
	(345.46, 63.42) --
	(346.94, 62.57) --
	(348.42, 65.39) --
	(349.89, 66.85) --
	(351.37, 69.10) --
	(352.85, 70.81) --
	(354.33, 75.08) --
	(355.81, 79.61) --
	(357.28, 81.52) --
	(358.76, 84.60) --
	(360.24, 86.33) --
	(361.72, 91.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.57,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.67) --
	(231.64, 92.73) --
	(233.12, 90.11) --
	(234.59, 86.81) --
	(236.07, 84.84) --
	(237.55, 85.23) --
	(239.03, 83.92) --
	(240.51, 80.92) --
	(241.99, 80.89) --
	(243.46, 75.98) --
	(244.94, 75.12) --
	(246.42, 73.12) --
	(247.90, 72.31) --
	(249.38, 70.45) --
	(250.85, 70.58) --
	(252.33, 69.03) --
	(253.81, 69.22) --
	(255.29, 67.68) --
	(256.77, 67.19) --
	(258.25, 66.88) --
	(259.72, 65.74) --
	(261.20, 65.20) --
	(262.68, 64.98) --
	(264.16, 65.15) --
	(265.64, 62.69) --
	(267.11, 62.39) --
	(268.59, 61.91) --
	(270.07, 61.79) --
	(271.55, 63.19) --
	(273.03, 61.24) --
	(274.51, 60.88) --
	(275.98, 61.50) --
	(277.46, 59.82) --
	(278.94, 59.85) --
	(280.42, 59.49) --
	(281.90, 59.92) --
	(283.37, 59.63) --
	(284.85, 58.68) --
	(286.33, 59.16) --
	(287.81, 56.94) --
	(289.29, 59.38) --
	(290.77, 58.41) --
	(292.24, 57.97) --
	(293.72, 56.44) --
	(295.20, 58.04) --
	(296.68, 58.20) --
	(298.16, 58.86) --
	(299.63, 57.59) --
	(301.11, 57.17) --
	(302.59, 56.35) --
	(304.07, 57.59) --
	(305.55, 59.97) --
	(307.03, 59.15) --
	(308.50, 57.03) --
	(309.98, 56.27) --
	(311.46, 56.51) --
	(312.94, 60.13) --
	(314.42, 60.51) --
	(315.90, 62.44) --
	(317.37, 64.70) --
	(318.85, 65.94) --
	(320.33, 66.30) --
	(321.81, 67.38) --
	(323.29, 67.94) --
	(324.76, 65.21) --
	(326.24, 64.72) --
	(327.72, 66.50) --
	(329.20, 67.76) --
	(330.68, 70.13) --
	(332.16, 71.92) --
	(333.63, 71.29) --
	(335.11, 69.96) --
	(336.59, 71.94) --
	(338.07, 70.29) --
	(339.55, 72.09) --
	(341.02, 75.59) --
	(342.50, 77.65) --
	(343.98, 79.47) --
	(345.46, 84.33) --
	(346.94, 82.63) --
	(348.42, 81.85) --
	(349.89, 79.67) --
	(351.37, 79.75) --
	(352.85, 80.01) --
	(354.33, 78.53) --
	(355.81, 85.23) --
	(357.28, 87.28) --
	(358.76, 87.72) --
	(360.24, 89.18) --
	(361.72, 93.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.45) --
	(231.64, 98.60) --
	(233.12, 94.46) --
	(234.59, 93.93) --
	(236.07, 90.77) --
	(237.55, 90.72) --
	(239.03, 89.74) --
	(240.51, 88.55) --
	(241.99, 84.75) --
	(243.46, 83.76) --
	(244.94, 85.69) --
	(246.42, 85.26) --
	(247.90, 82.44) --
	(249.38, 81.05) --
	(250.85, 85.52) --
	(252.33, 83.63) --
	(253.81, 82.39) --
	(255.29, 79.87) --
	(256.77, 79.79) --
	(258.25, 80.90) --
	(259.72, 83.83) --
	(261.20, 80.65) --
	(262.68, 75.89) --
	(264.16, 77.04) --
	(265.64, 75.93) --
	(267.11, 73.88) --
	(268.59, 72.18) --
	(270.07, 73.45) --
	(271.55, 75.49) --
	(273.03, 73.40) --
	(274.51, 72.49) --
	(275.98, 71.21) --
	(277.46, 72.11) --
	(278.94, 69.75) --
	(280.42, 67.80) --
	(281.90, 67.32) --
	(283.37, 65.40) --
	(284.85, 65.65) --
	(286.33, 66.41) --
	(287.81, 66.02) --
	(289.29, 62.97) --
	(290.77, 59.42) --
	(292.24, 55.01) --
	(293.72, 55.42) --
	(295.20, 55.08) --
	(296.68, 54.26) --
	(298.16, 55.05) --
	(299.63, 56.55) --
	(301.11, 52.93) --
	(302.59, 52.95) --
	(304.07, 52.76) --
	(305.55, 50.46) --
	(307.03, 49.91) --
	(308.50, 50.85) --
	(309.98, 51.00) --
	(311.46, 50.47) --
	(312.94, 50.04) --
	(314.42, 50.14) --
	(315.90, 50.74) --
	(317.37, 51.74) --
	(318.85, 49.91) --
	(320.33, 51.31) --
	(321.81, 52.16) --
	(323.29, 54.47) --
	(324.76, 56.38) --
	(326.24, 54.64) --
	(327.72, 54.69) --
	(329.20, 54.34) --
	(330.68, 52.27) --
	(332.16, 52.47) --
	(333.63, 53.14) --
	(335.11, 51.84) --
	(336.59, 52.97) --
	(338.07, 52.08) --
	(339.55, 55.49) --
	(341.02, 58.57) --
	(342.50, 61.96) --
	(343.98, 63.92) --
	(345.46, 67.16) --
	(346.94, 66.30) --
	(348.42, 67.31) --
	(349.89, 65.78) --
	(351.37, 68.39) --
	(352.85, 69.62) --
	(354.33, 73.98) --
	(355.81, 75.25) --
	(357.28, 80.77) --
	(358.76, 82.28) --
	(360.24, 86.58) --
	(361.72, 90.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.68) --
	(231.64, 99.73) --
	(233.12,100.14) --
	(234.59, 96.44) --
	(236.07, 96.29) --
	(237.55, 96.35) --
	(239.03, 93.82) --
	(240.51, 91.78) --
	(241.99, 89.71) --
	(243.46, 87.04) --
	(244.94, 85.64) --
	(246.42, 82.76) --
	(247.90, 80.75) --
	(249.38, 77.72) --
	(250.85, 78.00) --
	(252.33, 78.23) --
	(253.81, 75.02) --
	(255.29, 75.26) --
	(256.77, 74.60) --
	(258.25, 73.24) --
	(259.72, 74.17) --
	(261.20, 73.96) --
	(262.68, 72.23) --
	(264.16, 72.54) --
	(265.64, 70.43) --
	(267.11, 68.73) --
	(268.59, 68.71) --
	(270.07, 67.42) --
	(271.55, 66.94) --
	(273.03, 68.15) --
	(274.51, 69.47) --
	(275.98, 66.64) --
	(277.46, 64.18) --
	(278.94, 64.94) --
	(280.42, 66.87) --
	(281.90, 65.33) --
	(283.37, 64.94) --
	(284.85, 66.40) --
	(286.33, 65.15) --
	(287.81, 64.61) --
	(289.29, 64.27) --
	(290.77, 66.48) --
	(292.24, 63.41) --
	(293.72, 63.78) --
	(295.20, 58.92) --
	(296.68, 60.01) --
	(298.16, 62.75) --
	(299.63, 59.58) --
	(301.11, 58.87) --
	(302.59, 60.62) --
	(304.07, 58.94) --
	(305.55, 56.55) --
	(307.03, 55.43) --
	(308.50, 55.58) --
	(309.98, 53.96) --
	(311.46, 55.69) --
	(312.94, 55.67) --
	(314.42, 53.71) --
	(315.90, 53.68) --
	(317.37, 55.46) --
	(318.85, 54.53) --
	(320.33, 55.93) --
	(321.81, 56.36) --
	(323.29, 54.22) --
	(324.76, 53.41) --
	(326.24, 55.09) --
	(327.72, 54.99) --
	(329.20, 55.75) --
	(330.68, 58.09) --
	(332.16, 60.20) --
	(333.63, 58.20) --
	(335.11, 57.46) --
	(336.59, 56.98) --
	(338.07, 57.73) --
	(339.55, 59.00) --
	(341.02, 56.44) --
	(342.50, 57.88) --
	(343.98, 57.75) --
	(345.46, 59.69) --
	(346.94, 60.00) --
	(348.42, 62.79) --
	(349.89, 66.48) --
	(351.37, 69.29) --
	(352.85, 66.79) --
	(354.33, 70.81) --
	(355.81, 78.02) --
	(357.28, 79.58) --
	(358.76, 82.28) --
	(360.24, 84.86) --
	(361.72, 90.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.75) --
	(231.64, 99.72) --
	(233.12, 97.19) --
	(234.59, 97.05) --
	(236.07, 92.59) --
	(237.55, 93.47) --
	(239.03, 95.25) --
	(240.51, 93.56) --
	(241.99, 93.33) --
	(243.46, 93.50) --
	(244.94, 91.52) --
	(246.42, 91.14) --
	(247.90, 86.10) --
	(249.38, 86.19) --
	(250.85, 83.79) --
	(252.33, 83.53) --
	(253.81, 79.08) --
	(255.29, 79.92) --
	(256.77, 79.27) --
	(258.25, 77.97) --
	(259.72, 79.03) --
	(261.20, 78.86) --
	(262.68, 76.36) --
	(264.16, 75.61) --
	(265.64, 73.87) --
	(267.11, 72.08) --
	(268.59, 70.82) --
	(270.07, 67.48) --
	(271.55, 66.12) --
	(273.03, 64.54) --
	(274.51, 63.95) --
	(275.98, 61.74) --
	(277.46, 59.69) --
	(278.94, 60.14) --
	(280.42, 59.53) --
	(281.90, 58.99) --
	(283.37, 56.71) --
	(284.85, 53.90) --
	(286.33, 53.54) --
	(287.81, 54.84) --
	(289.29, 53.70) --
	(290.77, 52.97) --
	(292.24, 53.58) --
	(293.72, 56.13) --
	(295.20, 55.47) --
	(296.68, 54.38) --
	(298.16, 56.41) --
	(299.63, 56.17) --
	(301.11, 54.50) --
	(302.59, 53.22) --
	(304.07, 54.22) --
	(305.55, 52.73) --
	(307.03, 53.45) --
	(308.50, 52.92) --
	(309.98, 51.64) --
	(311.46, 53.01) --
	(312.94, 53.92) --
	(314.42, 53.52) --
	(315.90, 55.10) --
	(317.37, 53.44) --
	(318.85, 52.45) --
	(320.33, 53.93) --
	(321.81, 55.34) --
	(323.29, 56.46) --
	(324.76, 58.94) --
	(326.24, 59.44) --
	(327.72, 58.69) --
	(329.20, 56.39) --
	(330.68, 58.48) --
	(332.16, 60.92) --
	(333.63, 65.09) --
	(335.11, 65.62) --
	(336.59, 68.42) --
	(338.07, 71.87) --
	(339.55, 73.93) --
	(341.02, 72.21) --
	(342.50, 74.38) --
	(343.98, 73.58) --
	(345.46, 70.45) --
	(346.94, 74.72) --
	(348.42, 79.13) --
	(349.89, 78.15) --
	(351.37, 73.95) --
	(352.85, 78.27) --
	(354.33, 80.52) --
	(355.81, 81.05) --
	(357.28, 82.71) --
	(358.76, 85.46) --
	(360.24, 88.63) --
	(361.72, 89.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.75) --
	(231.64, 97.84) --
	(233.12, 94.42) --
	(234.59, 91.43) --
	(236.07, 87.67) --
	(237.55, 85.50) --
	(239.03, 82.20) --
	(240.51, 76.00) --
	(241.99, 73.65) --
	(243.46, 71.93) --
	(244.94, 73.30) --
	(246.42, 71.35) --
	(247.90, 68.40) --
	(249.38, 66.95) --
	(250.85, 66.08) --
	(252.33, 68.43) --
	(253.81, 69.58) --
	(255.29, 69.51) --
	(256.77, 68.30) --
	(258.25, 69.94) --
	(259.72, 69.22) --
	(261.20, 70.44) --
	(262.68, 68.07) --
	(264.16, 67.76) --
	(265.64, 65.65) --
	(267.11, 64.67) --
	(268.59, 65.32) --
	(270.07, 65.72) --
	(271.55, 66.07) --
	(273.03, 66.86) --
	(274.51, 65.64) --
	(275.98, 63.89) --
	(277.46, 62.92) --
	(278.94, 63.08) --
	(280.42, 60.40) --
	(281.90, 58.34) --
	(283.37, 56.84) --
	(284.85, 56.14) --
	(286.33, 54.38) --
	(287.81, 51.99) --
	(289.29, 53.06) --
	(290.77, 53.31) --
	(292.24, 52.08) --
	(293.72, 51.61) --
	(295.20, 51.27) --
	(296.68, 51.20) --
	(298.16, 51.44) --
	(299.63, 50.41) --
	(301.11, 50.83) --
	(302.59, 49.32) --
	(304.07, 48.81) --
	(305.55, 47.99) --
	(307.03, 49.03) --
	(308.50, 50.16) --
	(309.98, 50.92) --
	(311.46, 48.81) --
	(312.94, 49.78) --
	(314.42, 50.91) --
	(315.90, 49.74) --
	(317.37, 50.30) --
	(318.85, 50.31) --
	(320.33, 51.80) --
	(321.81, 52.55) --
	(323.29, 52.32) --
	(324.76, 54.54) --
	(326.24, 53.12) --
	(327.72, 54.74) --
	(329.20, 55.43) --
	(330.68, 56.42) --
	(332.16, 57.59) --
	(333.63, 58.53) --
	(335.11, 59.55) --
	(336.59, 57.67) --
	(338.07, 60.60) --
	(339.55, 63.37) --
	(341.02, 65.01) --
	(342.50, 65.54) --
	(343.98, 70.51) --
	(345.46, 74.19) --
	(346.94, 74.69) --
	(348.42, 74.77) --
	(349.89, 75.32) --
	(351.37, 79.63) --
	(352.85, 81.35) --
	(354.33, 81.35) --
	(355.81, 80.73) --
	(357.28, 85.76) --
	(358.76, 84.21) --
	(360.24, 88.86) --
	(361.72, 94.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.45) --
	(231.64, 98.65) --
	(233.12, 93.25) --
	(234.59, 93.04) --
	(236.07, 89.76) --
	(237.55, 91.95) --
	(239.03, 92.43) --
	(240.51, 87.91) --
	(241.99, 87.71) --
	(243.46, 87.92) --
	(244.94, 85.07) --
	(246.42, 81.77) --
	(247.90, 77.00) --
	(249.38, 74.77) --
	(250.85, 75.78) --
	(252.33, 76.63) --
	(253.81, 75.21) --
	(255.29, 74.72) --
	(256.77, 72.64) --
	(258.25, 70.25) --
	(259.72, 69.90) --
	(261.20, 67.88) --
	(262.68, 66.62) --
	(264.16, 64.88) --
	(265.64, 62.86) --
	(267.11, 62.92) --
	(268.59, 61.18) --
	(270.07, 62.91) --
	(271.55, 64.17) --
	(273.03, 65.78) --
	(274.51, 63.89) --
	(275.98, 64.82) --
	(277.46, 61.51) --
	(278.94, 59.79) --
	(280.42, 60.43) --
	(281.90, 59.92) --
	(283.37, 60.12) --
	(284.85, 60.46) --
	(286.33, 57.85) --
	(287.81, 58.26) --
	(289.29, 57.29) --
	(290.77, 55.74) --
	(292.24, 55.81) --
	(293.72, 55.77) --
	(295.20, 55.97) --
	(296.68, 56.42) --
	(298.16, 54.91) --
	(299.63, 55.23) --
	(301.11, 56.30) --
	(302.59, 55.55) --
	(304.07, 56.68) --
	(305.55, 56.49) --
	(307.03, 56.32) --
	(308.50, 54.93) --
	(309.98, 54.37) --
	(311.46, 53.04) --
	(312.94, 53.81) --
	(314.42, 52.86) --
	(315.90, 53.79) --
	(317.37, 55.01) --
	(318.85, 54.70) --
	(320.33, 56.02) --
	(321.81, 53.32) --
	(323.29, 54.84) --
	(324.76, 56.60) --
	(326.24, 56.70) --
	(327.72, 57.44) --
	(329.20, 57.51) --
	(330.68, 57.24) --
	(332.16, 58.14) --
	(333.63, 60.74) --
	(335.11, 62.93) --
	(336.59, 66.25) --
	(338.07, 63.69) --
	(339.55, 62.56) --
	(341.02, 63.10) --
	(342.50, 61.11) --
	(343.98, 64.61) --
	(345.46, 65.50) --
	(346.94, 69.42) --
	(348.42, 68.05) --
	(349.89, 70.16) --
	(351.37, 72.30) --
	(352.85, 76.48) --
	(354.33, 78.43) --
	(355.81, 84.50) --
	(357.28, 84.50) --
	(358.76, 87.51) --
	(360.24, 89.97) --
	(361.72, 91.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.59) --
	(231.64, 95.98) --
	(233.12, 93.52) --
	(234.59, 89.06) --
	(236.07, 86.10) --
	(237.55, 83.74) --
	(239.03, 84.30) --
	(240.51, 83.39) --
	(241.99, 82.64) --
	(243.46, 84.35) --
	(244.94, 84.43) --
	(246.42, 82.94) --
	(247.90, 79.78) --
	(249.38, 77.96) --
	(250.85, 76.13) --
	(252.33, 73.53) --
	(253.81, 73.95) --
	(255.29, 72.81) --
	(256.77, 71.86) --
	(258.25, 70.31) --
	(259.72, 70.39) --
	(261.20, 70.58) --
	(262.68, 70.24) --
	(264.16, 68.40) --
	(265.64, 69.90) --
	(267.11, 69.64) --
	(268.59, 67.38) --
	(270.07, 63.99) --
	(271.55, 63.83) --
	(273.03, 64.67) --
	(274.51, 64.20) --
	(275.98, 62.50) --
	(277.46, 63.87) --
	(278.94, 63.72) --
	(280.42, 64.25) --
	(281.90, 64.75) --
	(283.37, 63.82) --
	(284.85, 65.08) --
	(286.33, 62.91) --
	(287.81, 60.92) --
	(289.29, 64.16) --
	(290.77, 62.48) --
	(292.24, 64.97) --
	(293.72, 64.93) --
	(295.20, 63.45) --
	(296.68, 63.55) --
	(298.16, 63.79) --
	(299.63, 63.20) --
	(301.11, 59.04) --
	(302.59, 58.78) --
	(304.07, 58.59) --
	(305.55, 59.67) --
	(307.03, 58.74) --
	(308.50, 59.58) --
	(309.98, 58.38) --
	(311.46, 58.58) --
	(312.94, 59.57) --
	(314.42, 59.90) --
	(315.90, 63.30) --
	(317.37, 63.39) --
	(318.85, 63.10) --
	(320.33, 60.87) --
	(321.81, 60.88) --
	(323.29, 58.28) --
	(324.76, 58.38) --
	(326.24, 57.76) --
	(327.72, 55.89) --
	(329.20, 56.16) --
	(330.68, 55.23) --
	(332.16, 56.74) --
	(333.63, 58.75) --
	(335.11, 58.93) --
	(336.59, 60.38) --
	(338.07, 58.97) --
	(339.55, 61.48) --
	(341.02, 64.34) --
	(342.50, 65.76) --
	(343.98, 63.31) --
	(345.46, 66.38) --
	(346.94, 67.89) --
	(348.42, 69.16) --
	(349.89, 72.63) --
	(351.37, 73.16) --
	(352.85, 75.82) --
	(354.33, 75.68) --
	(355.81, 74.97) --
	(357.28, 80.26) --
	(358.76, 85.03) --
	(360.24, 89.19) --
	(361.72, 93.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.85) --
	(231.64, 97.89) --
	(233.12, 92.85) --
	(234.59, 89.26) --
	(236.07, 86.51) --
	(237.55, 85.36) --
	(239.03, 83.67) --
	(240.51, 84.51) --
	(241.99, 82.65) --
	(243.46, 80.96) --
	(244.94, 81.60) --
	(246.42, 78.53) --
	(247.90, 76.64) --
	(249.38, 75.81) --
	(250.85, 72.36) --
	(252.33, 70.03) --
	(253.81, 69.84) --
	(255.29, 68.68) --
	(256.77, 68.63) --
	(258.25, 66.60) --
	(259.72, 64.57) --
	(261.20, 63.64) --
	(262.68, 59.28) --
	(264.16, 55.83) --
	(265.64, 55.80) --
	(267.11, 54.04) --
	(268.59, 51.06) --
	(270.07, 49.43) --
	(271.55, 47.68) --
	(273.03, 48.28) --
	(274.51, 47.91) --
	(275.98, 46.35) --
	(277.46, 47.44) --
	(278.94, 48.53) --
	(280.42, 49.08) --
	(281.90, 47.63) --
	(283.37, 48.29) --
	(284.85, 47.85) --
	(286.33, 46.80) --
	(287.81, 47.68) --
	(289.29, 48.27) --
	(290.77, 48.34) --
	(292.24, 47.60) --
	(293.72, 46.32) --
	(295.20, 46.77) --
	(296.68, 46.93) --
	(298.16, 45.92) --
	(299.63, 47.45) --
	(301.11, 47.67) --
	(302.59, 48.17) --
	(304.07, 47.98) --
	(305.55, 47.78) --
	(307.03, 48.54) --
	(308.50, 48.59) --
	(309.98, 49.24) --
	(311.46, 49.30) --
	(312.94, 49.24) --
	(314.42, 50.06) --
	(315.90, 49.81) --
	(317.37, 50.87) --
	(318.85, 52.88) --
	(320.33, 52.94) --
	(321.81, 54.18) --
	(323.29, 54.61) --
	(324.76, 57.47) --
	(326.24, 56.67) --
	(327.72, 59.13) --
	(329.20, 59.02) --
	(330.68, 60.85) --
	(332.16, 60.15) --
	(333.63, 58.49) --
	(335.11, 59.38) --
	(336.59, 59.19) --
	(338.07, 61.24) --
	(339.55, 60.65) --
	(341.02, 61.11) --
	(342.50, 62.99) --
	(343.98, 65.32) --
	(345.46, 68.80) --
	(346.94, 72.64) --
	(348.42, 75.51) --
	(349.89, 75.47) --
	(351.37, 79.05) --
	(352.85, 81.55) --
	(354.33, 80.69) --
	(355.81, 81.15) --
	(357.28, 85.51) --
	(358.76, 90.49) --
	(360.24, 96.16) --
	(361.72, 94.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.66) --
	(231.64,100.95) --
	(233.12, 99.54) --
	(234.59, 95.43) --
	(236.07, 92.02) --
	(237.55, 91.55) --
	(239.03, 88.39) --
	(240.51, 84.40) --
	(241.99, 82.92) --
	(243.46, 81.19) --
	(244.94, 80.10) --
	(246.42, 76.26) --
	(247.90, 75.40) --
	(249.38, 73.77) --
	(250.85, 73.93) --
	(252.33, 73.05) --
	(253.81, 70.82) --
	(255.29, 71.15) --
	(256.77, 73.19) --
	(258.25, 72.77) --
	(259.72, 70.89) --
	(261.20, 70.33) --
	(262.68, 68.90) --
	(264.16, 69.48) --
	(265.64, 64.39) --
	(267.11, 65.72) --
	(268.59, 64.65) --
	(270.07, 66.88) --
	(271.55, 70.21) --
	(273.03, 71.47) --
	(274.51, 75.04) --
	(275.98, 74.62) --
	(277.46, 73.99) --
	(278.94, 73.68) --
	(280.42, 74.12) --
	(281.90, 73.45) --
	(283.37, 71.61) --
	(284.85, 69.29) --
	(286.33, 67.53) --
	(287.81, 63.58) --
	(289.29, 63.90) --
	(290.77, 63.87) --
	(292.24, 63.17) --
	(293.72, 62.39) --
	(295.20, 59.36) --
	(296.68, 56.41) --
	(298.16, 55.39) --
	(299.63, 56.55) --
	(301.11, 56.64) --
	(302.59, 56.98) --
	(304.07, 57.32) --
	(305.55, 59.37) --
	(307.03, 60.43) --
	(308.50, 63.25) --
	(309.98, 66.00) --
	(311.46, 64.45) --
	(312.94, 65.02) --
	(314.42, 62.72) --
	(315.90, 63.60) --
	(317.37, 63.21) --
	(318.85, 63.47) --
	(320.33, 64.59) --
	(321.81, 66.32) --
	(323.29, 64.33) --
	(324.76, 66.23) --
	(326.24, 66.92) --
	(327.72, 68.52) --
	(329.20, 70.97) --
	(330.68, 68.39) --
	(332.16, 67.94) --
	(333.63, 69.65) --
	(335.11, 71.15) --
	(336.59, 72.71) --
	(338.07, 72.98) --
	(339.55, 68.65) --
	(341.02, 70.35) --
	(342.50, 70.68) --
	(343.98, 72.01) --
	(345.46, 74.46) --
	(346.94, 78.41) --
	(348.42, 82.06) --
	(349.89, 82.68) --
	(351.37, 83.20) --
	(352.85, 83.45) --
	(354.33, 83.23) --
	(355.81, 87.83) --
	(357.28, 89.87) --
	(358.76, 94.09) --
	(360.24, 90.99) --
	(361.72, 91.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.24,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.82) --
	(231.64, 98.74) --
	(233.12, 93.07) --
	(234.59, 92.95) --
	(236.07, 93.78) --
	(237.55, 89.57) --
	(239.03, 88.15) --
	(240.51, 87.24) --
	(241.99, 86.44) --
	(243.46, 85.88) --
	(244.94, 87.52) --
	(246.42, 87.74) --
	(247.90, 86.37) --
	(249.38, 87.22) --
	(250.85, 87.30) --
	(252.33, 85.63) --
	(253.81, 85.95) --
	(255.29, 81.15) --
	(256.77, 83.06) --
	(258.25, 77.82) --
	(259.72, 76.85) --
	(261.20, 75.27) --
	(262.68, 73.49) --
	(264.16, 75.13) --
	(265.64, 76.99) --
	(267.11, 79.12) --
	(268.59, 76.32) --
	(270.07, 75.03) --
	(271.55, 74.51) --
	(273.03, 72.20) --
	(274.51, 70.21) --
	(275.98, 69.01) --
	(277.46, 68.47) --
	(278.94, 69.22) --
	(280.42, 68.59) --
	(281.90, 66.00) --
	(283.37, 64.22) --
	(284.85, 63.87) --
	(286.33, 64.42) --
	(287.81, 64.17) --
	(289.29, 62.07) --
	(290.77, 64.04) --
	(292.24, 64.24) --
	(293.72, 62.42) --
	(295.20, 60.09) --
	(296.68, 59.26) --
	(298.16, 61.08) --
	(299.63, 58.67) --
	(301.11, 59.30) --
	(302.59, 58.65) --
	(304.07, 59.22) --
	(305.55, 58.64) --
	(307.03, 57.28) --
	(308.50, 55.23) --
	(309.98, 52.43) --
	(311.46, 52.29) --
	(312.94, 51.05) --
	(314.42, 50.17) --
	(315.90, 49.71) --
	(317.37, 48.94) --
	(318.85, 47.96) --
	(320.33, 48.40) --
	(321.81, 50.46) --
	(323.29, 50.49) --
	(324.76, 50.48) --
	(326.24, 48.28) --
	(327.72, 50.14) --
	(329.20, 50.43) --
	(330.68, 50.44) --
	(332.16, 52.97) --
	(333.63, 53.28) --
	(335.11, 54.58) --
	(336.59, 55.82) --
	(338.07, 57.34) --
	(339.55, 56.67) --
	(341.02, 56.80) --
	(342.50, 58.16) --
	(343.98, 59.67) --
	(345.46, 62.15) --
	(346.94, 61.34) --
	(348.42, 60.96) --
	(349.89, 62.96) --
	(351.37, 65.89) --
	(352.85, 71.64) --
	(354.33, 76.89) --
	(355.81, 79.99) --
	(357.28, 81.73) --
	(358.76, 84.80) --
	(360.24, 88.59) --
	(361.72, 91.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,104.14) --
	(231.64,102.57) --
	(233.12,101.23) --
	(234.59, 98.71) --
	(236.07, 97.42) --
	(237.55, 97.02) --
	(239.03, 94.97) --
	(240.51, 90.80) --
	(241.99, 87.91) --
	(243.46, 88.58) --
	(244.94, 86.00) --
	(246.42, 84.65) --
	(247.90, 83.05) --
	(249.38, 79.44) --
	(250.85, 76.47) --
	(252.33, 76.16) --
	(253.81, 73.24) --
	(255.29, 70.70) --
	(256.77, 71.11) --
	(258.25, 71.25) --
	(259.72, 71.39) --
	(261.20, 69.78) --
	(262.68, 63.97) --
	(264.16, 64.06) --
	(265.64, 60.07) --
	(267.11, 57.92) --
	(268.59, 57.94) --
	(270.07, 55.06) --
	(271.55, 56.10) --
	(273.03, 56.41) --
	(274.51, 55.85) --
	(275.98, 56.92) --
	(277.46, 54.75) --
	(278.94, 54.23) --
	(280.42, 51.55) --
	(281.90, 52.25) --
	(283.37, 53.66) --
	(284.85, 52.10) --
	(286.33, 52.48) --
	(287.81, 51.60) --
	(289.29, 50.52) --
	(290.77, 48.66) --
	(292.24, 48.90) --
	(293.72, 49.47) --
	(295.20, 49.39) --
	(296.68, 49.36) --
	(298.16, 50.28) --
	(299.63, 48.97) --
	(301.11, 47.71) --
	(302.59, 48.37) --
	(304.07, 49.32) --
	(305.55, 47.74) --
	(307.03, 47.77) --
	(308.50, 46.44) --
	(309.98, 46.13) --
	(311.46, 46.71) --
	(312.94, 47.31) --
	(314.42, 45.62) --
	(315.90, 45.89) --
	(317.37, 45.16) --
	(318.85, 47.34) --
	(320.33, 47.83) --
	(321.81, 47.79) --
	(323.29, 49.28) --
	(324.76, 49.17) --
	(326.24, 49.60) --
	(327.72, 51.10) --
	(329.20, 49.11) --
	(330.68, 50.43) --
	(332.16, 52.55) --
	(333.63, 53.87) --
	(335.11, 55.50) --
	(336.59, 54.29) --
	(338.07, 52.90) --
	(339.55, 53.51) --
	(341.02, 55.41) --
	(342.50, 54.78) --
	(343.98, 57.86) --
	(345.46, 60.77) --
	(346.94, 61.27) --
	(348.42, 61.13) --
	(349.89, 62.89) --
	(351.37, 65.13) --
	(352.85, 67.44) --
	(354.33, 70.99) --
	(355.81, 74.84) --
	(357.28, 74.75) --
	(358.76, 77.37) --
	(360.24, 85.44) --
	(361.72, 89.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,103.00) --
	(231.64,101.77) --
	(233.12, 98.24) --
	(234.59, 95.83) --
	(236.07, 91.05) --
	(237.55, 88.00) --
	(239.03, 87.46) --
	(240.51, 83.74) --
	(241.99, 83.52) --
	(243.46, 82.39) --
	(244.94, 81.37) --
	(246.42, 78.33) --
	(247.90, 77.26) --
	(249.38, 78.46) --
	(250.85, 76.71) --
	(252.33, 76.91) --
	(253.81, 76.36) --
	(255.29, 76.81) --
	(256.77, 76.72) --
	(258.25, 77.43) --
	(259.72, 78.16) --
	(261.20, 76.11) --
	(262.68, 74.49) --
	(264.16, 70.73) --
	(265.64, 70.27) --
	(267.11, 70.92) --
	(268.59, 68.04) --
	(270.07, 65.60) --
	(271.55, 63.51) --
	(273.03, 62.00) --
	(274.51, 61.24) --
	(275.98, 60.33) --
	(277.46, 58.41) --
	(278.94, 58.56) --
	(280.42, 58.68) --
	(281.90, 60.21) --
	(283.37, 60.85) --
	(284.85, 62.84) --
	(286.33, 61.24) --
	(287.81, 60.43) --
	(289.29, 61.51) --
	(290.77, 60.47) --
	(292.24, 58.13) --
	(293.72, 54.96) --
	(295.20, 54.66) --
	(296.68, 54.09) --
	(298.16, 52.74) --
	(299.63, 51.10) --
	(301.11, 53.69) --
	(302.59, 55.50) --
	(304.07, 56.58) --
	(305.55, 57.30) --
	(307.03, 55.77) --
	(308.50, 56.38) --
	(309.98, 55.29) --
	(311.46, 54.60) --
	(312.94, 54.10) --
	(314.42, 56.25) --
	(315.90, 57.43) --
	(317.37, 56.51) --
	(318.85, 57.04) --
	(320.33, 57.08) --
	(321.81, 58.57) --
	(323.29, 58.20) --
	(324.76, 58.23) --
	(326.24, 59.30) --
	(327.72, 60.77) --
	(329.20, 60.96) --
	(330.68, 62.53) --
	(332.16, 61.99) --
	(333.63, 63.67) --
	(335.11, 62.33) --
	(336.59, 65.21) --
	(338.07, 64.42) --
	(339.55, 62.96) --
	(341.02, 64.16) --
	(342.50, 63.70) --
	(343.98, 64.49) --
	(345.46, 65.94) --
	(346.94, 67.98) --
	(348.42, 69.00) --
	(349.89, 73.64) --
	(351.37, 78.23) --
	(352.85, 77.43) --
	(354.33, 80.09) --
	(355.81, 82.50) --
	(357.28, 83.01) --
	(358.76, 88.86) --
	(360.24, 89.45) --
	(361.72, 94.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.19,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.03) --
	(231.64, 99.50) --
	(233.12, 99.94) --
	(234.59, 99.87) --
	(236.07, 96.90) --
	(237.55, 94.53) --
	(239.03, 92.51) --
	(240.51, 88.76) --
	(241.99, 90.67) --
	(243.46, 90.14) --
	(244.94, 89.53) --
	(246.42, 87.46) --
	(247.90, 82.14) --
	(249.38, 80.30) --
	(250.85, 77.51) --
	(252.33, 75.86) --
	(253.81, 73.24) --
	(255.29, 72.37) --
	(256.77, 70.72) --
	(258.25, 67.92) --
	(259.72, 68.23) --
	(261.20, 68.49) --
	(262.68, 68.08) --
	(264.16, 66.12) --
	(265.64, 63.83) --
	(267.11, 60.63) --
	(268.59, 60.73) --
	(270.07, 62.34) --
	(271.55, 60.07) --
	(273.03, 60.41) --
	(274.51, 59.34) --
	(275.98, 61.52) --
	(277.46, 61.86) --
	(278.94, 61.06) --
	(280.42, 60.40) --
	(281.90, 60.11) --
	(283.37, 57.75) --
	(284.85, 57.16) --
	(286.33, 57.73) --
	(287.81, 57.83) --
	(289.29, 56.47) --
	(290.77, 56.20) --
	(292.24, 56.59) --
	(293.72, 56.25) --
	(295.20, 56.22) --
	(296.68, 55.85) --
	(298.16, 55.52) --
	(299.63, 55.37) --
	(301.11, 52.95) --
	(302.59, 51.94) --
	(304.07, 50.53) --
	(305.55, 50.41) --
	(307.03, 48.02) --
	(308.50, 49.73) --
	(309.98, 50.06) --
	(311.46, 51.26) --
	(312.94, 52.45) --
	(314.42, 53.03) --
	(315.90, 54.54) --
	(317.37, 54.28) --
	(318.85, 53.59) --
	(320.33, 54.35) --
	(321.81, 54.48) --
	(323.29, 57.69) --
	(324.76, 59.71) --
	(326.24, 60.69) --
	(327.72, 60.34) --
	(329.20, 59.42) --
	(330.68, 62.10) --
	(332.16, 62.53) --
	(333.63, 63.83) --
	(335.11, 64.00) --
	(336.59, 65.27) --
	(338.07, 69.34) --
	(339.55, 69.34) --
	(341.02, 69.85) --
	(342.50, 70.18) --
	(343.98, 74.25) --
	(345.46, 74.32) --
	(346.94, 76.85) --
	(348.42, 78.64) --
	(349.89, 82.75) --
	(351.37, 85.90) --
	(352.85, 86.09) --
	(354.33, 89.62) --
	(355.81, 93.92) --
	(357.28, 95.99) --
	(358.76, 95.48) --
	(360.24, 93.69) --
	(361.72, 92.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.27,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.16) --
	(231.64,100.18) --
	(233.12, 99.04) --
	(234.59, 96.48) --
	(236.07, 90.88) --
	(237.55, 87.68) --
	(239.03, 85.40) --
	(240.51, 83.54) --
	(241.99, 83.77) --
	(243.46, 86.70) --
	(244.94, 87.04) --
	(246.42, 87.55) --
	(247.90, 87.31) --
	(249.38, 88.87) --
	(250.85, 86.90) --
	(252.33, 82.93) --
	(253.81, 81.33) --
	(255.29, 83.27) --
	(256.77, 81.89) --
	(258.25, 81.15) --
	(259.72, 76.93) --
	(261.20, 76.71) --
	(262.68, 74.03) --
	(264.16, 74.75) --
	(265.64, 72.91) --
	(267.11, 69.75) --
	(268.59, 70.07) --
	(270.07, 67.69) --
	(271.55, 67.64) --
	(273.03, 68.02) --
	(274.51, 67.03) --
	(275.98, 68.15) --
	(277.46, 66.99) --
	(278.94, 65.95) --
	(280.42, 67.85) --
	(281.90, 66.40) --
	(283.37, 65.75) --
	(284.85, 63.61) --
	(286.33, 61.53) --
	(287.81, 60.14) --
	(289.29, 58.87) --
	(290.77, 57.26) --
	(292.24, 54.45) --
	(293.72, 55.59) --
	(295.20, 55.07) --
	(296.68, 55.73) --
	(298.16, 55.86) --
	(299.63, 54.33) --
	(301.11, 53.47) --
	(302.59, 53.46) --
	(304.07, 53.88) --
	(305.55, 53.91) --
	(307.03, 51.75) --
	(308.50, 53.01) --
	(309.98, 52.68) --
	(311.46, 53.15) --
	(312.94, 52.17) --
	(314.42, 50.93) --
	(315.90, 51.41) --
	(317.37, 52.78) --
	(318.85, 54.70) --
	(320.33, 57.74) --
	(321.81, 55.35) --
	(323.29, 56.69) --
	(324.76, 57.05) --
	(326.24, 57.38) --
	(327.72, 56.99) --
	(329.20, 58.09) --
	(330.68, 57.22) --
	(332.16, 56.44) --
	(333.63, 58.38) --
	(335.11, 60.01) --
	(336.59, 59.50) --
	(338.07, 61.62) --
	(339.55, 60.10) --
	(341.02, 60.75) --
	(342.50, 62.47) --
	(343.98, 61.07) --
	(345.46, 62.55) --
	(346.94, 63.02) --
	(348.42, 62.98) --
	(349.89, 65.32) --
	(351.37, 65.25) --
	(352.85, 67.69) --
	(354.33, 69.97) --
	(355.81, 72.61) --
	(357.28, 75.03) --
	(358.76, 80.06) --
	(360.24, 84.77) --
	(361.72, 90.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.42) --
	(231.64, 97.04) --
	(233.12, 95.09) --
	(234.59, 96.22) --
	(236.07, 92.54) --
	(237.55, 94.44) --
	(239.03, 93.48) --
	(240.51, 93.60) --
	(241.99, 92.54) --
	(243.46, 90.51) --
	(244.94, 86.76) --
	(246.42, 86.08) --
	(247.90, 82.28) --
	(249.38, 79.62) --
	(250.85, 77.29) --
	(252.33, 75.03) --
	(253.81, 75.12) --
	(255.29, 75.10) --
	(256.77, 76.52) --
	(258.25, 74.43) --
	(259.72, 72.21) --
	(261.20, 69.73) --
	(262.68, 68.24) --
	(264.16, 68.50) --
	(265.64, 67.96) --
	(267.11, 70.37) --
	(268.59, 69.47) --
	(270.07, 65.65) --
	(271.55, 62.04) --
	(273.03, 61.66) --
	(274.51, 59.28) --
	(275.98, 60.41) --
	(277.46, 57.95) --
	(278.94, 55.56) --
	(280.42, 54.95) --
	(281.90, 53.81) --
	(283.37, 52.44) --
	(284.85, 51.61) --
	(286.33, 53.31) --
	(287.81, 54.51) --
	(289.29, 53.97) --
	(290.77, 53.61) --
	(292.24, 54.12) --
	(293.72, 53.24) --
	(295.20, 54.13) --
	(296.68, 56.12) --
	(298.16, 54.96) --
	(299.63, 54.89) --
	(301.11, 54.97) --
	(302.59, 54.58) --
	(304.07, 53.65) --
	(305.55, 57.05) --
	(307.03, 58.71) --
	(308.50, 55.66) --
	(309.98, 55.09) --
	(311.46, 53.66) --
	(312.94, 53.26) --
	(314.42, 51.75) --
	(315.90, 54.59) --
	(317.37, 55.43) --
	(318.85, 56.03) --
	(320.33, 55.30) --
	(321.81, 53.31) --
	(323.29, 53.46) --
	(324.76, 53.59) --
	(326.24, 53.13) --
	(327.72, 54.58) --
	(329.20, 56.40) --
	(330.68, 57.19) --
	(332.16, 59.38) --
	(333.63, 59.82) --
	(335.11, 61.16) --
	(336.59, 62.40) --
	(338.07, 65.86) --
	(339.55, 66.26) --
	(341.02, 70.70) --
	(342.50, 67.63) --
	(343.98, 67.84) --
	(345.46, 69.66) --
	(346.94, 70.17) --
	(348.42, 67.03) --
	(349.89, 69.96) --
	(351.37, 73.66) --
	(352.85, 73.88) --
	(354.33, 73.77) --
	(355.81, 77.26) --
	(357.28, 82.68) --
	(358.76, 85.42) --
	(360.24, 85.96) --
	(361.72, 90.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.17) --
	(231.64, 98.81) --
	(233.12, 94.10) --
	(234.59, 89.59) --
	(236.07, 87.79) --
	(237.55, 86.45) --
	(239.03, 86.54) --
	(240.51, 85.59) --
	(241.99, 86.33) --
	(243.46, 88.11) --
	(244.94, 87.61) --
	(246.42, 85.57) --
	(247.90, 84.24) --
	(249.38, 82.36) --
	(250.85, 83.22) --
	(252.33, 82.21) --
	(253.81, 84.49) --
	(255.29, 86.19) --
	(256.77, 81.39) --
	(258.25, 79.80) --
	(259.72, 80.05) --
	(261.20, 79.27) --
	(262.68, 76.91) --
	(264.16, 75.04) --
	(265.64, 72.99) --
	(267.11, 71.58) --
	(268.59, 69.63) --
	(270.07, 67.11) --
	(271.55, 64.67) --
	(273.03, 66.06) --
	(274.51, 63.97) --
	(275.98, 62.73) --
	(277.46, 61.64) --
	(278.94, 59.38) --
	(280.42, 59.78) --
	(281.90, 59.89) --
	(283.37, 58.98) --
	(284.85, 59.49) --
	(286.33, 59.90) --
	(287.81, 58.83) --
	(289.29, 56.96) --
	(290.77, 56.87) --
	(292.24, 57.91) --
	(293.72, 55.99) --
	(295.20, 55.63) --
	(296.68, 56.34) --
	(298.16, 58.59) --
	(299.63, 58.95) --
	(301.11, 57.94) --
	(302.59, 57.39) --
	(304.07, 57.76) --
	(305.55, 58.12) --
	(307.03, 60.00) --
	(308.50, 57.63) --
	(309.98, 56.01) --
	(311.46, 56.68) --
	(312.94, 56.13) --
	(314.42, 57.53) --
	(315.90, 58.61) --
	(317.37, 59.93) --
	(318.85, 58.39) --
	(320.33, 56.61) --
	(321.81, 56.44) --
	(323.29, 59.04) --
	(324.76, 57.66) --
	(326.24, 57.59) --
	(327.72, 57.65) --
	(329.20, 60.82) --
	(330.68, 62.31) --
	(332.16, 65.04) --
	(333.63, 67.25) --
	(335.11, 66.20) --
	(336.59, 65.70) --
	(338.07, 67.08) --
	(339.55, 68.45) --
	(341.02, 67.39) --
	(342.50, 66.74) --
	(343.98, 65.72) --
	(345.46, 69.35) --
	(346.94, 69.95) --
	(348.42, 72.07) --
	(349.89, 69.12) --
	(351.37, 71.07) --
	(352.85, 76.48) --
	(354.33, 77.78) --
	(355.81, 80.87) --
	(357.28, 82.81) --
	(358.76, 84.66) --
	(360.24, 88.04) --
	(361.72, 93.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.52) --
	(231.64,100.11) --
	(233.12, 96.68) --
	(234.59, 94.43) --
	(236.07, 89.00) --
	(237.55, 84.11) --
	(239.03, 81.77) --
	(240.51, 81.09) --
	(241.99, 79.29) --
	(243.46, 80.06) --
	(244.94, 80.10) --
	(246.42, 79.46) --
	(247.90, 76.91) --
	(249.38, 77.82) --
	(250.85, 76.17) --
	(252.33, 76.11) --
	(253.81, 75.88) --
	(255.29, 74.47) --
	(256.77, 73.94) --
	(258.25, 73.78) --
	(259.72, 74.31) --
	(261.20, 72.03) --
	(262.68, 70.13) --
	(264.16, 68.03) --
	(265.64, 64.65) --
	(267.11, 61.89) --
	(268.59, 58.12) --
	(270.07, 58.06) --
	(271.55, 55.79) --
	(273.03, 54.22) --
	(274.51, 54.80) --
	(275.98, 55.81) --
	(277.46, 58.08) --
	(278.94, 57.16) --
	(280.42, 56.96) --
	(281.90, 56.54) --
	(283.37, 57.78) --
	(284.85, 57.99) --
	(286.33, 58.17) --
	(287.81, 58.07) --
	(289.29, 58.62) --
	(290.77, 59.17) --
	(292.24, 57.48) --
	(293.72, 55.81) --
	(295.20, 54.84) --
	(296.68, 55.93) --
	(298.16, 57.09) --
	(299.63, 57.10) --
	(301.11, 56.02) --
	(302.59, 56.47) --
	(304.07, 57.12) --
	(305.55, 56.91) --
	(307.03, 59.28) --
	(308.50, 58.92) --
	(309.98, 59.81) --
	(311.46, 58.79) --
	(312.94, 58.88) --
	(314.42, 57.49) --
	(315.90, 56.47) --
	(317.37, 55.87) --
	(318.85, 56.21) --
	(320.33, 58.15) --
	(321.81, 58.13) --
	(323.29, 55.78) --
	(324.76, 57.17) --
	(326.24, 56.08) --
	(327.72, 57.33) --
	(329.20, 58.40) --
	(330.68, 59.47) --
	(332.16, 57.97) --
	(333.63, 60.35) --
	(335.11, 60.04) --
	(336.59, 60.34) --
	(338.07, 64.17) --
	(339.55, 60.65) --
	(341.02, 59.94) --
	(342.50, 61.73) --
	(343.98, 61.79) --
	(345.46, 61.83) --
	(346.94, 64.84) --
	(348.42, 66.71) --
	(349.89, 69.56) --
	(351.37, 73.24) --
	(352.85, 74.67) --
	(354.33, 78.17) --
	(355.81, 81.88) --
	(357.28, 85.14) --
	(358.76, 88.19) --
	(360.24, 86.37) --
	(361.72, 89.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.08,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,103.40) --
	(231.64,100.35) --
	(233.12, 98.65) --
	(234.59, 96.42) --
	(236.07, 95.53) --
	(237.55, 92.00) --
	(239.03, 88.77) --
	(240.51, 86.10) --
	(241.99, 84.88) --
	(243.46, 83.78) --
	(244.94, 82.76) --
	(246.42, 78.75) --
	(247.90, 73.63) --
	(249.38, 71.99) --
	(250.85, 71.75) --
	(252.33, 72.29) --
	(253.81, 74.32) --
	(255.29, 74.46) --
	(256.77, 74.46) --
	(258.25, 73.56) --
	(259.72, 70.69) --
	(261.20, 65.27) --
	(262.68, 64.69) --
	(264.16, 65.99) --
	(265.64, 64.32) --
	(267.11, 64.74) --
	(268.59, 62.66) --
	(270.07, 61.02) --
	(271.55, 61.03) --
	(273.03, 57.88) --
	(274.51, 58.53) --
	(275.98, 58.49) --
	(277.46, 58.38) --
	(278.94, 58.32) --
	(280.42, 55.76) --
	(281.90, 56.48) --
	(283.37, 55.16) --
	(284.85, 54.62) --
	(286.33, 55.88) --
	(287.81, 56.68) --
	(289.29, 56.83) --
	(290.77, 55.96) --
	(292.24, 54.90) --
	(293.72, 53.64) --
	(295.20, 50.96) --
	(296.68, 53.16) --
	(298.16, 53.40) --
	(299.63, 51.35) --
	(301.11, 49.75) --
	(302.59, 49.33) --
	(304.07, 49.30) --
	(305.55, 49.47) --
	(307.03, 50.74) --
	(308.50, 51.69) --
	(309.98, 50.77) --
	(311.46, 51.87) --
	(312.94, 51.87) --
	(314.42, 53.19) --
	(315.90, 54.16) --
	(317.37, 55.00) --
	(318.85, 55.85) --
	(320.33, 56.81) --
	(321.81, 57.08) --
	(323.29, 59.23) --
	(324.76, 61.48) --
	(326.24, 60.39) --
	(327.72, 63.82) --
	(329.20, 63.44) --
	(330.68, 61.10) --
	(332.16, 62.19) --
	(333.63, 63.35) --
	(335.11, 60.89) --
	(336.59, 61.39) --
	(338.07, 62.08) --
	(339.55, 63.66) --
	(341.02, 64.43) --
	(342.50, 65.58) --
	(343.98, 64.62) --
	(345.46, 65.23) --
	(346.94, 68.34) --
	(348.42, 69.32) --
	(349.89, 69.48) --
	(351.37, 72.77) --
	(352.85, 74.30) --
	(354.33, 79.12) --
	(355.81, 82.81) --
	(357.28, 84.53) --
	(358.76, 88.68) --
	(360.24, 98.05) --
	(361.72, 93.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.29) --
	(231.64,102.81) --
	(233.12,102.21) --
	(234.59,100.57) --
	(236.07, 99.93) --
	(237.55, 98.11) --
	(239.03, 97.26) --
	(240.51, 96.49) --
	(241.99, 91.77) --
	(243.46, 89.19) --
	(244.94, 85.81) --
	(246.42, 84.56) --
	(247.90, 84.38) --
	(249.38, 80.57) --
	(250.85, 77.97) --
	(252.33, 77.78) --
	(253.81, 77.07) --
	(255.29, 74.59) --
	(256.77, 69.18) --
	(258.25, 67.39) --
	(259.72, 65.91) --
	(261.20, 65.38) --
	(262.68, 64.07) --
	(264.16, 63.41) --
	(265.64, 63.22) --
	(267.11, 62.39) --
	(268.59, 61.00) --
	(270.07, 60.12) --
	(271.55, 58.34) --
	(273.03, 57.14) --
	(274.51, 56.34) --
	(275.98, 55.88) --
	(277.46, 55.02) --
	(278.94, 56.03) --
	(280.42, 54.13) --
	(281.90, 53.83) --
	(283.37, 53.18) --
	(284.85, 55.60) --
	(286.33, 56.53) --
	(287.81, 56.44) --
	(289.29, 54.82) --
	(290.77, 54.77) --
	(292.24, 53.76) --
	(293.72, 54.36) --
	(295.20, 54.33) --
	(296.68, 51.91) --
	(298.16, 50.41) --
	(299.63, 49.20) --
	(301.11, 49.00) --
	(302.59, 48.40) --
	(304.07, 46.86) --
	(305.55, 46.95) --
	(307.03, 48.12) --
	(308.50, 47.28) --
	(309.98, 48.43) --
	(311.46, 48.43) --
	(312.94, 50.68) --
	(314.42, 49.81) --
	(315.90, 50.18) --
	(317.37, 49.22) --
	(318.85, 49.11) --
	(320.33, 49.37) --
	(321.81, 50.18) --
	(323.29, 50.15) --
	(324.76, 48.56) --
	(326.24, 50.04) --
	(327.72, 52.97) --
	(329.20, 53.34) --
	(330.68, 54.24) --
	(332.16, 52.97) --
	(333.63, 56.35) --
	(335.11, 55.96) --
	(336.59, 58.72) --
	(338.07, 60.75) --
	(339.55, 61.70) --
	(341.02, 63.06) --
	(342.50, 64.37) --
	(343.98, 69.06) --
	(345.46, 69.53) --
	(346.94, 69.64) --
	(348.42, 73.49) --
	(349.89, 74.71) --
	(351.37, 80.10) --
	(352.85, 81.33) --
	(354.33, 86.69) --
	(355.81, 88.91) --
	(357.28, 86.35) --
	(358.76, 82.61) --
	(360.24, 87.71) --
	(361.72, 90.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.25) --
	(231.64, 97.37) --
	(233.12, 92.23) --
	(234.59, 93.56) --
	(236.07, 90.49) --
	(237.55, 88.51) --
	(239.03, 87.19) --
	(240.51, 84.08) --
	(241.99, 85.02) --
	(243.46, 84.58) --
	(244.94, 79.88) --
	(246.42, 74.27) --
	(247.90, 71.47) --
	(249.38, 70.03) --
	(250.85, 70.76) --
	(252.33, 70.47) --
	(253.81, 69.43) --
	(255.29, 69.52) --
	(256.77, 67.58) --
	(258.25, 66.24) --
	(259.72, 62.64) --
	(261.20, 61.90) --
	(262.68, 64.08) --
	(264.16, 63.25) --
	(265.64, 61.73) --
	(267.11, 61.98) --
	(268.59, 57.97) --
	(270.07, 58.65) --
	(271.55, 56.39) --
	(273.03, 54.76) --
	(274.51, 54.90) --
	(275.98, 53.89) --
	(277.46, 52.50) --
	(278.94, 52.03) --
	(280.42, 52.47) --
	(281.90, 50.30) --
	(283.37, 48.84) --
	(284.85, 47.68) --
	(286.33, 48.78) --
	(287.81, 48.45) --
	(289.29, 47.04) --
	(290.77, 47.01) --
	(292.24, 46.56) --
	(293.72, 45.86) --
	(295.20, 47.17) --
	(296.68, 46.59) --
	(298.16, 47.87) --
	(299.63, 47.45) --
	(301.11, 47.61) --
	(302.59, 48.61) --
	(304.07, 47.98) --
	(305.55, 48.92) --
	(307.03, 48.16) --
	(308.50, 50.32) --
	(309.98, 51.42) --
	(311.46, 50.65) --
	(312.94, 48.87) --
	(314.42, 48.24) --
	(315.90, 48.74) --
	(317.37, 50.43) --
	(318.85, 51.01) --
	(320.33, 51.40) --
	(321.81, 51.09) --
	(323.29, 51.25) --
	(324.76, 54.16) --
	(326.24, 54.70) --
	(327.72, 54.11) --
	(329.20, 55.20) --
	(330.68, 54.97) --
	(332.16, 57.72) --
	(333.63, 56.95) --
	(335.11, 56.49) --
	(336.59, 54.51) --
	(338.07, 56.19) --
	(339.55, 57.97) --
	(341.02, 57.52) --
	(342.50, 56.94) --
	(343.98, 60.81) --
	(345.46, 63.63) --
	(346.94, 65.13) --
	(348.42, 65.68) --
	(349.89, 67.76) --
	(351.37, 71.16) --
	(352.85, 73.57) --
	(354.33, 75.51) --
	(355.81, 78.64) --
	(357.28, 82.54) --
	(358.76, 83.76) --
	(360.24, 84.44) --
	(361.72, 89.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.18,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.39) --
	(231.64, 95.63) --
	(233.12, 92.78) --
	(234.59, 92.89) --
	(236.07, 88.39) --
	(237.55, 86.82) --
	(239.03, 85.81) --
	(240.51, 83.32) --
	(241.99, 83.91) --
	(243.46, 86.60) --
	(244.94, 85.11) --
	(246.42, 83.10) --
	(247.90, 81.20) --
	(249.38, 81.08) --
	(250.85, 78.28) --
	(252.33, 76.41) --
	(253.81, 73.36) --
	(255.29, 75.04) --
	(256.77, 71.40) --
	(258.25, 68.85) --
	(259.72, 66.78) --
	(261.20, 65.72) --
	(262.68, 65.46) --
	(264.16, 65.20) --
	(265.64, 67.87) --
	(267.11, 67.61) --
	(268.59, 65.14) --
	(270.07, 65.64) --
	(271.55, 65.38) --
	(273.03, 65.94) --
	(274.51, 66.44) --
	(275.98, 66.07) --
	(277.46, 63.13) --
	(278.94, 63.10) --
	(280.42, 63.46) --
	(281.90, 61.59) --
	(283.37, 59.34) --
	(284.85, 57.88) --
	(286.33, 57.41) --
	(287.81, 56.66) --
	(289.29, 56.08) --
	(290.77, 55.50) --
	(292.24, 54.71) --
	(293.72, 54.42) --
	(295.20, 53.79) --
	(296.68, 54.75) --
	(298.16, 52.73) --
	(299.63, 52.76) --
	(301.11, 52.88) --
	(302.59, 52.23) --
	(304.07, 52.29) --
	(305.55, 52.88) --
	(307.03, 52.04) --
	(308.50, 51.11) --
	(309.98, 51.79) --
	(311.46, 52.22) --
	(312.94, 50.93) --
	(314.42, 51.92) --
	(315.90, 52.07) --
	(317.37, 53.72) --
	(318.85, 56.44) --
	(320.33, 57.86) --
	(321.81, 56.36) --
	(323.29, 56.02) --
	(324.76, 55.20) --
	(326.24, 59.10) --
	(327.72, 60.99) --
	(329.20, 60.61) --
	(330.68, 59.26) --
	(332.16, 62.35) --
	(333.63, 66.81) --
	(335.11, 69.23) --
	(336.59, 72.16) --
	(338.07, 70.91) --
	(339.55, 71.44) --
	(341.02, 75.55) --
	(342.50, 75.87) --
	(343.98, 78.61) --
	(345.46, 76.94) --
	(346.94, 73.33) --
	(348.42, 70.04) --
	(349.89, 71.81) --
	(351.37, 73.69) --
	(352.85, 74.68) --
	(354.33, 78.33) --
	(355.81, 82.03) --
	(357.28, 83.65) --
	(358.76, 86.50) --
	(360.24, 90.74) --
	(361.72, 90.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.47) --
	(231.64,102.74) --
	(233.12,100.70) --
	(234.59, 97.73) --
	(236.07, 97.56) --
	(237.55, 97.40) --
	(239.03, 93.76) --
	(240.51, 93.66) --
	(241.99, 92.67) --
	(243.46, 93.42) --
	(244.94, 93.97) --
	(246.42, 92.01) --
	(247.90, 91.21) --
	(249.38, 90.76) --
	(250.85, 91.85) --
	(252.33, 86.27) --
	(253.81, 87.22) --
	(255.29, 85.75) --
	(256.77, 79.59) --
	(258.25, 79.61) --
	(259.72, 76.98) --
	(261.20, 74.62) --
	(262.68, 72.14) --
	(264.16, 72.46) --
	(265.64, 71.84) --
	(267.11, 72.09) --
	(268.59, 70.49) --
	(270.07, 68.93) --
	(271.55, 70.04) --
	(273.03, 69.40) --
	(274.51, 68.53) --
	(275.98, 67.18) --
	(277.46, 66.60) --
	(278.94, 65.51) --
	(280.42, 62.98) --
	(281.90, 64.72) --
	(283.37, 63.88) --
	(284.85, 61.22) --
	(286.33, 61.76) --
	(287.81, 59.21) --
	(289.29, 60.51) --
	(290.77, 58.87) --
	(292.24, 59.32) --
	(293.72, 57.28) --
	(295.20, 57.21) --
	(296.68, 57.32) --
	(298.16, 58.43) --
	(299.63, 56.88) --
	(301.11, 55.68) --
	(302.59, 55.04) --
	(304.07, 55.47) --
	(305.55, 56.88) --
	(307.03, 55.44) --
	(308.50, 56.90) --
	(309.98, 56.96) --
	(311.46, 56.93) --
	(312.94, 56.59) --
	(314.42, 56.48) --
	(315.90, 55.06) --
	(317.37, 55.10) --
	(318.85, 57.25) --
	(320.33, 55.05) --
	(321.81, 50.65) --
	(323.29, 48.96) --
	(324.76, 49.87) --
	(326.24, 50.32) --
	(327.72, 50.52) --
	(329.20, 51.95) --
	(330.68, 52.41) --
	(332.16, 50.90) --
	(333.63, 50.72) --
	(335.11, 52.15) --
	(336.59, 51.61) --
	(338.07, 52.05) --
	(339.55, 55.12) --
	(341.02, 52.82) --
	(342.50, 51.58) --
	(343.98, 52.04) --
	(345.46, 55.70) --
	(346.94, 57.98) --
	(348.42, 59.32) --
	(349.89, 63.29) --
	(351.37, 68.38) --
	(352.85, 67.35) --
	(354.33, 70.00) --
	(355.81, 70.42) --
	(357.28, 72.71) --
	(358.76, 82.07) --
	(360.24, 85.72) --
	(361.72, 89.88);
\end{scope}
\end{tikzpicture}


==> residual_bridge_ode_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-08 11:05:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (367.04,216.81);
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,138.10) -- ( 66.95,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,141.83) -- ( 66.95,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,207.88) -- (199.99,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25,211.61) -- (199.99,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 59.76,204.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,145.62) -- ( 54.78,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,165.10) -- ( 54.78,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,184.58) -- ( 54.78,184.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,204.07) -- ( 54.78,204.07);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,142.76) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,162.24) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,181.73) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,201.21) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,135.79) --
	(203.44,135.79) --
	(203.44,216.81) --
	( 59.76,216.81) --
	( 59.76,135.79);
\end{scope}
\begin{scope}
\path[clip] ( 59.76,135.79) rectangle (203.44,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,140.27) --
	( 69.52,140.44) --
	( 70.99,140.61) --
	( 72.47,140.80) --
	( 73.95,141.00) --
	( 75.43,141.21) --
	( 76.91,141.43) --
	( 78.39,141.66) --
	( 79.86,141.89) --
	( 81.34,142.15) --
	( 82.82,142.41) --
	( 84.30,142.68) --
	( 85.78,142.96) --
	( 87.25,143.25) --
	( 88.73,143.56) --
	( 90.21,143.88) --
	( 91.69,144.20) --
	( 93.17,144.54) --
	( 94.65,144.89) --
	( 96.12,145.26) --
	( 97.60,145.63) --
	( 99.08,146.02) --
	(100.56,146.42) --
	(102.04,146.84) --
	(103.51,147.27) --
	(104.99,147.71) --
	(106.47,148.16) --
	(107.95,148.63) --
	(109.43,149.12) --
	(110.91,149.61) --
	(112.38,150.13) --
	(113.86,150.65) --
	(115.34,151.20) --
	(116.82,151.76) --
	(118.30,152.33) --
	(119.77,152.92) --
	(121.25,153.53) --
	(122.73,154.15) --
	(124.21,154.80) --
	(125.69,155.46) --
	(127.17,156.13) --
	(128.64,156.83) --
	(130.12,157.54) --
	(131.60,158.27) --
	(133.08,159.03) --
	(134.56,159.80) --
	(136.03,160.59) --
	(137.51,161.40) --
	(138.99,162.23) --
	(140.47,163.08) --
	(141.95,163.95) --
	(143.43,164.85) --
	(144.90,165.76) --
	(146.38,166.70) --
	(147.86,167.65) --
	(149.34,168.63) --
	(150.82,169.63) --
	(152.29,170.66) --
	(153.77,171.70) --
	(155.25,172.77) --
	(156.73,173.85) --
	(158.21,174.96) --
	(159.69,176.09) --
	(161.16,177.25) --
	(162.64,178.42) --
	(164.12,179.61) --
	(165.60,180.82) --
	(167.08,182.05) --
	(168.55,183.30) --
	(170.03,184.57) --
	(171.51,185.85) --
	(172.99,187.14) --
	(174.47,188.45) --
	(175.95,189.77) --
	(177.42,191.10) --
	(178.90,192.44) --
	(180.38,193.78) --
	(181.86,195.12) --
	(183.34,196.46) --
	(184.82,197.79) --
	(186.29,199.11) --
	(187.77,200.42) --
	(189.25,201.71) --
	(190.73,202.98) --
	(192.21,204.21) --
	(193.68,205.41) --
	(195.16,206.56) --
	(196.64,207.65) --
	(198.12,208.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.64) --
	( 68.04,139.87) --
	( 69.52,140.40) --
	( 70.99,141.09) --
	( 72.47,140.90) --
	( 73.95,140.91) --
	( 75.43,140.99) --
	( 76.91,140.91) --
	( 78.39,141.15) --
	( 79.86,141.38) --
	( 81.34,141.98) --
	( 82.82,142.47) --
	( 84.30,142.46) --
	( 85.78,143.04) --
	( 87.25,143.55) --
	( 88.73,143.17) --
	( 90.21,143.57) --
	( 91.69,143.90) --
	( 93.17,143.92) --
	( 94.65,144.59) --
	( 96.12,145.23) --
	( 97.60,145.60) --
	( 99.08,145.85) --
	(100.56,146.01) --
	(102.04,146.34) --
	(103.51,146.80) --
	(104.99,147.39) --
	(106.47,147.79) --
	(107.95,148.09) --
	(109.43,148.27) --
	(110.91,148.44) --
	(112.38,148.47) --
	(113.86,149.72) --
	(115.34,150.31) --
	(116.82,150.29) --
	(118.30,149.98) --
	(119.77,150.65) --
	(121.25,150.79) --
	(122.73,150.99) --
	(124.21,151.72) --
	(125.69,152.12) --
	(127.17,153.30) --
	(128.64,154.45) --
	(130.12,155.15) --
	(131.60,155.30) --
	(133.08,155.73) --
	(134.56,156.57) --
	(136.03,158.35) --
	(137.51,159.75) --
	(138.99,160.66) --
	(140.47,161.52) --
	(141.95,162.92) --
	(143.43,164.72) --
	(144.90,165.83) --
	(146.38,167.47) --
	(147.86,167.30) --
	(149.34,168.30) --
	(150.82,169.80) --
	(152.29,170.34) --
	(153.77,171.83) --
	(155.25,172.90) --
	(156.73,173.99) --
	(158.21,175.03) --
	(159.69,175.55) --
	(161.16,177.34) --
	(162.64,178.77) --
	(164.12,180.29) --
	(165.60,182.12) --
	(167.08,182.80) --
	(168.55,184.59) --
	(170.03,185.28) --
	(171.51,185.24) --
	(172.99,186.70) --
	(174.47,187.56) --
	(175.95,189.81) --
	(177.42,191.59) --
	(178.90,192.29) --
	(180.38,194.11) --
	(181.86,196.27) --
	(183.34,198.71) --
	(184.82,200.04) --
	(186.29,201.12) --
	(187.77,202.78) --
	(189.25,203.91) --
	(190.73,206.33) --
	(192.21,207.14) --
	(193.68,207.86) --
	(195.16,208.61) --
	(196.64,209.88) --
	(198.12,209.98);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.29) --
	( 68.04,140.65) --
	( 69.52,140.00) --
	( 70.99,140.89) --
	( 72.47,141.05) --
	( 73.95,141.61) --
	( 75.43,142.22) --
	( 76.91,142.54) --
	( 78.39,142.48) --
	( 79.86,142.40) --
	( 81.34,142.86) --
	( 82.82,142.68) --
	( 84.30,143.20) --
	( 85.78,143.82) --
	( 87.25,144.45) --
	( 88.73,144.67) --
	( 90.21,145.38) --
	( 91.69,146.61) --
	( 93.17,146.61) --
	( 94.65,146.66) --
	( 96.12,146.64) --
	( 97.60,147.16) --
	( 99.08,148.00) --
	(100.56,148.42) --
	(102.04,148.67) --
	(103.51,149.00) --
	(104.99,150.67) --
	(106.47,151.58) --
	(107.95,152.00) --
	(109.43,152.05) --
	(110.91,152.34) --
	(112.38,152.50) --
	(113.86,153.00) --
	(115.34,153.88) --
	(116.82,154.80) --
	(118.30,155.33) --
	(119.77,155.53) --
	(121.25,155.40) --
	(122.73,156.03) --
	(124.21,156.17) --
	(125.69,156.44) --
	(127.17,157.13) --
	(128.64,158.31) --
	(130.12,159.34) --
	(131.60,160.48) --
	(133.08,161.99) --
	(134.56,162.65) --
	(136.03,162.93) --
	(137.51,163.71) --
	(138.99,164.53) --
	(140.47,165.69) --
	(141.95,166.09) --
	(143.43,166.99) --
	(144.90,166.67) --
	(146.38,168.21) --
	(147.86,169.00) --
	(149.34,169.80) --
	(150.82,170.62) --
	(152.29,171.59) --
	(153.77,172.47) --
	(155.25,173.00) --
	(156.73,173.34) --
	(158.21,173.31) --
	(159.69,175.66) --
	(161.16,176.46) --
	(162.64,177.28) --
	(164.12,179.15) --
	(165.60,180.47) --
	(167.08,181.77) --
	(168.55,183.56) --
	(170.03,184.45) --
	(171.51,186.36) --
	(172.99,187.36) --
	(174.47,190.06) --
	(175.95,191.63) --
	(177.42,192.93) --
	(178.90,194.74) --
	(180.38,193.70) --
	(181.86,193.65) --
	(183.34,195.83) --
	(184.82,197.29) --
	(186.29,198.76) --
	(187.77,200.18) --
	(189.25,202.15) --
	(190.73,204.09) --
	(192.21,205.74) --
	(193.68,207.28) --
	(195.16,208.26) --
	(196.64,208.61) --
	(198.12,210.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.12) --
	( 68.04,139.84) --
	( 69.52,139.82) --
	( 70.99,140.12) --
	( 72.47,140.32) --
	( 73.95,140.28) --
	( 75.43,139.97) --
	( 76.91,139.44) --
	( 78.39,139.04) --
	( 79.86,139.31) --
	( 81.34,139.19) --
	( 82.82,139.11) --
	( 84.30,139.95) --
	( 85.78,139.92) --
	( 87.25,140.85) --
	( 88.73,141.14) --
	( 90.21,141.87) --
	( 91.69,141.95) --
	( 93.17,142.10) --
	( 94.65,142.13) --
	( 96.12,142.63) --
	( 97.60,142.73) --
	( 99.08,143.44) --
	(100.56,143.59) --
	(102.04,143.99) --
	(103.51,144.48) --
	(104.99,145.28) --
	(106.47,145.80) --
	(107.95,145.99) --
	(109.43,146.54) --
	(110.91,146.61) --
	(112.38,146.79) --
	(113.86,147.34) --
	(115.34,148.91) --
	(116.82,149.90) --
	(118.30,150.64) --
	(119.77,151.45) --
	(121.25,152.47) --
	(122.73,153.14) --
	(124.21,153.88) --
	(125.69,154.12) --
	(127.17,155.20) --
	(128.64,156.10) --
	(130.12,157.21) --
	(131.60,158.12) --
	(133.08,158.96) --
	(134.56,159.75) --
	(136.03,161.01) --
	(137.51,161.86) --
	(138.99,163.22) --
	(140.47,164.66) --
	(141.95,166.37) --
	(143.43,167.10) --
	(144.90,168.43) --
	(146.38,170.31) --
	(147.86,171.66) --
	(149.34,172.89) --
	(150.82,173.80) --
	(152.29,174.28) --
	(153.77,175.08) --
	(155.25,175.99) --
	(156.73,177.27) --
	(158.21,178.30) --
	(159.69,179.31) --
	(161.16,180.98) --
	(162.64,182.58) --
	(164.12,183.78) --
	(165.60,183.84) --
	(167.08,185.01) --
	(168.55,186.13) --
	(170.03,187.78) --
	(171.51,189.15) --
	(172.99,189.76) --
	(174.47,191.00) --
	(175.95,192.14) --
	(177.42,194.04) --
	(178.90,194.46) --
	(180.38,195.14) --
	(181.86,196.16) --
	(183.34,197.29) --
	(184.82,199.38) --
	(186.29,202.33) --
	(187.77,204.17) --
	(189.25,205.07) --
	(190.73,206.38) --
	(192.21,206.54) --
	(193.68,207.28) --
	(195.16,208.31) --
	(196.64,209.93) --
	(198.12,210.45);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.40) --
	( 68.04,140.56) --
	( 69.52,141.05) --
	( 70.99,141.23) --
	( 72.47,140.83) --
	( 73.95,140.25) --
	( 75.43,141.21) --
	( 76.91,141.08) --
	( 78.39,141.02) --
	( 79.86,141.56) --
	( 81.34,141.83) --
	( 82.82,142.39) --
	( 84.30,142.38) --
	( 85.78,142.68) --
	( 87.25,143.29) --
	( 88.73,143.98) --
	( 90.21,144.34) --
	( 91.69,144.63) --
	( 93.17,145.23) --
	( 94.65,145.54) --
	( 96.12,145.81) --
	( 97.60,146.08) --
	( 99.08,146.06) --
	(100.56,146.17) --
	(102.04,147.21) --
	(103.51,147.94) --
	(104.99,148.77) --
	(106.47,149.21) --
	(107.95,150.11) --
	(109.43,151.05) --
	(110.91,151.43) --
	(112.38,152.03) --
	(113.86,152.60) --
	(115.34,152.95) --
	(116.82,153.17) --
	(118.30,153.71) --
	(119.77,153.70) --
	(121.25,153.97) --
	(122.73,155.52) --
	(124.21,155.31) --
	(125.69,156.12) --
	(127.17,156.94) --
	(128.64,157.21) --
	(130.12,158.97) --
	(131.60,159.18) --
	(133.08,160.41) --
	(134.56,160.75) --
	(136.03,161.91) --
	(137.51,162.24) --
	(138.99,163.11) --
	(140.47,164.59) --
	(141.95,165.12) --
	(143.43,166.22) --
	(144.90,167.59) --
	(146.38,168.48) --
	(147.86,169.77) --
	(149.34,170.14) --
	(150.82,171.14) --
	(152.29,171.73) --
	(153.77,172.57) --
	(155.25,173.63) --
	(156.73,174.07) --
	(158.21,175.34) --
	(159.69,177.04) --
	(161.16,178.39) --
	(162.64,179.31) --
	(164.12,180.70) --
	(165.60,181.84) --
	(167.08,183.60) --
	(168.55,184.68) --
	(170.03,186.52) --
	(171.51,188.72) --
	(172.99,190.35) --
	(174.47,193.00) --
	(175.95,193.64) --
	(177.42,195.09) --
	(178.90,195.69) --
	(180.38,198.26) --
	(181.86,199.46) --
	(183.34,201.68) --
	(184.82,203.16) --
	(186.29,204.10) --
	(187.77,204.87) --
	(189.25,205.53) --
	(190.73,206.41) --
	(192.21,206.99) --
	(193.68,208.34) --
	(195.16,209.57) --
	(196.64,209.16) --
	(198.12,209.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.80) --
	( 68.04,139.66) --
	( 69.52,139.58) --
	( 70.99,139.22) --
	( 72.47,139.42) --
	( 73.95,139.43) --
	( 75.43,139.39) --
	( 76.91,139.84) --
	( 78.39,139.77) --
	( 79.86,140.01) --
	( 81.34,139.54) --
	( 82.82,139.85) --
	( 84.30,139.89) --
	( 85.78,140.63) --
	( 87.25,141.06) --
	( 88.73,141.43) --
	( 90.21,141.52) --
	( 91.69,141.31) --
	( 93.17,141.72) --
	( 94.65,142.13) --
	( 96.12,142.38) --
	( 97.60,142.80) --
	( 99.08,143.50) --
	(100.56,144.29) --
	(102.04,145.12) --
	(103.51,145.18) --
	(104.99,145.23) --
	(106.47,145.37) --
	(107.95,145.51) --
	(109.43,146.58) --
	(110.91,147.19) --
	(112.38,147.56) --
	(113.86,147.81) --
	(115.34,149.18) --
	(116.82,149.56) --
	(118.30,150.34) --
	(119.77,151.38) --
	(121.25,152.05) --
	(122.73,152.33) --
	(124.21,152.39) --
	(125.69,152.36) --
	(127.17,152.68) --
	(128.64,153.07) --
	(130.12,153.88) --
	(131.60,155.48) --
	(133.08,156.32) --
	(134.56,157.31) --
	(136.03,158.19) --
	(137.51,158.65) --
	(138.99,160.14) --
	(140.47,160.75) --
	(141.95,161.76) --
	(143.43,162.69) --
	(144.90,162.94) --
	(146.38,163.97) --
	(147.86,165.21) --
	(149.34,165.97) --
	(150.82,166.36) --
	(152.29,167.44) --
	(153.77,169.09) --
	(155.25,170.45) --
	(156.73,171.48) --
	(158.21,172.58) --
	(159.69,173.24) --
	(161.16,174.94) --
	(162.64,175.68) --
	(164.12,177.41) --
	(165.60,178.18) --
	(167.08,179.12) --
	(168.55,180.71) --
	(170.03,181.68) --
	(171.51,183.82) --
	(172.99,185.92) --
	(174.47,187.64) --
	(175.95,189.68) --
	(177.42,189.56) --
	(178.90,193.53) --
	(180.38,195.57) --
	(181.86,196.76) --
	(183.34,200.39) --
	(184.82,201.42) --
	(186.29,202.47) --
	(187.77,203.58) --
	(189.25,204.65) --
	(190.73,204.85) --
	(192.21,205.87) --
	(193.68,206.93) --
	(195.16,207.98) --
	(196.64,209.20) --
	(198.12,210.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.92) --
	( 68.04,141.31) --
	( 69.52,141.45) --
	( 70.99,142.17) --
	( 72.47,143.68) --
	( 73.95,143.86) --
	( 75.43,143.62) --
	( 76.91,144.13) --
	( 78.39,143.95) --
	( 79.86,143.84) --
	( 81.34,144.37) --
	( 82.82,144.92) --
	( 84.30,145.18) --
	( 85.78,144.90) --
	( 87.25,145.18) --
	( 88.73,145.62) --
	( 90.21,146.19) --
	( 91.69,146.05) --
	( 93.17,146.40) --
	( 94.65,146.77) --
	( 96.12,147.66) --
	( 97.60,147.74) --
	( 99.08,148.20) --
	(100.56,148.58) --
	(102.04,148.64) --
	(103.51,149.51) --
	(104.99,149.27) --
	(106.47,149.58) --
	(107.95,150.64) --
	(109.43,151.45) --
	(110.91,152.25) --
	(112.38,152.45) --
	(113.86,153.31) --
	(115.34,154.79) --
	(116.82,155.67) --
	(118.30,157.67) --
	(119.77,157.84) --
	(121.25,158.15) --
	(122.73,158.29) --
	(124.21,158.80) --
	(125.69,159.46) --
	(127.17,159.74) --
	(128.64,159.85) --
	(130.12,160.09) --
	(131.60,160.64) --
	(133.08,161.13) --
	(134.56,162.23) --
	(136.03,163.46) --
	(137.51,163.74) --
	(138.99,163.95) --
	(140.47,164.43) --
	(141.95,165.37) --
	(143.43,166.83) --
	(144.90,166.75) --
	(146.38,168.25) --
	(147.86,169.23) --
	(149.34,170.20) --
	(150.82,170.65) --
	(152.29,172.11) --
	(153.77,174.24) --
	(155.25,175.65) --
	(156.73,175.78) --
	(158.21,176.84) --
	(159.69,178.44) --
	(161.16,180.06) --
	(162.64,179.41) --
	(164.12,180.71) --
	(165.60,181.84) --
	(167.08,183.45) --
	(168.55,184.05) --
	(170.03,186.03) --
	(171.51,187.06) --
	(172.99,187.91) --
	(174.47,189.20) --
	(175.95,190.55) --
	(177.42,191.91) --
	(178.90,192.76) --
	(180.38,194.17) --
	(181.86,196.27) --
	(183.34,197.49) --
	(184.82,199.23) --
	(186.29,200.49) --
	(187.77,201.06) --
	(189.25,201.04) --
	(190.73,203.13) --
	(192.21,204.50) --
	(193.68,205.11) --
	(195.16,205.29) --
	(196.64,207.00) --
	(198.12,209.31);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.63) --
	( 68.04,140.53) --
	( 69.52,140.33) --
	( 70.99,140.77) --
	( 72.47,140.47) --
	( 73.95,140.90) --
	( 75.43,141.06) --
	( 76.91,141.32) --
	( 78.39,140.66) --
	( 79.86,141.47) --
	( 81.34,141.35) --
	( 82.82,141.11) --
	( 84.30,141.96) --
	( 85.78,142.38) --
	( 87.25,142.70) --
	( 88.73,143.06) --
	( 90.21,143.31) --
	( 91.69,143.59) --
	( 93.17,144.57) --
	( 94.65,144.58) --
	( 96.12,144.99) --
	( 97.60,144.97) --
	( 99.08,145.35) --
	(100.56,145.40) --
	(102.04,145.78) --
	(103.51,146.50) --
	(104.99,147.33) --
	(106.47,148.51) --
	(107.95,149.39) --
	(109.43,149.85) --
	(110.91,149.94) --
	(112.38,150.46) --
	(113.86,150.84) --
	(115.34,151.73) --
	(116.82,153.15) --
	(118.30,153.51) --
	(119.77,153.86) --
	(121.25,154.09) --
	(122.73,155.16) --
	(124.21,155.76) --
	(125.69,156.11) --
	(127.17,156.80) --
	(128.64,157.44) --
	(130.12,158.80) --
	(131.60,159.39) --
	(133.08,160.59) --
	(134.56,160.82) --
	(136.03,162.09) --
	(137.51,162.87) --
	(138.99,163.16) --
	(140.47,164.04) --
	(141.95,164.81) --
	(143.43,165.29) --
	(144.90,165.91) --
	(146.38,166.60) --
	(147.86,167.29) --
	(149.34,167.73) --
	(150.82,168.25) --
	(152.29,169.23) --
	(153.77,170.25) --
	(155.25,171.99) --
	(156.73,173.21) --
	(158.21,174.38) --
	(159.69,176.15) --
	(161.16,176.73) --
	(162.64,177.25) --
	(164.12,178.58) --
	(165.60,180.48) --
	(167.08,181.23) --
	(168.55,182.57) --
	(170.03,183.28) --
	(171.51,184.76) --
	(172.99,186.27) --
	(174.47,188.32) --
	(175.95,189.78) --
	(177.42,191.86) --
	(178.90,193.79) --
	(180.38,195.87) --
	(181.86,197.71) --
	(183.34,198.17) --
	(184.82,199.52) --
	(186.29,201.10) --
	(187.77,202.30) --
	(189.25,202.99) --
	(190.73,203.21) --
	(192.21,206.33) --
	(193.68,207.41) --
	(195.16,209.94) --
	(196.64,212.35) --
	(198.12,210.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.40) --
	( 68.04,140.23) --
	( 69.52,140.42) --
	( 70.99,140.67) --
	( 72.47,140.59) --
	( 73.95,141.15) --
	( 75.43,141.19) --
	( 76.91,141.49) --
	( 78.39,142.16) --
	( 79.86,142.07) --
	( 81.34,142.49) --
	( 82.82,142.33) --
	( 84.30,143.15) --
	( 85.78,143.14) --
	( 87.25,144.03) --
	( 88.73,144.37) --
	( 90.21,144.19) --
	( 91.69,144.24) --
	( 93.17,144.63) --
	( 94.65,144.88) --
	( 96.12,145.38) --
	( 97.60,145.40) --
	( 99.08,145.87) --
	(100.56,146.64) --
	(102.04,146.40) --
	(103.51,146.76) --
	(104.99,147.42) --
	(106.47,147.85) --
	(107.95,149.25) --
	(109.43,149.74) --
	(110.91,149.82) --
	(112.38,150.43) --
	(113.86,151.55) --
	(115.34,152.57) --
	(116.82,153.11) --
	(118.30,154.08) --
	(119.77,155.11) --
	(121.25,154.87) --
	(122.73,155.88) --
	(124.21,156.71) --
	(125.69,155.89) --
	(127.17,156.95) --
	(128.64,157.29) --
	(130.12,157.66) --
	(131.60,157.98) --
	(133.08,158.01) --
	(134.56,158.42) --
	(136.03,160.27) --
	(137.51,161.25) --
	(138.99,161.18) --
	(140.47,161.16) --
	(141.95,162.36) --
	(143.43,163.60) --
	(144.90,164.57) --
	(146.38,165.08) --
	(147.86,166.25) --
	(149.34,167.82) --
	(150.82,168.86) --
	(152.29,169.82) --
	(153.77,170.93) --
	(155.25,171.13) --
	(156.73,172.96) --
	(158.21,174.13) --
	(159.69,175.33) --
	(161.16,175.48) --
	(162.64,176.93) --
	(164.12,178.18) --
	(165.60,179.50) --
	(167.08,180.46) --
	(168.55,182.76) --
	(170.03,184.15) --
	(171.51,185.03) --
	(172.99,186.94) --
	(174.47,187.82) --
	(175.95,188.48) --
	(177.42,189.24) --
	(178.90,190.23) --
	(180.38,191.83) --
	(181.86,192.51) --
	(183.34,194.63) --
	(184.82,196.25) --
	(186.29,197.57) --
	(187.77,199.22) --
	(189.25,200.76) --
	(190.73,202.24) --
	(192.21,203.72) --
	(193.68,205.32) --
	(195.16,207.21) --
	(196.64,207.82) --
	(198.12,210.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.97) --
	( 68.04,140.45) --
	( 69.52,140.51) --
	( 70.99,140.02) --
	( 72.47,140.23) --
	( 73.95,140.77) --
	( 75.43,141.36) --
	( 76.91,141.54) --
	( 78.39,142.09) --
	( 79.86,142.09) --
	( 81.34,142.32) --
	( 82.82,141.79) --
	( 84.30,142.05) --
	( 85.78,141.94) --
	( 87.25,142.15) --
	( 88.73,142.21) --
	( 90.21,142.56) --
	( 91.69,143.24) --
	( 93.17,143.99) --
	( 94.65,143.63) --
	( 96.12,143.96) --
	( 97.60,144.59) --
	( 99.08,145.04) --
	(100.56,145.47) --
	(102.04,145.68) --
	(103.51,145.89) --
	(104.99,145.97) --
	(106.47,146.33) --
	(107.95,147.06) --
	(109.43,147.71) --
	(110.91,148.26) --
	(112.38,149.26) --
	(113.86,149.87) --
	(115.34,150.22) --
	(116.82,150.95) --
	(118.30,151.45) --
	(119.77,151.83) --
	(121.25,151.97) --
	(122.73,152.65) --
	(124.21,153.45) --
	(125.69,154.17) --
	(127.17,155.26) --
	(128.64,155.93) --
	(130.12,157.75) --
	(131.60,159.60) --
	(133.08,160.25) --
	(134.56,161.93) --
	(136.03,162.99) --
	(137.51,164.24) --
	(138.99,165.55) --
	(140.47,166.75) --
	(141.95,168.71) --
	(143.43,169.92) --
	(144.90,170.58) --
	(146.38,171.06) --
	(147.86,171.84) --
	(149.34,172.19) --
	(150.82,172.86) --
	(152.29,173.85) --
	(153.77,173.57) --
	(155.25,175.09) --
	(156.73,175.57) --
	(158.21,178.55) --
	(159.69,179.69) --
	(161.16,180.75) --
	(162.64,182.45) --
	(164.12,183.51) --
	(165.60,184.66) --
	(167.08,185.59) --
	(168.55,186.42) --
	(170.03,186.87) --
	(171.51,187.41) --
	(172.99,188.54) --
	(174.47,190.05) --
	(175.95,191.34) --
	(177.42,192.16) --
	(178.90,193.07) --
	(180.38,194.66) --
	(181.86,196.79) --
	(183.34,197.76) --
	(184.82,198.15) --
	(186.29,199.01) --
	(187.77,201.20) --
	(189.25,202.72) --
	(190.73,203.41) --
	(192.21,204.74) --
	(193.68,204.77) --
	(195.16,206.17) --
	(196.64,207.31) --
	(198.12,208.67);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.00) --
	( 68.04,140.17) --
	( 69.52,140.46) --
	( 70.99,140.65) --
	( 72.47,141.21) --
	( 73.95,140.60) --
	( 75.43,141.06) --
	( 76.91,141.63) --
	( 78.39,141.43) --
	( 79.86,141.36) --
	( 81.34,141.29) --
	( 82.82,141.16) --
	( 84.30,141.44) --
	( 85.78,141.79) --
	( 87.25,142.41) --
	( 88.73,143.22) --
	( 90.21,143.16) --
	( 91.69,143.92) --
	( 93.17,144.17) --
	( 94.65,144.27) --
	( 96.12,144.33) --
	( 97.60,145.05) --
	( 99.08,144.60) --
	(100.56,144.66) --
	(102.04,145.14) --
	(103.51,145.90) --
	(104.99,146.66) --
	(106.47,147.17) --
	(107.95,148.98) --
	(109.43,149.69) --
	(110.91,150.55) --
	(112.38,151.54) --
	(113.86,152.81) --
	(115.34,152.89) --
	(116.82,153.01) --
	(118.30,153.97) --
	(119.77,154.99) --
	(121.25,155.16) --
	(122.73,156.83) --
	(124.21,156.87) --
	(125.69,155.96) --
	(127.17,156.60) --
	(128.64,156.89) --
	(130.12,158.04) --
	(131.60,159.17) --
	(133.08,159.06) --
	(134.56,159.31) --
	(136.03,160.58) --
	(137.51,161.20) --
	(138.99,160.95) --
	(140.47,161.48) --
	(141.95,162.31) --
	(143.43,163.46) --
	(144.90,164.46) --
	(146.38,165.90) --
	(147.86,166.82) --
	(149.34,167.82) --
	(150.82,169.42) --
	(152.29,171.06) --
	(153.77,172.21) --
	(155.25,173.30) --
	(156.73,174.61) --
	(158.21,176.89) --
	(159.69,176.88) --
	(161.16,178.36) --
	(162.64,180.76) --
	(164.12,181.48) --
	(165.60,182.75) --
	(167.08,184.39) --
	(168.55,185.18) --
	(170.03,187.00) --
	(171.51,188.78) --
	(172.99,190.51) --
	(174.47,192.23) --
	(175.95,193.94) --
	(177.42,193.71) --
	(178.90,196.51) --
	(180.38,198.06) --
	(181.86,199.35) --
	(183.34,201.83) --
	(184.82,202.26) --
	(186.29,203.10) --
	(187.77,203.77) --
	(189.25,205.28) --
	(190.73,205.54) --
	(192.21,205.76) --
	(193.68,207.57) --
	(195.16,208.71) --
	(196.64,209.95) --
	(198.12,210.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.86) --
	( 68.04,139.83) --
	( 69.52,139.94) --
	( 70.99,140.43) --
	( 72.47,140.48) --
	( 73.95,140.32) --
	( 75.43,140.87) --
	( 76.91,141.46) --
	( 78.39,141.34) --
	( 79.86,142.43) --
	( 81.34,142.68) --
	( 82.82,142.64) --
	( 84.30,143.00) --
	( 85.78,143.66) --
	( 87.25,143.60) --
	( 88.73,143.88) --
	( 90.21,143.84) --
	( 91.69,144.56) --
	( 93.17,144.90) --
	( 94.65,145.35) --
	( 96.12,145.67) --
	( 97.60,146.41) --
	( 99.08,146.78) --
	(100.56,146.76) --
	(102.04,147.21) --
	(103.51,147.64) --
	(104.99,148.47) --
	(106.47,149.00) --
	(107.95,149.80) --
	(109.43,150.61) --
	(110.91,150.69) --
	(112.38,151.54) --
	(113.86,152.46) --
	(115.34,153.01) --
	(116.82,153.57) --
	(118.30,154.11) --
	(119.77,154.88) --
	(121.25,155.33) --
	(122.73,156.03) --
	(124.21,157.21) --
	(125.69,157.74) --
	(127.17,158.28) --
	(128.64,158.51) --
	(130.12,159.64) --
	(131.60,160.29) --
	(133.08,161.01) --
	(134.56,161.36) --
	(136.03,163.17) --
	(137.51,164.23) --
	(138.99,164.39) --
	(140.47,164.73) --
	(141.95,164.97) --
	(143.43,166.25) --
	(144.90,167.80) --
	(146.38,168.75) --
	(147.86,169.89) --
	(149.34,171.07) --
	(150.82,171.18) --
	(152.29,172.68) --
	(153.77,172.98) --
	(155.25,173.44) --
	(156.73,174.18) --
	(158.21,174.81) --
	(159.69,176.09) --
	(161.16,177.50) --
	(162.64,178.55) --
	(164.12,179.72) --
	(165.60,181.00) --
	(167.08,182.63) --
	(168.55,183.25) --
	(170.03,183.77) --
	(171.51,185.16) --
	(172.99,185.89) --
	(174.47,187.41) --
	(175.95,188.13) --
	(177.42,190.03) --
	(178.90,190.89) --
	(180.38,191.62) --
	(181.86,191.45) --
	(183.34,193.86) --
	(184.82,195.39) --
	(186.29,197.24) --
	(187.77,198.81) --
	(189.25,200.36) --
	(190.73,201.59) --
	(192.21,203.35) --
	(193.68,205.05) --
	(195.16,207.71) --
	(196.64,208.64) --
	(198.12,209.84);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,139.89) --
	( 69.52,140.42) --
	( 70.99,140.30) --
	( 72.47,140.80) --
	( 73.95,140.64) --
	( 75.43,140.50) --
	( 76.91,140.73) --
	( 78.39,140.66) --
	( 79.86,140.92) --
	( 81.34,141.78) --
	( 82.82,142.05) --
	( 84.30,142.71) --
	( 85.78,143.19) --
	( 87.25,144.28) --
	( 88.73,144.84) --
	( 90.21,144.96) --
	( 91.69,145.32) --
	( 93.17,145.36) --
	( 94.65,146.00) --
	( 96.12,146.14) --
	( 97.60,146.15) --
	( 99.08,145.97) --
	(100.56,146.75) --
	(102.04,147.17) --
	(103.51,147.54) --
	(104.99,147.96) --
	(106.47,148.01) --
	(107.95,147.95) --
	(109.43,148.84) --
	(110.91,149.36) --
	(112.38,149.87) --
	(113.86,150.01) --
	(115.34,150.63) --
	(116.82,150.87) --
	(118.30,151.88) --
	(119.77,152.89) --
	(121.25,153.06) --
	(122.73,154.20) --
	(124.21,154.88) --
	(125.69,156.53) --
	(127.17,156.53) --
	(128.64,158.85) --
	(130.12,159.55) --
	(131.60,160.06) --
	(133.08,161.30) --
	(134.56,161.52) --
	(136.03,162.74) --
	(137.51,163.30) --
	(138.99,163.86) --
	(140.47,164.70) --
	(141.95,165.68) --
	(143.43,166.45) --
	(144.90,167.45) --
	(146.38,168.39) --
	(147.86,169.89) --
	(149.34,170.80) --
	(150.82,172.06) --
	(152.29,173.14) --
	(153.77,173.58) --
	(155.25,174.19) --
	(156.73,174.79) --
	(158.21,176.05) --
	(159.69,177.71) --
	(161.16,178.89) --
	(162.64,179.62) --
	(164.12,180.69) --
	(165.60,182.40) --
	(167.08,184.95) --
	(168.55,186.57) --
	(170.03,187.67) --
	(171.51,188.43) --
	(172.99,189.61) --
	(174.47,190.33) --
	(175.95,192.14) --
	(177.42,193.33) --
	(178.90,193.87) --
	(180.38,195.27) --
	(181.86,196.50) --
	(183.34,197.22) --
	(184.82,198.46) --
	(186.29,199.46) --
	(187.77,201.15) --
	(189.25,202.57) --
	(190.73,203.10) --
	(192.21,205.74) --
	(193.68,207.28) --
	(195.16,208.79) --
	(196.64,209.40) --
	(198.12,209.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.71) --
	( 68.04,139.96) --
	( 69.52,139.98) --
	( 70.99,140.22) --
	( 72.47,140.10) --
	( 73.95,140.67) --
	( 75.43,140.48) --
	( 76.91,141.00) --
	( 78.39,141.64) --
	( 79.86,142.22) --
	( 81.34,142.52) --
	( 82.82,142.89) --
	( 84.30,143.56) --
	( 85.78,143.73) --
	( 87.25,143.78) --
	( 88.73,144.39) --
	( 90.21,144.38) --
	( 91.69,144.29) --
	( 93.17,144.99) --
	( 94.65,145.68) --
	( 96.12,146.40) --
	( 97.60,147.12) --
	( 99.08,147.16) --
	(100.56,147.53) --
	(102.04,148.84) --
	(103.51,149.44) --
	(104.99,150.32) --
	(106.47,150.75) --
	(107.95,151.34) --
	(109.43,151.83) --
	(110.91,152.74) --
	(112.38,153.26) --
	(113.86,153.68) --
	(115.34,153.40) --
	(116.82,154.36) --
	(118.30,155.87) --
	(119.77,156.13) --
	(121.25,157.14) --
	(122.73,157.60) --
	(124.21,158.58) --
	(125.69,158.42) --
	(127.17,159.21) --
	(128.64,160.06) --
	(130.12,160.37) --
	(131.60,160.99) --
	(133.08,161.68) --
	(134.56,162.88) --
	(136.03,163.03) --
	(137.51,163.52) --
	(138.99,164.29) --
	(140.47,164.67) --
	(141.95,166.10) --
	(143.43,166.95) --
	(144.90,166.43) --
	(146.38,166.88) --
	(147.86,167.95) --
	(149.34,168.83) --
	(150.82,170.50) --
	(152.29,172.02) --
	(153.77,173.06) --
	(155.25,174.64) --
	(156.73,176.21) --
	(158.21,177.29) --
	(159.69,179.28) --
	(161.16,179.87) --
	(162.64,180.15) --
	(164.12,181.36) --
	(165.60,181.70) --
	(167.08,182.97) --
	(168.55,184.28) --
	(170.03,185.45) --
	(171.51,186.76) --
	(172.99,188.30) --
	(174.47,190.23) --
	(175.95,192.15) --
	(177.42,192.71) --
	(178.90,193.27) --
	(180.38,194.19) --
	(181.86,195.51) --
	(183.34,198.42) --
	(184.82,200.56) --
	(186.29,201.24) --
	(187.77,202.80) --
	(189.25,203.64) --
	(190.73,204.62) --
	(192.21,206.61) --
	(193.68,206.92) --
	(195.16,206.79) --
	(196.64,209.24) --
	(198.12,210.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.08) --
	( 68.04,141.08) --
	( 69.52,141.16) --
	( 70.99,141.40) --
	( 72.47,141.28) --
	( 73.95,141.06) --
	( 75.43,141.26) --
	( 76.91,140.72) --
	( 78.39,141.28) --
	( 79.86,141.54) --
	( 81.34,141.41) --
	( 82.82,141.64) --
	( 84.30,141.67) --
	( 85.78,142.21) --
	( 87.25,142.88) --
	( 88.73,143.17) --
	( 90.21,143.20) --
	( 91.69,143.85) --
	( 93.17,144.07) --
	( 94.65,144.28) --
	( 96.12,144.26) --
	( 97.60,144.90) --
	( 99.08,145.72) --
	(100.56,146.16) --
	(102.04,146.05) --
	(103.51,146.52) --
	(104.99,146.54) --
	(106.47,146.63) --
	(107.95,147.22) --
	(109.43,147.72) --
	(110.91,147.68) --
	(112.38,148.77) --
	(113.86,148.50) --
	(115.34,148.75) --
	(116.82,149.22) --
	(118.30,149.53) --
	(119.77,150.14) --
	(121.25,151.71) --
	(122.73,152.40) --
	(124.21,153.22) --
	(125.69,152.91) --
	(127.17,153.63) --
	(128.64,154.96) --
	(130.12,155.74) --
	(131.60,157.00) --
	(133.08,158.29) --
	(134.56,159.19) --
	(136.03,159.53) --
	(137.51,160.41) --
	(138.99,160.88) --
	(140.47,161.49) --
	(141.95,163.48) --
	(143.43,164.42) --
	(144.90,165.39) --
	(146.38,166.37) --
	(147.86,167.36) --
	(149.34,168.92) --
	(150.82,169.37) --
	(152.29,170.94) --
	(153.77,171.48) --
	(155.25,172.36) --
	(156.73,174.09) --
	(158.21,175.76) --
	(159.69,178.25) --
	(161.16,179.37) --
	(162.64,180.48) --
	(164.12,180.93) --
	(165.60,182.18) --
	(167.08,183.29) --
	(168.55,183.05) --
	(170.03,184.94) --
	(171.51,186.26) --
	(172.99,186.92) --
	(174.47,188.36) --
	(175.95,189.48) --
	(177.42,191.63) --
	(178.90,192.34) --
	(180.38,193.64) --
	(181.86,193.74) --
	(183.34,194.50) --
	(184.82,194.45) --
	(186.29,195.43) --
	(187.77,196.04) --
	(189.25,198.73) --
	(190.73,201.44) --
	(192.21,203.96) --
	(193.68,205.39) --
	(195.16,207.67) --
	(196.64,209.62) --
	(198.12,210.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.12) --
	( 68.04,140.28) --
	( 69.52,140.03) --
	( 70.99,140.87) --
	( 72.47,140.71) --
	( 73.95,140.92) --
	( 75.43,141.39) --
	( 76.91,141.48) --
	( 78.39,141.58) --
	( 79.86,142.12) --
	( 81.34,142.55) --
	( 82.82,143.17) --
	( 84.30,143.34) --
	( 85.78,144.43) --
	( 87.25,145.13) --
	( 88.73,144.73) --
	( 90.21,144.69) --
	( 91.69,144.61) --
	( 93.17,144.95) --
	( 94.65,145.90) --
	( 96.12,146.62) --
	( 97.60,147.05) --
	( 99.08,147.84) --
	(100.56,147.84) --
	(102.04,148.27) --
	(103.51,148.60) --
	(104.99,149.39) --
	(106.47,150.27) --
	(107.95,150.75) --
	(109.43,151.54) --
	(110.91,151.17) --
	(112.38,152.63) --
	(113.86,153.62) --
	(115.34,153.67) --
	(116.82,153.62) --
	(118.30,154.65) --
	(119.77,155.41) --
	(121.25,156.36) --
	(122.73,157.30) --
	(124.21,157.87) --
	(125.69,158.50) --
	(127.17,159.48) --
	(128.64,161.19) --
	(130.12,162.26) --
	(131.60,163.23) --
	(133.08,163.37) --
	(134.56,164.90) --
	(136.03,164.86) --
	(137.51,165.59) --
	(138.99,165.20) --
	(140.47,165.45) --
	(141.95,165.90) --
	(143.43,166.84) --
	(144.90,167.74) --
	(146.38,169.65) --
	(147.86,169.99) --
	(149.34,170.42) --
	(150.82,172.00) --
	(152.29,173.30) --
	(153.77,173.64) --
	(155.25,174.69) --
	(156.73,175.17) --
	(158.21,175.43) --
	(159.69,176.19) --
	(161.16,177.30) --
	(162.64,177.92) --
	(164.12,179.18) --
	(165.60,180.69) --
	(167.08,182.45) --
	(168.55,183.02) --
	(170.03,185.13) --
	(171.51,187.14) --
	(172.99,189.04) --
	(174.47,190.68) --
	(175.95,191.96) --
	(177.42,194.84) --
	(178.90,196.63) --
	(180.38,197.29) --
	(181.86,198.11) --
	(183.34,198.64) --
	(184.82,200.74) --
	(186.29,201.28) --
	(187.77,202.67) --
	(189.25,205.65) --
	(190.73,206.47) --
	(192.21,205.54) --
	(193.68,206.60) --
	(195.16,207.68) --
	(196.64,209.30) --
	(198.12,210.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.05) --
	( 68.04,140.17) --
	( 69.52,140.22) --
	( 70.99,140.04) --
	( 72.47,139.98) --
	( 73.95,140.42) --
	( 75.43,139.54) --
	( 76.91,139.79) --
	( 78.39,139.74) --
	( 79.86,139.65) --
	( 81.34,139.95) --
	( 82.82,140.86) --
	( 84.30,141.99) --
	( 85.78,142.58) --
	( 87.25,142.92) --
	( 88.73,143.27) --
	( 90.21,144.43) --
	( 91.69,144.32) --
	( 93.17,144.29) --
	( 94.65,144.66) --
	( 96.12,145.34) --
	( 97.60,145.45) --
	( 99.08,146.20) --
	(100.56,146.77) --
	(102.04,147.16) --
	(103.51,147.25) --
	(104.99,147.67) --
	(106.47,148.63) --
	(107.95,149.10) --
	(109.43,149.90) --
	(110.91,150.42) --
	(112.38,150.60) --
	(113.86,151.21) --
	(115.34,151.33) --
	(116.82,151.87) --
	(118.30,152.67) --
	(119.77,153.78) --
	(121.25,154.47) --
	(122.73,155.32) --
	(124.21,155.45) --
	(125.69,156.48) --
	(127.17,157.44) --
	(128.64,158.69) --
	(130.12,158.34) --
	(131.60,159.82) --
	(133.08,160.96) --
	(134.56,160.65) --
	(136.03,161.91) --
	(137.51,162.74) --
	(138.99,163.95) --
	(140.47,164.28) --
	(141.95,165.17) --
	(143.43,166.05) --
	(144.90,167.48) --
	(146.38,168.37) --
	(147.86,169.31) --
	(149.34,170.29) --
	(150.82,170.79) --
	(152.29,171.24) --
	(153.77,173.36) --
	(155.25,174.96) --
	(156.73,175.50) --
	(158.21,176.03) --
	(159.69,176.75) --
	(161.16,178.36) --
	(162.64,179.52) --
	(164.12,180.65) --
	(165.60,181.49) --
	(167.08,183.18) --
	(168.55,184.31) --
	(170.03,185.90) --
	(171.51,187.21) --
	(172.99,188.98) --
	(174.47,190.68) --
	(175.95,191.15) --
	(177.42,192.64) --
	(178.90,194.64) --
	(180.38,195.83) --
	(181.86,197.39) --
	(183.34,197.77) --
	(184.82,198.12) --
	(186.29,200.29) --
	(187.77,200.85) --
	(189.25,202.67) --
	(190.73,203.98) --
	(192.21,204.72) --
	(193.68,206.05) --
	(195.16,207.37) --
	(196.64,208.63) --
	(198.12,209.37);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.79) --
	( 68.04,139.51) --
	( 69.52,139.40) --
	( 70.99,140.31) --
	( 72.47,140.49) --
	( 73.95,140.91) --
	( 75.43,140.76) --
	( 76.91,141.83) --
	( 78.39,142.09) --
	( 79.86,142.55) --
	( 81.34,143.09) --
	( 82.82,143.61) --
	( 84.30,143.50) --
	( 85.78,143.75) --
	( 87.25,143.69) --
	( 88.73,144.22) --
	( 90.21,143.80) --
	( 91.69,144.45) --
	( 93.17,145.01) --
	( 94.65,144.52) --
	( 96.12,145.62) --
	( 97.60,145.24) --
	( 99.08,145.62) --
	(100.56,146.08) --
	(102.04,146.91) --
	(103.51,147.74) --
	(104.99,147.76) --
	(106.47,147.84) --
	(107.95,148.40) --
	(109.43,148.46) --
	(110.91,149.26) --
	(112.38,149.46) --
	(113.86,150.43) --
	(115.34,150.68) --
	(116.82,150.98) --
	(118.30,151.57) --
	(119.77,152.22) --
	(121.25,153.28) --
	(122.73,153.99) --
	(124.21,155.60) --
	(125.69,156.66) --
	(127.17,157.48) --
	(128.64,158.10) --
	(130.12,159.27) --
	(131.60,160.26) --
	(133.08,161.22) --
	(134.56,162.06) --
	(136.03,162.76) --
	(137.51,163.69) --
	(138.99,164.98) --
	(140.47,166.14) --
	(141.95,166.89) --
	(143.43,167.81) --
	(144.90,168.67) --
	(146.38,169.65) --
	(147.86,171.76) --
	(149.34,172.80) --
	(150.82,173.25) --
	(152.29,173.65) --
	(153.77,174.65) --
	(155.25,175.13) --
	(156.73,175.62) --
	(158.21,176.77) --
	(159.69,178.30) --
	(161.16,179.90) --
	(162.64,180.49) --
	(164.12,181.03) --
	(165.60,181.92) --
	(167.08,183.70) --
	(168.55,185.08) --
	(170.03,186.31) --
	(171.51,187.20) --
	(172.99,188.61) --
	(174.47,190.39) --
	(175.95,192.08) --
	(177.42,193.32) --
	(178.90,195.25) --
	(180.38,196.69) --
	(181.86,197.14) --
	(183.34,198.33) --
	(184.82,199.61) --
	(186.29,200.70) --
	(187.77,202.37) --
	(189.25,202.83) --
	(190.73,204.18) --
	(192.21,206.19) --
	(193.68,206.35) --
	(195.16,208.45) --
	(196.64,209.66) --
	(198.12,210.43);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.42) --
	( 68.04,140.66) --
	( 69.52,140.92) --
	( 70.99,141.46) --
	( 72.47,141.74) --
	( 73.95,142.06) --
	( 75.43,142.62) --
	( 76.91,142.86) --
	( 78.39,143.17) --
	( 79.86,143.45) --
	( 81.34,143.24) --
	( 82.82,143.23) --
	( 84.30,143.48) --
	( 85.78,144.07) --
	( 87.25,144.36) --
	( 88.73,144.86) --
	( 90.21,145.18) --
	( 91.69,145.03) --
	( 93.17,145.01) --
	( 94.65,145.07) --
	( 96.12,145.39) --
	( 97.60,145.86) --
	( 99.08,146.57) --
	(100.56,148.14) --
	(102.04,148.60) --
	(103.51,150.14) --
	(104.99,150.18) --
	(106.47,150.61) --
	(107.95,151.06) --
	(109.43,152.02) --
	(110.91,152.56) --
	(112.38,153.46) --
	(113.86,154.31) --
	(115.34,154.40) --
	(116.82,154.90) --
	(118.30,154.99) --
	(119.77,155.43) --
	(121.25,155.61) --
	(122.73,156.20) --
	(124.21,157.53) --
	(125.69,158.24) --
	(127.17,158.92) --
	(128.64,159.15) --
	(130.12,158.37) --
	(131.60,159.10) --
	(133.08,159.40) --
	(134.56,159.74) --
	(136.03,161.40) --
	(137.51,162.21) --
	(138.99,163.15) --
	(140.47,164.49) --
	(141.95,165.07) --
	(143.43,165.50) --
	(144.90,165.55) --
	(146.38,166.54) --
	(147.86,167.19) --
	(149.34,168.86) --
	(150.82,171.02) --
	(152.29,171.67) --
	(153.77,171.66) --
	(155.25,172.36) --
	(156.73,174.07) --
	(158.21,175.74) --
	(159.69,178.09) --
	(161.16,179.77) --
	(162.64,180.65) --
	(164.12,183.03) --
	(165.60,184.01) --
	(167.08,185.71) --
	(168.55,188.06) --
	(170.03,189.12) --
	(171.51,191.41) --
	(172.99,192.99) --
	(174.47,193.98) --
	(175.95,194.78) --
	(177.42,195.91) --
	(178.90,196.44) --
	(180.38,197.40) --
	(181.86,197.79) --
	(183.34,198.65) --
	(184.82,199.38) --
	(186.29,198.36) --
	(187.77,199.22) --
	(189.25,200.05) --
	(190.73,200.95) --
	(192.21,201.14) --
	(193.68,202.99) --
	(195.16,204.85) --
	(196.64,207.50) --
	(198.12,208.75);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.18) --
	( 68.04,140.23) --
	( 69.52,140.74) --
	( 70.99,140.93) --
	( 72.47,141.52) --
	( 73.95,141.71) --
	( 75.43,142.26) --
	( 76.91,142.18) --
	( 78.39,142.12) --
	( 79.86,143.45) --
	( 81.34,143.34) --
	( 82.82,144.16) --
	( 84.30,144.79) --
	( 85.78,145.65) --
	( 87.25,145.92) --
	( 88.73,146.57) --
	( 90.21,146.73) --
	( 91.69,147.10) --
	( 93.17,147.60) --
	( 94.65,146.78) --
	( 96.12,146.76) --
	( 97.60,146.82) --
	( 99.08,147.68) --
	(100.56,148.65) --
	(102.04,149.05) --
	(103.51,149.19) --
	(104.99,149.81) --
	(106.47,150.25) --
	(107.95,150.69) --
	(109.43,150.80) --
	(110.91,150.97) --
	(112.38,151.60) --
	(113.86,152.62) --
	(115.34,152.50) --
	(116.82,153.11) --
	(118.30,154.13) --
	(119.77,154.71) --
	(121.25,155.38) --
	(122.73,156.48) --
	(124.21,157.10) --
	(125.69,157.28) --
	(127.17,158.05) --
	(128.64,159.16) --
	(130.12,159.87) --
	(131.60,160.25) --
	(133.08,161.03) --
	(134.56,161.75) --
	(136.03,162.73) --
	(137.51,163.05) --
	(138.99,164.50) --
	(140.47,165.79) --
	(141.95,166.11) --
	(143.43,167.27) --
	(144.90,167.70) --
	(146.38,168.59) --
	(147.86,170.06) --
	(149.34,170.39) --
	(150.82,171.59) --
	(152.29,172.35) --
	(153.77,173.23) --
	(155.25,174.70) --
	(156.73,175.68) --
	(158.21,176.77) --
	(159.69,177.97) --
	(161.16,179.34) --
	(162.64,181.13) --
	(164.12,181.59) --
	(165.60,182.74) --
	(167.08,183.91) --
	(168.55,184.64) --
	(170.03,186.06) --
	(171.51,187.31) --
	(172.99,188.56) --
	(174.47,190.69) --
	(175.95,191.42) --
	(177.42,192.65) --
	(178.90,193.28) --
	(180.38,193.85) --
	(181.86,194.71) --
	(183.34,195.40) --
	(184.82,198.60) --
	(186.29,199.29) --
	(187.77,200.81) --
	(189.25,202.81) --
	(190.73,202.50) --
	(192.21,204.64) --
	(193.68,204.23) --
	(195.16,205.31) --
	(196.64,207.36) --
	(198.12,209.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,139.90) --
	( 69.52,140.89) --
	( 70.99,140.69) --
	( 72.47,141.29) --
	( 73.95,140.62) --
	( 75.43,140.78) --
	( 76.91,141.41) --
	( 78.39,141.31) --
	( 79.86,141.54) --
	( 81.34,141.50) --
	( 82.82,141.79) --
	( 84.30,143.21) --
	( 85.78,143.46) --
	( 87.25,144.36) --
	( 88.73,144.94) --
	( 90.21,145.22) --
	( 91.69,145.29) --
	( 93.17,146.03) --
	( 94.65,146.41) --
	( 96.12,146.89) --
	( 97.60,147.21) --
	( 99.08,147.45) --
	(100.56,147.87) --
	(102.04,148.26) --
	(103.51,148.39) --
	(104.99,148.85) --
	(106.47,148.42) --
	(107.95,148.46) --
	(109.43,148.51) --
	(110.91,148.71) --
	(112.38,148.79) --
	(113.86,149.89) --
	(115.34,150.00) --
	(116.82,150.68) --
	(118.30,151.50) --
	(119.77,151.68) --
	(121.25,152.33) --
	(122.73,153.09) --
	(124.21,153.31) --
	(125.69,153.89) --
	(127.17,155.09) --
	(128.64,155.89) --
	(130.12,156.39) --
	(131.60,157.59) --
	(133.08,157.44) --
	(134.56,158.78) --
	(136.03,159.78) --
	(137.51,160.68) --
	(138.99,160.93) --
	(140.47,160.97) --
	(141.95,161.90) --
	(143.43,162.18) --
	(144.90,163.26) --
	(146.38,164.22) --
	(147.86,165.31) --
	(149.34,166.04) --
	(150.82,166.70) --
	(152.29,167.30) --
	(153.77,168.51) --
	(155.25,169.60) --
	(156.73,170.27) --
	(158.21,170.75) --
	(159.69,171.59) --
	(161.16,172.37) --
	(162.64,173.55) --
	(164.12,175.17) --
	(165.60,176.52) --
	(167.08,178.05) --
	(168.55,179.76) --
	(170.03,181.71) --
	(171.51,183.80) --
	(172.99,185.05) --
	(174.47,187.95) --
	(175.95,188.76) --
	(177.42,190.23) --
	(178.90,191.35) --
	(180.38,191.56) --
	(181.86,193.11) --
	(183.34,195.25) --
	(184.82,197.73) --
	(186.29,199.44) --
	(187.77,200.84) --
	(189.25,202.66) --
	(190.73,203.95) --
	(192.21,203.51) --
	(193.68,204.63) --
	(195.16,205.62) --
	(196.64,207.67) --
	(198.12,209.57);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.25) --
	( 69.52,141.11) --
	( 70.99,141.31) --
	( 72.47,141.11) --
	( 73.95,140.96) --
	( 75.43,140.97) --
	( 76.91,141.20) --
	( 78.39,141.46) --
	( 79.86,141.62) --
	( 81.34,142.25) --
	( 82.82,142.02) --
	( 84.30,141.85) --
	( 85.78,141.79) --
	( 87.25,141.79) --
	( 88.73,142.21) --
	( 90.21,142.47) --
	( 91.69,142.82) --
	( 93.17,143.15) --
	( 94.65,143.15) --
	( 96.12,143.59) --
	( 97.60,144.37) --
	( 99.08,144.41) --
	(100.56,145.16) --
	(102.04,145.24) --
	(103.51,145.58) --
	(104.99,146.06) --
	(106.47,146.48) --
	(107.95,146.80) --
	(109.43,147.29) --
	(110.91,147.86) --
	(112.38,148.39) --
	(113.86,148.86) --
	(115.34,148.61) --
	(116.82,149.96) --
	(118.30,150.90) --
	(119.77,151.88) --
	(121.25,153.21) --
	(122.73,153.77) --
	(124.21,154.40) --
	(125.69,154.96) --
	(127.17,155.49) --
	(128.64,155.29) --
	(130.12,156.04) --
	(131.60,156.33) --
	(133.08,156.72) --
	(134.56,157.03) --
	(136.03,157.44) --
	(137.51,158.14) --
	(138.99,159.04) --
	(140.47,160.57) --
	(141.95,160.48) --
	(143.43,162.57) --
	(144.90,163.46) --
	(146.38,164.47) --
	(147.86,166.73) --
	(149.34,168.37) --
	(150.82,169.41) --
	(152.29,171.14) --
	(153.77,171.58) --
	(155.25,172.59) --
	(156.73,173.11) --
	(158.21,174.26) --
	(159.69,175.45) --
	(161.16,176.83) --
	(162.64,178.55) --
	(164.12,180.36) --
	(165.60,182.28) --
	(167.08,184.93) --
	(168.55,186.44) --
	(170.03,188.24) --
	(171.51,189.53) --
	(172.99,190.32) --
	(174.47,192.95) --
	(175.95,192.96) --
	(177.42,194.84) --
	(178.90,195.58) --
	(180.38,198.03) --
	(181.86,198.55) --
	(183.34,198.65) --
	(184.82,201.25) --
	(186.29,202.47) --
	(187.77,204.15) --
	(189.25,205.02) --
	(190.73,206.21) --
	(192.21,207.10) --
	(193.68,207.28) --
	(195.16,208.75) --
	(196.64,208.94) --
	(198.12,210.33);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,141.08) --
	( 68.04,141.24) --
	( 69.52,141.28) --
	( 70.99,141.16) --
	( 72.47,141.36) --
	( 73.95,141.50) --
	( 75.43,141.69) --
	( 76.91,141.66) --
	( 78.39,141.65) --
	( 79.86,140.80) --
	( 81.34,141.03) --
	( 82.82,141.83) --
	( 84.30,142.52) --
	( 85.78,142.71) --
	( 87.25,142.95) --
	( 88.73,142.97) --
	( 90.21,142.92) --
	( 91.69,143.27) --
	( 93.17,143.28) --
	( 94.65,143.68) --
	( 96.12,143.70) --
	( 97.60,144.09) --
	( 99.08,144.26) --
	(100.56,145.09) --
	(102.04,145.84) --
	(103.51,146.37) --
	(104.99,146.81) --
	(106.47,148.14) --
	(107.95,148.36) --
	(109.43,149.20) --
	(110.91,149.89) --
	(112.38,150.06) --
	(113.86,150.99) --
	(115.34,151.69) --
	(116.82,152.27) --
	(118.30,152.47) --
	(119.77,152.91) --
	(121.25,153.00) --
	(122.73,153.31) --
	(124.21,154.02) --
	(125.69,153.64) --
	(127.17,154.85) --
	(128.64,155.87) --
	(130.12,156.76) --
	(131.60,157.44) --
	(133.08,158.26) --
	(134.56,159.50) --
	(136.03,159.40) --
	(137.51,160.51) --
	(138.99,161.38) --
	(140.47,162.26) --
	(141.95,162.74) --
	(143.43,164.21) --
	(144.90,165.60) --
	(146.38,166.47) --
	(147.86,167.45) --
	(149.34,167.90) --
	(150.82,168.93) --
	(152.29,169.75) --
	(153.77,171.37) --
	(155.25,171.71) --
	(156.73,173.03) --
	(158.21,173.95) --
	(159.69,176.42) --
	(161.16,177.59) --
	(162.64,179.40) --
	(164.12,181.82) --
	(165.60,182.76) --
	(167.08,185.07) --
	(168.55,185.60) --
	(170.03,186.72) --
	(171.51,187.81) --
	(172.99,189.21) --
	(174.47,190.59) --
	(175.95,192.53) --
	(177.42,193.73) --
	(178.90,194.93) --
	(180.38,195.85) --
	(181.86,196.36) --
	(183.34,197.72) --
	(184.82,199.03) --
	(186.29,200.83) --
	(187.77,203.52) --
	(189.25,203.80) --
	(190.73,205.81) --
	(192.21,207.74) --
	(193.68,207.64) --
	(195.16,208.94) --
	(196.64,209.60) --
	(198.12,209.63);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.97) --
	( 68.04,140.02) --
	( 69.52,140.66) --
	( 70.99,141.22) --
	( 72.47,141.39) --
	( 73.95,141.22) --
	( 75.43,141.61) --
	( 76.91,141.77) --
	( 78.39,141.32) --
	( 79.86,141.58) --
	( 81.34,141.44) --
	( 82.82,141.71) --
	( 84.30,141.94) --
	( 85.78,142.26) --
	( 87.25,142.29) --
	( 88.73,142.95) --
	( 90.21,142.69) --
	( 91.69,142.71) --
	( 93.17,143.40) --
	( 94.65,144.16) --
	( 96.12,144.90) --
	( 97.60,145.29) --
	( 99.08,146.19) --
	(100.56,147.46) --
	(102.04,147.91) --
	(103.51,149.39) --
	(104.99,149.18) --
	(106.47,149.66) --
	(107.95,149.74) --
	(109.43,150.59) --
	(110.91,151.47) --
	(112.38,152.35) --
	(113.86,152.87) --
	(115.34,153.76) --
	(116.82,153.91) --
	(118.30,154.88) --
	(119.77,155.01) --
	(121.25,155.19) --
	(122.73,156.71) --
	(124.21,157.85) --
	(125.69,158.45) --
	(127.17,159.13) --
	(128.64,159.70) --
	(130.12,159.89) --
	(131.60,160.73) --
	(133.08,161.65) --
	(134.56,162.90) --
	(136.03,164.10) --
	(137.51,164.59) --
	(138.99,165.46) --
	(140.47,166.22) --
	(141.95,166.93) --
	(143.43,167.43) --
	(144.90,168.81) --
	(146.38,169.69) --
	(147.86,170.37) --
	(149.34,171.61) --
	(150.82,172.71) --
	(152.29,173.50) --
	(153.77,175.17) --
	(155.25,176.59) --
	(156.73,177.92) --
	(158.21,178.34) --
	(159.69,178.82) --
	(161.16,178.57) --
	(162.64,179.80) --
	(164.12,180.28) --
	(165.60,180.73) --
	(167.08,181.95) --
	(168.55,182.76) --
	(170.03,183.67) --
	(171.51,184.45) --
	(172.99,185.77) --
	(174.47,186.67) --
	(175.95,188.84) --
	(177.42,190.22) --
	(178.90,191.84) --
	(180.38,193.22) --
	(181.86,193.98) --
	(183.34,196.02) --
	(184.82,198.18) --
	(186.29,199.62) --
	(187.77,199.44) --
	(189.25,201.53) --
	(190.73,204.33) --
	(192.21,206.15) --
	(193.68,207.10) --
	(195.16,208.50) --
	(196.64,209.38) --
	(198.12,210.08);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.38) --
	( 68.04,139.49) --
	( 69.52,138.77) --
	( 70.99,138.67) --
	( 72.47,138.90) --
	( 73.95,138.85) --
	( 75.43,139.38) --
	( 76.91,139.53) --
	( 78.39,139.34) --
	( 79.86,139.70) --
	( 81.34,140.00) --
	( 82.82,140.37) --
	( 84.30,141.02) --
	( 85.78,140.83) --
	( 87.25,141.34) --
	( 88.73,141.36) --
	( 90.21,141.76) --
	( 91.69,142.16) --
	( 93.17,143.06) --
	( 94.65,143.38) --
	( 96.12,143.24) --
	( 97.60,143.81) --
	( 99.08,144.14) --
	(100.56,143.92) --
	(102.04,143.99) --
	(103.51,144.88) --
	(104.99,145.03) --
	(106.47,144.18) --
	(107.95,144.09) --
	(109.43,144.28) --
	(110.91,145.26) --
	(112.38,145.66) --
	(113.86,146.25) --
	(115.34,147.08) --
	(116.82,146.81) --
	(118.30,148.27) --
	(119.77,148.97) --
	(121.25,149.71) --
	(122.73,150.97) --
	(124.21,151.43) --
	(125.69,151.70) --
	(127.17,151.83) --
	(128.64,152.56) --
	(130.12,153.25) --
	(131.60,153.77) --
	(133.08,154.35) --
	(134.56,154.84) --
	(136.03,155.82) --
	(137.51,157.48) --
	(138.99,158.84) --
	(140.47,159.24) --
	(141.95,160.74) --
	(143.43,161.14) --
	(144.90,162.18) --
	(146.38,163.27) --
	(147.86,163.99) --
	(149.34,165.00) --
	(150.82,166.05) --
	(152.29,167.56) --
	(153.77,169.19) --
	(155.25,170.43) --
	(156.73,170.78) --
	(158.21,171.61) --
	(159.69,174.13) --
	(161.16,176.06) --
	(162.64,177.74) --
	(164.12,179.01) --
	(165.60,180.08) --
	(167.08,180.51) --
	(168.55,181.33) --
	(170.03,182.74) --
	(171.51,184.21) --
	(172.99,185.70) --
	(174.47,186.50) --
	(175.95,188.70) --
	(177.42,190.11) --
	(178.90,191.46) --
	(180.38,192.24) --
	(181.86,194.38) --
	(183.34,196.57) --
	(184.82,198.00) --
	(186.29,198.99) --
	(187.77,200.44) --
	(189.25,201.82) --
	(190.73,203.35) --
	(192.21,206.56) --
	(193.68,206.46) --
	(195.16,207.65) --
	(196.64,208.63) --
	(198.12,209.36);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.79) --
	( 68.04,139.80) --
	( 69.52,139.74) --
	( 70.99,140.30) --
	( 72.47,140.17) --
	( 73.95,140.09) --
	( 75.43,140.00) --
	( 76.91,140.99) --
	( 78.39,140.77) --
	( 79.86,141.03) --
	( 81.34,141.59) --
	( 82.82,142.17) --
	( 84.30,142.43) --
	( 85.78,143.15) --
	( 87.25,143.74) --
	( 88.73,144.49) --
	( 90.21,145.42) --
	( 91.69,145.93) --
	( 93.17,146.45) --
	( 94.65,147.64) --
	( 96.12,148.28) --
	( 97.60,148.30) --
	( 99.08,149.08) --
	(100.56,148.84) --
	(102.04,149.26) --
	(103.51,149.71) --
	(104.99,150.70) --
	(106.47,151.19) --
	(107.95,151.73) --
	(109.43,151.72) --
	(110.91,152.64) --
	(112.38,152.69) --
	(113.86,153.18) --
	(115.34,154.16) --
	(116.82,155.18) --
	(118.30,155.76) --
	(119.77,155.90) --
	(121.25,156.48) --
	(122.73,156.72) --
	(124.21,158.44) --
	(125.69,159.37) --
	(127.17,159.93) --
	(128.64,160.14) --
	(130.12,160.70) --
	(131.60,161.85) --
	(133.08,162.47) --
	(134.56,163.65) --
	(136.03,163.91) --
	(137.51,163.75) --
	(138.99,164.65) --
	(140.47,165.69) --
	(141.95,166.51) --
	(143.43,167.29) --
	(144.90,167.67) --
	(146.38,168.32) --
	(147.86,170.03) --
	(149.34,171.78) --
	(150.82,171.56) --
	(152.29,172.93) --
	(153.77,173.40) --
	(155.25,174.94) --
	(156.73,174.74) --
	(158.21,176.33) --
	(159.69,178.00) --
	(161.16,179.30) --
	(162.64,181.11) --
	(164.12,181.54) --
	(165.60,182.72) --
	(167.08,183.90) --
	(168.55,184.18) --
	(170.03,184.38) --
	(171.51,185.42) --
	(172.99,186.84) --
	(174.47,187.49) --
	(175.95,188.21) --
	(177.42,189.38) --
	(178.90,190.68) --
	(180.38,192.71) --
	(181.86,194.69) --
	(183.34,196.88) --
	(184.82,198.13) --
	(186.29,200.26) --
	(187.77,202.30) --
	(189.25,202.03) --
	(190.73,203.04) --
	(192.21,204.47) --
	(193.68,206.47) --
	(195.16,207.56) --
	(196.64,207.75) --
	(198.12,210.04);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.19) --
	( 68.04,140.95) --
	( 69.52,141.11) --
	( 70.99,141.30) --
	( 72.47,141.53) --
	( 73.95,141.88) --
	( 75.43,142.02) --
	( 76.91,142.75) --
	( 78.39,142.78) --
	( 79.86,143.58) --
	( 81.34,144.13) --
	( 82.82,144.69) --
	( 84.30,144.73) --
	( 85.78,145.00) --
	( 87.25,145.19) --
	( 88.73,145.36) --
	( 90.21,145.27) --
	( 91.69,145.54) --
	( 93.17,145.52) --
	( 94.65,145.89) --
	( 96.12,146.32) --
	( 97.60,146.37) --
	( 99.08,147.16) --
	(100.56,147.62) --
	(102.04,147.61) --
	(103.51,147.18) --
	(104.99,147.33) --
	(106.47,148.39) --
	(107.95,148.53) --
	(109.43,149.03) --
	(110.91,149.49) --
	(112.38,150.41) --
	(113.86,151.55) --
	(115.34,152.11) --
	(116.82,153.10) --
	(118.30,154.02) --
	(119.77,154.96) --
	(121.25,155.57) --
	(122.73,156.14) --
	(124.21,156.39) --
	(125.69,156.33) --
	(127.17,157.92) --
	(128.64,158.80) --
	(130.12,158.86) --
	(131.60,159.15) --
	(133.08,159.83) --
	(134.56,160.17) --
	(136.03,161.12) --
	(137.51,161.96) --
	(138.99,163.23) --
	(140.47,164.64) --
	(141.95,165.37) --
	(143.43,166.04) --
	(144.90,167.41) --
	(146.38,167.79) --
	(147.86,168.72) --
	(149.34,169.61) --
	(150.82,170.74) --
	(152.29,171.01) --
	(153.77,172.27) --
	(155.25,173.40) --
	(156.73,175.00) --
	(158.21,176.16) --
	(159.69,177.18) --
	(161.16,177.84) --
	(162.64,177.28) --
	(164.12,177.87) --
	(165.60,178.37) --
	(167.08,179.74) --
	(168.55,181.14) --
	(170.03,181.98) --
	(171.51,182.99) --
	(172.99,183.88) --
	(174.47,186.12) --
	(175.95,187.21) --
	(177.42,188.32) --
	(178.90,190.24) --
	(180.38,191.85) --
	(181.86,193.46) --
	(183.34,194.93) --
	(184.82,196.42) --
	(186.29,198.42) --
	(187.77,200.85) --
	(189.25,201.37) --
	(190.73,203.07) --
	(192.21,203.44) --
	(193.68,204.17) --
	(195.16,205.93) --
	(196.64,207.65) --
	(198.12,209.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.13) --
	( 68.04,140.32) --
	( 69.52,140.61) --
	( 70.99,140.83) --
	( 72.47,140.63) --
	( 73.95,140.52) --
	( 75.43,140.75) --
	( 76.91,141.77) --
	( 78.39,142.17) --
	( 79.86,142.42) --
	( 81.34,142.46) --
	( 82.82,143.47) --
	( 84.30,143.80) --
	( 85.78,144.10) --
	( 87.25,143.74) --
	( 88.73,144.19) --
	( 90.21,144.19) --
	( 91.69,144.14) --
	( 93.17,144.77) --
	( 94.65,144.89) --
	( 96.12,145.56) --
	( 97.60,146.01) --
	( 99.08,146.35) --
	(100.56,146.41) --
	(102.04,148.20) --
	(103.51,147.82) --
	(104.99,148.26) --
	(106.47,147.83) --
	(107.95,148.87) --
	(109.43,150.04) --
	(110.91,151.11) --
	(112.38,151.60) --
	(113.86,152.12) --
	(115.34,153.24) --
	(116.82,153.78) --
	(118.30,154.99) --
	(119.77,156.05) --
	(121.25,157.50) --
	(122.73,158.51) --
	(124.21,160.27) --
	(125.69,161.27) --
	(127.17,161.35) --
	(128.64,162.46) --
	(130.12,162.93) --
	(131.60,163.73) --
	(133.08,165.03) --
	(134.56,166.23) --
	(136.03,166.37) --
	(137.51,167.09) --
	(138.99,167.82) --
	(140.47,168.53) --
	(141.95,169.72) --
	(143.43,170.00) --
	(144.90,171.72) --
	(146.38,171.23) --
	(147.86,172.07) --
	(149.34,172.55) --
	(150.82,173.00) --
	(152.29,173.48) --
	(153.77,174.80) --
	(155.25,175.82) --
	(156.73,175.82) --
	(158.21,176.21) --
	(159.69,176.81) --
	(161.16,178.38) --
	(162.64,179.53) --
	(164.12,180.18) --
	(165.60,180.71) --
	(167.08,182.76) --
	(168.55,182.89) --
	(170.03,183.68) --
	(171.51,185.75) --
	(172.99,187.12) --
	(174.47,187.55) --
	(175.95,188.18) --
	(177.42,189.71) --
	(178.90,191.21) --
	(180.38,192.68) --
	(181.86,192.97) --
	(183.34,193.60) --
	(184.82,195.77) --
	(186.29,197.70) --
	(187.77,198.98) --
	(189.25,201.31) --
	(190.73,203.98) --
	(192.21,204.39) --
	(193.68,205.02) --
	(195.16,205.09) --
	(196.64,208.04) --
	(198.12,209.61);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.30) --
	( 68.04,140.72) --
	( 69.52,141.05) --
	( 70.99,141.18) --
	( 72.47,141.07) --
	( 73.95,141.37) --
	( 75.43,141.66) --
	( 76.91,141.23) --
	( 78.39,141.63) --
	( 79.86,141.81) --
	( 81.34,142.70) --
	( 82.82,142.97) --
	( 84.30,143.12) --
	( 85.78,143.46) --
	( 87.25,144.36) --
	( 88.73,144.70) --
	( 90.21,144.15) --
	( 91.69,144.48) --
	( 93.17,144.52) --
	( 94.65,144.46) --
	( 96.12,144.81) --
	( 97.60,145.52) --
	( 99.08,146.33) --
	(100.56,147.69) --
	(102.04,148.07) --
	(103.51,148.50) --
	(104.99,148.46) --
	(106.47,149.44) --
	(107.95,150.49) --
	(109.43,149.99) --
	(110.91,150.23) --
	(112.38,150.72) --
	(113.86,151.22) --
	(115.34,150.77) --
	(116.82,151.30) --
	(118.30,151.90) --
	(119.77,152.57) --
	(121.25,153.55) --
	(122.73,154.15) --
	(124.21,155.19) --
	(125.69,155.38) --
	(127.17,155.54) --
	(128.64,155.78) --
	(130.12,156.00) --
	(131.60,157.35) --
	(133.08,158.12) --
	(134.56,158.93) --
	(136.03,159.94) --
	(137.51,160.27) --
	(138.99,160.90) --
	(140.47,161.37) --
	(141.95,161.94) --
	(143.43,163.32) --
	(144.90,164.30) --
	(146.38,164.86) --
	(147.86,165.32) --
	(149.34,166.76) --
	(150.82,167.84) --
	(152.29,168.97) --
	(153.77,169.92) --
	(155.25,170.31) --
	(156.73,171.42) --
	(158.21,172.68) --
	(159.69,173.27) --
	(161.16,173.75) --
	(162.64,174.66) --
	(164.12,175.41) --
	(165.60,177.28) --
	(167.08,178.00) --
	(168.55,178.63) --
	(170.03,180.38) --
	(171.51,181.37) --
	(172.99,182.41) --
	(174.47,183.64) --
	(175.95,186.05) --
	(177.42,189.13) --
	(178.90,191.31) --
	(180.38,193.40) --
	(181.86,194.38) --
	(183.34,196.56) --
	(184.82,197.76) --
	(186.29,199.89) --
	(187.77,201.85) --
	(189.25,204.63) --
	(190.73,205.95) --
	(192.21,207.24) --
	(193.68,207.11) --
	(195.16,207.77) --
	(196.64,208.80) --
	(198.12,209.01);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.10) --
	( 68.04,140.27) --
	( 69.52,140.25) --
	( 70.99,140.36) --
	( 72.47,140.10) --
	( 73.95,140.33) --
	( 75.43,140.69) --
	( 76.91,141.37) --
	( 78.39,141.68) --
	( 79.86,141.91) --
	( 81.34,141.37) --
	( 82.82,141.63) --
	( 84.30,141.93) --
	( 85.78,142.14) --
	( 87.25,142.05) --
	( 88.73,142.74) --
	( 90.21,142.72) --
	( 91.69,143.91) --
	( 93.17,143.39) --
	( 94.65,144.69) --
	( 96.12,145.07) --
	( 97.60,145.85) --
	( 99.08,146.54) --
	(100.56,146.13) --
	(102.04,146.43) --
	(103.51,147.56) --
	(104.99,148.03) --
	(106.47,147.94) --
	(107.95,148.42) --
	(109.43,148.58) --
	(110.91,149.11) --
	(112.38,149.56) --
	(113.86,150.51) --
	(115.34,150.60) --
	(116.82,150.98) --
	(118.30,151.72) --
	(119.77,152.80) --
	(121.25,153.61) --
	(122.73,153.79) --
	(124.21,154.49) --
	(125.69,155.23) --
	(127.17,155.35) --
	(128.64,156.17) --
	(130.12,156.98) --
	(131.60,157.38) --
	(133.08,158.20) --
	(134.56,158.07) --
	(136.03,158.52) --
	(137.51,159.04) --
	(138.99,159.85) --
	(140.47,160.42) --
	(141.95,161.87) --
	(143.43,162.42) --
	(144.90,162.99) --
	(146.38,164.21) --
	(147.86,165.55) --
	(149.34,166.67) --
	(150.82,167.76) --
	(152.29,168.82) --
	(153.77,169.49) --
	(155.25,170.20) --
	(156.73,171.67) --
	(158.21,173.44) --
	(159.69,175.04) --
	(161.16,176.84) --
	(162.64,178.25) --
	(164.12,178.50) --
	(165.60,180.18) --
	(167.08,181.00) --
	(168.55,182.90) --
	(170.03,184.08) --
	(171.51,185.45) --
	(172.99,186.89) --
	(174.47,188.38) --
	(175.95,189.18) --
	(177.42,191.28) --
	(178.90,192.65) --
	(180.38,193.44) --
	(181.86,194.99) --
	(183.34,195.92) --
	(184.82,198.80) --
	(186.29,199.54) --
	(187.77,201.19) --
	(189.25,202.24) --
	(190.73,202.74) --
	(192.21,204.27) --
	(193.68,205.50) --
	(195.16,207.54) --
	(196.64,208.80) --
	(198.12,210.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.83) --
	( 68.04,139.95) --
	( 69.52,140.21) --
	( 70.99,140.45) --
	( 72.47,140.35) --
	( 73.95,141.27) --
	( 75.43,141.11) --
	( 76.91,140.79) --
	( 78.39,141.33) --
	( 79.86,140.79) --
	( 81.34,141.07) --
	( 82.82,141.01) --
	( 84.30,141.28) --
	( 85.78,141.90) --
	( 87.25,141.47) --
	( 88.73,141.37) --
	( 90.21,141.35) --
	( 91.69,141.73) --
	( 93.17,141.96) --
	( 94.65,142.74) --
	( 96.12,143.52) --
	( 97.60,144.14) --
	( 99.08,144.15) --
	(100.56,144.03) --
	(102.04,144.52) --
	(103.51,145.00) --
	(104.99,145.56) --
	(106.47,146.97) --
	(107.95,147.03) --
	(109.43,146.64) --
	(110.91,146.78) --
	(112.38,147.49) --
	(113.86,147.64) --
	(115.34,148.82) --
	(116.82,149.68) --
	(118.30,149.87) --
	(119.77,150.20) --
	(121.25,150.57) --
	(122.73,151.50) --
	(124.21,152.15) --
	(125.69,152.85) --
	(127.17,153.73) --
	(128.64,154.95) --
	(130.12,155.60) --
	(131.60,156.51) --
	(133.08,156.96) --
	(134.56,157.82) --
	(136.03,158.33) --
	(137.51,159.64) --
	(138.99,161.03) --
	(140.47,162.53) --
	(141.95,163.96) --
	(143.43,165.59) --
	(144.90,165.96) --
	(146.38,166.44) --
	(147.86,167.14) --
	(149.34,168.39) --
	(150.82,169.51) --
	(152.29,171.08) --
	(153.77,171.60) --
	(155.25,173.16) --
	(156.73,174.34) --
	(158.21,176.73) --
	(159.69,178.42) --
	(161.16,179.50) --
	(162.64,180.72) --
	(164.12,182.01) --
	(165.60,182.53) --
	(167.08,183.28) --
	(168.55,184.45) --
	(170.03,185.72) --
	(171.51,186.34) --
	(172.99,187.81) --
	(174.47,188.54) --
	(175.95,189.97) --
	(177.42,191.12) --
	(178.90,191.86) --
	(180.38,193.02) --
	(181.86,193.01) --
	(183.34,194.66) --
	(184.82,195.59) --
	(186.29,196.51) --
	(187.77,198.00) --
	(189.25,199.38) --
	(190.73,200.68) --
	(192.21,202.31) --
	(193.68,203.20) --
	(195.16,204.40) --
	(196.64,206.48) --
	(198.12,208.58);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.05) --
	( 68.04,139.22) --
	( 69.52,139.45) --
	( 70.99,139.33) --
	( 72.47,139.53) --
	( 73.95,139.80) --
	( 75.43,139.88) --
	( 76.91,140.21) --
	( 78.39,140.84) --
	( 79.86,140.66) --
	( 81.34,141.31) --
	( 82.82,141.07) --
	( 84.30,141.56) --
	( 85.78,141.86) --
	( 87.25,142.57) --
	( 88.73,142.88) --
	( 90.21,142.86) --
	( 91.69,143.57) --
	( 93.17,144.23) --
	( 94.65,144.20) --
	( 96.12,144.21) --
	( 97.60,144.88) --
	( 99.08,144.46) --
	(100.56,144.29) --
	(102.04,144.91) --
	(103.51,145.79) --
	(104.99,146.31) --
	(106.47,146.53) --
	(107.95,146.65) --
	(109.43,146.89) --
	(110.91,147.43) --
	(112.38,148.34) --
	(113.86,148.52) --
	(115.34,149.50) --
	(116.82,150.62) --
	(118.30,150.90) --
	(119.77,151.90) --
	(121.25,152.94) --
	(122.73,153.28) --
	(124.21,154.39) --
	(125.69,154.69) --
	(127.17,156.34) --
	(128.64,156.37) --
	(130.12,156.68) --
	(131.60,157.45) --
	(133.08,158.27) --
	(134.56,159.50) --
	(136.03,160.77) --
	(137.51,162.11) --
	(138.99,162.61) --
	(140.47,163.56) --
	(141.95,164.97) --
	(143.43,164.91) --
	(144.90,165.42) --
	(146.38,166.89) --
	(147.86,167.57) --
	(149.34,169.29) --
	(150.82,171.36) --
	(152.29,172.34) --
	(153.77,173.38) --
	(155.25,173.36) --
	(156.73,174.73) --
	(158.21,175.85) --
	(159.69,176.36) --
	(161.16,177.04) --
	(162.64,178.24) --
	(164.12,179.01) --
	(165.60,181.06) --
	(167.08,182.54) --
	(168.55,183.87) --
	(170.03,184.54) --
	(171.51,185.44) --
	(172.99,188.23) --
	(174.47,189.77) --
	(175.95,191.53) --
	(177.42,193.07) --
	(178.90,193.82) --
	(180.38,194.42) --
	(181.86,196.94) --
	(183.34,197.72) --
	(184.82,199.93) --
	(186.29,201.65) --
	(187.77,202.57) --
	(189.25,203.77) --
	(190.73,204.87) --
	(192.21,205.93) --
	(193.68,208.54) --
	(195.16,209.24) --
	(196.64,210.03) --
	(198.12,210.39);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.50) --
	( 68.04,140.37) --
	( 69.52,140.22) --
	( 70.99,140.45) --
	( 72.47,140.66) --
	( 73.95,140.10) --
	( 75.43,140.35) --
	( 76.91,141.19) --
	( 78.39,141.43) --
	( 79.86,141.66) --
	( 81.34,141.87) --
	( 82.82,141.37) --
	( 84.30,141.91) --
	( 85.78,142.29) --
	( 87.25,142.66) --
	( 88.73,143.36) --
	( 90.21,144.08) --
	( 91.69,144.43) --
	( 93.17,144.75) --
	( 94.65,145.16) --
	( 96.12,145.90) --
	( 97.60,145.86) --
	( 99.08,146.26) --
	(100.56,146.08) --
	(102.04,146.86) --
	(103.51,146.96) --
	(104.99,147.14) --
	(106.47,148.33) --
	(107.95,149.11) --
	(109.43,149.28) --
	(110.91,149.88) --
	(112.38,150.32) --
	(113.86,151.19) --
	(115.34,151.80) --
	(116.82,151.90) --
	(118.30,152.46) --
	(119.77,153.03) --
	(121.25,153.97) --
	(122.73,154.47) --
	(124.21,155.16) --
	(125.69,156.96) --
	(127.17,157.50) --
	(128.64,158.64) --
	(130.12,158.99) --
	(131.60,159.45) --
	(133.08,160.40) --
	(134.56,161.68) --
	(136.03,162.51) --
	(137.51,163.60) --
	(138.99,164.42) --
	(140.47,165.34) --
	(141.95,166.23) --
	(143.43,166.42) --
	(144.90,167.41) --
	(146.38,169.26) --
	(147.86,170.44) --
	(149.34,172.57) --
	(150.82,173.65) --
	(152.29,174.08) --
	(153.77,174.52) --
	(155.25,176.13) --
	(156.73,176.54) --
	(158.21,177.13) --
	(159.69,178.22) --
	(161.16,179.84) --
	(162.64,181.08) --
	(164.12,182.19) --
	(165.60,182.83) --
	(167.08,184.05) --
	(168.55,185.99) --
	(170.03,186.46) --
	(171.51,188.23) --
	(172.99,189.46) --
	(174.47,190.12) --
	(175.95,192.56) --
	(177.42,192.27) --
	(178.90,194.31) --
	(180.38,196.30) --
	(181.86,197.55) --
	(183.34,199.05) --
	(184.82,199.52) --
	(186.29,200.45) --
	(187.77,201.48) --
	(189.25,203.46) --
	(190.73,204.60) --
	(192.21,205.16) --
	(193.68,206.02) --
	(195.16,207.30) --
	(196.64,209.37) --
	(198.12,210.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.46) --
	( 68.04,139.27) --
	( 69.52,139.44) --
	( 70.99,139.63) --
	( 72.47,140.57) --
	( 73.95,140.72) --
	( 75.43,140.35) --
	( 76.91,140.60) --
	( 78.39,140.86) --
	( 79.86,141.45) --
	( 81.34,141.50) --
	( 82.82,142.10) --
	( 84.30,142.38) --
	( 85.78,142.58) --
	( 87.25,142.56) --
	( 88.73,142.56) --
	( 90.21,142.88) --
	( 91.69,143.16) --
	( 93.17,143.22) --
	( 94.65,143.60) --
	( 96.12,143.29) --
	( 97.60,144.09) --
	( 99.08,144.41) --
	(100.56,145.66) --
	(102.04,146.17) --
	(103.51,146.21) --
	(104.99,146.73) --
	(106.47,147.61) --
	(107.95,148.08) --
	(109.43,149.00) --
	(110.91,148.95) --
	(112.38,149.37) --
	(113.86,150.35) --
	(115.34,151.02) --
	(116.82,151.60) --
	(118.30,151.71) --
	(119.77,151.96) --
	(121.25,151.66) --
	(122.73,152.78) --
	(124.21,152.47) --
	(125.69,153.64) --
	(127.17,153.82) --
	(128.64,154.16) --
	(130.12,153.76) --
	(131.60,154.18) --
	(133.08,155.32) --
	(134.56,156.65) --
	(136.03,157.12) --
	(137.51,158.79) --
	(138.99,159.20) --
	(140.47,160.66) --
	(141.95,161.24) --
	(143.43,161.73) --
	(144.90,162.87) --
	(146.38,164.35) --
	(147.86,164.95) --
	(149.34,166.40) --
	(150.82,166.88) --
	(152.29,168.07) --
	(153.77,168.77) --
	(155.25,170.16) --
	(156.73,172.17) --
	(158.21,172.40) --
	(159.69,173.59) --
	(161.16,175.43) --
	(162.64,177.43) --
	(164.12,178.74) --
	(165.60,180.03) --
	(167.08,181.38) --
	(168.55,183.20) --
	(170.03,184.43) --
	(171.51,185.31) --
	(172.99,186.52) --
	(174.47,188.51) --
	(175.95,190.07) --
	(177.42,190.81) --
	(178.90,193.43) --
	(180.38,194.59) --
	(181.86,195.96) --
	(183.34,197.41) --
	(184.82,200.76) --
	(186.29,202.39) --
	(187.77,202.45) --
	(189.25,204.33) --
	(190.73,205.34) --
	(192.21,206.41) --
	(193.68,208.15) --
	(195.16,209.16) --
	(196.64,209.72) --
	(198.12,210.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.17) --
	( 68.04,140.56) --
	( 69.52,140.63) --
	( 70.99,140.47) --
	( 72.47,140.69) --
	( 73.95,140.57) --
	( 75.43,140.46) --
	( 76.91,140.74) --
	( 78.39,140.21) --
	( 79.86,140.48) --
	( 81.34,140.40) --
	( 82.82,140.66) --
	( 84.30,141.13) --
	( 85.78,141.12) --
	( 87.25,141.16) --
	( 88.73,141.40) --
	( 90.21,142.11) --
	( 91.69,142.47) --
	( 93.17,142.78) --
	( 94.65,143.85) --
	( 96.12,143.93) --
	( 97.60,144.41) --
	( 99.08,144.59) --
	(100.56,145.37) --
	(102.04,145.41) --
	(103.51,146.30) --
	(104.99,146.38) --
	(106.47,146.07) --
	(107.95,146.21) --
	(109.43,146.46) --
	(110.91,147.40) --
	(112.38,147.12) --
	(113.86,147.39) --
	(115.34,147.86) --
	(116.82,148.49) --
	(118.30,149.18) --
	(119.77,149.51) --
	(121.25,150.20) --
	(122.73,150.56) --
	(124.21,151.29) --
	(125.69,152.40) --
	(127.17,152.75) --
	(128.64,153.66) --
	(130.12,154.46) --
	(131.60,155.45) --
	(133.08,156.10) --
	(134.56,156.53) --
	(136.03,156.98) --
	(137.51,158.88) --
	(138.99,159.78) --
	(140.47,161.14) --
	(141.95,162.55) --
	(143.43,163.17) --
	(144.90,164.08) --
	(146.38,165.13) --
	(147.86,165.63) --
	(149.34,166.78) --
	(150.82,168.03) --
	(152.29,168.61) --
	(153.77,169.57) --
	(155.25,170.65) --
	(156.73,171.88) --
	(158.21,173.10) --
	(159.69,174.12) --
	(161.16,174.83) --
	(162.64,176.19) --
	(164.12,177.40) --
	(165.60,178.70) --
	(167.08,179.90) --
	(168.55,181.58) --
	(170.03,182.97) --
	(171.51,185.00) --
	(172.99,187.18) --
	(174.47,189.99) --
	(175.95,191.71) --
	(177.42,192.68) --
	(178.90,193.96) --
	(180.38,194.37) --
	(181.86,195.75) --
	(183.34,196.99) --
	(184.82,198.38) --
	(186.29,199.39) --
	(187.77,201.79) --
	(189.25,203.03) --
	(190.73,205.24) --
	(192.21,205.19) --
	(193.68,205.63) --
	(195.16,207.27) --
	(196.64,208.46) --
	(198.12,209.80);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.84) --
	( 68.04,140.69) --
	( 69.52,141.17) --
	( 70.99,141.35) --
	( 72.47,142.41) --
	( 73.95,142.99) --
	( 75.43,143.07) --
	( 76.91,143.48) --
	( 78.39,143.68) --
	( 79.86,144.46) --
	( 81.34,145.09) --
	( 82.82,145.30) --
	( 84.30,145.13) --
	( 85.78,145.66) --
	( 87.25,146.20) --
	( 88.73,146.16) --
	( 90.21,146.69) --
	( 91.69,146.11) --
	( 93.17,146.45) --
	( 94.65,146.92) --
	( 96.12,146.57) --
	( 97.60,146.63) --
	( 99.08,146.70) --
	(100.56,146.36) --
	(102.04,146.76) --
	(103.51,146.88) --
	(104.99,146.91) --
	(106.47,148.12) --
	(107.95,149.12) --
	(109.43,150.34) --
	(110.91,151.08) --
	(112.38,151.98) --
	(113.86,152.51) --
	(115.34,153.02) --
	(116.82,153.46) --
	(118.30,153.91) --
	(119.77,154.29) --
	(121.25,155.40) --
	(122.73,156.44) --
	(124.21,156.66) --
	(125.69,156.91) --
	(127.17,157.61) --
	(128.64,159.31) --
	(130.12,159.52) --
	(131.60,160.51) --
	(133.08,161.35) --
	(134.56,162.27) --
	(136.03,162.49) --
	(137.51,163.27) --
	(138.99,164.79) --
	(140.47,165.68) --
	(141.95,166.26) --
	(143.43,167.22) --
	(144.90,168.06) --
	(146.38,169.30) --
	(147.86,170.38) --
	(149.34,171.88) --
	(150.82,172.38) --
	(152.29,173.04) --
	(153.77,173.47) --
	(155.25,173.86) --
	(156.73,174.72) --
	(158.21,177.06) --
	(159.69,178.23) --
	(161.16,179.06) --
	(162.64,180.50) --
	(164.12,181.15) --
	(165.60,181.92) --
	(167.08,183.78) --
	(168.55,185.09) --
	(170.03,185.72) --
	(171.51,186.92) --
	(172.99,188.19) --
	(174.47,189.62) --
	(175.95,191.80) --
	(177.42,192.93) --
	(178.90,194.44) --
	(180.38,195.31) --
	(181.86,196.57) --
	(183.34,197.92) --
	(184.82,199.28) --
	(186.29,200.56) --
	(187.77,201.99) --
	(189.25,203.22) --
	(190.73,203.86) --
	(192.21,205.85) --
	(193.68,208.37) --
	(195.16,208.93) --
	(196.64,209.80) --
	(198.12,210.03);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.76) --
	( 68.04,140.03) --
	( 69.52,140.21) --
	( 70.99,140.66) --
	( 72.47,141.17) --
	( 73.95,140.55) --
	( 75.43,140.78) --
	( 76.91,140.99) --
	( 78.39,140.87) --
	( 79.86,141.01) --
	( 81.34,141.04) --
	( 82.82,141.65) --
	( 84.30,141.97) --
	( 85.78,142.26) --
	( 87.25,142.52) --
	( 88.73,143.22) --
	( 90.21,143.25) --
	( 91.69,143.28) --
	( 93.17,142.56) --
	( 94.65,143.32) --
	( 96.12,144.07) --
	( 97.60,144.91) --
	( 99.08,145.32) --
	(100.56,145.36) --
	(102.04,145.85) --
	(103.51,146.94) --
	(104.99,147.38) --
	(106.47,148.40) --
	(107.95,149.03) --
	(109.43,150.08) --
	(110.91,150.63) --
	(112.38,150.67) --
	(113.86,150.93) --
	(115.34,151.50) --
	(116.82,152.32) --
	(118.30,152.52) --
	(119.77,153.58) --
	(121.25,154.10) --
	(122.73,154.71) --
	(124.21,155.71) --
	(125.69,156.39) --
	(127.17,156.43) --
	(128.64,157.18) --
	(130.12,158.37) --
	(131.60,158.30) --
	(133.08,159.83) --
	(134.56,161.04) --
	(136.03,162.05) --
	(137.51,162.84) --
	(138.99,163.97) --
	(140.47,164.82) --
	(141.95,166.86) --
	(143.43,167.66) --
	(144.90,167.74) --
	(146.38,168.48) --
	(147.86,169.45) --
	(149.34,170.78) --
	(150.82,172.36) --
	(152.29,172.63) --
	(153.77,173.09) --
	(155.25,173.28) --
	(156.73,174.98) --
	(158.21,177.35) --
	(159.69,178.44) --
	(161.16,179.56) --
	(162.64,180.20) --
	(164.12,181.33) --
	(165.60,183.18) --
	(167.08,184.34) --
	(168.55,184.99) --
	(170.03,186.57) --
	(171.51,187.15) --
	(172.99,188.61) --
	(174.47,191.02) --
	(175.95,191.36) --
	(177.42,191.66) --
	(178.90,194.04) --
	(180.38,194.77) --
	(181.86,196.16) --
	(183.34,197.37) --
	(184.82,199.20) --
	(186.29,200.48) --
	(187.77,201.13) --
	(189.25,201.99) --
	(190.73,203.53) --
	(192.21,205.05) --
	(193.68,204.93) --
	(195.16,206.81) --
	(196.64,207.91) --
	(198.12,209.35);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.42) --
	( 68.04,140.80) --
	( 69.52,141.82) --
	( 70.99,142.32) --
	( 72.47,142.76) --
	( 73.95,142.99) --
	( 75.43,142.69) --
	( 76.91,142.91) --
	( 78.39,142.78) --
	( 79.86,143.07) --
	( 81.34,143.18) --
	( 82.82,143.45) --
	( 84.30,143.22) --
	( 85.78,143.42) --
	( 87.25,143.43) --
	( 88.73,143.74) --
	( 90.21,143.98) --
	( 91.69,143.51) --
	( 93.17,143.87) --
	( 94.65,144.65) --
	( 96.12,144.97) --
	( 97.60,145.29) --
	( 99.08,145.23) --
	(100.56,146.04) --
	(102.04,147.43) --
	(103.51,147.86) --
	(104.99,148.31) --
	(106.47,148.51) --
	(107.95,149.49) --
	(109.43,149.96) --
	(110.91,150.04) --
	(112.38,149.48) --
	(113.86,150.26) --
	(115.34,150.78) --
	(116.82,151.37) --
	(118.30,151.44) --
	(119.77,152.30) --
	(121.25,152.91) --
	(122.73,153.78) --
	(124.21,154.41) --
	(125.69,154.04) --
	(127.17,154.25) --
	(128.64,155.82) --
	(130.12,156.62) --
	(131.60,157.40) --
	(133.08,157.74) --
	(134.56,158.91) --
	(136.03,160.26) --
	(137.51,160.60) --
	(138.99,161.66) --
	(140.47,161.99) --
	(141.95,162.92) --
	(143.43,163.93) --
	(144.90,164.71) --
	(146.38,165.09) --
	(147.86,166.32) --
	(149.34,167.21) --
	(150.82,168.33) --
	(152.29,168.90) --
	(153.77,170.62) --
	(155.25,171.36) --
	(156.73,172.34) --
	(158.21,173.27) --
	(159.69,174.50) --
	(161.16,175.53) --
	(162.64,176.86) --
	(164.12,177.87) --
	(165.60,179.59) --
	(167.08,181.36) --
	(168.55,182.64) --
	(170.03,183.34) --
	(171.51,185.10) --
	(172.99,186.73) --
	(174.47,187.94) --
	(175.95,189.76) --
	(177.42,191.64) --
	(178.90,193.06) --
	(180.38,194.81) --
	(181.86,196.33) --
	(183.34,198.35) --
	(184.82,199.02) --
	(186.29,200.31) --
	(187.77,200.99) --
	(189.25,201.99) --
	(190.73,204.45) --
	(192.21,204.78) --
	(193.68,205.26) --
	(195.16,207.42) --
	(196.64,209.00) --
	(198.12,209.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.83) --
	( 68.04,139.96) --
	( 69.52,139.86) --
	( 70.99,139.76) --
	( 72.47,140.30) --
	( 73.95,140.31) --
	( 75.43,140.15) --
	( 76.91,140.48) --
	( 78.39,139.96) --
	( 79.86,140.75) --
	( 81.34,141.33) --
	( 82.82,141.59) --
	( 84.30,142.23) --
	( 85.78,142.42) --
	( 87.25,143.04) --
	( 88.73,143.39) --
	( 90.21,142.87) --
	( 91.69,143.45) --
	( 93.17,143.61) --
	( 94.65,144.21) --
	( 96.12,144.18) --
	( 97.60,144.37) --
	( 99.08,145.17) --
	(100.56,145.64) --
	(102.04,146.12) --
	(103.51,146.56) --
	(104.99,146.98) --
	(106.47,147.15) --
	(107.95,147.24) --
	(109.43,146.99) --
	(110.91,147.12) --
	(112.38,148.09) --
	(113.86,148.92) --
	(115.34,149.55) --
	(116.82,149.74) --
	(118.30,150.42) --
	(119.77,151.08) --
	(121.25,151.38) --
	(122.73,152.58) --
	(124.21,153.27) --
	(125.69,154.50) --
	(127.17,155.20) --
	(128.64,156.28) --
	(130.12,157.11) --
	(131.60,157.83) --
	(133.08,158.56) --
	(134.56,158.38) --
	(136.03,159.31) --
	(137.51,160.21) --
	(138.99,161.07) --
	(140.47,161.95) --
	(141.95,162.96) --
	(143.43,163.76) --
	(144.90,164.81) --
	(146.38,165.91) --
	(147.86,166.93) --
	(149.34,168.49) --
	(150.82,168.96) --
	(152.29,169.48) --
	(153.77,169.45) --
	(155.25,171.12) --
	(156.73,173.38) --
	(158.21,174.91) --
	(159.69,176.44) --
	(161.16,178.18) --
	(162.64,179.16) --
	(164.12,180.73) --
	(165.60,180.56) --
	(167.08,182.54) --
	(168.55,184.20) --
	(170.03,184.78) --
	(171.51,186.79) --
	(172.99,188.55) --
	(174.47,189.78) --
	(175.95,191.17) --
	(177.42,193.14) --
	(178.90,195.16) --
	(180.38,197.06) --
	(181.86,196.24) --
	(183.34,197.43) --
	(184.82,198.96) --
	(186.29,202.08) --
	(187.77,203.54) --
	(189.25,203.02) --
	(190.73,204.13) --
	(192.21,205.51) --
	(193.68,206.65) --
	(195.16,207.84) --
	(196.64,208.26) --
	(198.12,209.24);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.45) --
	( 68.04,140.66) --
	( 69.52,140.85) --
	( 70.99,141.40) --
	( 72.47,141.72) --
	( 73.95,142.37) --
	( 75.43,142.54) --
	( 76.91,142.78) --
	( 78.39,143.21) --
	( 79.86,143.35) --
	( 81.34,142.81) --
	( 82.82,143.13) --
	( 84.30,143.80) --
	( 85.78,144.39) --
	( 87.25,144.65) --
	( 88.73,145.03) --
	( 90.21,144.94) --
	( 91.69,145.12) --
	( 93.17,145.59) --
	( 94.65,146.03) --
	( 96.12,146.31) --
	( 97.60,146.00) --
	( 99.08,146.73) --
	(100.56,147.51) --
	(102.04,147.31) --
	(103.51,147.80) --
	(104.99,147.61) --
	(106.47,148.22) --
	(107.95,148.70) --
	(109.43,148.85) --
	(110.91,149.03) --
	(112.38,149.52) --
	(113.86,149.13) --
	(115.34,149.61) --
	(116.82,150.20) --
	(118.30,151.22) --
	(119.77,151.40) --
	(121.25,151.76) --
	(122.73,152.51) --
	(124.21,152.96) --
	(125.69,154.06) --
	(127.17,155.31) --
	(128.64,156.11) --
	(130.12,156.90) --
	(131.60,158.15) --
	(133.08,158.93) --
	(134.56,160.13) --
	(136.03,160.98) --
	(137.51,161.82) --
	(138.99,162.64) --
	(140.47,163.55) --
	(141.95,164.44) --
	(143.43,164.26) --
	(144.90,165.72) --
	(146.38,166.78) --
	(147.86,167.71) --
	(149.34,168.96) --
	(150.82,170.49) --
	(152.29,172.66) --
	(153.77,173.68) --
	(155.25,174.71) --
	(156.73,176.90) --
	(158.21,177.72) --
	(159.69,179.47) --
	(161.16,180.03) --
	(162.64,181.11) --
	(164.12,182.35) --
	(165.60,183.61) --
	(167.08,184.86) --
	(168.55,185.59) --
	(170.03,186.08) --
	(171.51,187.30) --
	(172.99,188.45) --
	(174.47,188.25) --
	(175.95,189.44) --
	(177.42,190.96) --
	(178.90,192.37) --
	(180.38,194.42) --
	(181.86,195.30) --
	(183.34,195.98) --
	(184.82,197.14) --
	(186.29,198.74) --
	(187.77,201.31) --
	(189.25,203.07) --
	(190.73,203.71) --
	(192.21,204.34) --
	(193.68,205.01) --
	(195.16,206.59) --
	(196.64,209.05) --
	(198.12,210.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.15) --
	( 68.04,140.67) --
	( 69.52,140.45) --
	( 70.99,140.43) --
	( 72.47,140.87) --
	( 73.95,142.24) --
	( 75.43,142.50) --
	( 76.91,143.03) --
	( 78.39,142.83) --
	( 79.86,142.95) --
	( 81.34,142.78) --
	( 82.82,143.34) --
	( 84.30,144.00) --
	( 85.78,144.65) --
	( 87.25,144.98) --
	( 88.73,145.44) --
	( 90.21,146.15) --
	( 91.69,146.92) --
	( 93.17,147.39) --
	( 94.65,147.70) --
	( 96.12,148.02) --
	( 97.60,148.57) --
	( 99.08,149.36) --
	(100.56,150.14) --
	(102.04,150.68) --
	(103.51,151.05) --
	(104.99,151.89) --
	(106.47,153.13) --
	(107.95,154.09) --
	(109.43,154.07) --
	(110.91,154.60) --
	(112.38,155.37) --
	(113.86,156.81) --
	(115.34,159.12) --
	(116.82,159.08) --
	(118.30,159.36) --
	(119.77,159.82) --
	(121.25,160.82) --
	(122.73,161.34) --
	(124.21,162.29) --
	(125.69,163.31) --
	(127.17,164.29) --
	(128.64,164.90) --
	(130.12,165.97) --
	(131.60,166.74) --
	(133.08,167.93) --
	(134.56,168.10) --
	(136.03,168.68) --
	(137.51,169.24) --
	(138.99,169.88) --
	(140.47,170.07) --
	(141.95,170.27) --
	(143.43,171.53) --
	(144.90,171.79) --
	(146.38,172.81) --
	(147.86,174.12) --
	(149.34,176.11) --
	(150.82,176.44) --
	(152.29,178.19) --
	(153.77,178.22) --
	(155.25,179.76) --
	(156.73,180.10) --
	(158.21,181.07) --
	(159.69,182.00) --
	(161.16,182.53) --
	(162.64,183.45) --
	(164.12,183.89) --
	(165.60,184.96) --
	(167.08,186.53) --
	(168.55,187.44) --
	(170.03,188.47) --
	(171.51,189.64) --
	(172.99,190.81) --
	(174.47,192.67) --
	(175.95,193.27) --
	(177.42,194.45) --
	(178.90,195.58) --
	(180.38,196.43) --
	(181.86,196.93) --
	(183.34,199.04) --
	(184.82,200.24) --
	(186.29,202.20) --
	(187.77,204.83) --
	(189.25,204.94) --
	(190.73,206.15) --
	(192.21,206.90) --
	(193.68,208.54) --
	(195.16,208.73) --
	(196.64,209.34) --
	(198.12,209.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.77) --
	( 68.04,139.81) --
	( 69.52,139.98) --
	( 70.99,140.13) --
	( 72.47,139.92) --
	( 73.95,140.14) --
	( 75.43,140.72) --
	( 76.91,140.62) --
	( 78.39,141.17) --
	( 79.86,141.43) --
	( 81.34,141.98) --
	( 82.82,142.26) --
	( 84.30,141.67) --
	( 85.78,142.12) --
	( 87.25,143.03) --
	( 88.73,143.66) --
	( 90.21,143.57) --
	( 91.69,144.17) --
	( 93.17,144.54) --
	( 94.65,144.53) --
	( 96.12,145.21) --
	( 97.60,146.21) --
	( 99.08,146.62) --
	(100.56,146.61) --
	(102.04,147.12) --
	(103.51,148.44) --
	(104.99,149.35) --
	(106.47,149.80) --
	(107.95,150.14) --
	(109.43,150.26) --
	(110.91,150.25) --
	(112.38,150.14) --
	(113.86,150.27) --
	(115.34,148.96) --
	(116.82,149.57) --
	(118.30,150.25) --
	(119.77,151.02) --
	(121.25,151.68) --
	(122.73,151.85) --
	(124.21,152.13) --
	(125.69,152.83) --
	(127.17,153.92) --
	(128.64,154.67) --
	(130.12,155.99) --
	(131.60,156.87) --
	(133.08,157.30) --
	(134.56,158.22) --
	(136.03,159.68) --
	(137.51,160.92) --
	(138.99,161.38) --
	(140.47,162.91) --
	(141.95,163.34) --
	(143.43,164.23) --
	(144.90,165.82) --
	(146.38,166.95) --
	(147.86,166.71) --
	(149.34,167.59) --
	(150.82,168.38) --
	(152.29,169.51) --
	(153.77,170.31) --
	(155.25,170.70) --
	(156.73,171.58) --
	(158.21,172.07) --
	(159.69,172.77) --
	(161.16,173.59) --
	(162.64,175.03) --
	(164.12,177.53) --
	(165.60,179.06) --
	(167.08,181.05) --
	(168.55,182.33) --
	(170.03,184.06) --
	(171.51,185.57) --
	(172.99,187.74) --
	(174.47,190.23) --
	(175.95,192.21) --
	(177.42,193.49) --
	(178.90,195.86) --
	(180.38,196.80) --
	(181.86,198.05) --
	(183.34,198.49) --
	(184.82,199.69) --
	(186.29,201.00) --
	(187.77,202.95) --
	(189.25,204.87) --
	(190.73,207.51) --
	(192.21,208.34) --
	(193.68,209.27) --
	(195.16,208.85) --
	(196.64,210.15) --
	(198.12,209.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.52) --
	( 68.04,140.75) --
	( 69.52,140.54) --
	( 70.99,141.24) --
	( 72.47,141.75) --
	( 73.95,142.03) --
	( 75.43,142.54) --
	( 76.91,143.14) --
	( 78.39,143.22) --
	( 79.86,143.85) --
	( 81.34,143.96) --
	( 82.82,144.53) --
	( 84.30,144.64) --
	( 85.78,145.09) --
	( 87.25,145.39) --
	( 88.73,145.03) --
	( 90.21,145.19) --
	( 91.69,146.37) --
	( 93.17,147.11) --
	( 94.65,147.53) --
	( 96.12,147.62) --
	( 97.60,147.57) --
	( 99.08,147.97) --
	(100.56,148.09) --
	(102.04,148.18) --
	(103.51,148.16) --
	(104.99,149.26) --
	(106.47,149.78) --
	(107.95,150.60) --
	(109.43,151.19) --
	(110.91,151.61) --
	(112.38,151.58) --
	(113.86,151.69) --
	(115.34,152.48) --
	(116.82,152.63) --
	(118.30,153.22) --
	(119.77,153.70) --
	(121.25,154.63) --
	(122.73,155.26) --
	(124.21,155.90) --
	(125.69,156.77) --
	(127.17,157.07) --
	(128.64,158.19) --
	(130.12,159.18) --
	(131.60,160.52) --
	(133.08,160.90) --
	(134.56,161.76) --
	(136.03,161.86) --
	(137.51,162.27) --
	(138.99,163.88) --
	(140.47,164.29) --
	(141.95,165.24) --
	(143.43,166.43) --
	(144.90,167.56) --
	(146.38,168.67) --
	(147.86,170.55) --
	(149.34,171.97) --
	(150.82,173.08) --
	(152.29,174.56) --
	(153.77,174.95) --
	(155.25,175.92) --
	(156.73,176.96) --
	(158.21,177.14) --
	(159.69,179.28) --
	(161.16,179.86) --
	(162.64,182.17) --
	(164.12,183.85) --
	(165.60,185.36) --
	(167.08,186.61) --
	(168.55,187.18) --
	(170.03,187.89) --
	(171.51,189.07) --
	(172.99,189.36) --
	(174.47,190.64) --
	(175.95,191.95) --
	(177.42,193.19) --
	(178.90,193.96) --
	(180.38,195.69) --
	(181.86,195.97) --
	(183.34,196.98) --
	(184.82,197.79) --
	(186.29,199.83) --
	(187.77,200.75) --
	(189.25,202.64) --
	(190.73,203.95) --
	(192.21,205.36) --
	(193.68,206.13) --
	(195.16,207.32) --
	(196.64,208.96) --
	(198.12,209.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.11) --
	( 68.04,141.01) --
	( 69.52,141.52) --
	( 70.99,141.54) --
	( 72.47,141.82) --
	( 73.95,142.02) --
	( 75.43,142.26) --
	( 76.91,143.10) --
	( 78.39,143.47) --
	( 79.86,143.46) --
	( 81.34,142.76) --
	( 82.82,142.76) --
	( 84.30,142.51) --
	( 85.78,142.82) --
	( 87.25,142.87) --
	( 88.73,142.79) --
	( 90.21,143.66) --
	( 91.69,144.04) --
	( 93.17,144.40) --
	( 94.65,144.77) --
	( 96.12,144.84) --
	( 97.60,146.56) --
	( 99.08,146.96) --
	(100.56,146.91) --
	(102.04,147.35) --
	(103.51,147.44) --
	(104.99,147.86) --
	(106.47,148.37) --
	(107.95,148.96) --
	(109.43,149.98) --
	(110.91,150.04) --
	(112.38,150.63) --
	(113.86,151.29) --
	(115.34,151.42) --
	(116.82,152.05) --
	(118.30,152.71) --
	(119.77,153.66) --
	(121.25,154.52) --
	(122.73,155.52) --
	(124.21,155.71) --
	(125.69,156.07) --
	(127.17,156.67) --
	(128.64,157.74) --
	(130.12,158.92) --
	(131.60,159.82) --
	(133.08,160.93) --
	(134.56,162.13) --
	(136.03,162.92) --
	(137.51,163.25) --
	(138.99,163.91) --
	(140.47,164.70) --
	(141.95,165.79) --
	(143.43,166.23) --
	(144.90,166.63) --
	(146.38,168.11) --
	(147.86,169.48) --
	(149.34,170.97) --
	(150.82,171.42) --
	(152.29,172.02) --
	(153.77,173.20) --
	(155.25,174.75) --
	(156.73,175.40) --
	(158.21,176.49) --
	(159.69,178.11) --
	(161.16,179.68) --
	(162.64,181.42) --
	(164.12,181.10) --
	(165.60,182.20) --
	(167.08,182.34) --
	(168.55,183.78) --
	(170.03,184.43) --
	(171.51,185.37) --
	(172.99,186.16) --
	(174.47,187.00) --
	(175.95,188.58) --
	(177.42,190.39) --
	(178.90,192.76) --
	(180.38,195.65) --
	(181.86,196.93) --
	(183.34,198.21) --
	(184.82,198.89) --
	(186.29,200.25) --
	(187.77,201.52) --
	(189.25,202.84) --
	(190.73,203.30) --
	(192.21,203.85) --
	(193.68,205.37) --
	(195.16,207.43) --
	(196.64,205.55) --
	(198.12,209.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.22) --
	( 68.04,140.35) --
	( 69.52,140.52) --
	( 70.99,141.17) --
	( 72.47,141.23) --
	( 73.95,141.09) --
	( 75.43,140.91) --
	( 76.91,141.51) --
	( 78.39,142.03) --
	( 79.86,142.63) --
	( 81.34,142.61) --
	( 82.82,142.64) --
	( 84.30,142.90) --
	( 85.78,143.70) --
	( 87.25,143.76) --
	( 88.73,144.02) --
	( 90.21,144.66) --
	( 91.69,144.59) --
	( 93.17,144.91) --
	( 94.65,144.98) --
	( 96.12,144.68) --
	( 97.60,145.21) --
	( 99.08,146.42) --
	(100.56,147.02) --
	(102.04,147.40) --
	(103.51,147.38) --
	(104.99,148.09) --
	(106.47,148.65) --
	(107.95,149.72) --
	(109.43,150.26) --
	(110.91,151.46) --
	(112.38,151.98) --
	(113.86,152.78) --
	(115.34,153.30) --
	(116.82,153.44) --
	(118.30,153.98) --
	(119.77,154.24) --
	(121.25,154.45) --
	(122.73,155.05) --
	(124.21,155.26) --
	(125.69,155.83) --
	(127.17,156.91) --
	(128.64,157.34) --
	(130.12,157.41) --
	(131.60,158.21) --
	(133.08,158.64) --
	(134.56,159.43) --
	(136.03,160.54) --
	(137.51,160.88) --
	(138.99,161.68) --
	(140.47,162.90) --
	(141.95,164.27) --
	(143.43,165.69) --
	(144.90,167.09) --
	(146.38,168.37) --
	(147.86,169.82) --
	(149.34,171.31) --
	(150.82,171.73) --
	(152.29,172.75) --
	(153.77,172.86) --
	(155.25,173.99) --
	(156.73,174.67) --
	(158.21,177.00) --
	(159.69,176.94) --
	(161.16,178.16) --
	(162.64,179.14) --
	(164.12,180.38) --
	(165.60,181.17) --
	(167.08,182.76) --
	(168.55,183.43) --
	(170.03,185.34) --
	(171.51,186.55) --
	(172.99,186.40) --
	(174.47,188.08) --
	(175.95,190.94) --
	(177.42,192.07) --
	(178.90,194.20) --
	(180.38,194.61) --
	(181.86,195.27) --
	(183.34,196.22) --
	(184.82,196.94) --
	(186.29,199.14) --
	(187.77,200.84) --
	(189.25,202.39) --
	(190.73,203.23) --
	(192.21,204.58) --
	(193.68,206.09) --
	(195.16,207.37) --
	(196.64,207.42) --
	(198.12,208.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.13) --
	( 68.04,139.47) --
	( 69.52,139.29) --
	( 70.99,139.54) --
	( 72.47,139.80) --
	( 73.95,139.68) --
	( 75.43,139.91) --
	( 76.91,139.89) --
	( 78.39,140.88) --
	( 79.86,141.11) --
	( 81.34,141.02) --
	( 82.82,141.11) --
	( 84.30,141.09) --
	( 85.78,141.17) --
	( 87.25,141.20) --
	( 88.73,140.96) --
	( 90.21,141.41) --
	( 91.69,141.83) --
	( 93.17,143.39) --
	( 94.65,143.77) --
	( 96.12,144.74) --
	( 97.60,144.57) --
	( 99.08,145.23) --
	(100.56,145.10) --
	(102.04,145.61) --
	(103.51,146.63) --
	(104.99,147.09) --
	(106.47,147.52) --
	(107.95,148.02) --
	(109.43,148.51) --
	(110.91,148.67) --
	(112.38,149.22) --
	(113.86,149.66) --
	(115.34,150.58) --
	(116.82,151.52) --
	(118.30,152.31) --
	(119.77,153.18) --
	(121.25,154.13) --
	(122.73,154.75) --
	(124.21,155.59) --
	(125.69,155.78) --
	(127.17,155.37) --
	(128.64,155.72) --
	(130.12,156.54) --
	(131.60,157.07) --
	(133.08,158.84) --
	(134.56,160.06) --
	(136.03,160.87) --
	(137.51,161.97) --
	(138.99,162.39) --
	(140.47,164.21) --
	(141.95,165.08) --
	(143.43,165.10) --
	(144.90,165.60) --
	(146.38,167.01) --
	(147.86,168.50) --
	(149.34,169.86) --
	(150.82,171.29) --
	(152.29,173.07) --
	(153.77,174.61) --
	(155.25,175.48) --
	(156.73,175.98) --
	(158.21,177.23) --
	(159.69,177.80) --
	(161.16,179.09) --
	(162.64,180.94) --
	(164.12,183.02) --
	(165.60,185.33) --
	(167.08,186.08) --
	(168.55,186.69) --
	(170.03,186.43) --
	(171.51,187.00) --
	(172.99,188.17) --
	(174.47,188.81) --
	(175.95,190.18) --
	(177.42,190.58) --
	(178.90,191.68) --
	(180.38,192.19) --
	(181.86,193.57) --
	(183.34,195.62) --
	(184.82,196.30) --
	(186.29,198.23) --
	(187.77,200.75) --
	(189.25,201.79) --
	(190.73,202.76) --
	(192.21,203.59) --
	(193.68,204.78) --
	(195.16,207.59) --
	(196.64,208.71) --
	(198.12,209.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.54) --
	( 68.04,140.74) --
	( 69.52,141.74) --
	( 70.99,141.80) --
	( 72.47,141.97) --
	( 73.95,142.37) --
	( 75.43,142.56) --
	( 76.91,143.44) --
	( 78.39,142.89) --
	( 79.86,142.83) --
	( 81.34,142.86) --
	( 82.82,144.00) --
	( 84.30,144.69) --
	( 85.78,144.97) --
	( 87.25,145.24) --
	( 88.73,145.50) --
	( 90.21,145.62) --
	( 91.69,145.55) --
	( 93.17,146.21) --
	( 94.65,146.54) --
	( 96.12,147.76) --
	( 97.60,148.11) --
	( 99.08,147.58) --
	(100.56,147.97) --
	(102.04,148.02) --
	(103.51,148.11) --
	(104.99,147.95) --
	(106.47,147.73) --
	(107.95,148.66) --
	(109.43,148.70) --
	(110.91,149.25) --
	(112.38,149.27) --
	(113.86,150.16) --
	(115.34,150.94) --
	(116.82,151.20) --
	(118.30,151.83) --
	(119.77,153.20) --
	(121.25,154.28) --
	(122.73,155.34) --
	(124.21,155.81) --
	(125.69,157.39) --
	(127.17,158.06) --
	(128.64,158.67) --
	(130.12,160.56) --
	(131.60,161.62) --
	(133.08,162.23) --
	(134.56,162.48) --
	(136.03,163.18) --
	(137.51,164.00) --
	(138.99,164.33) --
	(140.47,165.07) --
	(141.95,165.43) --
	(143.43,166.79) --
	(144.90,167.64) --
	(146.38,169.49) --
	(147.86,170.34) --
	(149.34,171.36) --
	(150.82,172.81) --
	(152.29,173.81) --
	(153.77,174.17) --
	(155.25,175.20) --
	(156.73,175.70) --
	(158.21,177.39) --
	(159.69,177.70) --
	(161.16,179.75) --
	(162.64,180.57) --
	(164.12,182.25) --
	(165.60,183.95) --
	(167.08,185.54) --
	(168.55,185.99) --
	(170.03,187.76) --
	(171.51,189.45) --
	(172.99,192.04) --
	(174.47,193.20) --
	(175.95,194.50) --
	(177.42,195.12) --
	(178.90,197.58) --
	(180.38,199.09) --
	(181.86,200.12) --
	(183.34,200.85) --
	(184.82,202.63) --
	(186.29,203.24) --
	(187.77,204.27) --
	(189.25,205.50) --
	(190.73,206.25) --
	(192.21,207.07) --
	(193.68,208.65) --
	(195.16,209.20) --
	(196.64,210.53) --
	(198.12,209.77);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.83) --
	( 68.04,140.96) --
	( 69.52,141.13) --
	( 70.99,141.69) --
	( 72.47,141.57) --
	( 73.95,141.77) --
	( 75.43,142.09) --
	( 76.91,142.00) --
	( 78.39,141.82) --
	( 79.86,142.61) --
	( 81.34,142.68) --
	( 82.82,142.89) --
	( 84.30,143.18) --
	( 85.78,143.08) --
	( 87.25,143.75) --
	( 88.73,144.32) --
	( 90.21,145.71) --
	( 91.69,146.30) --
	( 93.17,147.04) --
	( 94.65,147.40) --
	( 96.12,147.72) --
	( 97.60,148.30) --
	( 99.08,148.39) --
	(100.56,148.79) --
	(102.04,149.03) --
	(103.51,149.44) --
	(104.99,149.90) --
	(106.47,149.88) --
	(107.95,150.90) --
	(109.43,150.95) --
	(110.91,151.01) --
	(112.38,151.28) --
	(113.86,151.55) --
	(115.34,151.66) --
	(116.82,151.88) --
	(118.30,152.50) --
	(119.77,152.75) --
	(121.25,154.13) --
	(122.73,154.73) --
	(124.21,155.26) --
	(125.69,155.51) --
	(127.17,156.48) --
	(128.64,156.78) --
	(130.12,157.96) --
	(131.60,158.57) --
	(133.08,158.93) --
	(134.56,160.66) --
	(136.03,162.38) --
	(137.51,162.69) --
	(138.99,163.41) --
	(140.47,164.26) --
	(141.95,165.22) --
	(143.43,166.55) --
	(144.90,167.92) --
	(146.38,168.93) --
	(147.86,170.07) --
	(149.34,171.57) --
	(150.82,172.10) --
	(152.29,172.84) --
	(153.77,174.42) --
	(155.25,174.71) --
	(156.73,175.82) --
	(158.21,177.04) --
	(159.69,178.06) --
	(161.16,179.27) --
	(162.64,181.21) --
	(164.12,182.81) --
	(165.60,183.81) --
	(167.08,184.50) --
	(168.55,184.36) --
	(170.03,185.23) --
	(171.51,185.82) --
	(172.99,187.57) --
	(174.47,189.47) --
	(175.95,191.08) --
	(177.42,192.70) --
	(178.90,193.67) --
	(180.38,194.12) --
	(181.86,194.89) --
	(183.34,198.62) --
	(184.82,201.01) --
	(186.29,202.43) --
	(187.77,205.12) --
	(189.25,205.82) --
	(190.73,206.49) --
	(192.21,206.48) --
	(193.68,207.45) --
	(195.16,208.55) --
	(196.64,208.16) --
	(198.12,209.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.41) --
	( 68.04,140.94) --
	( 69.52,141.11) --
	( 70.99,141.16) --
	( 72.47,141.66) --
	( 73.95,141.58) --
	( 75.43,141.43) --
	( 76.91,141.29) --
	( 78.39,141.57) --
	( 79.86,141.44) --
	( 81.34,142.47) --
	( 82.82,143.21) --
	( 84.30,143.46) --
	( 85.78,143.20) --
	( 87.25,143.35) --
	( 88.73,143.32) --
	( 90.21,143.68) --
	( 91.69,143.79) --
	( 93.17,144.47) --
	( 94.65,145.13) --
	( 96.12,145.84) --
	( 97.60,145.37) --
	( 99.08,145.73) --
	(100.56,146.36) --
	(102.04,147.00) --
	(103.51,147.08) --
	(104.99,147.54) --
	(106.47,147.66) --
	(107.95,148.12) --
	(109.43,148.33) --
	(110.91,148.47) --
	(112.38,149.05) --
	(113.86,149.65) --
	(115.34,150.20) --
	(116.82,151.29) --
	(118.30,151.83) --
	(119.77,152.30) --
	(121.25,152.96) --
	(122.73,153.61) --
	(124.21,154.58) --
	(125.69,155.70) --
	(127.17,155.77) --
	(128.64,156.83) --
	(130.12,157.03) --
	(131.60,158.15) --
	(133.08,158.98) --
	(134.56,160.65) --
	(136.03,161.37) --
	(137.51,162.67) --
	(138.99,163.28) --
	(140.47,164.00) --
	(141.95,165.39) --
	(143.43,167.43) --
	(144.90,168.47) --
	(146.38,169.09) --
	(147.86,169.48) --
	(149.34,169.82) --
	(150.82,170.94) --
	(152.29,171.52) --
	(153.77,172.53) --
	(155.25,174.72) --
	(156.73,176.40) --
	(158.21,178.79) --
	(159.69,179.20) --
	(161.16,180.46) --
	(162.64,181.55) --
	(164.12,182.66) --
	(165.60,182.17) --
	(167.08,182.98) --
	(168.55,185.33) --
	(170.03,187.22) --
	(171.51,188.99) --
	(172.99,190.37) --
	(174.47,192.30) --
	(175.95,193.39) --
	(177.42,195.25) --
	(178.90,197.32) --
	(180.38,197.91) --
	(181.86,199.05) --
	(183.34,200.54) --
	(184.82,202.57) --
	(186.29,203.48) --
	(187.77,203.20) --
	(189.25,204.26) --
	(190.73,205.85) --
	(192.21,206.79) --
	(193.68,207.52) --
	(195.16,209.11) --
	(196.64,209.77) --
	(198.12,210.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,139.78) --
	( 68.04,139.90) --
	( 69.52,139.73) --
	( 70.99,140.19) --
	( 72.47,140.37) --
	( 73.95,140.19) --
	( 75.43,140.05) --
	( 76.91,139.96) --
	( 78.39,140.19) --
	( 79.86,140.73) --
	( 81.34,141.34) --
	( 82.82,141.62) --
	( 84.30,141.66) --
	( 85.78,141.94) --
	( 87.25,142.55) --
	( 88.73,142.32) --
	( 90.21,142.97) --
	( 91.69,142.80) --
	( 93.17,142.70) --
	( 94.65,143.12) --
	( 96.12,143.92) --
	( 97.60,144.71) --
	( 99.08,145.80) --
	(100.56,145.88) --
	(102.04,146.33) --
	(103.51,146.11) --
	(104.99,146.99) --
	(106.47,147.44) --
	(107.95,147.46) --
	(109.43,147.01) --
	(110.91,147.56) --
	(112.38,147.61) --
	(113.86,148.38) --
	(115.34,148.97) --
	(116.82,149.22) --
	(118.30,148.96) --
	(119.77,149.47) --
	(121.25,149.80) --
	(122.73,150.15) --
	(124.21,151.01) --
	(125.69,152.18) --
	(127.17,153.85) --
	(128.64,153.71) --
	(130.12,154.09) --
	(131.60,155.09) --
	(133.08,156.01) --
	(134.56,156.40) --
	(136.03,157.78) --
	(137.51,159.14) --
	(138.99,159.17) --
	(140.47,160.19) --
	(141.95,161.08) --
	(143.43,161.67) --
	(144.90,163.18) --
	(146.38,164.23) --
	(147.86,165.28) --
	(149.34,166.19) --
	(150.82,167.81) --
	(152.29,169.40) --
	(153.77,171.31) --
	(155.25,171.81) --
	(156.73,172.52) --
	(158.21,173.56) --
	(159.69,174.33) --
	(161.16,175.04) --
	(162.64,176.11) --
	(164.12,177.42) --
	(165.60,179.27) --
	(167.08,180.59) --
	(168.55,182.10) --
	(170.03,182.99) --
	(171.51,183.49) --
	(172.99,184.47) --
	(174.47,186.61) --
	(175.95,186.77) --
	(177.42,189.32) --
	(178.90,190.48) --
	(180.38,192.66) --
	(181.86,194.02) --
	(183.34,195.55) --
	(184.82,197.78) --
	(186.29,199.75) --
	(187.77,199.72) --
	(189.25,202.87) --
	(190.73,204.58) --
	(192.21,206.70) --
	(193.68,208.36) --
	(195.16,209.74) --
	(196.64,210.00) --
	(198.12,209.68);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,139.96) --
	( 66.56,140.00) --
	( 68.04,140.10) --
	( 69.52,139.58) --
	( 70.99,140.10) --
	( 72.47,140.60) --
	( 73.95,140.60) --
	( 75.43,140.69) --
	( 76.91,140.29) --
	( 78.39,140.56) --
	( 79.86,141.17) --
	( 81.34,141.66) --
	( 82.82,141.92) --
	( 84.30,142.14) --
	( 85.78,142.44) --
	( 87.25,143.05) --
	( 88.73,143.02) --
	( 90.21,143.06) --
	( 91.69,143.49) --
	( 93.17,143.72) --
	( 94.65,143.82) --
	( 96.12,143.68) --
	( 97.60,144.33) --
	( 99.08,144.73) --
	(100.56,145.54) --
	(102.04,145.93) --
	(103.51,146.60) --
	(104.99,146.72) --
	(106.47,146.82) --
	(107.95,146.97) --
	(109.43,147.86) --
	(110.91,148.74) --
	(112.38,149.18) --
	(113.86,149.80) --
	(115.34,150.03) --
	(116.82,151.44) --
	(118.30,151.61) --
	(119.77,151.87) --
	(121.25,152.20) --
	(122.73,152.56) --
	(124.21,152.85) --
	(125.69,153.35) --
	(127.17,154.98) --
	(128.64,155.76) --
	(130.12,156.29) --
	(131.60,157.39) --
	(133.08,158.61) --
	(134.56,159.86) --
	(136.03,160.29) --
	(137.51,161.15) --
	(138.99,160.99) --
	(140.47,161.54) --
	(141.95,162.49) --
	(143.43,163.27) --
	(144.90,164.25) --
	(146.38,164.89) --
	(147.86,166.38) --
	(149.34,167.45) --
	(150.82,169.03) --
	(152.29,170.03) --
	(153.77,171.71) --
	(155.25,173.37) --
	(156.73,174.55) --
	(158.21,174.48) --
	(159.69,175.67) --
	(161.16,176.47) --
	(162.64,178.17) --
	(164.12,178.48) --
	(165.60,179.76) --
	(167.08,181.06) --
	(168.55,182.37) --
	(170.03,183.74) --
	(171.51,185.01) --
	(172.99,186.33) --
	(174.47,187.09) --
	(175.95,189.07) --
	(177.42,190.69) --
	(178.90,192.09) --
	(180.38,193.49) --
	(181.86,194.49) --
	(183.34,195.17) --
	(184.82,197.28) --
	(186.29,199.39) --
	(187.77,200.53) --
	(189.25,201.37) --
	(190.73,203.64) --
	(192.21,205.13) --
	(193.68,205.81) --
	(195.16,206.90) --
	(196.64,207.84) --
	(198.12,209.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88,172.86) {$X_t^{1}$};
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,138.10) -- (230.55,141.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,141.83) -- (230.55,138.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,207.88) -- (363.59,211.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85,211.61) -- (363.59,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36,135.79) --
	(367.04,135.79) --
	(367.04,216.81) --
	(223.36,216.81) --
	(223.36,135.79);
\end{scope}
\begin{scope}
\path[clip] (223.36,135.79) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,140.27) --
	(233.12,140.44) --
	(234.59,140.61) --
	(236.07,140.80) --
	(237.55,141.00) --
	(239.03,141.21) --
	(240.51,141.43) --
	(241.99,141.66) --
	(243.46,141.89) --
	(244.94,142.15) --
	(246.42,142.41) --
	(247.90,142.68) --
	(249.38,142.96) --
	(250.85,143.25) --
	(252.33,143.56) --
	(253.81,143.88) --
	(255.29,144.20) --
	(256.77,144.54) --
	(258.25,144.89) --
	(259.72,145.26) --
	(261.20,145.63) --
	(262.68,146.02) --
	(264.16,146.42) --
	(265.64,146.84) --
	(267.11,147.27) --
	(268.59,147.71) --
	(270.07,148.16) --
	(271.55,148.63) --
	(273.03,149.12) --
	(274.51,149.61) --
	(275.98,150.13) --
	(277.46,150.65) --
	(278.94,151.20) --
	(280.42,151.76) --
	(281.90,152.33) --
	(283.37,152.92) --
	(284.85,153.53) --
	(286.33,154.15) --
	(287.81,154.80) --
	(289.29,155.46) --
	(290.77,156.13) --
	(292.24,156.83) --
	(293.72,157.54) --
	(295.20,158.27) --
	(296.68,159.03) --
	(298.16,159.80) --
	(299.63,160.59) --
	(301.11,161.40) --
	(302.59,162.23) --
	(304.07,163.08) --
	(305.55,163.95) --
	(307.03,164.85) --
	(308.50,165.76) --
	(309.98,166.70) --
	(311.46,167.65) --
	(312.94,168.63) --
	(314.42,169.63) --
	(315.90,170.66) --
	(317.37,171.70) --
	(318.85,172.77) --
	(320.33,173.85) --
	(321.81,174.96) --
	(323.29,176.09) --
	(324.76,177.25) --
	(326.24,178.42) --
	(327.72,179.61) --
	(329.20,180.82) --
	(330.68,182.05) --
	(332.16,183.30) --
	(333.63,184.57) --
	(335.11,185.85) --
	(336.59,187.14) --
	(338.07,188.45) --
	(339.55,189.77) --
	(341.02,191.10) --
	(342.50,192.44) --
	(343.98,193.78) --
	(345.46,195.12) --
	(346.94,196.46) --
	(348.42,197.79) --
	(349.89,199.11) --
	(351.37,200.42) --
	(352.85,201.71) --
	(354.33,202.98) --
	(355.81,204.21) --
	(357.28,205.41) --
	(358.76,206.56) --
	(360.24,207.65) --
	(361.72,208.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.64) --
	(231.64,139.87) --
	(233.12,140.40) --
	(234.59,141.09) --
	(236.07,140.90) --
	(237.55,140.91) --
	(239.03,140.99) --
	(240.51,140.91) --
	(241.99,141.15) --
	(243.46,141.38) --
	(244.94,141.98) --
	(246.42,142.47) --
	(247.90,142.46) --
	(249.38,143.04) --
	(250.85,143.55) --
	(252.33,143.17) --
	(253.81,143.57) --
	(255.29,143.90) --
	(256.77,143.92) --
	(258.25,144.59) --
	(259.72,145.23) --
	(261.20,145.60) --
	(262.68,145.85) --
	(264.16,146.01) --
	(265.64,146.34) --
	(267.11,146.80) --
	(268.59,147.39) --
	(270.07,147.79) --
	(271.55,148.09) --
	(273.03,148.27) --
	(274.51,148.44) --
	(275.98,148.47) --
	(277.46,149.72) --
	(278.94,150.31) --
	(280.42,150.29) --
	(281.90,149.98) --
	(283.37,150.65) --
	(284.85,150.79) --
	(286.33,150.99) --
	(287.81,151.72) --
	(289.29,152.12) --
	(290.77,153.30) --
	(292.24,154.45) --
	(293.72,155.15) --
	(295.20,155.30) --
	(296.68,155.73) --
	(298.16,156.57) --
	(299.63,158.35) --
	(301.11,159.75) --
	(302.59,160.66) --
	(304.07,161.52) --
	(305.55,162.92) --
	(307.03,164.72) --
	(308.50,165.83) --
	(309.98,167.47) --
	(311.46,167.30) --
	(312.94,168.30) --
	(314.42,169.80) --
	(315.90,170.34) --
	(317.37,171.83) --
	(318.85,172.90) --
	(320.33,173.99) --
	(321.81,175.03) --
	(323.29,175.55) --
	(324.76,177.34) --
	(326.24,178.77) --
	(327.72,180.29) --
	(329.20,182.12) --
	(330.68,182.80) --
	(332.16,184.59) --
	(333.63,185.28) --
	(335.11,185.24) --
	(336.59,186.70) --
	(338.07,187.56) --
	(339.55,189.81) --
	(341.02,191.59) --
	(342.50,192.29) --
	(343.98,194.11) --
	(345.46,196.27) --
	(346.94,198.71) --
	(348.42,200.04) --
	(349.89,201.12) --
	(351.37,202.78) --
	(352.85,203.91) --
	(354.33,206.33) --
	(355.81,207.14) --
	(357.28,207.86) --
	(358.76,208.61) --
	(360.24,209.88) --
	(361.72,209.98);

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.40) --
	(231.64,140.56) --
	(233.12,141.05) --
	(234.59,141.23) --
	(236.07,140.83) --
	(237.55,140.25) --
	(239.03,141.21) --
	(240.51,141.08) --
	(241.99,141.02) --
	(243.46,141.56) --
	(244.94,141.83) --
	(246.42,142.39) --
	(247.90,142.38) --
	(249.38,142.68) --
	(250.85,143.29) --
	(252.33,143.98) --
	(253.81,144.34) --
	(255.29,144.63) --
	(256.77,145.23) --
	(258.25,145.54) --
	(259.72,145.81) --
	(261.20,146.08) --
	(262.68,146.06) --
	(264.16,146.17) --
	(265.64,147.21) --
	(267.11,147.94) --
	(268.59,148.77) --
	(270.07,149.21) --
	(271.55,150.11) --
	(273.03,151.05) --
	(274.51,151.43) --
	(275.98,152.03) --
	(277.46,152.60) --
	(278.94,152.95) --
	(280.42,153.17) --
	(281.90,153.71) --
	(283.37,153.70) --
	(284.85,153.97) --
	(286.33,155.52) --
	(287.81,155.31) --
	(289.29,156.12) --
	(290.77,156.94) --
	(292.24,157.21) --
	(293.72,158.97) --
	(295.20,159.18) --
	(296.68,160.41) --
	(298.16,160.75) --
	(299.63,161.91) --
	(301.11,162.24) --
	(302.59,163.11) --
	(304.07,164.59) --
	(305.55,165.12) --
	(307.03,166.22) --
	(308.50,167.59) --
	(309.98,168.48) --
	(311.46,169.77) --
	(312.94,170.14) --
	(314.42,171.14) --
	(315.90,171.73) --
	(317.37,172.57) --
	(318.85,173.63) --
	(320.33,174.07) --
	(321.81,175.34) --
	(323.29,177.04) --
	(324.76,178.39) --
	(326.24,179.31) --
	(327.72,180.70) --
	(329.20,181.84) --
	(330.68,183.60) --
	(332.16,184.68) --
	(333.63,186.52) --
	(335.11,188.72) --
	(336.59,190.35) --
	(338.07,193.00) --
	(339.55,193.64) --
	(341.02,195.09) --
	(342.50,195.69) --
	(343.98,198.26) --
	(345.46,199.46) --
	(346.94,201.68) --
	(348.42,203.16) --
	(349.89,204.10) --
	(351.37,204.87) --
	(352.85,205.53) --
	(354.33,206.41) --
	(355.81,206.99) --
	(357.28,208.34) --
	(358.76,209.57) --
	(360.24,209.16) --
	(361.72,209.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.80) --
	(231.64,139.66) --
	(233.12,139.58) --
	(234.59,139.22) --
	(236.07,139.42) --
	(237.55,139.43) --
	(239.03,139.39) --
	(240.51,139.84) --
	(241.99,139.77) --
	(243.46,140.01) --
	(244.94,139.54) --
	(246.42,139.85) --
	(247.90,139.89) --
	(249.38,140.63) --
	(250.85,141.06) --
	(252.33,141.43) --
	(253.81,141.52) --
	(255.29,141.31) --
	(256.77,141.72) --
	(258.25,142.13) --
	(259.72,142.38) --
	(261.20,142.80) --
	(262.68,143.50) --
	(264.16,144.29) --
	(265.64,145.12) --
	(267.11,145.18) --
	(268.59,145.23) --
	(270.07,145.37) --
	(271.55,145.51) --
	(273.03,146.58) --
	(274.51,147.19) --
	(275.98,147.56) --
	(277.46,147.81) --
	(278.94,149.18) --
	(280.42,149.56) --
	(281.90,150.34) --
	(283.37,151.38) --
	(284.85,152.05) --
	(286.33,152.33) --
	(287.81,152.39) --
	(289.29,152.36) --
	(290.77,152.68) --
	(292.24,153.07) --
	(293.72,153.88) --
	(295.20,155.48) --
	(296.68,156.32) --
	(298.16,157.31) --
	(299.63,158.19) --
	(301.11,158.65) --
	(302.59,160.14) --
	(304.07,160.75) --
	(305.55,161.76) --
	(307.03,162.69) --
	(308.50,162.94) --
	(309.98,163.97) --
	(311.46,165.21) --
	(312.94,165.97) --
	(314.42,166.36) --
	(315.90,167.44) --
	(317.37,169.09) --
	(318.85,170.45) --
	(320.33,171.48) --
	(321.81,172.58) --
	(323.29,173.24) --
	(324.76,174.94) --
	(326.24,175.68) --
	(327.72,177.41) --
	(329.20,178.18) --
	(330.68,179.12) --
	(332.16,180.71) --
	(333.63,181.68) --
	(335.11,183.82) --
	(336.59,185.92) --
	(338.07,187.64) --
	(339.55,189.68) --
	(341.02,189.56) --
	(342.50,193.53) --
	(343.98,195.57) --
	(345.46,196.76) --
	(346.94,200.39) --
	(348.42,201.42) --
	(349.89,202.47) --
	(351.37,203.58) --
	(352.85,204.65) --
	(354.33,204.85) --
	(355.81,205.87) --
	(357.28,206.93) --
	(358.76,207.98) --
	(360.24,209.20) --
	(361.72,210.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.86) --
	(231.64,139.83) --
	(233.12,139.94) --
	(234.59,140.43) --
	(236.07,140.48) --
	(237.55,140.32) --
	(239.03,140.87) --
	(240.51,141.46) --
	(241.99,141.34) --
	(243.46,142.43) --
	(244.94,142.68) --
	(246.42,142.64) --
	(247.90,143.00) --
	(249.38,143.66) --
	(250.85,143.60) --
	(252.33,143.88) --
	(253.81,143.84) --
	(255.29,144.56) --
	(256.77,144.90) --
	(258.25,145.35) --
	(259.72,145.67) --
	(261.20,146.41) --
	(262.68,146.78) --
	(264.16,146.76) --
	(265.64,147.21) --
	(267.11,147.64) --
	(268.59,148.47) --
	(270.07,149.00) --
	(271.55,149.80) --
	(273.03,150.61) --
	(274.51,150.69) --
	(275.98,151.54) --
	(277.46,152.46) --
	(278.94,153.01) --
	(280.42,153.57) --
	(281.90,154.11) --
	(283.37,154.88) --
	(284.85,155.33) --
	(286.33,156.03) --
	(287.81,157.21) --
	(289.29,157.74) --
	(290.77,158.28) --
	(292.24,158.51) --
	(293.72,159.64) --
	(295.20,160.29) --
	(296.68,161.01) --
	(298.16,161.36) --
	(299.63,163.17) --
	(301.11,164.23) --
	(302.59,164.39) --
	(304.07,164.73) --
	(305.55,164.97) --
	(307.03,166.25) --
	(308.50,167.80) --
	(309.98,168.75) --
	(311.46,169.89) --
	(312.94,171.07) --
	(314.42,171.18) --
	(315.90,172.68) --
	(317.37,172.98) --
	(318.85,173.44) --
	(320.33,174.18) --
	(321.81,174.81) --
	(323.29,176.09) --
	(324.76,177.50) --
	(326.24,178.55) --
	(327.72,179.72) --
	(329.20,181.00) --
	(330.68,182.63) --
	(332.16,183.25) --
	(333.63,183.77) --
	(335.11,185.16) --
	(336.59,185.89) --
	(338.07,187.41) --
	(339.55,188.13) --
	(341.02,190.03) --
	(342.50,190.89) --
	(343.98,191.62) --
	(345.46,191.45) --
	(346.94,193.86) --
	(348.42,195.39) --
	(349.89,197.24) --
	(351.37,198.81) --
	(352.85,200.36) --
	(354.33,201.59) --
	(355.81,203.35) --
	(357.28,205.05) --
	(358.76,207.71) --
	(360.24,208.64) --
	(361.72,209.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,139.89) --
	(233.12,140.42) --
	(234.59,140.30) --
	(236.07,140.80) --
	(237.55,140.64) --
	(239.03,140.50) --
	(240.51,140.73) --
	(241.99,140.66) --
	(243.46,140.92) --
	(244.94,141.78) --
	(246.42,142.05) --
	(247.90,142.71) --
	(249.38,143.19) --
	(250.85,144.28) --
	(252.33,144.84) --
	(253.81,144.96) --
	(255.29,145.32) --
	(256.77,145.36) --
	(258.25,146.00) --
	(259.72,146.14) --
	(261.20,146.15) --
	(262.68,145.97) --
	(264.16,146.75) --
	(265.64,147.17) --
	(267.11,147.54) --
	(268.59,147.96) --
	(270.07,148.01) --
	(271.55,147.95) --
	(273.03,148.84) --
	(274.51,149.36) --
	(275.98,149.87) --
	(277.46,150.01) --
	(278.94,150.63) --
	(280.42,150.87) --
	(281.90,151.88) --
	(283.37,152.89) --
	(284.85,153.06) --
	(286.33,154.20) --
	(287.81,154.88) --
	(289.29,156.53) --
	(290.77,156.53) --
	(292.24,158.85) --
	(293.72,159.55) --
	(295.20,160.06) --
	(296.68,161.30) --
	(298.16,161.52) --
	(299.63,162.74) --
	(301.11,163.30) --
	(302.59,163.86) --
	(304.07,164.70) --
	(305.55,165.68) --
	(307.03,166.45) --
	(308.50,167.45) --
	(309.98,168.39) --
	(311.46,169.89) --
	(312.94,170.80) --
	(314.42,172.06) --
	(315.90,173.14) --
	(317.37,173.58) --
	(318.85,174.19) --
	(320.33,174.79) --
	(321.81,176.05) --
	(323.29,177.71) --
	(324.76,178.89) --
	(326.24,179.62) --
	(327.72,180.69) --
	(329.20,182.40) --
	(330.68,184.95) --
	(332.16,186.57) --
	(333.63,187.67) --
	(335.11,188.43) --
	(336.59,189.61) --
	(338.07,190.33) --
	(339.55,192.14) --
	(341.02,193.33) --
	(342.50,193.87) --
	(343.98,195.27) --
	(345.46,196.50) --
	(346.94,197.22) --
	(348.42,198.46) --
	(349.89,199.46) --
	(351.37,201.15) --
	(352.85,202.57) --
	(354.33,203.10) --
	(355.81,205.74) --
	(357.28,207.28) --
	(358.76,208.79) --
	(360.24,209.40) --
	(361.72,209.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.08) --
	(231.64,141.08) --
	(233.12,141.16) --
	(234.59,141.40) --
	(236.07,141.28) --
	(237.55,141.06) --
	(239.03,141.26) --
	(240.51,140.72) --
	(241.99,141.28) --
	(243.46,141.54) --
	(244.94,141.41) --
	(246.42,141.64) --
	(247.90,141.67) --
	(249.38,142.21) --
	(250.85,142.88) --
	(252.33,143.17) --
	(253.81,143.20) --
	(255.29,143.85) --
	(256.77,144.07) --
	(258.25,144.28) --
	(259.72,144.26) --
	(261.20,144.90) --
	(262.68,145.72) --
	(264.16,146.16) --
	(265.64,146.05) --
	(267.11,146.52) --
	(268.59,146.54) --
	(270.07,146.63) --
	(271.55,147.22) --
	(273.03,147.72) --
	(274.51,147.68) --
	(275.98,148.77) --
	(277.46,148.50) --
	(278.94,148.75) --
	(280.42,149.22) --
	(281.90,149.53) --
	(283.37,150.14) --
	(284.85,151.71) --
	(286.33,152.40) --
	(287.81,153.22) --
	(289.29,152.91) --
	(290.77,153.63) --
	(292.24,154.96) --
	(293.72,155.74) --
	(295.20,157.00) --
	(296.68,158.29) --
	(298.16,159.19) --
	(299.63,159.53) --
	(301.11,160.41) --
	(302.59,160.88) --
	(304.07,161.49) --
	(305.55,163.48) --
	(307.03,164.42) --
	(308.50,165.39) --
	(309.98,166.37) --
	(311.46,167.36) --
	(312.94,168.92) --
	(314.42,169.37) --
	(315.90,170.94) --
	(317.37,171.48) --
	(318.85,172.36) --
	(320.33,174.09) --
	(321.81,175.76) --
	(323.29,178.25) --
	(324.76,179.37) --
	(326.24,180.48) --
	(327.72,180.93) --
	(329.20,182.18) --
	(330.68,183.29) --
	(332.16,183.05) --
	(333.63,184.94) --
	(335.11,186.26) --
	(336.59,186.92) --
	(338.07,188.36) --
	(339.55,189.48) --
	(341.02,191.63) --
	(342.50,192.34) --
	(343.98,193.64) --
	(345.46,193.74) --
	(346.94,194.50) --
	(348.42,194.45) --
	(349.89,195.43) --
	(351.37,196.04) --
	(352.85,198.73) --
	(354.33,201.44) --
	(355.81,203.96) --
	(357.28,205.39) --
	(358.76,207.67) --
	(360.24,209.62) --
	(361.72,210.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.79) --
	(231.64,139.51) --
	(233.12,139.40) --
	(234.59,140.31) --
	(236.07,140.49) --
	(237.55,140.91) --
	(239.03,140.76) --
	(240.51,141.83) --
	(241.99,142.09) --
	(243.46,142.55) --
	(244.94,143.09) --
	(246.42,143.61) --
	(247.90,143.50) --
	(249.38,143.75) --
	(250.85,143.69) --
	(252.33,144.22) --
	(253.81,143.80) --
	(255.29,144.45) --
	(256.77,145.01) --
	(258.25,144.52) --
	(259.72,145.62) --
	(261.20,145.24) --
	(262.68,145.62) --
	(264.16,146.08) --
	(265.64,146.91) --
	(267.11,147.74) --
	(268.59,147.76) --
	(270.07,147.84) --
	(271.55,148.40) --
	(273.03,148.46) --
	(274.51,149.26) --
	(275.98,149.46) --
	(277.46,150.43) --
	(278.94,150.68) --
	(280.42,150.98) --
	(281.90,151.57) --
	(283.37,152.22) --
	(284.85,153.28) --
	(286.33,153.99) --
	(287.81,155.60) --
	(289.29,156.66) --
	(290.77,157.48) --
	(292.24,158.10) --
	(293.72,159.27) --
	(295.20,160.26) --
	(296.68,161.22) --
	(298.16,162.06) --
	(299.63,162.76) --
	(301.11,163.69) --
	(302.59,164.98) --
	(304.07,166.14) --
	(305.55,166.89) --
	(307.03,167.81) --
	(308.50,168.67) --
	(309.98,169.65) --
	(311.46,171.76) --
	(312.94,172.80) --
	(314.42,173.25) --
	(315.90,173.65) --
	(317.37,174.65) --
	(318.85,175.13) --
	(320.33,175.62) --
	(321.81,176.77) --
	(323.29,178.30) --
	(324.76,179.90) --
	(326.24,180.49) --
	(327.72,181.03) --
	(329.20,181.92) --
	(330.68,183.70) --
	(332.16,185.08) --
	(333.63,186.31) --
	(335.11,187.20) --
	(336.59,188.61) --
	(338.07,190.39) --
	(339.55,192.08) --
	(341.02,193.32) --
	(342.50,195.25) --
	(343.98,196.69) --
	(345.46,197.14) --
	(346.94,198.33) --
	(348.42,199.61) --
	(349.89,200.70) --
	(351.37,202.37) --
	(352.85,202.83) --
	(354.33,204.18) --
	(355.81,206.19) --
	(357.28,206.35) --
	(358.76,208.45) --
	(360.24,209.66) --
	(361.72,210.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,139.90) --
	(233.12,140.89) --
	(234.59,140.69) --
	(236.07,141.29) --
	(237.55,140.62) --
	(239.03,140.78) --
	(240.51,141.41) --
	(241.99,141.31) --
	(243.46,141.54) --
	(244.94,141.50) --
	(246.42,141.79) --
	(247.90,143.21) --
	(249.38,143.46) --
	(250.85,144.36) --
	(252.33,144.94) --
	(253.81,145.22) --
	(255.29,145.29) --
	(256.77,146.03) --
	(258.25,146.41) --
	(259.72,146.89) --
	(261.20,147.21) --
	(262.68,147.45) --
	(264.16,147.87) --
	(265.64,148.26) --
	(267.11,148.39) --
	(268.59,148.85) --
	(270.07,148.42) --
	(271.55,148.46) --
	(273.03,148.51) --
	(274.51,148.71) --
	(275.98,148.79) --
	(277.46,149.89) --
	(278.94,150.00) --
	(280.42,150.68) --
	(281.90,151.50) --
	(283.37,151.68) --
	(284.85,152.33) --
	(286.33,153.09) --
	(287.81,153.31) --
	(289.29,153.89) --
	(290.77,155.09) --
	(292.24,155.89) --
	(293.72,156.39) --
	(295.20,157.59) --
	(296.68,157.44) --
	(298.16,158.78) --
	(299.63,159.78) --
	(301.11,160.68) --
	(302.59,160.93) --
	(304.07,160.97) --
	(305.55,161.90) --
	(307.03,162.18) --
	(308.50,163.26) --
	(309.98,164.22) --
	(311.46,165.31) --
	(312.94,166.04) --
	(314.42,166.70) --
	(315.90,167.30) --
	(317.37,168.51) --
	(318.85,169.60) --
	(320.33,170.27) --
	(321.81,170.75) --
	(323.29,171.59) --
	(324.76,172.37) --
	(326.24,173.55) --
	(327.72,175.17) --
	(329.20,176.52) --
	(330.68,178.05) --
	(332.16,179.76) --
	(333.63,181.71) --
	(335.11,183.80) --
	(336.59,185.05) --
	(338.07,187.95) --
	(339.55,188.76) --
	(341.02,190.23) --
	(342.50,191.35) --
	(343.98,191.56) --
	(345.46,193.11) --
	(346.94,195.25) --
	(348.42,197.73) --
	(349.89,199.44) --
	(351.37,200.84) --
	(352.85,202.66) --
	(354.33,203.95) --
	(355.81,203.51) --
	(357.28,204.63) --
	(358.76,205.62) --
	(360.24,207.67) --
	(361.72,209.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,141.08) --
	(231.64,141.24) --
	(233.12,141.28) --
	(234.59,141.16) --
	(236.07,141.36) --
	(237.55,141.50) --
	(239.03,141.69) --
	(240.51,141.66) --
	(241.99,141.65) --
	(243.46,140.80) --
	(244.94,141.03) --
	(246.42,141.83) --
	(247.90,142.52) --
	(249.38,142.71) --
	(250.85,142.95) --
	(252.33,142.97) --
	(253.81,142.92) --
	(255.29,143.27) --
	(256.77,143.28) --
	(258.25,143.68) --
	(259.72,143.70) --
	(261.20,144.09) --
	(262.68,144.26) --
	(264.16,145.09) --
	(265.64,145.84) --
	(267.11,146.37) --
	(268.59,146.81) --
	(270.07,148.14) --
	(271.55,148.36) --
	(273.03,149.20) --
	(274.51,149.89) --
	(275.98,150.06) --
	(277.46,150.99) --
	(278.94,151.69) --
	(280.42,152.27) --
	(281.90,152.47) --
	(283.37,152.91) --
	(284.85,153.00) --
	(286.33,153.31) --
	(287.81,154.02) --
	(289.29,153.64) --
	(290.77,154.85) --
	(292.24,155.87) --
	(293.72,156.76) --
	(295.20,157.44) --
	(296.68,158.26) --
	(298.16,159.50) --
	(299.63,159.40) --
	(301.11,160.51) --
	(302.59,161.38) --
	(304.07,162.26) --
	(305.55,162.74) --
	(307.03,164.21) --
	(308.50,165.60) --
	(309.98,166.47) --
	(311.46,167.45) --
	(312.94,167.90) --
	(314.42,168.93) --
	(315.90,169.75) --
	(317.37,171.37) --
	(318.85,171.71) --
	(320.33,173.03) --
	(321.81,173.95) --
	(323.29,176.42) --
	(324.76,177.59) --
	(326.24,179.40) --
	(327.72,181.82) --
	(329.20,182.76) --
	(330.68,185.07) --
	(332.16,185.60) --
	(333.63,186.72) --
	(335.11,187.81) --
	(336.59,189.21) --
	(338.07,190.59) --
	(339.55,192.53) --
	(341.02,193.73) --
	(342.50,194.93) --
	(343.98,195.85) --
	(345.46,196.36) --
	(346.94,197.72) --
	(348.42,199.03) --
	(349.89,200.83) --
	(351.37,203.52) --
	(352.85,203.80) --
	(354.33,205.81) --
	(355.81,207.74) --
	(357.28,207.64) --
	(358.76,208.94) --
	(360.24,209.60) --
	(361.72,209.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.38) --
	(231.64,139.49) --
	(233.12,138.77) --
	(234.59,138.67) --
	(236.07,138.90) --
	(237.55,138.85) --
	(239.03,139.38) --
	(240.51,139.53) --
	(241.99,139.34) --
	(243.46,139.70) --
	(244.94,140.00) --
	(246.42,140.37) --
	(247.90,141.02) --
	(249.38,140.83) --
	(250.85,141.34) --
	(252.33,141.36) --
	(253.81,141.76) --
	(255.29,142.16) --
	(256.77,143.06) --
	(258.25,143.38) --
	(259.72,143.24) --
	(261.20,143.81) --
	(262.68,144.14) --
	(264.16,143.92) --
	(265.64,143.99) --
	(267.11,144.88) --
	(268.59,145.03) --
	(270.07,144.18) --
	(271.55,144.09) --
	(273.03,144.28) --
	(274.51,145.26) --
	(275.98,145.66) --
	(277.46,146.25) --
	(278.94,147.08) --
	(280.42,146.81) --
	(281.90,148.27) --
	(283.37,148.97) --
	(284.85,149.71) --
	(286.33,150.97) --
	(287.81,151.43) --
	(289.29,151.70) --
	(290.77,151.83) --
	(292.24,152.56) --
	(293.72,153.25) --
	(295.20,153.77) --
	(296.68,154.35) --
	(298.16,154.84) --
	(299.63,155.82) --
	(301.11,157.48) --
	(302.59,158.84) --
	(304.07,159.24) --
	(305.55,160.74) --
	(307.03,161.14) --
	(308.50,162.18) --
	(309.98,163.27) --
	(311.46,163.99) --
	(312.94,165.00) --
	(314.42,166.05) --
	(315.90,167.56) --
	(317.37,169.19) --
	(318.85,170.43) --
	(320.33,170.78) --
	(321.81,171.61) --
	(323.29,174.13) --
	(324.76,176.06) --
	(326.24,177.74) --
	(327.72,179.01) --
	(329.20,180.08) --
	(330.68,180.51) --
	(332.16,181.33) --
	(333.63,182.74) --
	(335.11,184.21) --
	(336.59,185.70) --
	(338.07,186.50) --
	(339.55,188.70) --
	(341.02,190.11) --
	(342.50,191.46) --
	(343.98,192.24) --
	(345.46,194.38) --
	(346.94,196.57) --
	(348.42,198.00) --
	(349.89,198.99) --
	(351.37,200.44) --
	(352.85,201.82) --
	(354.33,203.35) --
	(355.81,206.56) --
	(357.28,206.46) --
	(358.76,207.65) --
	(360.24,208.63) --
	(361.72,209.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.13) --
	(231.64,140.32) --
	(233.12,140.61) --
	(234.59,140.83) --
	(236.07,140.63) --
	(237.55,140.52) --
	(239.03,140.75) --
	(240.51,141.77) --
	(241.99,142.17) --
	(243.46,142.42) --
	(244.94,142.46) --
	(246.42,143.47) --
	(247.90,143.80) --
	(249.38,144.10) --
	(250.85,143.74) --
	(252.33,144.19) --
	(253.81,144.19) --
	(255.29,144.14) --
	(256.77,144.77) --
	(258.25,144.89) --
	(259.72,145.56) --
	(261.20,146.01) --
	(262.68,146.35) --
	(264.16,146.41) --
	(265.64,148.20) --
	(267.11,147.82) --
	(268.59,148.26) --
	(270.07,147.83) --
	(271.55,148.87) --
	(273.03,150.04) --
	(274.51,151.11) --
	(275.98,151.60) --
	(277.46,152.12) --
	(278.94,153.24) --
	(280.42,153.78) --
	(281.90,154.99) --
	(283.37,156.05) --
	(284.85,157.50) --
	(286.33,158.51) --
	(287.81,160.27) --
	(289.29,161.27) --
	(290.77,161.35) --
	(292.24,162.46) --
	(293.72,162.93) --
	(295.20,163.73) --
	(296.68,165.03) --
	(298.16,166.23) --
	(299.63,166.37) --
	(301.11,167.09) --
	(302.59,167.82) --
	(304.07,168.53) --
	(305.55,169.72) --
	(307.03,170.00) --
	(308.50,171.72) --
	(309.98,171.23) --
	(311.46,172.07) --
	(312.94,172.55) --
	(314.42,173.00) --
	(315.90,173.48) --
	(317.37,174.80) --
	(318.85,175.82) --
	(320.33,175.82) --
	(321.81,176.21) --
	(323.29,176.81) --
	(324.76,178.38) --
	(326.24,179.53) --
	(327.72,180.18) --
	(329.20,180.71) --
	(330.68,182.76) --
	(332.16,182.89) --
	(333.63,183.68) --
	(335.11,185.75) --
	(336.59,187.12) --
	(338.07,187.55) --
	(339.55,188.18) --
	(341.02,189.71) --
	(342.50,191.21) --
	(343.98,192.68) --
	(345.46,192.97) --
	(346.94,193.60) --
	(348.42,195.77) --
	(349.89,197.70) --
	(351.37,198.98) --
	(352.85,201.31) --
	(354.33,203.98) --
	(355.81,204.39) --
	(357.28,205.02) --
	(358.76,205.09) --
	(360.24,208.04) --
	(361.72,209.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.10) --
	(231.64,140.27) --
	(233.12,140.25) --
	(234.59,140.36) --
	(236.07,140.10) --
	(237.55,140.33) --
	(239.03,140.69) --
	(240.51,141.37) --
	(241.99,141.68) --
	(243.46,141.91) --
	(244.94,141.37) --
	(246.42,141.63) --
	(247.90,141.93) --
	(249.38,142.14) --
	(250.85,142.05) --
	(252.33,142.74) --
	(253.81,142.72) --
	(255.29,143.91) --
	(256.77,143.39) --
	(258.25,144.69) --
	(259.72,145.07) --
	(261.20,145.85) --
	(262.68,146.54) --
	(264.16,146.13) --
	(265.64,146.43) --
	(267.11,147.56) --
	(268.59,148.03) --
	(270.07,147.94) --
	(271.55,148.42) --
	(273.03,148.58) --
	(274.51,149.11) --
	(275.98,149.56) --
	(277.46,150.51) --
	(278.94,150.60) --
	(280.42,150.98) --
	(281.90,151.72) --
	(283.37,152.80) --
	(284.85,153.61) --
	(286.33,153.79) --
	(287.81,154.49) --
	(289.29,155.23) --
	(290.77,155.35) --
	(292.24,156.17) --
	(293.72,156.98) --
	(295.20,157.38) --
	(296.68,158.20) --
	(298.16,158.07) --
	(299.63,158.52) --
	(301.11,159.04) --
	(302.59,159.85) --
	(304.07,160.42) --
	(305.55,161.87) --
	(307.03,162.42) --
	(308.50,162.99) --
	(309.98,164.21) --
	(311.46,165.55) --
	(312.94,166.67) --
	(314.42,167.76) --
	(315.90,168.82) --
	(317.37,169.49) --
	(318.85,170.20) --
	(320.33,171.67) --
	(321.81,173.44) --
	(323.29,175.04) --
	(324.76,176.84) --
	(326.24,178.25) --
	(327.72,178.50) --
	(329.20,180.18) --
	(330.68,181.00) --
	(332.16,182.90) --
	(333.63,184.08) --
	(335.11,185.45) --
	(336.59,186.89) --
	(338.07,188.38) --
	(339.55,189.18) --
	(341.02,191.28) --
	(342.50,192.65) --
	(343.98,193.44) --
	(345.46,194.99) --
	(346.94,195.92) --
	(348.42,198.80) --
	(349.89,199.54) --
	(351.37,201.19) --
	(352.85,202.24) --
	(354.33,202.74) --
	(355.81,204.27) --
	(357.28,205.50) --
	(358.76,207.54) --
	(360.24,208.80) --
	(361.72,210.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.46) --
	(231.64,139.27) --
	(233.12,139.44) --
	(234.59,139.63) --
	(236.07,140.57) --
	(237.55,140.72) --
	(239.03,140.35) --
	(240.51,140.60) --
	(241.99,140.86) --
	(243.46,141.45) --
	(244.94,141.50) --
	(246.42,142.10) --
	(247.90,142.38) --
	(249.38,142.58) --
	(250.85,142.56) --
	(252.33,142.56) --
	(253.81,142.88) --
	(255.29,143.16) --
	(256.77,143.22) --
	(258.25,143.60) --
	(259.72,143.29) --
	(261.20,144.09) --
	(262.68,144.41) --
	(264.16,145.66) --
	(265.64,146.17) --
	(267.11,146.21) --
	(268.59,146.73) --
	(270.07,147.61) --
	(271.55,148.08) --
	(273.03,149.00) --
	(274.51,148.95) --
	(275.98,149.37) --
	(277.46,150.35) --
	(278.94,151.02) --
	(280.42,151.60) --
	(281.90,151.71) --
	(283.37,151.96) --
	(284.85,151.66) --
	(286.33,152.78) --
	(287.81,152.47) --
	(289.29,153.64) --
	(290.77,153.82) --
	(292.24,154.16) --
	(293.72,153.76) --
	(295.20,154.18) --
	(296.68,155.32) --
	(298.16,156.65) --
	(299.63,157.12) --
	(301.11,158.79) --
	(302.59,159.20) --
	(304.07,160.66) --
	(305.55,161.24) --
	(307.03,161.73) --
	(308.50,162.87) --
	(309.98,164.35) --
	(311.46,164.95) --
	(312.94,166.40) --
	(314.42,166.88) --
	(315.90,168.07) --
	(317.37,168.77) --
	(318.85,170.16) --
	(320.33,172.17) --
	(321.81,172.40) --
	(323.29,173.59) --
	(324.76,175.43) --
	(326.24,177.43) --
	(327.72,178.74) --
	(329.20,180.03) --
	(330.68,181.38) --
	(332.16,183.20) --
	(333.63,184.43) --
	(335.11,185.31) --
	(336.59,186.52) --
	(338.07,188.51) --
	(339.55,190.07) --
	(341.02,190.81) --
	(342.50,193.43) --
	(343.98,194.59) --
	(345.46,195.96) --
	(346.94,197.41) --
	(348.42,200.76) --
	(349.89,202.39) --
	(351.37,202.45) --
	(352.85,204.33) --
	(354.33,205.34) --
	(355.81,206.41) --
	(357.28,208.15) --
	(358.76,209.16) --
	(360.24,209.72) --
	(361.72,210.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.46,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.17) --
	(231.64,140.56) --
	(233.12,140.63) --
	(234.59,140.47) --
	(236.07,140.69) --
	(237.55,140.57) --
	(239.03,140.46) --
	(240.51,140.74) --
	(241.99,140.21) --
	(243.46,140.48) --
	(244.94,140.40) --
	(246.42,140.66) --
	(247.90,141.13) --
	(249.38,141.12) --
	(250.85,141.16) --
	(252.33,141.40) --
	(253.81,142.11) --
	(255.29,142.47) --
	(256.77,142.78) --
	(258.25,143.85) --
	(259.72,143.93) --
	(261.20,144.41) --
	(262.68,144.59) --
	(264.16,145.37) --
	(265.64,145.41) --
	(267.11,146.30) --
	(268.59,146.38) --
	(270.07,146.07) --
	(271.55,146.21) --
	(273.03,146.46) --
	(274.51,147.40) --
	(275.98,147.12) --
	(277.46,147.39) --
	(278.94,147.86) --
	(280.42,148.49) --
	(281.90,149.18) --
	(283.37,149.51) --
	(284.85,150.20) --
	(286.33,150.56) --
	(287.81,151.29) --
	(289.29,152.40) --
	(290.77,152.75) --
	(292.24,153.66) --
	(293.72,154.46) --
	(295.20,155.45) --
	(296.68,156.10) --
	(298.16,156.53) --
	(299.63,156.98) --
	(301.11,158.88) --
	(302.59,159.78) --
	(304.07,161.14) --
	(305.55,162.55) --
	(307.03,163.17) --
	(308.50,164.08) --
	(309.98,165.13) --
	(311.46,165.63) --
	(312.94,166.78) --
	(314.42,168.03) --
	(315.90,168.61) --
	(317.37,169.57) --
	(318.85,170.65) --
	(320.33,171.88) --
	(321.81,173.10) --
	(323.29,174.12) --
	(324.76,174.83) --
	(326.24,176.19) --
	(327.72,177.40) --
	(329.20,178.70) --
	(330.68,179.90) --
	(332.16,181.58) --
	(333.63,182.97) --
	(335.11,185.00) --
	(336.59,187.18) --
	(338.07,189.99) --
	(339.55,191.71) --
	(341.02,192.68) --
	(342.50,193.96) --
	(343.98,194.37) --
	(345.46,195.75) --
	(346.94,196.99) --
	(348.42,198.38) --
	(349.89,199.39) --
	(351.37,201.79) --
	(352.85,203.03) --
	(354.33,205.24) --
	(355.81,205.19) --
	(357.28,205.63) --
	(358.76,207.27) --
	(360.24,208.46) --
	(361.72,209.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.84) --
	(231.64,140.69) --
	(233.12,141.17) --
	(234.59,141.35) --
	(236.07,142.41) --
	(237.55,142.99) --
	(239.03,143.07) --
	(240.51,143.48) --
	(241.99,143.68) --
	(243.46,144.46) --
	(244.94,145.09) --
	(246.42,145.30) --
	(247.90,145.13) --
	(249.38,145.66) --
	(250.85,146.20) --
	(252.33,146.16) --
	(253.81,146.69) --
	(255.29,146.11) --
	(256.77,146.45) --
	(258.25,146.92) --
	(259.72,146.57) --
	(261.20,146.63) --
	(262.68,146.70) --
	(264.16,146.36) --
	(265.64,146.76) --
	(267.11,146.88) --
	(268.59,146.91) --
	(270.07,148.12) --
	(271.55,149.12) --
	(273.03,150.34) --
	(274.51,151.08) --
	(275.98,151.98) --
	(277.46,152.51) --
	(278.94,153.02) --
	(280.42,153.46) --
	(281.90,153.91) --
	(283.37,154.29) --
	(284.85,155.40) --
	(286.33,156.44) --
	(287.81,156.66) --
	(289.29,156.91) --
	(290.77,157.61) --
	(292.24,159.31) --
	(293.72,159.52) --
	(295.20,160.51) --
	(296.68,161.35) --
	(298.16,162.27) --
	(299.63,162.49) --
	(301.11,163.27) --
	(302.59,164.79) --
	(304.07,165.68) --
	(305.55,166.26) --
	(307.03,167.22) --
	(308.50,168.06) --
	(309.98,169.30) --
	(311.46,170.38) --
	(312.94,171.88) --
	(314.42,172.38) --
	(315.90,173.04) --
	(317.37,173.47) --
	(318.85,173.86) --
	(320.33,174.72) --
	(321.81,177.06) --
	(323.29,178.23) --
	(324.76,179.06) --
	(326.24,180.50) --
	(327.72,181.15) --
	(329.20,181.92) --
	(330.68,183.78) --
	(332.16,185.09) --
	(333.63,185.72) --
	(335.11,186.92) --
	(336.59,188.19) --
	(338.07,189.62) --
	(339.55,191.80) --
	(341.02,192.93) --
	(342.50,194.44) --
	(343.98,195.31) --
	(345.46,196.57) --
	(346.94,197.92) --
	(348.42,199.28) --
	(349.89,200.56) --
	(351.37,201.99) --
	(352.85,203.22) --
	(354.33,203.86) --
	(355.81,205.85) --
	(357.28,208.37) --
	(358.76,208.93) --
	(360.24,209.80) --
	(361.72,210.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.76) --
	(231.64,140.03) --
	(233.12,140.21) --
	(234.59,140.66) --
	(236.07,141.17) --
	(237.55,140.55) --
	(239.03,140.78) --
	(240.51,140.99) --
	(241.99,140.87) --
	(243.46,141.01) --
	(244.94,141.04) --
	(246.42,141.65) --
	(247.90,141.97) --
	(249.38,142.26) --
	(250.85,142.52) --
	(252.33,143.22) --
	(253.81,143.25) --
	(255.29,143.28) --
	(256.77,142.56) --
	(258.25,143.32) --
	(259.72,144.07) --
	(261.20,144.91) --
	(262.68,145.32) --
	(264.16,145.36) --
	(265.64,145.85) --
	(267.11,146.94) --
	(268.59,147.38) --
	(270.07,148.40) --
	(271.55,149.03) --
	(273.03,150.08) --
	(274.51,150.63) --
	(275.98,150.67) --
	(277.46,150.93) --
	(278.94,151.50) --
	(280.42,152.32) --
	(281.90,152.52) --
	(283.37,153.58) --
	(284.85,154.10) --
	(286.33,154.71) --
	(287.81,155.71) --
	(289.29,156.39) --
	(290.77,156.43) --
	(292.24,157.18) --
	(293.72,158.37) --
	(295.20,158.30) --
	(296.68,159.83) --
	(298.16,161.04) --
	(299.63,162.05) --
	(301.11,162.84) --
	(302.59,163.97) --
	(304.07,164.82) --
	(305.55,166.86) --
	(307.03,167.66) --
	(308.50,167.74) --
	(309.98,168.48) --
	(311.46,169.45) --
	(312.94,170.78) --
	(314.42,172.36) --
	(315.90,172.63) --
	(317.37,173.09) --
	(318.85,173.28) --
	(320.33,174.98) --
	(321.81,177.35) --
	(323.29,178.44) --
	(324.76,179.56) --
	(326.24,180.20) --
	(327.72,181.33) --
	(329.20,183.18) --
	(330.68,184.34) --
	(332.16,184.99) --
	(333.63,186.57) --
	(335.11,187.15) --
	(336.59,188.61) --
	(338.07,191.02) --
	(339.55,191.36) --
	(341.02,191.66) --
	(342.50,194.04) --
	(343.98,194.77) --
	(345.46,196.16) --
	(346.94,197.37) --
	(348.42,199.20) --
	(349.89,200.48) --
	(351.37,201.13) --
	(352.85,201.99) --
	(354.33,203.53) --
	(355.81,205.05) --
	(357.28,204.93) --
	(358.76,206.81) --
	(360.24,207.91) --
	(361.72,209.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.83) --
	(231.64,139.96) --
	(233.12,139.86) --
	(234.59,139.76) --
	(236.07,140.30) --
	(237.55,140.31) --
	(239.03,140.15) --
	(240.51,140.48) --
	(241.99,139.96) --
	(243.46,140.75) --
	(244.94,141.33) --
	(246.42,141.59) --
	(247.90,142.23) --
	(249.38,142.42) --
	(250.85,143.04) --
	(252.33,143.39) --
	(253.81,142.87) --
	(255.29,143.45) --
	(256.77,143.61) --
	(258.25,144.21) --
	(259.72,144.18) --
	(261.20,144.37) --
	(262.68,145.17) --
	(264.16,145.64) --
	(265.64,146.12) --
	(267.11,146.56) --
	(268.59,146.98) --
	(270.07,147.15) --
	(271.55,147.24) --
	(273.03,146.99) --
	(274.51,147.12) --
	(275.98,148.09) --
	(277.46,148.92) --
	(278.94,149.55) --
	(280.42,149.74) --
	(281.90,150.42) --
	(283.37,151.08) --
	(284.85,151.38) --
	(286.33,152.58) --
	(287.81,153.27) --
	(289.29,154.50) --
	(290.77,155.20) --
	(292.24,156.28) --
	(293.72,157.11) --
	(295.20,157.83) --
	(296.68,158.56) --
	(298.16,158.38) --
	(299.63,159.31) --
	(301.11,160.21) --
	(302.59,161.07) --
	(304.07,161.95) --
	(305.55,162.96) --
	(307.03,163.76) --
	(308.50,164.81) --
	(309.98,165.91) --
	(311.46,166.93) --
	(312.94,168.49) --
	(314.42,168.96) --
	(315.90,169.48) --
	(317.37,169.45) --
	(318.85,171.12) --
	(320.33,173.38) --
	(321.81,174.91) --
	(323.29,176.44) --
	(324.76,178.18) --
	(326.24,179.16) --
	(327.72,180.73) --
	(329.20,180.56) --
	(330.68,182.54) --
	(332.16,184.20) --
	(333.63,184.78) --
	(335.11,186.79) --
	(336.59,188.55) --
	(338.07,189.78) --
	(339.55,191.17) --
	(341.02,193.14) --
	(342.50,195.16) --
	(343.98,197.06) --
	(345.46,196.24) --
	(346.94,197.43) --
	(348.42,198.96) --
	(349.89,202.08) --
	(351.37,203.54) --
	(352.85,203.02) --
	(354.33,204.13) --
	(355.81,205.51) --
	(357.28,206.65) --
	(358.76,207.84) --
	(360.24,208.26) --
	(361.72,209.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.45) --
	(231.64,140.66) --
	(233.12,140.85) --
	(234.59,141.40) --
	(236.07,141.72) --
	(237.55,142.37) --
	(239.03,142.54) --
	(240.51,142.78) --
	(241.99,143.21) --
	(243.46,143.35) --
	(244.94,142.81) --
	(246.42,143.13) --
	(247.90,143.80) --
	(249.38,144.39) --
	(250.85,144.65) --
	(252.33,145.03) --
	(253.81,144.94) --
	(255.29,145.12) --
	(256.77,145.59) --
	(258.25,146.03) --
	(259.72,146.31) --
	(261.20,146.00) --
	(262.68,146.73) --
	(264.16,147.51) --
	(265.64,147.31) --
	(267.11,147.80) --
	(268.59,147.61) --
	(270.07,148.22) --
	(271.55,148.70) --
	(273.03,148.85) --
	(274.51,149.03) --
	(275.98,149.52) --
	(277.46,149.13) --
	(278.94,149.61) --
	(280.42,150.20) --
	(281.90,151.22) --
	(283.37,151.40) --
	(284.85,151.76) --
	(286.33,152.51) --
	(287.81,152.96) --
	(289.29,154.06) --
	(290.77,155.31) --
	(292.24,156.11) --
	(293.72,156.90) --
	(295.20,158.15) --
	(296.68,158.93) --
	(298.16,160.13) --
	(299.63,160.98) --
	(301.11,161.82) --
	(302.59,162.64) --
	(304.07,163.55) --
	(305.55,164.44) --
	(307.03,164.26) --
	(308.50,165.72) --
	(309.98,166.78) --
	(311.46,167.71) --
	(312.94,168.96) --
	(314.42,170.49) --
	(315.90,172.66) --
	(317.37,173.68) --
	(318.85,174.71) --
	(320.33,176.90) --
	(321.81,177.72) --
	(323.29,179.47) --
	(324.76,180.03) --
	(326.24,181.11) --
	(327.72,182.35) --
	(329.20,183.61) --
	(330.68,184.86) --
	(332.16,185.59) --
	(333.63,186.08) --
	(335.11,187.30) --
	(336.59,188.45) --
	(338.07,188.25) --
	(339.55,189.44) --
	(341.02,190.96) --
	(342.50,192.37) --
	(343.98,194.42) --
	(345.46,195.30) --
	(346.94,195.98) --
	(348.42,197.14) --
	(349.89,198.74) --
	(351.37,201.31) --
	(352.85,203.07) --
	(354.33,203.71) --
	(355.81,204.34) --
	(357.28,205.01) --
	(358.76,206.59) --
	(360.24,209.05) --
	(361.72,210.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.11) --
	(231.64,141.01) --
	(233.12,141.52) --
	(234.59,141.54) --
	(236.07,141.82) --
	(237.55,142.02) --
	(239.03,142.26) --
	(240.51,143.10) --
	(241.99,143.47) --
	(243.46,143.46) --
	(244.94,142.76) --
	(246.42,142.76) --
	(247.90,142.51) --
	(249.38,142.82) --
	(250.85,142.87) --
	(252.33,142.79) --
	(253.81,143.66) --
	(255.29,144.04) --
	(256.77,144.40) --
	(258.25,144.77) --
	(259.72,144.84) --
	(261.20,146.56) --
	(262.68,146.96) --
	(264.16,146.91) --
	(265.64,147.35) --
	(267.11,147.44) --
	(268.59,147.86) --
	(270.07,148.37) --
	(271.55,148.96) --
	(273.03,149.98) --
	(274.51,150.04) --
	(275.98,150.63) --
	(277.46,151.29) --
	(278.94,151.42) --
	(280.42,152.05) --
	(281.90,152.71) --
	(283.37,153.66) --
	(284.85,154.52) --
	(286.33,155.52) --
	(287.81,155.71) --
	(289.29,156.07) --
	(290.77,156.67) --
	(292.24,157.74) --
	(293.72,158.92) --
	(295.20,159.82) --
	(296.68,160.93) --
	(298.16,162.13) --
	(299.63,162.92) --
	(301.11,163.25) --
	(302.59,163.91) --
	(304.07,164.70) --
	(305.55,165.79) --
	(307.03,166.23) --
	(308.50,166.63) --
	(309.98,168.11) --
	(311.46,169.48) --
	(312.94,170.97) --
	(314.42,171.42) --
	(315.90,172.02) --
	(317.37,173.20) --
	(318.85,174.75) --
	(320.33,175.40) --
	(321.81,176.49) --
	(323.29,178.11) --
	(324.76,179.68) --
	(326.24,181.42) --
	(327.72,181.10) --
	(329.20,182.20) --
	(330.68,182.34) --
	(332.16,183.78) --
	(333.63,184.43) --
	(335.11,185.37) --
	(336.59,186.16) --
	(338.07,187.00) --
	(339.55,188.58) --
	(341.02,190.39) --
	(342.50,192.76) --
	(343.98,195.65) --
	(345.46,196.93) --
	(346.94,198.21) --
	(348.42,198.89) --
	(349.89,200.25) --
	(351.37,201.52) --
	(352.85,202.84) --
	(354.33,203.30) --
	(355.81,203.85) --
	(357.28,205.37) --
	(358.76,207.43) --
	(360.24,205.55) --
	(361.72,209.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.13) --
	(231.64,139.47) --
	(233.12,139.29) --
	(234.59,139.54) --
	(236.07,139.80) --
	(237.55,139.68) --
	(239.03,139.91) --
	(240.51,139.89) --
	(241.99,140.88) --
	(243.46,141.11) --
	(244.94,141.02) --
	(246.42,141.11) --
	(247.90,141.09) --
	(249.38,141.17) --
	(250.85,141.20) --
	(252.33,140.96) --
	(253.81,141.41) --
	(255.29,141.83) --
	(256.77,143.39) --
	(258.25,143.77) --
	(259.72,144.74) --
	(261.20,144.57) --
	(262.68,145.23) --
	(264.16,145.10) --
	(265.64,145.61) --
	(267.11,146.63) --
	(268.59,147.09) --
	(270.07,147.52) --
	(271.55,148.02) --
	(273.03,148.51) --
	(274.51,148.67) --
	(275.98,149.22) --
	(277.46,149.66) --
	(278.94,150.58) --
	(280.42,151.52) --
	(281.90,152.31) --
	(283.37,153.18) --
	(284.85,154.13) --
	(286.33,154.75) --
	(287.81,155.59) --
	(289.29,155.78) --
	(290.77,155.37) --
	(292.24,155.72) --
	(293.72,156.54) --
	(295.20,157.07) --
	(296.68,158.84) --
	(298.16,160.06) --
	(299.63,160.87) --
	(301.11,161.97) --
	(302.59,162.39) --
	(304.07,164.21) --
	(305.55,165.08) --
	(307.03,165.10) --
	(308.50,165.60) --
	(309.98,167.01) --
	(311.46,168.50) --
	(312.94,169.86) --
	(314.42,171.29) --
	(315.90,173.07) --
	(317.37,174.61) --
	(318.85,175.48) --
	(320.33,175.98) --
	(321.81,177.23) --
	(323.29,177.80) --
	(324.76,179.09) --
	(326.24,180.94) --
	(327.72,183.02) --
	(329.20,185.33) --
	(330.68,186.08) --
	(332.16,186.69) --
	(333.63,186.43) --
	(335.11,187.00) --
	(336.59,188.17) --
	(338.07,188.81) --
	(339.55,190.18) --
	(341.02,190.58) --
	(342.50,191.68) --
	(343.98,192.19) --
	(345.46,193.57) --
	(346.94,195.62) --
	(348.42,196.30) --
	(349.89,198.23) --
	(351.37,200.75) --
	(352.85,201.79) --
	(354.33,202.76) --
	(355.81,203.59) --
	(357.28,204.78) --
	(358.76,207.59) --
	(360.24,208.71) --
	(361.72,209.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,140.83) --
	(231.64,140.96) --
	(233.12,141.13) --
	(234.59,141.69) --
	(236.07,141.57) --
	(237.55,141.77) --
	(239.03,142.09) --
	(240.51,142.00) --
	(241.99,141.82) --
	(243.46,142.61) --
	(244.94,142.68) --
	(246.42,142.89) --
	(247.90,143.18) --
	(249.38,143.08) --
	(250.85,143.75) --
	(252.33,144.32) --
	(253.81,145.71) --
	(255.29,146.30) --
	(256.77,147.04) --
	(258.25,147.40) --
	(259.72,147.72) --
	(261.20,148.30) --
	(262.68,148.39) --
	(264.16,148.79) --
	(265.64,149.03) --
	(267.11,149.44) --
	(268.59,149.90) --
	(270.07,149.88) --
	(271.55,150.90) --
	(273.03,150.95) --
	(274.51,151.01) --
	(275.98,151.28) --
	(277.46,151.55) --
	(278.94,151.66) --
	(280.42,151.88) --
	(281.90,152.50) --
	(283.37,152.75) --
	(284.85,154.13) --
	(286.33,154.73) --
	(287.81,155.26) --
	(289.29,155.51) --
	(290.77,156.48) --
	(292.24,156.78) --
	(293.72,157.96) --
	(295.20,158.57) --
	(296.68,158.93) --
	(298.16,160.66) --
	(299.63,162.38) --
	(301.11,162.69) --
	(302.59,163.41) --
	(304.07,164.26) --
	(305.55,165.22) --
	(307.03,166.55) --
	(308.50,167.92) --
	(309.98,168.93) --
	(311.46,170.07) --
	(312.94,171.57) --
	(314.42,172.10) --
	(315.90,172.84) --
	(317.37,174.42) --
	(318.85,174.71) --
	(320.33,175.82) --
	(321.81,177.04) --
	(323.29,178.06) --
	(324.76,179.27) --
	(326.24,181.21) --
	(327.72,182.81) --
	(329.20,183.81) --
	(330.68,184.50) --
	(332.16,184.36) --
	(333.63,185.23) --
	(335.11,185.82) --
	(336.59,187.57) --
	(338.07,189.47) --
	(339.55,191.08) --
	(341.02,192.70) --
	(342.50,193.67) --
	(343.98,194.12) --
	(345.46,194.89) --
	(346.94,198.62) --
	(348.42,201.01) --
	(349.89,202.43) --
	(351.37,205.12) --
	(352.85,205.82) --
	(354.33,206.49) --
	(355.81,206.48) --
	(357.28,207.45) --
	(358.76,208.55) --
	(360.24,208.16) --
	(361.72,209.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.38,line width= 0.4pt,line join=round,line cap=round] (228.68,139.96) --
	(230.16,139.78) --
	(231.64,139.90) --
	(233.12,139.73) --
	(234.59,140.19) --
	(236.07,140.37) --
	(237.55,140.19) --
	(239.03,140.05) --
	(240.51,139.96) --
	(241.99,140.19) --
	(243.46,140.73) --
	(244.94,141.34) --
	(246.42,141.62) --
	(247.90,141.66) --
	(249.38,141.94) --
	(250.85,142.55) --
	(252.33,142.32) --
	(253.81,142.97) --
	(255.29,142.80) --
	(256.77,142.70) --
	(258.25,143.12) --
	(259.72,143.92) --
	(261.20,144.71) --
	(262.68,145.80) --
	(264.16,145.88) --
	(265.64,146.33) --
	(267.11,146.11) --
	(268.59,146.99) --
	(270.07,147.44) --
	(271.55,147.46) --
	(273.03,147.01) --
	(274.51,147.56) --
	(275.98,147.61) --
	(277.46,148.38) --
	(278.94,148.97) --
	(280.42,149.22) --
	(281.90,148.96) --
	(283.37,149.47) --
	(284.85,149.80) --
	(286.33,150.15) --
	(287.81,151.01) --
	(289.29,152.18) --
	(290.77,153.85) --
	(292.24,153.71) --
	(293.72,154.09) --
	(295.20,155.09) --
	(296.68,156.01) --
	(298.16,156.40) --
	(299.63,157.78) --
	(301.11,159.14) --
	(302.59,159.17) --
	(304.07,160.19) --
	(305.55,161.08) --
	(307.03,161.67) --
	(308.50,163.18) --
	(309.98,164.23) --
	(311.46,165.28) --
	(312.94,166.19) --
	(314.42,167.81) --
	(315.90,169.40) --
	(317.37,171.31) --
	(318.85,171.81) --
	(320.33,172.52) --
	(321.81,173.56) --
	(323.29,174.33) --
	(324.76,175.04) --
	(326.24,176.11) --
	(327.72,177.42) --
	(329.20,179.27) --
	(330.68,180.59) --
	(332.16,182.10) --
	(333.63,182.99) --
	(335.11,183.49) --
	(336.59,184.47) --
	(338.07,186.61) --
	(339.55,186.77) --
	(341.02,189.32) --
	(342.50,190.48) --
	(343.98,192.66) --
	(345.46,194.02) --
	(346.94,195.55) --
	(348.42,197.78) --
	(349.89,199.75) --
	(351.37,199.72) --
	(352.85,202.87) --
	(354.33,204.58) --
	(355.81,206.70) --
	(357.28,208.36) --
	(358.76,209.74) --
	(360.24,210.00) --
	(361.72,209.68);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,101.30) -- ( 66.95,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.21,105.03) -- ( 66.95,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 89.58) -- (199.99, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.25, 93.31) -- (199.99, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- (183.34, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 34.86) -- ( 65.08, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.65, 34.86) -- ( 94.65, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21, 34.86) -- (124.21, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77, 34.86) -- (153.77, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.34, 34.86) -- (183.34, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 65.08, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.65, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (124.21, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (153.77, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (183.34, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 59.76,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 51.10) -- ( 54.78, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 68.75) -- ( 54.78, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 86.40) -- ( 54.78, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,104.05) -- ( 54.78,104.05);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 48.24) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 65.89) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80, 83.54) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 49.80,101.19) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 34.86) --
	(203.44, 34.86) --
	(203.44,115.88) --
	( 59.76,115.88) --
	( 59.76, 34.86);
\end{scope}
\begin{scope}
\path[clip] ( 59.76, 34.86) rectangle (203.44,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.96) --
	( 68.04, 98.84) --
	( 69.52, 96.79) --
	( 70.99, 94.83) --
	( 72.47, 92.94) --
	( 73.95, 91.12) --
	( 75.43, 89.37) --
	( 76.91, 87.69) --
	( 78.39, 86.07) --
	( 79.86, 84.52) --
	( 81.34, 83.03) --
	( 82.82, 81.60) --
	( 84.30, 80.23) --
	( 85.78, 78.91) --
	( 87.25, 77.64) --
	( 88.73, 76.43) --
	( 90.21, 75.27) --
	( 91.69, 74.15) --
	( 93.17, 73.08) --
	( 94.65, 72.06) --
	( 96.12, 71.08) --
	( 97.60, 70.14) --
	( 99.08, 69.25) --
	(100.56, 68.39) --
	(102.04, 67.57) --
	(103.51, 66.79) --
	(104.99, 66.05) --
	(106.47, 65.34) --
	(107.95, 64.66) --
	(109.43, 64.02) --
	(110.91, 63.41) --
	(112.38, 62.83) --
	(113.86, 62.28) --
	(115.34, 61.76) --
	(116.82, 61.27) --
	(118.30, 60.80) --
	(119.77, 60.37) --
	(121.25, 59.96) --
	(122.73, 59.58) --
	(124.21, 59.23) --
	(125.69, 58.90) --
	(127.17, 58.60) --
	(128.64, 58.32) --
	(130.12, 58.07) --
	(131.60, 57.84) --
	(133.08, 57.64) --
	(134.56, 57.47) --
	(136.03, 57.32) --
	(137.51, 57.19) --
	(138.99, 57.09) --
	(140.47, 57.02) --
	(141.95, 56.97) --
	(143.43, 56.95) --
	(144.90, 56.95) --
	(146.38, 56.99) --
	(147.86, 57.05) --
	(149.34, 57.14) --
	(150.82, 57.27) --
	(152.29, 57.42) --
	(153.77, 57.61) --
	(155.25, 57.83) --
	(156.73, 58.09) --
	(158.21, 58.39) --
	(159.69, 58.72) --
	(161.16, 59.10) --
	(162.64, 59.52) --
	(164.12, 59.99) --
	(165.60, 60.51) --
	(167.08, 61.08) --
	(168.55, 61.71) --
	(170.03, 62.41) --
	(171.51, 63.16) --
	(172.99, 63.99) --
	(174.47, 64.89) --
	(175.95, 65.88) --
	(177.42, 66.95) --
	(178.90, 68.11) --
	(180.38, 69.38) --
	(181.86, 70.76) --
	(183.34, 72.26) --
	(184.82, 73.89) --
	(186.29, 75.66) --
	(187.77, 77.58) --
	(189.25, 79.66) --
	(190.73, 81.92) --
	(192.21, 84.38) --
	(193.68, 87.04) --
	(195.16, 89.93) --
	(196.64, 93.06) --
	(198.12, 96.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.39) --
	( 68.04, 99.23) --
	( 69.52, 95.60) --
	( 70.99, 89.73) --
	( 72.47, 89.87) --
	( 73.95, 88.29) --
	( 75.43, 86.32) --
	( 76.91, 83.61) --
	( 78.39, 81.48) --
	( 79.86, 80.93) --
	( 81.34, 79.56) --
	( 82.82, 77.77) --
	( 84.30, 74.10) --
	( 85.78, 71.75) --
	( 87.25, 70.30) --
	( 88.73, 70.95) --
	( 90.21, 68.09) --
	( 91.69, 67.47) --
	( 93.17, 67.97) --
	( 94.65, 66.07) --
	( 96.12, 64.59) --
	( 97.60, 62.72) --
	( 99.08, 61.66) --
	(100.56, 61.39) --
	(102.04, 59.84) --
	(103.51, 60.58) --
	(104.99, 60.32) --
	(106.47, 58.62) --
	(107.95, 57.98) --
	(109.43, 55.55) --
	(110.91, 55.92) --
	(112.38, 54.96) --
	(113.86, 57.04) --
	(115.34, 57.75) --
	(116.82, 57.37) --
	(118.30, 56.24) --
	(119.77, 55.82) --
	(121.25, 58.20) --
	(122.73, 56.82) --
	(124.21, 56.42) --
	(125.69, 54.08) --
	(127.17, 53.56) --
	(128.64, 54.32) --
	(130.12, 53.34) --
	(131.60, 49.83) --
	(133.08, 49.19) --
	(134.56, 47.91) --
	(136.03, 46.20) --
	(137.51, 44.48) --
	(138.99, 44.93) --
	(140.47, 46.50) --
	(141.95, 46.60) --
	(143.43, 48.01) --
	(144.90, 48.44) --
	(146.38, 45.80) --
	(147.86, 48.43) --
	(149.34, 48.13) --
	(150.82, 49.31) --
	(152.29, 49.42) --
	(153.77, 49.06) --
	(155.25, 49.37) --
	(156.73, 49.26) --
	(158.21, 49.34) --
	(159.69, 48.82) --
	(161.16, 48.30) --
	(162.64, 49.14) --
	(164.12, 49.72) --
	(165.60, 50.01) --
	(167.08, 52.10) --
	(168.55, 51.85) --
	(170.03, 54.32) --
	(171.51, 58.02) --
	(172.99, 59.96) --
	(174.47, 61.81) --
	(175.95, 60.81) --
	(177.42, 61.56) --
	(178.90, 64.14) --
	(180.38, 67.67) --
	(181.86, 67.28) --
	(183.34, 64.51) --
	(184.82, 64.43) --
	(186.29, 65.86) --
	(187.77, 67.67) --
	(189.25, 70.71) --
	(190.73, 71.61) --
	(192.21, 75.44) --
	(193.68, 78.78) --
	(195.16, 82.69) --
	(196.64, 84.90) --
	(198.12, 88.82);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.00) --
	( 68.04, 98.59) --
	( 69.52,100.65) --
	( 70.99, 98.29) --
	( 72.47, 98.05) --
	( 73.95, 94.64) --
	( 75.43, 91.40) --
	( 76.91, 90.22) --
	( 78.39, 86.69) --
	( 79.86, 84.21) --
	( 81.34, 82.35) --
	( 82.82, 83.67) --
	( 84.30, 85.67) --
	( 85.78, 85.09) --
	( 87.25, 85.83) --
	( 88.73, 83.83) --
	( 90.21, 82.06) --
	( 91.69, 77.80) --
	( 93.17, 77.56) --
	( 94.65, 77.37) --
	( 96.12, 74.31) --
	( 97.60, 73.55) --
	( 99.08, 70.04) --
	(100.56, 70.21) --
	(102.04, 68.87) --
	(103.51, 70.34) --
	(104.99, 66.98) --
	(106.47, 63.87) --
	(107.95, 63.59) --
	(109.43, 62.37) --
	(110.91, 61.50) --
	(112.38, 58.65) --
	(113.86, 57.82) --
	(115.34, 56.29) --
	(116.82, 54.88) --
	(118.30, 54.16) --
	(119.77, 54.54) --
	(121.25, 51.96) --
	(122.73, 52.19) --
	(124.21, 53.68) --
	(125.69, 51.69) --
	(127.17, 51.45) --
	(128.64, 49.29) --
	(130.12, 48.63) --
	(131.60, 49.14) --
	(133.08, 48.44) --
	(134.56, 47.94) --
	(136.03, 47.72) --
	(137.51, 47.50) --
	(138.99, 48.15) --
	(140.47, 50.28) --
	(141.95, 48.27) --
	(143.43, 48.89) --
	(144.90, 51.49) --
	(146.38, 52.53) --
	(147.86, 52.20) --
	(149.34, 51.82) --
	(150.82, 51.67) --
	(152.29, 50.96) --
	(153.77, 50.80) --
	(155.25, 51.46) --
	(156.73, 55.02) --
	(158.21, 50.84) --
	(159.69, 50.64) --
	(161.16, 51.80) --
	(162.64, 53.08) --
	(164.12, 53.19) --
	(165.60, 52.64) --
	(167.08, 52.91) --
	(168.55, 54.96) --
	(170.03, 53.36) --
	(171.51, 55.96) --
	(172.99, 57.04) --
	(174.47, 55.62) --
	(175.95, 56.92) --
	(177.42, 59.48) --
	(178.90, 59.70) --
	(180.38, 64.42) --
	(181.86, 67.76) --
	(183.34, 69.19) --
	(184.82, 71.42) --
	(186.29, 72.40) --
	(187.77, 76.18) --
	(189.25, 79.01) --
	(190.73, 79.45) --
	(192.21, 84.50) --
	(193.68, 82.03) --
	(195.16, 85.58) --
	(196.64, 89.62) --
	(198.12, 89.91);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.00) --
	( 68.04,102.67) --
	( 69.52,100.84) --
	( 70.99, 95.00) --
	( 72.47, 95.00) --
	( 73.95, 90.55) --
	( 75.43, 89.09) --
	( 76.91, 90.30) --
	( 78.39, 90.87) --
	( 79.86, 90.68) --
	( 81.34, 91.36) --
	( 82.82, 92.23) --
	( 84.30, 94.83) --
	( 85.78, 93.95) --
	( 87.25, 95.95) --
	( 88.73, 93.24) --
	( 90.21, 90.30) --
	( 91.69, 86.92) --
	( 93.17, 86.31) --
	( 94.65, 83.16) --
	( 96.12, 79.76) --
	( 97.60, 79.88) --
	( 99.08, 80.99) --
	(100.56, 78.57) --
	(102.04, 79.30) --
	(103.51, 76.90) --
	(104.99, 78.18) --
	(106.47, 75.37) --
	(107.95, 73.10) --
	(109.43, 72.11) --
	(110.91, 70.25) --
	(112.38, 70.16) --
	(113.86, 68.87) --
	(115.34, 64.55) --
	(116.82, 64.29) --
	(118.30, 64.09) --
	(119.77, 63.69) --
	(121.25, 63.95) --
	(122.73, 62.50) --
	(124.21, 61.14) --
	(125.69, 61.22) --
	(127.17, 62.37) --
	(128.64, 62.21) --
	(130.12, 63.53) --
	(131.60, 63.62) --
	(133.08, 61.16) --
	(134.56, 59.62) --
	(136.03, 57.98) --
	(137.51, 58.43) --
	(138.99, 57.20) --
	(140.47, 55.56) --
	(141.95, 58.25) --
	(143.43, 57.65) --
	(144.90, 58.41) --
	(146.38, 56.88) --
	(147.86, 57.79) --
	(149.34, 57.39) --
	(150.82, 57.97) --
	(152.29, 56.72) --
	(153.77, 56.38) --
	(155.25, 55.75) --
	(156.73, 56.03) --
	(158.21, 56.30) --
	(159.69, 58.24) --
	(161.16, 58.05) --
	(162.64, 57.32) --
	(164.12, 55.82) --
	(165.60, 54.72) --
	(167.08, 55.73) --
	(168.55, 57.48) --
	(170.03, 60.42) --
	(171.51, 61.61) --
	(172.99, 63.35) --
	(174.47, 65.10) --
	(175.95, 61.04) --
	(177.42, 61.87) --
	(178.90, 64.49) --
	(180.38, 65.25) --
	(181.86, 66.43) --
	(183.34, 67.48) --
	(184.82, 68.23) --
	(186.29, 66.76) --
	(187.77, 67.57) --
	(189.25, 69.75) --
	(190.73, 75.58) --
	(192.21, 76.44) --
	(193.68, 79.20) --
	(195.16, 80.97) --
	(196.64, 88.52) --
	(198.12, 93.15);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.90) --
	( 68.04, 98.37) --
	( 69.52, 94.52) --
	( 70.99, 92.32) --
	( 72.47, 91.31) --
	( 73.95, 91.72) --
	( 75.43, 86.95) --
	( 76.91, 86.91) --
	( 78.39, 82.99) --
	( 79.86, 83.31) --
	( 81.34, 82.48) --
	( 82.82, 82.84) --
	( 84.30, 79.16) --
	( 85.78, 77.79) --
	( 87.25, 77.93) --
	( 88.73, 74.94) --
	( 90.21, 74.07) --
	( 91.69, 72.59) --
	( 93.17, 74.62) --
	( 94.65, 75.38) --
	( 96.12, 73.80) --
	( 97.60, 72.01) --
	( 99.08, 72.88) --
	(100.56, 70.51) --
	(102.04, 73.39) --
	(103.51, 71.77) --
	(104.99, 70.90) --
	(106.47, 69.30) --
	(107.95, 66.65) --
	(109.43, 64.51) --
	(110.91, 63.26) --
	(112.38, 60.25) --
	(113.86, 60.21) --
	(115.34, 59.47) --
	(116.82, 59.75) --
	(118.30, 60.01) --
	(119.77, 59.12) --
	(121.25, 56.20) --
	(122.73, 54.85) --
	(124.21, 56.07) --
	(125.69, 56.11) --
	(127.17, 56.21) --
	(128.64, 54.30) --
	(130.12, 51.44) --
	(131.60, 52.13) --
	(133.08, 51.15) --
	(134.56, 52.33) --
	(136.03, 51.32) --
	(137.51, 51.21) --
	(138.99, 50.65) --
	(140.47, 48.92) --
	(141.95, 49.52) --
	(143.43, 49.77) --
	(144.90, 51.52) --
	(146.38, 52.34) --
	(147.86, 54.75) --
	(149.34, 55.59) --
	(150.82, 55.18) --
	(152.29, 56.26) --
	(153.77, 56.09) --
	(155.25, 56.09) --
	(156.73, 57.87) --
	(158.21, 58.88) --
	(159.69, 59.09) --
	(161.16, 59.76) --
	(162.64, 56.69) --
	(164.12, 57.43) --
	(165.60, 56.93) --
	(167.08, 56.38) --
	(168.55, 56.23) --
	(170.03, 55.78) --
	(171.51, 53.01) --
	(172.99, 53.58) --
	(174.47, 52.00) --
	(175.95, 54.08) --
	(177.42, 52.18) --
	(178.90, 52.03) --
	(180.38, 51.71) --
	(181.86, 54.74) --
	(183.34, 58.35) --
	(184.82, 59.70) --
	(186.29, 63.49) --
	(187.77, 67.32) --
	(189.25, 72.66) --
	(190.73, 75.44) --
	(192.21, 80.18) --
	(193.68, 81.71) --
	(195.16, 84.77) --
	(196.64, 89.62) --
	(198.12, 93.22);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.13) --
	( 68.04, 99.78) --
	( 69.52, 95.40) --
	( 70.99, 98.86) --
	( 72.47, 97.29) --
	( 73.95, 95.81) --
	( 75.43, 91.54) --
	( 76.91, 89.41) --
	( 78.39, 87.70) --
	( 79.86, 88.42) --
	( 81.34, 89.91) --
	( 82.82, 87.97) --
	( 84.30, 84.68) --
	( 85.78, 80.42) --
	( 87.25, 76.19) --
	( 88.73, 75.26) --
	( 90.21, 75.04) --
	( 91.69, 71.81) --
	( 93.17, 72.50) --
	( 94.65, 73.21) --
	( 96.12, 72.13) --
	( 97.60, 71.73) --
	( 99.08, 69.99) --
	(100.56, 69.42) --
	(102.04, 67.29) --
	(103.51, 67.41) --
	(104.99, 65.52) --
	(106.47, 66.01) --
	(107.95, 66.13) --
	(109.43, 62.03) --
	(110.91, 60.06) --
	(112.38, 55.89) --
	(113.86, 53.81) --
	(115.34, 51.63) --
	(116.82, 51.55) --
	(118.30, 51.58) --
	(119.77, 50.04) --
	(121.25, 48.86) --
	(122.73, 47.24) --
	(124.21, 47.28) --
	(125.69, 46.47) --
	(127.17, 45.19) --
	(128.64, 43.90) --
	(130.12, 44.12) --
	(131.60, 42.99) --
	(133.08, 42.47) --
	(134.56, 42.79) --
	(136.03, 42.06) --
	(137.51, 42.74) --
	(138.99, 43.44) --
	(140.47, 43.96) --
	(141.95, 44.45) --
	(143.43, 45.31) --
	(144.90, 45.81) --
	(146.38, 45.75) --
	(147.86, 46.25) --
	(149.34, 46.86) --
	(150.82, 47.03) --
	(152.29, 48.66) --
	(153.77, 47.75) --
	(155.25, 48.62) --
	(156.73, 48.63) --
	(158.21, 48.27) --
	(159.69, 49.85) --
	(161.16, 49.64) --
	(162.64, 48.86) --
	(164.12, 51.71) --
	(165.60, 53.77) --
	(167.08, 52.82) --
	(168.55, 54.03) --
	(170.03, 55.57) --
	(171.51, 55.47) --
	(172.99, 55.27) --
	(174.47, 56.41) --
	(175.95, 56.40) --
	(177.42, 60.77) --
	(178.90, 60.01) --
	(180.38, 60.08) --
	(181.86, 63.75) --
	(183.34, 62.13) --
	(184.82, 65.49) --
	(186.29, 67.60) --
	(187.77, 70.25) --
	(189.25, 71.97) --
	(190.73, 75.98) --
	(192.21, 79.16) --
	(193.68, 82.05) --
	(195.16, 85.07) --
	(196.64, 91.45) --
	(198.12, 94.06);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.36) --
	( 68.04,100.00) --
	( 69.52, 96.09) --
	( 70.99, 94.00) --
	( 72.47, 86.70) --
	( 73.95, 83.81) --
	( 75.43, 83.60) --
	( 76.91, 80.90) --
	( 78.39, 81.15) --
	( 79.86, 80.84) --
	( 81.34, 78.31) --
	( 82.82, 75.97) --
	( 84.30, 75.57) --
	( 85.78, 74.05) --
	( 87.25, 74.71) --
	( 88.73, 73.75) --
	( 90.21, 71.77) --
	( 91.69, 72.41) --
	( 93.17, 72.41) --
	( 94.65, 72.47) --
	( 96.12, 71.81) --
	( 97.60, 67.85) --
	( 99.08, 67.49) --
	(100.56, 66.70) --
	(102.04, 63.91) --
	(103.51, 61.89) --
	(104.99, 61.70) --
	(106.47, 63.92) --
	(107.95, 59.84) --
	(109.43, 61.66) --
	(110.91, 60.20) --
	(112.38, 57.20) --
	(113.86, 55.61) --
	(115.34, 52.66) --
	(116.82, 53.79) --
	(118.30, 50.04) --
	(119.77, 50.70) --
	(121.25, 50.44) --
	(122.73, 51.20) --
	(124.21, 52.93) --
	(125.69, 53.01) --
	(127.17, 50.67) --
	(128.64, 49.45) --
	(130.12, 50.44) --
	(131.60, 49.90) --
	(133.08, 49.79) --
	(134.56, 48.95) --
	(136.03, 48.95) --
	(137.51, 49.75) --
	(138.99, 48.89) --
	(140.47, 49.41) --
	(141.95, 47.45) --
	(143.43, 48.69) --
	(144.90, 50.21) --
	(146.38, 48.64) --
	(147.86, 48.05) --
	(149.34, 48.11) --
	(150.82, 48.91) --
	(152.29, 48.39) --
	(153.77, 48.18) --
	(155.25, 50.82) --
	(156.73, 51.62) --
	(158.21, 52.67) --
	(159.69, 53.92) --
	(161.16, 54.97) --
	(162.64, 55.72) --
	(164.12, 56.54) --
	(165.60, 55.98) --
	(167.08, 56.20) --
	(168.55, 57.53) --
	(170.03, 56.44) --
	(171.51, 56.88) --
	(172.99, 58.42) --
	(174.47, 59.67) --
	(175.95, 60.57) --
	(177.42, 62.02) --
	(178.90, 60.51) --
	(180.38, 61.63) --
	(181.86, 62.29) --
	(183.34, 62.94) --
	(184.82, 64.62) --
	(186.29, 66.51) --
	(187.77, 69.39) --
	(189.25, 74.07) --
	(190.73, 78.67) --
	(192.21, 81.12) --
	(193.68, 84.76) --
	(195.16, 88.09) --
	(196.64, 86.77) --
	(198.12, 87.56);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.03) --
	( 68.04, 96.20) --
	( 69.52, 95.59) --
	( 70.99, 92.86) --
	( 72.47, 86.07) --
	( 73.95, 83.77) --
	( 75.43, 81.47) --
	( 76.91, 79.14) --
	( 78.39, 78.35) --
	( 79.86, 79.49) --
	( 81.34, 79.41) --
	( 82.82, 74.13) --
	( 84.30, 76.22) --
	( 85.78, 75.48) --
	( 87.25, 72.88) --
	( 88.73, 72.08) --
	( 90.21, 70.28) --
	( 91.69, 71.02) --
	( 93.17, 69.08) --
	( 94.65, 67.86) --
	( 96.12, 65.95) --
	( 97.60, 63.83) --
	( 99.08, 62.28) --
	(100.56, 61.99) --
	(102.04, 62.36) --
	(103.51, 61.07) --
	(104.99, 59.24) --
	(106.47, 57.27) --
	(107.95, 55.93) --
	(109.43, 54.66) --
	(110.91, 54.86) --
	(112.38, 53.15) --
	(113.86, 52.45) --
	(115.34, 53.72) --
	(116.82, 52.75) --
	(118.30, 52.39) --
	(119.77, 52.15) --
	(121.25, 51.09) --
	(122.73, 50.06) --
	(124.21, 49.62) --
	(125.69, 49.88) --
	(127.17, 50.86) --
	(128.64, 49.68) --
	(130.12, 49.68) --
	(131.60, 49.13) --
	(133.08, 49.35) --
	(134.56, 51.11) --
	(136.03, 52.65) --
	(137.51, 52.08) --
	(138.99, 52.97) --
	(140.47, 52.97) --
	(141.95, 52.23) --
	(143.43, 50.18) --
	(144.90, 50.53) --
	(146.38, 47.91) --
	(147.86, 48.47) --
	(149.34, 50.46) --
	(150.82, 49.07) --
	(152.29, 51.62) --
	(153.77, 51.07) --
	(155.25, 50.20) --
	(156.73, 50.74) --
	(158.21, 51.13) --
	(159.69, 50.90) --
	(161.16, 52.60) --
	(162.64, 55.12) --
	(164.12, 54.38) --
	(165.60, 56.45) --
	(167.08, 56.55) --
	(168.55, 57.34) --
	(170.03, 58.67) --
	(171.51, 60.18) --
	(172.99, 62.04) --
	(174.47, 64.33) --
	(175.95, 65.39) --
	(177.42, 67.68) --
	(178.90, 70.57) --
	(180.38, 70.02) --
	(181.86, 77.32) --
	(183.34, 72.62) --
	(184.82, 74.29) --
	(186.29, 75.58) --
	(187.77, 77.58) --
	(189.25, 77.46) --
	(190.73, 79.45) --
	(192.21, 77.34) --
	(193.68, 81.12) --
	(195.16, 80.64) --
	(196.64, 79.90) --
	(198.12, 87.94);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.40) --
	( 68.04,101.69) --
	( 69.52,100.12) --
	( 70.99, 98.56) --
	( 72.47, 97.56) --
	( 73.95, 95.58) --
	( 75.43, 93.69) --
	( 76.91, 92.74) --
	( 78.39, 89.17) --
	( 79.86, 89.04) --
	( 81.34, 83.08) --
	( 82.82, 83.74) --
	( 84.30, 78.63) --
	( 85.78, 75.97) --
	( 87.25, 77.26) --
	( 88.73, 76.85) --
	( 90.21, 78.54) --
	( 91.69, 74.67) --
	( 93.17, 72.33) --
	( 94.65, 70.72) --
	( 96.12, 70.39) --
	( 97.60, 70.58) --
	( 99.08, 70.00) --
	(100.56, 67.91) --
	(102.04, 64.09) --
	(103.51, 62.87) --
	(104.99, 62.09) --
	(106.47, 62.83) --
	(107.95, 58.84) --
	(109.43, 56.84) --
	(110.91, 57.32) --
	(112.38, 54.83) --
	(113.86, 54.48) --
	(115.34, 52.09) --
	(116.82, 50.45) --
	(118.30, 51.50) --
	(119.77, 49.77) --
	(121.25, 50.91) --
	(122.73, 51.62) --
	(124.21, 51.45) --
	(125.69, 54.27) --
	(127.17, 53.09) --
	(128.64, 51.18) --
	(130.12, 51.74) --
	(131.60, 52.57) --
	(133.08, 49.56) --
	(134.56, 48.42) --
	(136.03, 46.60) --
	(137.51, 47.01) --
	(138.99, 45.38) --
	(140.47, 45.40) --
	(141.95, 45.40) --
	(143.43, 45.34) --
	(144.90, 45.42) --
	(146.38, 45.86) --
	(147.86, 46.38) --
	(149.34, 45.89) --
	(150.82, 45.86) --
	(152.29, 45.88) --
	(153.77, 44.95) --
	(155.25, 46.30) --
	(156.73, 44.54) --
	(158.21, 44.56) --
	(159.69, 44.29) --
	(161.16, 46.57) --
	(162.64, 47.52) --
	(164.12, 48.82) --
	(165.60, 49.79) --
	(167.08, 50.96) --
	(168.55, 54.90) --
	(170.03, 54.29) --
	(171.51, 53.34) --
	(172.99, 53.19) --
	(174.47, 55.28) --
	(175.95, 58.16) --
	(177.42, 60.75) --
	(178.90, 61.25) --
	(180.38, 63.35) --
	(181.86, 61.65) --
	(183.34, 65.61) --
	(184.82, 67.33) --
	(186.29, 69.02) --
	(187.77, 70.36) --
	(189.25, 71.95) --
	(190.73, 73.62) --
	(192.21, 78.73) --
	(193.68, 80.91) --
	(195.16, 80.08) --
	(196.64, 85.84) --
	(198.12, 89.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.69) --
	( 68.04,101.42) --
	( 69.52,103.07) --
	( 70.99,103.04) --
	( 72.47,101.33) --
	( 73.95,101.81) --
	( 75.43, 99.32) --
	( 76.91, 96.47) --
	( 78.39, 95.96) --
	( 79.86, 90.68) --
	( 81.34, 88.92) --
	( 82.82, 89.25) --
	( 84.30, 88.84) --
	( 85.78, 89.31) --
	( 87.25, 82.80) --
	( 88.73, 78.71) --
	( 90.21, 78.07) --
	( 91.69, 75.52) --
	( 93.17, 73.62) --
	( 94.65, 72.73) --
	( 96.12, 71.17) --
	( 97.60, 73.25) --
	( 99.08, 72.41) --
	(100.56, 71.65) --
	(102.04, 71.05) --
	(103.51, 70.59) --
	(104.99, 70.84) --
	(106.47, 72.68) --
	(107.95, 71.47) --
	(109.43, 71.11) --
	(110.91, 71.94) --
	(112.38, 69.07) --
	(113.86, 67.21) --
	(115.34, 66.68) --
	(116.82, 66.40) --
	(118.30, 68.21) --
	(119.77, 67.73) --
	(121.25, 68.54) --
	(122.73, 69.10) --
	(124.21, 68.96) --
	(125.69, 67.74) --
	(127.17, 69.17) --
	(128.64, 67.50) --
	(130.12, 63.87) --
	(131.60, 61.15) --
	(133.08, 60.23) --
	(134.56, 60.23) --
	(136.03, 59.57) --
	(137.51, 59.62) --
	(138.99, 58.99) --
	(140.47, 60.58) --
	(141.95, 57.66) --
	(143.43, 56.83) --
	(144.90, 56.03) --
	(146.38, 56.54) --
	(147.86, 55.69) --
	(149.34, 56.79) --
	(150.82, 56.75) --
	(152.29, 55.39) --
	(153.77, 57.57) --
	(155.25, 58.50) --
	(156.73, 58.67) --
	(158.21, 61.79) --
	(159.69, 62.77) --
	(161.16, 63.16) --
	(162.64, 62.70) --
	(164.12, 62.77) --
	(165.60, 62.19) --
	(167.08, 62.05) --
	(168.55, 66.14) --
	(170.03, 67.33) --
	(171.51, 68.44) --
	(172.99, 68.17) --
	(174.47, 65.80) --
	(175.95, 68.00) --
	(177.42, 66.15) --
	(178.90, 67.57) --
	(180.38, 65.88) --
	(181.86, 65.42) --
	(183.34, 66.90) --
	(184.82, 71.59) --
	(186.29, 71.85) --
	(187.77, 72.60) --
	(189.25, 71.58) --
	(190.73, 73.63) --
	(192.21, 77.08) --
	(193.68, 78.23) --
	(195.16, 84.45) --
	(196.64, 88.89) --
	(198.12, 93.78);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.56) --
	( 68.04,101.10) --
	( 69.52, 99.85) --
	( 70.99, 98.22) --
	( 72.47, 98.19) --
	( 73.95,100.14) --
	( 75.43, 97.60) --
	( 76.91, 94.05) --
	( 78.39, 94.76) --
	( 79.86, 94.72) --
	( 81.34, 94.72) --
	( 82.82, 91.63) --
	( 84.30, 91.96) --
	( 85.78, 91.48) --
	( 87.25, 91.90) --
	( 88.73, 87.07) --
	( 90.21, 87.39) --
	( 91.69, 83.92) --
	( 93.17, 82.06) --
	( 94.65, 78.50) --
	( 96.12, 76.45) --
	( 97.60, 76.23) --
	( 99.08, 77.37) --
	(100.56, 76.28) --
	(102.04, 73.36) --
	(103.51, 71.18) --
	(104.99, 72.98) --
	(106.47, 73.53) --
	(107.95, 70.36) --
	(109.43, 69.43) --
	(110.91, 67.63) --
	(112.38, 65.61) --
	(113.86, 63.83) --
	(115.34, 64.39) --
	(116.82, 63.76) --
	(118.30, 62.14) --
	(119.77, 61.39) --
	(121.25, 62.20) --
	(122.73, 59.02) --
	(124.21, 60.64) --
	(125.69, 63.78) --
	(127.17, 62.78) --
	(128.64, 61.72) --
	(130.12, 61.79) --
	(131.60, 63.26) --
	(133.08, 61.93) --
	(134.56, 60.32) --
	(136.03, 60.31) --
	(137.51, 59.93) --
	(138.99, 62.24) --
	(140.47, 60.05) --
	(141.95, 59.33) --
	(143.43, 59.33) --
	(144.90, 58.21) --
	(146.38, 59.00) --
	(147.86, 58.00) --
	(149.34, 59.05) --
	(150.82, 57.63) --
	(152.29, 56.79) --
	(153.77, 58.01) --
	(155.25, 57.93) --
	(156.73, 55.30) --
	(158.21, 53.23) --
	(159.69, 55.23) --
	(161.16, 55.31) --
	(162.64, 54.70) --
	(164.12, 52.66) --
	(165.60, 53.83) --
	(167.08, 56.24) --
	(168.55, 54.84) --
	(170.03, 55.70) --
	(171.51, 55.42) --
	(172.99, 57.36) --
	(174.47, 57.40) --
	(175.95, 57.39) --
	(177.42, 60.97) --
	(178.90, 58.73) --
	(180.38, 59.69) --
	(181.86, 62.03) --
	(183.34, 61.31) --
	(184.82, 64.20) --
	(186.29, 65.76) --
	(187.77, 68.11) --
	(189.25, 69.94) --
	(190.73, 74.32) --
	(192.21, 78.98) --
	(193.68, 81.04) --
	(195.16, 84.27) --
	(196.64, 86.18) --
	(198.12, 91.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.59) --
	( 68.04, 92.58) --
	( 69.52, 89.89) --
	( 70.99, 86.53) --
	( 72.47, 84.49) --
	( 73.95, 84.82) --
	( 75.43, 83.44) --
	( 76.91, 80.39) --
	( 78.39, 80.30) --
	( 79.86, 75.35) --
	( 81.34, 74.42) --
	( 82.82, 72.37) --
	( 84.30, 71.51) --
	( 85.78, 69.61) --
	( 87.25, 69.68) --
	( 88.73, 68.08) --
	( 90.21, 68.21) --
	( 91.69, 66.63) --
	( 93.17, 66.09) --
	( 94.65, 65.74) --
	( 96.12, 64.55) --
	( 97.60, 63.97) --
	( 99.08, 63.70) --
	(100.56, 63.81) --
	(102.04, 61.33) --
	(103.51, 60.99) --
	(104.99, 60.47) --
	(106.47, 60.30) --
	(107.95, 61.62) --
	(109.43, 59.66) --
	(110.91, 59.26) --
	(112.38, 59.82) --
	(113.86, 58.13) --
	(115.34, 58.12) --
	(116.82, 57.72) --
	(118.30, 58.10) --
	(119.77, 57.78) --
	(121.25, 56.81) --
	(122.73, 57.23) --
	(124.21, 55.05) --
	(125.69, 57.36) --
	(127.17, 56.39) --
	(128.64, 55.93) --
	(130.12, 54.42) --
	(131.60, 55.93) --
	(133.08, 56.05) --
	(134.56, 56.66) --
	(136.03, 55.41) --
	(137.51, 54.99) --
	(138.99, 54.18) --
	(140.47, 55.34) --
	(141.95, 57.61) --
	(143.43, 56.80) --
	(144.90, 54.75) --
	(146.38, 54.01) --
	(147.86, 54.24) --
	(149.34, 57.70) --
	(150.82, 58.05) --
	(152.29, 59.91) --
	(153.77, 62.09) --
	(155.25, 63.30) --
	(156.73, 63.66) --
	(158.21, 64.72) --
	(159.69, 65.29) --
	(161.16, 62.67) --
	(162.64, 62.22) --
	(164.12, 63.98) --
	(165.60, 65.24) --
	(167.08, 67.59) --
	(168.55, 69.38) --
	(170.03, 68.83) --
	(171.51, 67.60) --
	(172.99, 69.60) --
	(174.47, 68.07) --
	(175.95, 69.92) --
	(177.42, 73.44) --
	(178.90, 75.56) --
	(180.38, 77.46) --
	(181.86, 82.37) --
	(183.34, 80.83) --
	(184.82, 80.20) --
	(186.29, 78.21) --
	(187.77, 78.45) --
	(189.25, 78.88) --
	(190.73, 77.59) --
	(192.21, 84.43) --
	(193.68, 86.66) --
	(195.16, 87.30) --
	(196.64, 88.96) --
	(198.12, 93.18);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.38) --
	( 68.04, 98.46) --
	( 69.52, 94.24) --
	( 70.99, 93.64) --
	( 72.47, 90.42) --
	( 73.95, 90.30) --
	( 75.43, 89.26) --
	( 76.91, 88.01) --
	( 78.39, 84.16) --
	( 79.86, 83.11) --
	( 81.34, 84.97) --
	( 82.82, 84.49) --
	( 84.30, 81.62) --
	( 85.78, 80.18) --
	( 87.25, 84.56) --
	( 88.73, 82.63) --
	( 90.21, 81.34) --
	( 91.69, 78.79) --
	( 93.17, 78.65) --
	( 94.65, 79.70) --
	( 96.12, 82.55) --
	( 97.60, 79.35) --
	( 99.08, 74.59) --
	(100.56, 75.67) --
	(102.04, 74.52) --
	(103.51, 72.44) --
	(104.99, 70.72) --
	(106.47, 71.92) --
	(107.95, 73.89) --
	(109.43, 71.77) --
	(110.91, 70.83) --
	(112.38, 69.52) --
	(113.86, 70.37) --
	(115.34, 68.00) --
	(116.82, 66.04) --
	(118.30, 65.53) --
	(119.77, 63.61) --
	(121.25, 63.81) --
	(122.73, 64.51) --
	(124.21, 64.09) --
	(125.69, 61.07) --
	(127.17, 57.58) --
	(128.64, 53.26) --
	(130.12, 53.62) --
	(131.60, 53.25) --
	(133.08, 52.44) --
	(134.56, 53.16) --
	(136.03, 54.58) --
	(137.51, 51.06) --
	(138.99, 51.05) --
	(140.47, 50.85) --
	(141.95, 48.62) --
	(143.43, 48.09) --
	(144.90, 48.96) --
	(146.38, 49.09) --
	(147.86, 48.57) --
	(149.34, 48.16) --
	(150.82, 48.24) --
	(152.29, 48.81) --
	(153.77, 49.76) --
	(155.25, 48.03) --
	(156.73, 49.37) --
	(158.21, 50.19) --
	(159.69, 52.41) --
	(161.16, 54.26) --
	(162.64, 52.62) --
	(164.12, 52.69) --
	(165.60, 52.39) --
	(167.08, 50.45) --
	(168.55, 50.70) --
	(170.03, 51.39) --
	(171.51, 50.20) --
	(172.99, 51.35) --
	(174.47, 50.57) --
	(175.95, 53.93) --
	(177.42, 57.00) --
	(178.90, 60.39) --
	(180.38, 62.40) --
	(181.86, 65.68) --
	(183.34, 64.95) --
	(184.82, 66.07) --
	(186.29, 64.69) --
	(187.77, 67.39) --
	(189.25, 68.75) --
	(190.73, 73.22) --
	(192.21, 74.63) --
	(193.68, 80.28) --
	(195.16, 81.96) --
	(196.64, 86.42) --
	(198.12, 90.92);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.69) --
	( 68.04,101.11) --
	( 69.52, 98.80) --
	( 70.99, 97.12) --
	( 72.47, 94.53) --
	( 73.95, 92.34) --
	( 75.43, 93.36) --
	( 76.91, 90.15) --
	( 78.39, 85.96) --
	( 79.86, 83.08) --
	( 81.34, 81.73) --
	( 82.82, 80.77) --
	( 84.30, 78.41) --
	( 85.78, 79.57) --
	( 87.25, 75.89) --
	( 88.73, 75.70) --
	( 90.21, 73.49) --
	( 91.69, 71.08) --
	( 93.17, 70.49) --
	( 94.65, 68.42) --
	( 96.12, 67.73) --
	( 97.60, 65.75) --
	( 99.08, 64.09) --
	(100.56, 62.90) --
	(102.04, 59.47) --
	(103.51, 58.82) --
	(104.99, 59.32) --
	(106.47, 57.86) --
	(107.95, 57.61) --
	(109.43, 55.94) --
	(110.91, 53.80) --
	(112.38, 51.48) --
	(113.86, 50.57) --
	(115.34, 49.56) --
	(116.82, 49.06) --
	(118.30, 46.91) --
	(119.77, 44.47) --
	(121.25, 45.75) --
	(122.73, 44.97) --
	(124.21, 46.10) --
	(125.69, 46.67) --
	(127.17, 46.86) --
	(128.64, 47.00) --
	(130.12, 45.38) --
	(131.60, 47.55) --
	(133.08, 47.26) --
	(134.56, 47.35) --
	(136.03, 46.56) --
	(137.51, 46.90) --
	(138.99, 48.12) --
	(140.47, 47.36) --
	(141.95, 46.01) --
	(143.43, 46.57) --
	(144.90, 47.89) --
	(146.38, 48.88) --
	(147.86, 49.37) --
	(149.34, 49.00) --
	(150.82, 47.18) --
	(152.29, 45.97) --
	(153.77, 45.74) --
	(155.25, 46.24) --
	(156.73, 48.31) --
	(158.21, 48.47) --
	(159.69, 51.78) --
	(161.16, 50.44) --
	(162.64, 50.88) --
	(164.12, 51.70) --
	(165.60, 52.24) --
	(167.08, 52.04) --
	(168.55, 52.19) --
	(170.03, 51.91) --
	(171.51, 52.44) --
	(172.99, 53.95) --
	(174.47, 53.84) --
	(175.95, 56.73) --
	(177.42, 58.79) --
	(178.90, 61.93) --
	(180.38, 60.99) --
	(181.86, 62.17) --
	(183.34, 60.92) --
	(184.82, 63.52) --
	(186.29, 63.82) --
	(187.77, 66.25) --
	(189.25, 68.90) --
	(190.73, 74.21) --
	(192.21, 75.07) --
	(193.68, 79.92) --
	(195.16, 87.99) --
	(196.64, 91.41) --
	(198.12, 95.55);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.28) --
	( 68.04,101.51) --
	( 69.52,102.14) --
	( 70.99,100.55) --
	( 72.47, 99.77) --
	( 73.95,100.59) --
	( 75.43, 97.45) --
	( 76.91, 96.99) --
	( 78.39, 93.93) --
	( 79.86, 92.38) --
	( 81.34, 88.96) --
	( 82.82, 89.33) --
	( 84.30, 86.22) --
	( 85.78, 84.06) --
	( 87.25, 82.63) --
	( 88.73, 83.68) --
	( 90.21, 83.48) --
	( 91.69, 84.31) --
	( 93.17, 85.72) --
	( 94.65, 84.23) --
	( 96.12, 81.43) --
	( 97.60, 82.72) --
	( 99.08, 80.74) --
	(100.56, 79.70) --
	(102.04, 81.14) --
	(103.51, 78.68) --
	(104.99, 79.02) --
	(106.47, 76.22) --
	(107.95, 75.85) --
	(109.43, 75.42) --
	(110.91, 70.45) --
	(112.38, 70.14) --
	(113.86, 71.66) --
	(115.34, 71.80) --
	(116.82, 70.64) --
	(118.30, 67.92) --
	(119.77, 68.17) --
	(121.25, 64.95) --
	(122.73, 63.27) --
	(124.21, 63.44) --
	(125.69, 62.46) --
	(127.17, 63.16) --
	(128.64, 66.68) --
	(130.12, 66.42) --
	(131.60, 64.52) --
	(133.08, 62.95) --
	(134.56, 62.99) --
	(136.03, 64.01) --
	(137.51, 64.88) --
	(138.99, 62.44) --
	(140.47, 62.47) --
	(141.95, 59.77) --
	(143.43, 59.41) --
	(144.90, 59.87) --
	(146.38, 61.06) --
	(147.86, 60.84) --
	(149.34, 58.97) --
	(150.82, 57.54) --
	(152.29, 57.65) --
	(153.77, 59.14) --
	(155.25, 62.12) --
	(156.73, 61.14) --
	(158.21, 59.88) --
	(159.69, 56.83) --
	(161.16, 58.00) --
	(162.64, 58.75) --
	(164.12, 60.53) --
	(165.60, 62.22) --
	(167.08, 61.65) --
	(168.55, 65.64) --
	(170.03, 66.41) --
	(171.51, 65.38) --
	(172.99, 67.61) --
	(174.47, 66.76) --
	(175.95, 70.11) --
	(177.42, 69.48) --
	(178.90, 68.51) --
	(180.38, 71.55) --
	(181.86, 72.89) --
	(183.34, 72.77) --
	(184.82, 78.20) --
	(186.29, 81.66) --
	(187.77, 83.95) --
	(189.25, 84.28) --
	(190.73, 82.94) --
	(192.21, 81.83) --
	(193.68, 86.01) --
	(195.16, 85.92) --
	(196.64, 85.23) --
	(198.12, 91.23);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.60) --
	( 68.04, 99.58) --
	( 69.52, 99.92) --
	( 70.99, 96.15) --
	( 72.47, 95.93) --
	( 73.95, 95.93) --
	( 75.43, 93.34) --
	( 76.91, 91.24) --
	( 78.39, 89.12) --
	( 79.86, 86.39) --
	( 81.34, 84.94) --
	( 82.82, 82.01) --
	( 84.30, 79.95) --
	( 85.78, 76.88) --
	( 87.25, 77.10) --
	( 88.73, 77.27) --
	( 90.21, 74.03) --
	( 91.69, 74.22) --
	( 93.17, 73.50) --
	( 94.65, 72.10) --
	( 96.12, 72.97) --
	( 97.60, 72.70) --
	( 99.08, 70.95) --
	(100.56, 71.20) --
	(102.04, 69.07) --
	(103.51, 67.33) --
	(104.99, 67.26) --
	(106.47, 65.95) --
	(107.95, 65.43) --
	(109.43, 66.57) --
	(110.91, 67.81) --
	(112.38, 64.99) --
	(113.86, 62.54) --
	(115.34, 63.23) --
	(116.82, 65.08) --
	(118.30, 63.52) --
	(119.77, 63.10) --
	(121.25, 64.48) --
	(122.73, 63.23) --
	(124.21, 62.66) --
	(125.69, 62.29) --
	(127.17, 64.40) --
	(128.64, 61.37) --
	(130.12, 61.70) --
	(131.60, 56.94) --
	(133.08, 57.97) --
	(134.56, 60.58) --
	(136.03, 57.48) --
	(137.51, 56.77) --
	(138.99, 58.43) --
	(140.47, 56.79) --
	(141.95, 54.46) --
	(143.43, 53.37) --
	(144.90, 53.49) --
	(146.38, 51.93) --
	(147.86, 53.57) --
	(149.34, 53.54) --
	(150.82, 51.65) --
	(152.29, 51.62) --
	(153.77, 53.33) --
	(155.25, 52.44) --
	(156.73, 53.79) --
	(158.21, 54.21) --
	(159.69, 52.18) --
	(161.16, 51.42) --
	(162.64, 53.06) --
	(164.12, 52.99) --
	(165.60, 53.76) --
	(167.08, 56.05) --
	(168.55, 58.14) --
	(170.03, 56.25) --
	(171.51, 55.60) --
	(172.99, 55.20) --
	(174.47, 55.99) --
	(175.95, 57.31) --
	(177.42, 54.90) --
	(178.90, 56.40) --
	(180.38, 56.37) --
	(181.86, 58.37) --
	(183.34, 58.78) --
	(184.82, 61.64) --
	(186.29, 65.39) --
	(187.77, 68.30) --
	(189.25, 65.97) --
	(190.73, 70.09) --
	(192.21, 77.40) --
	(193.68, 79.11) --
	(195.16, 81.96) --
	(196.64, 84.70) --
	(198.12, 90.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.67) --
	( 68.04, 99.57) --
	( 69.52, 96.98) --
	( 70.99, 96.77) --
	( 72.47, 92.24) --
	( 73.95, 93.05) --
	( 75.43, 94.76) --
	( 76.91, 93.01) --
	( 78.39, 92.72) --
	( 79.86, 92.83) --
	( 81.34, 90.80) --
	( 82.82, 90.36) --
	( 84.30, 85.28) --
	( 85.78, 85.31) --
	( 87.25, 82.87) --
	( 88.73, 82.56) --
	( 90.21, 78.08) --
	( 91.69, 78.86) --
	( 93.17, 78.16) --
	( 94.65, 76.81) --
	( 96.12, 77.82) --
	( 97.60, 77.59) --
	( 99.08, 75.07) --
	(100.56, 74.27) --
	(102.04, 72.50) --
	(103.51, 70.68) --
	(104.99, 69.39) --
	(106.47, 66.05) --
	(107.95, 64.66) --
	(109.43, 63.07) --
	(110.91, 62.44) --
	(112.38, 60.23) --
	(113.86, 58.17) --
	(115.34, 58.56) --
	(116.82, 57.92) --
	(118.30, 57.35) --
	(119.77, 55.08) --
	(121.25, 52.32) --
	(122.73, 51.92) --
	(124.21, 53.14) --
	(125.69, 52.00) --
	(127.17, 51.26) --
	(128.64, 51.80) --
	(130.12, 54.22) --
	(131.60, 53.55) --
	(133.08, 52.47) --
	(134.56, 54.38) --
	(136.03, 54.13) --
	(137.51, 52.49) --
	(138.99, 51.24) --
	(140.47, 52.18) --
	(141.95, 50.73) --
	(143.43, 51.40) --
	(144.90, 50.88) --
	(146.38, 49.65) --
	(147.86, 50.94) --
	(149.34, 51.79) --
	(150.82, 51.41) --
	(152.29, 52.92) --
	(153.77, 51.33) --
	(155.25, 50.40) --
	(156.73, 51.82) --
	(158.21, 53.18) --
	(159.69, 54.28) --
	(161.16, 56.67) --
	(162.64, 57.18) --
	(164.12, 56.50) --
	(165.60, 54.32) --
	(167.08, 56.37) --
	(168.55, 58.77) --
	(170.03, 62.86) --
	(171.51, 63.44) --
	(172.99, 66.23) --
	(174.47, 69.67) --
	(175.95, 71.77) --
	(177.42, 70.18) --
	(178.90, 72.41) --
	(180.38, 71.74) --
	(181.86, 68.78) --
	(183.34, 73.10) --
	(184.82, 77.58) --
	(186.29, 76.76) --
	(187.77, 72.77) --
	(189.25, 77.21) --
	(190.73, 79.60) --
	(192.21, 80.31) --
	(193.68, 82.15) --
	(195.16, 85.07) --
	(196.64, 88.43) --
	(198.12, 89.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.67) --
	( 68.04, 97.69) --
	( 69.52, 94.20) --
	( 70.99, 91.15) --
	( 72.47, 87.33) --
	( 73.95, 85.10) --
	( 75.43, 81.74) --
	( 76.91, 75.49) --
	( 78.39, 73.09) --
	( 79.86, 71.31) --
	( 81.34, 72.62) --
	( 82.82, 70.61) --
	( 84.30, 67.63) --
	( 85.78, 66.13) --
	( 87.25, 65.21) --
	( 88.73, 67.47) --
	( 90.21, 68.55) --
	( 91.69, 68.43) --
	( 93.17, 67.17) --
	( 94.65, 68.74) --
	( 96.12, 67.97) --
	( 97.60, 69.12) --
	( 99.08, 66.73) --
	(100.56, 66.38) --
	(102.04, 64.24) --
	(103.51, 63.23) --
	(104.99, 63.82) --
	(106.47, 64.16) --
	(107.95, 64.46) --
	(109.43, 65.17) --
	(110.91, 63.93) --
	(112.38, 62.18) --
	(113.86, 61.19) --
	(115.34, 61.29) --
	(116.82, 58.64) --
	(118.30, 56.59) --
	(119.77, 55.09) --
	(121.25, 54.37) --
	(122.73, 52.63) --
	(124.21, 50.29) --
	(125.69, 51.28) --
	(127.17, 51.48) --
	(128.64, 50.26) --
	(130.12, 49.78) --
	(131.60, 49.42) --
	(133.08, 49.32) --
	(134.56, 49.53) --
	(136.03, 48.51) --
	(137.51, 48.88) --
	(138.99, 47.44) --
	(140.47, 46.93) --
	(141.95, 46.14) --
	(143.43, 47.11) --
	(144.90, 48.16) --
	(146.38, 48.87) --
	(147.86, 46.87) --
	(149.34, 47.77) --
	(150.82, 48.84) --
	(152.29, 47.73) --
	(153.77, 48.27) --
	(155.25, 48.29) --
	(156.73, 49.71) --
	(158.21, 50.45) --
	(159.69, 50.25) --
	(161.16, 52.39) --
	(162.64, 51.07) --
	(164.12, 52.65) --
	(165.60, 53.36) --
	(167.08, 54.35) --
	(168.55, 55.53) --
	(170.03, 56.49) --
	(171.51, 57.54) --
	(172.99, 55.79) --
	(174.47, 58.70) --
	(175.95, 61.48) --
	(177.42, 63.16) --
	(178.90, 63.78) --
	(180.38, 68.75) --
	(181.86, 72.47) --
	(183.34, 73.09) --
	(184.82, 73.31) --
	(186.29, 74.00) --
	(187.77, 78.40) --
	(189.25, 80.26) --
	(190.73, 80.44) --
	(192.21, 80.01) --
	(193.68, 85.19) --
	(195.16, 83.83) --
	(196.64, 88.66) --
	(198.12, 94.07);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.61) --
	( 68.04, 98.01) --
	( 69.52, 92.91) --
	( 70.99, 89.15) --
	( 72.47, 84.64) --
	( 73.95, 79.95) --
	( 75.43, 78.37) --
	( 76.91, 75.78) --
	( 78.39, 75.03) --
	( 79.86, 74.22) --
	( 81.34, 71.79) --
	( 82.82, 71.40) --
	( 84.30, 68.79) --
	( 85.78, 69.41) --
	( 87.25, 68.79) --
	( 88.73, 67.50) --
	( 90.21, 66.60) --
	( 91.69, 64.85) --
	( 93.17, 62.20) --
	( 94.65, 59.97) --
	( 96.12, 58.43) --
	( 97.60, 58.08) --
	( 99.08, 59.05) --
	(100.56, 55.80) --
	(102.04, 53.44) --
	(103.51, 51.10) --
	(104.99, 51.40) --
	(106.47, 51.31) --
	(107.95, 50.98) --
	(109.43, 48.71) --
	(110.91, 48.85) --
	(112.38, 47.71) --
	(113.86, 46.54) --
	(115.34, 47.19) --
	(116.82, 46.58) --
	(118.30, 45.13) --
	(119.77, 44.63) --
	(121.25, 43.08) --
	(122.73, 43.42) --
	(124.21, 42.79) --
	(125.69, 41.47) --
	(127.17, 41.46) --
	(128.64, 42.63) --
	(130.12, 45.03) --
	(131.60, 45.46) --
	(133.08, 45.97) --
	(134.56, 46.03) --
	(136.03, 46.91) --
	(137.51, 47.05) --
	(138.99, 47.38) --
	(140.47, 48.72) --
	(141.95, 49.00) --
	(143.43, 50.17) --
	(144.90, 47.74) --
	(146.38, 47.60) --
	(147.86, 48.36) --
	(149.34, 49.24) --
	(150.82, 47.96) --
	(152.29, 45.77) --
	(153.77, 44.46) --
	(155.25, 45.82) --
	(156.73, 47.52) --
	(158.21, 47.10) --
	(159.69, 46.16) --
	(161.16, 48.24) --
	(162.64, 48.69) --
	(164.12, 48.47) --
	(165.60, 48.74) --
	(167.08, 49.92) --
	(168.55, 49.04) --
	(170.03, 51.43) --
	(171.51, 50.95) --
	(172.99, 53.81) --
	(174.47, 56.55) --
	(175.95, 57.45) --
	(177.42, 57.92) --
	(178.90, 57.27) --
	(180.38, 61.13) --
	(181.86, 64.00) --
	(183.34, 65.72) --
	(184.82, 64.99) --
	(186.29, 71.19) --
	(187.77, 74.48) --
	(189.25, 78.31) --
	(190.73, 82.51) --
	(192.21, 86.68) --
	(193.68, 87.45) --
	(195.16, 92.34) --
	(196.64, 91.95) --
	(198.12, 89.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.50) --
	( 68.04, 99.76) --
	( 69.52, 95.84) --
	( 70.99, 93.93) --
	( 72.47, 90.08) --
	( 73.95, 88.16) --
	( 75.43, 84.51) --
	( 76.91, 80.51) --
	( 78.39, 80.44) --
	( 79.86, 76.10) --
	( 81.34, 74.60) --
	( 82.82, 72.89) --
	( 84.30, 71.44) --
	( 85.78, 69.75) --
	( 87.25, 68.51) --
	( 88.73, 65.64) --
	( 90.21, 63.97) --
	( 91.69, 61.36) --
	( 93.17, 60.51) --
	( 94.65, 59.76) --
	( 96.12, 58.84) --
	( 97.60, 59.01) --
	( 99.08, 59.18) --
	(100.56, 58.33) --
	(102.04, 57.62) --
	(103.51, 57.47) --
	(104.99, 56.78) --
	(106.47, 57.05) --
	(107.95, 56.87) --
	(109.43, 55.23) --
	(110.91, 52.66) --
	(112.38, 52.90) --
	(113.86, 50.62) --
	(115.34, 50.55) --
	(116.82, 50.85) --
	(118.30, 48.70) --
	(119.77, 48.81) --
	(121.25, 46.96) --
	(122.73, 45.55) --
	(124.21, 45.01) --
	(125.69, 45.71) --
	(127.17, 46.34) --
	(128.64, 45.44) --
	(130.12, 44.97) --
	(131.60, 45.35) --
	(133.08, 43.52) --
	(134.56, 42.60) --
	(136.03, 42.82) --
	(137.51, 42.73) --
	(138.99, 43.29) --
	(140.47, 44.36) --
	(141.95, 44.83) --
	(143.43, 47.66) --
	(144.90, 46.48) --
	(146.38, 47.32) --
	(147.86, 47.01) --
	(149.34, 48.79) --
	(150.82, 49.15) --
	(152.29, 49.32) --
	(153.77, 49.00) --
	(155.25, 50.90) --
	(156.73, 50.70) --
	(158.21, 51.19) --
	(159.69, 52.49) --
	(161.16, 53.10) --
	(162.64, 52.19) --
	(164.12, 54.53) --
	(165.60, 53.94) --
	(167.08, 56.04) --
	(168.55, 57.68) --
	(170.03, 56.25) --
	(171.51, 57.39) --
	(172.99, 59.16) --
	(174.47, 60.51) --
	(175.95, 60.20) --
	(177.42, 59.91) --
	(178.90, 62.55) --
	(180.38, 65.46) --
	(181.86, 68.07) --
	(183.34, 71.18) --
	(184.82, 68.65) --
	(186.29, 70.52) --
	(187.77, 73.43) --
	(189.25, 75.73) --
	(190.73, 81.16) --
	(192.21, 81.53) --
	(193.68, 88.71) --
	(195.16, 84.69) --
	(196.64, 88.69) --
	(198.12, 89.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.37) --
	( 68.04, 98.50) --
	( 69.52, 93.04) --
	( 70.99, 92.75) --
	( 72.47, 89.41) --
	( 73.95, 91.53) --
	( 75.43, 91.95) --
	( 76.91, 87.37) --
	( 78.39, 87.11) --
	( 79.86, 87.25) --
	( 81.34, 84.36) --
	( 82.82, 81.01) --
	( 84.30, 76.21) --
	( 85.78, 73.93) --
	( 87.25, 74.88) --
	( 88.73, 75.67) --
	( 90.21, 74.20) --
	( 91.69, 73.66) --
	( 93.17, 71.54) --
	( 94.65, 69.13) --
	( 96.12, 68.73) --
	( 97.60, 66.67) --
	( 99.08, 65.38) --
	(100.56, 63.61) --
	(102.04, 61.57) --
	(103.51, 61.58) --
	(104.99, 59.82) --
	(106.47, 61.46) --
	(107.95, 62.64) --
	(109.43, 64.17) --
	(110.91, 62.28) --
	(112.38, 63.14) --
	(113.86, 59.85) --
	(115.34, 58.13) --
	(116.82, 58.70) --
	(118.30, 58.17) --
	(119.77, 58.32) --
	(121.25, 58.61) --
	(122.73, 56.03) --
	(124.21, 56.39) --
	(125.69, 55.41) --
	(127.17, 53.87) --
	(128.64, 53.91) --
	(130.12, 53.84) --
	(131.60, 54.00) --
	(133.08, 54.39) --
	(134.56, 52.91) --
	(136.03, 53.19) --
	(137.51, 54.19) --
	(138.99, 53.44) --
	(140.47, 54.50) --
	(141.95, 54.30) --
	(143.43, 54.12) --
	(144.90, 52.78) --
	(146.38, 52.23) --
	(147.86, 50.95) --
	(149.34, 51.68) --
	(150.82, 50.77) --
	(152.29, 51.65) --
	(153.77, 52.82) --
	(155.25, 52.53) --
	(156.73, 53.80) --
	(158.21, 51.23) --
	(159.69, 52.70) --
	(161.16, 54.41) --
	(162.64, 54.53) --
	(164.12, 55.27) --
	(165.60, 55.38) --
	(167.08, 55.16) --
	(168.55, 56.08) --
	(170.03, 58.64) --
	(171.51, 60.82) --
	(172.99, 64.11) --
	(174.47, 61.70) --
	(175.95, 60.69) --
	(177.42, 61.30) --
	(178.90, 59.46) --
	(180.38, 62.98) --
	(181.86, 63.96) --
	(183.34, 67.93) --
	(184.82, 66.71) --
	(186.29, 68.92) --
	(187.77, 71.19) --
	(189.25, 75.48) --
	(190.73, 77.57) --
	(192.21, 83.77) --
	(193.68, 83.95) --
	(195.16, 87.13) --
	(196.64, 89.78) --
	(198.12, 91.81);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.68) --
	( 68.04, 99.11) --
	( 69.52, 97.28) --
	( 70.99, 96.91) --
	( 72.47, 96.73) --
	( 73.95, 95.14) --
	( 75.43, 93.61) --
	( 76.91, 90.11) --
	( 78.39, 87.64) --
	( 79.86, 85.17) --
	( 81.34, 82.25) --
	( 82.82, 80.46) --
	( 84.30, 78.35) --
	( 85.78, 78.67) --
	( 87.25, 75.34) --
	( 88.73, 74.97) --
	( 90.21, 73.25) --
	( 91.69, 73.94) --
	( 93.17, 72.54) --
	( 94.65, 73.23) --
	( 96.12, 72.35) --
	( 97.60, 69.14) --
	( 99.08, 69.38) --
	(100.56, 67.30) --
	(102.04, 67.59) --
	(103.51, 66.29) --
	(104.99, 65.45) --
	(106.47, 64.18) --
	(107.95, 63.52) --
	(109.43, 61.48) --
	(110.91, 60.00) --
	(112.38, 60.10) --
	(113.86, 59.08) --
	(115.34, 59.70) --
	(116.82, 61.55) --
	(118.30, 60.16) --
	(119.77, 60.91) --
	(121.25, 62.57) --
	(122.73, 61.62) --
	(124.21, 60.64) --
	(125.69, 59.77) --
	(127.17, 59.13) --
	(128.64, 59.45) --
	(130.12, 59.59) --
	(131.60, 60.59) --
	(133.08, 61.57) --
	(134.56, 60.09) --
	(136.03, 60.97) --
	(137.51, 60.52) --
	(138.99, 60.71) --
	(140.47, 58.29) --
	(141.95, 60.54) --
	(143.43, 58.73) --
	(144.90, 61.32) --
	(146.38, 62.39) --
	(147.86, 59.31) --
	(149.34, 60.27) --
	(150.82, 60.46) --
	(152.29, 58.41) --
	(153.77, 59.82) --
	(155.25, 59.01) --
	(156.73, 59.87) --
	(158.21, 58.88) --
	(159.69, 58.06) --
	(161.16, 56.47) --
	(162.64, 58.72) --
	(164.12, 58.97) --
	(165.60, 57.13) --
	(167.08, 54.76) --
	(168.55, 58.53) --
	(170.03, 57.65) --
	(171.51, 59.22) --
	(172.99, 60.22) --
	(174.47, 59.38) --
	(175.95, 61.26) --
	(177.42, 60.48) --
	(178.90, 62.12) --
	(180.38, 61.58) --
	(181.86, 62.29) --
	(183.34, 60.59) --
	(184.82, 62.05) --
	(186.29, 65.35) --
	(187.77, 68.03) --
	(189.25, 69.99) --
	(190.73, 73.32) --
	(192.21, 78.14) --
	(193.68, 82.58) --
	(195.16, 86.22) --
	(196.64, 89.86) --
	(198.12, 93.97);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.51) --
	( 68.04, 95.83) --
	( 69.52, 93.30) --
	( 70.99, 88.78) --
	( 72.47, 85.75) --
	( 73.95, 83.33) --
	( 75.43, 83.82) --
	( 76.91, 82.86) --
	( 78.39, 82.05) --
	( 79.86, 83.68) --
	( 81.34, 83.70) --
	( 82.82, 82.16) --
	( 84.30, 78.95) --
	( 85.78, 77.09) --
	( 87.25, 75.21) --
	( 88.73, 72.58) --
	( 90.21, 72.94) --
	( 91.69, 71.75) --
	( 93.17, 70.76) --
	( 94.65, 69.17) --
	( 96.12, 69.19) --
	( 97.60, 69.33) --
	( 99.08, 68.94) --
	(100.56, 67.07) --
	(102.04, 68.49) --
	(103.51, 68.19) --
	(104.99, 65.91) --
	(106.47, 62.53) --
	(107.95, 62.33) --
	(109.43, 63.10) --
	(110.91, 62.59) --
	(112.38, 60.88) --
	(113.86, 62.17) --
	(115.34, 61.98) --
	(116.82, 62.45) --
	(118.30, 62.90) --
	(119.77, 61.95) --
	(121.25, 63.14) --
	(122.73, 60.98) --
	(124.21, 59.00) --
	(125.69, 62.11) --
	(127.17, 60.44) --
	(128.64, 62.82) --
	(130.12, 62.75) --
	(131.60, 61.28) --
	(133.08, 61.35) --
	(134.56, 61.54) --
	(136.03, 60.95) --
	(137.51, 56.89) --
	(138.99, 56.61) --
	(140.47, 56.41) --
	(141.95, 57.43) --
	(143.43, 56.52) --
	(144.90, 57.31) --
	(146.38, 56.14) --
	(147.86, 56.32) --
	(149.34, 57.26) --
	(150.82, 57.58) --
	(152.29, 60.84) --
	(153.77, 60.93) --
	(155.25, 60.66) --
	(156.73, 58.52) --
	(158.21, 58.54) --
	(159.69, 56.06) --
	(161.16, 56.17) --
	(162.64, 55.61) --
	(164.12, 53.84) --
	(165.60, 54.14) --
	(167.08, 53.29) --
	(168.55, 54.79) --
	(170.03, 56.78) --
	(171.51, 57.01) --
	(172.99, 58.48) --
	(174.47, 57.19) --
	(175.95, 59.70) --
	(177.42, 62.57) --
	(178.90, 64.06) --
	(180.38, 61.76) --
	(181.86, 64.87) --
	(183.34, 66.48) --
	(184.82, 67.84) --
	(186.29, 71.40) --
	(187.77, 72.07) --
	(189.25, 74.85) --
	(190.73, 74.87) --
	(192.21, 74.33) --
	(193.68, 79.76) --
	(195.16, 84.68) --
	(196.64, 89.02) --
	(198.12, 93.10);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.77) --
	( 68.04, 97.75) --
	( 69.52, 92.63) --
	( 70.99, 88.98) --
	( 72.47, 86.16) --
	( 73.95, 84.95) --
	( 75.43, 83.20) --
	( 76.91, 83.97) --
	( 78.39, 82.05) --
	( 79.86, 80.31) --
	( 81.34, 80.88) --
	( 82.82, 77.77) --
	( 84.30, 75.83) --
	( 85.78, 74.94) --
	( 87.25, 71.47) --
	( 88.73, 69.10) --
	( 90.21, 68.85) --
	( 91.69, 67.64) --
	( 93.17, 67.55) --
	( 94.65, 65.49) --
	( 96.12, 63.42) --
	( 97.60, 62.45) --
	( 99.08, 58.11) --
	(100.56, 54.67) --
	(102.04, 54.59) --
	(103.51, 52.81) --
	(104.99, 49.86) --
	(106.47, 48.22) --
	(107.95, 46.47) --
	(109.43, 47.01) --
	(110.91, 46.60) --
	(112.38, 45.05) --
	(113.86, 46.04) --
	(115.34, 47.03) --
	(116.82, 47.51) --
	(118.30, 46.08) --
	(119.77, 46.66) --
	(121.25, 46.21) --
	(122.73, 45.17) --
	(124.21, 45.96) --
	(125.69, 46.49) --
	(127.17, 46.52) --
	(128.64, 45.78) --
	(130.12, 44.55) --
	(131.60, 44.94) --
	(133.08, 45.06) --
	(134.56, 44.09) --
	(136.03, 45.49) --
	(137.51, 45.68) --
	(138.99, 46.14) --
	(140.47, 45.94) --
	(141.95, 45.74) --
	(143.43, 46.44) --
	(144.90, 46.48) --
	(146.38, 47.09) --
	(147.86, 47.15) --
	(149.34, 47.10) --
	(150.82, 47.86) --
	(152.29, 47.64) --
	(153.77, 48.65) --
	(155.25, 50.56) --
	(156.73, 50.64) --
	(158.21, 51.84) --
	(159.69, 52.27) --
	(161.16, 55.03) --
	(162.64, 54.31) --
	(164.12, 56.70) --
	(165.60, 56.64) --
	(167.08, 58.45) --
	(168.55, 57.84) --
	(170.03, 56.31) --
	(171.51, 57.24) --
	(172.99, 57.14) --
	(174.47, 59.20) --
	(175.95, 58.72) --
	(177.42, 59.27) --
	(178.90, 61.20) --
	(180.38, 63.59) --
	(181.86, 67.11) --
	(183.34, 71.01) --
	(184.82, 73.97) --
	(186.29, 74.08) --
	(187.77, 77.78) --
	(189.25, 80.42) --
	(190.73, 79.75) --
	(192.21, 80.39) --
	(193.68, 84.91) --
	(195.16, 90.07) --
	(196.64, 95.94) --
	(198.12, 94.58);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.16) --
	( 68.04, 99.39) --
	( 69.52,102.49) --
	( 70.99,101.99) --
	( 72.47,100.28) --
	( 73.95, 95.99) --
	( 75.43, 96.61) --
	( 76.91, 98.80) --
	( 78.39, 91.09) --
	( 79.86, 90.33) --
	( 81.34, 88.84) --
	( 82.82, 88.24) --
	( 84.30, 85.20) --
	( 85.78, 87.59) --
	( 87.25, 86.14) --
	( 88.73, 85.95) --
	( 90.21, 82.94) --
	( 91.69, 80.75) --
	( 93.17, 79.61) --
	( 94.65, 80.45) --
	( 96.12, 79.16) --
	( 97.60, 78.27) --
	( 99.08, 79.90) --
	(100.56, 80.02) --
	(102.04, 80.69) --
	(103.51, 81.14) --
	(104.99, 79.43) --
	(106.47, 83.13) --
	(107.95, 80.08) --
	(109.43, 80.40) --
	(110.91, 77.03) --
	(112.38, 76.23) --
	(113.86, 75.80) --
	(115.34, 74.88) --
	(116.82, 76.24) --
	(118.30, 73.35) --
	(119.77, 73.66) --
	(121.25, 74.31) --
	(122.73, 70.66) --
	(124.21, 70.42) --
	(125.69, 70.93) --
	(127.17, 66.61) --
	(128.64, 67.20) --
	(130.12, 66.28) --
	(131.60, 63.29) --
	(133.08, 60.47) --
	(134.56, 61.57) --
	(136.03, 61.50) --
	(137.51, 64.49) --
	(138.99, 64.71) --
	(140.47, 66.04) --
	(141.95, 65.09) --
	(143.43, 63.89) --
	(144.90, 64.93) --
	(146.38, 62.76) --
	(147.86, 60.45) --
	(149.34, 59.20) --
	(150.82, 58.28) --
	(152.29, 57.72) --
	(153.77, 56.58) --
	(155.25, 57.30) --
	(156.73, 57.77) --
	(158.21, 56.63) --
	(159.69, 54.90) --
	(161.16, 52.84) --
	(162.64, 52.64) --
	(164.12, 52.36) --
	(165.60, 55.64) --
	(167.08, 53.63) --
	(168.55, 54.06) --
	(170.03, 56.21) --
	(171.51, 56.33) --
	(172.99, 58.32) --
	(174.47, 60.55) --
	(175.95, 59.75) --
	(177.42, 60.48) --
	(178.90, 61.05) --
	(180.38, 63.70) --
	(181.86, 65.57) --
	(183.34, 66.38) --
	(184.82, 68.35) --
	(186.29, 68.04) --
	(187.77, 70.17) --
	(189.25, 73.06) --
	(190.73, 73.55) --
	(192.21, 71.77) --
	(193.68, 72.35) --
	(195.16, 77.84) --
	(196.64, 85.74) --
	(198.12, 92.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.62) --
	( 68.04, 96.39) --
	( 69.52, 95.03) --
	( 70.99, 91.70) --
	( 72.47, 89.57) --
	( 73.95, 85.45) --
	( 75.43, 85.19) --
	( 76.91, 80.18) --
	( 78.39, 82.26) --
	( 79.86, 79.90) --
	( 81.34, 77.36) --
	( 82.82, 77.09) --
	( 84.30, 74.69) --
	( 85.78, 71.39) --
	( 87.25, 69.15) --
	( 88.73, 65.42) --
	( 90.21, 67.43) --
	( 91.69, 69.77) --
	( 93.17, 68.65) --
	( 94.65, 64.90) --
	( 96.12, 63.14) --
	( 97.60, 60.20) --
	( 99.08, 58.25) --
	(100.56, 54.68) --
	(102.04, 52.07) --
	(103.51, 50.37) --
	(104.99, 49.97) --
	(106.47, 48.14) --
	(107.95, 48.39) --
	(109.43, 49.75) --
	(110.91, 47.92) --
	(112.38, 48.53) --
	(113.86, 47.67) --
	(115.34, 48.47) --
	(116.82, 49.17) --
	(118.30, 46.68) --
	(119.77, 47.50) --
	(121.25, 46.93) --
	(122.73, 47.47) --
	(124.21, 47.12) --
	(125.69, 46.45) --
	(127.17, 46.05) --
	(128.64, 45.29) --
	(130.12, 44.66) --
	(131.60, 44.48) --
	(133.08, 43.98) --
	(134.56, 43.25) --
	(136.03, 43.93) --
	(137.51, 43.55) --
	(138.99, 44.46) --
	(140.47, 44.67) --
	(141.95, 43.92) --
	(143.43, 43.52) --
	(144.90, 44.56) --
	(146.38, 44.91) --
	(147.86, 45.07) --
	(149.34, 45.15) --
	(150.82, 47.48) --
	(152.29, 49.81) --
	(153.77, 50.21) --
	(155.25, 51.16) --
	(156.73, 53.77) --
	(158.21, 55.09) --
	(159.69, 55.46) --
	(161.16, 56.18) --
	(162.64, 57.59) --
	(164.12, 60.39) --
	(165.60, 60.70) --
	(167.08, 60.75) --
	(168.55, 61.43) --
	(170.03, 62.94) --
	(171.51, 63.47) --
	(172.99, 63.02) --
	(174.47, 65.01) --
	(175.95, 66.98) --
	(177.42, 67.73) --
	(178.90, 68.12) --
	(180.38, 70.68) --
	(181.86, 73.32) --
	(183.34, 73.35) --
	(184.82, 70.05) --
	(186.29, 73.17) --
	(187.77, 73.17) --
	(189.25, 77.89) --
	(190.73, 77.11) --
	(192.21, 78.41) --
	(193.68, 83.11) --
	(195.16, 87.78) --
	(196.64, 90.52) --
	(198.12, 93.53);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 97.91) --
	( 68.04, 94.56) --
	( 69.52, 93.42) --
	( 70.99, 92.18) --
	( 72.47, 90.79) --
	( 73.95, 89.19) --
	( 75.43, 86.80) --
	( 76.91, 89.22) --
	( 78.39, 87.70) --
	( 79.86, 85.87) --
	( 81.34, 83.15) --
	( 82.82, 80.65) --
	( 84.30, 79.52) --
	( 85.78, 77.73) --
	( 87.25, 75.65) --
	( 88.73, 73.86) --
	( 90.21, 73.11) --
	( 91.69, 71.60) --
	( 93.17, 68.62) --
	( 94.65, 66.87) --
	( 96.12, 66.31) --
	( 97.60, 63.98) --
	( 99.08, 62.18) --
	(100.56, 60.05) --
	(102.04, 60.20) --
	(103.51, 61.78) --
	(104.99, 59.25) --
	(106.47, 55.39) --
	(107.95, 53.39) --
	(109.43, 52.91) --
	(110.91, 51.80) --
	(112.38, 51.09) --
	(113.86, 50.59) --
	(115.34, 49.85) --
	(116.82, 48.56) --
	(118.30, 47.24) --
	(119.77, 46.07) --
	(121.25, 46.66) --
	(122.73, 47.40) --
	(124.21, 45.93) --
	(125.69, 43.33) --
	(127.17, 41.75) --
	(128.64, 41.85) --
	(130.12, 41.72) --
	(131.60, 41.76) --
	(133.08, 40.98) --
	(134.56, 40.91) --
	(136.03, 41.28) --
	(137.51, 41.46) --
	(138.99, 40.80) --
	(140.47, 39.60) --
	(141.95, 39.16) --
	(143.43, 39.38) --
	(144.90, 38.84) --
	(146.38, 40.19) --
	(147.86, 39.66) --
	(149.34, 39.70) --
	(150.82, 40.35) --
	(152.29, 40.74) --
	(153.77, 41.46) --
	(155.25, 42.38) --
	(156.73, 43.73) --
	(158.21, 43.29) --
	(159.69, 43.65) --
	(161.16, 45.29) --
	(162.64, 46.89) --
	(164.12, 50.25) --
	(165.60, 50.91) --
	(167.08, 51.91) --
	(168.55, 52.97) --
	(170.03, 55.65) --
	(171.51, 57.18) --
	(172.99, 58.36) --
	(174.47, 57.79) --
	(175.95, 59.63) --
	(177.42, 61.35) --
	(178.90, 62.44) --
	(180.38, 62.48) --
	(181.86, 65.30) --
	(183.34, 68.45) --
	(184.82, 69.29) --
	(186.29, 73.54) --
	(187.77, 71.63) --
	(189.25, 76.20) --
	(190.73, 76.06) --
	(192.21, 82.39) --
	(193.68, 87.63) --
	(195.16, 91.10) --
	(196.64, 93.68) --
	(198.12, 96.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.59) --
	( 68.04,100.80) --
	( 69.52, 99.32) --
	( 70.99, 95.14) --
	( 72.47, 91.67) --
	( 73.95, 91.14) --
	( 75.43, 87.92) --
	( 76.91, 83.88) --
	( 78.39, 82.34) --
	( 79.86, 80.55) --
	( 81.34, 79.41) --
	( 82.82, 75.52) --
	( 84.30, 74.61) --
	( 85.78, 72.93) --
	( 87.25, 73.03) --
	( 88.73, 72.10) --
	( 90.21, 69.83) --
	( 91.69, 70.11) --
	( 93.17, 72.07) --
	( 94.65, 71.60) --
	( 96.12, 69.68) --
	( 97.60, 69.08) --
	( 99.08, 67.62) --
	(100.56, 68.13) --
	(102.04, 63.07) --
	(103.51, 64.32) --
	(104.99, 63.22) --
	(106.47, 65.36) --
	(107.95, 68.58) --
	(109.43, 69.76) --
	(110.91, 73.23) --
	(112.38, 72.77) --
	(113.86, 72.11) --
	(115.34, 71.76) --
	(116.82, 72.15) --
	(118.30, 71.45) --
	(119.77, 69.61) --
	(121.25, 67.30) --
	(122.73, 65.54) --
	(124.21, 61.64) --
	(125.69, 61.91) --
	(127.17, 61.84) --
	(128.64, 61.13) --
	(130.12, 60.33) --
	(131.60, 57.37) --
	(133.08, 54.47) --
	(134.56, 53.47) --
	(136.03, 54.55) --
	(137.51, 54.61) --
	(138.99, 54.91) --
	(140.47, 55.21) --
	(141.95, 57.16) --
	(143.43, 58.17) --
	(144.90, 60.87) --
	(146.38, 63.51) --
	(147.86, 62.00) --
	(149.34, 62.55) --
	(150.82, 60.31) --
	(152.29, 61.16) --
	(153.77, 60.79) --
	(155.25, 61.04) --
	(156.73, 62.14) --
	(158.21, 63.82) --
	(159.69, 61.91) --
	(161.16, 63.77) --
	(162.64, 64.47) --
	(164.12, 66.05) --
	(165.60, 68.47) --
	(167.08, 66.00) --
	(168.55, 65.61) --
	(170.03, 67.33) --
	(171.51, 68.85) --
	(172.99, 70.44) --
	(174.47, 70.78) --
	(175.95, 66.63) --
	(177.42, 68.39) --
	(178.90, 68.81) --
	(180.38, 70.22) --
	(181.86, 72.74) --
	(183.34, 76.75) --
	(184.82, 80.49) --
	(186.29, 81.25) --
	(187.77, 81.91) --
	(189.25, 82.33) --
	(190.73, 82.29) --
	(192.21, 87.04) --
	(193.68, 89.26) --
	(195.16, 93.67) --
	(196.64, 90.79) --
	(198.12, 91.47);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.89) --
	( 68.04,100.99) --
	( 69.52, 98.97) --
	( 70.99, 98.92) --
	( 72.47, 98.33) --
	( 73.95, 96.97) --
	( 75.43, 95.96) --
	( 76.91, 95.67) --
	( 78.39, 94.06) --
	( 79.86, 91.51) --
	( 81.34, 93.39) --
	( 82.82, 91.68) --
	( 84.30, 93.11) --
	( 85.78, 90.25) --
	( 87.25, 92.61) --
	( 88.73, 92.63) --
	( 90.21, 94.15) --
	( 91.69, 94.68) --
	( 93.17, 94.18) --
	( 94.65, 93.51) --
	( 96.12, 91.19) --
	( 97.60, 91.80) --
	( 99.08, 92.28) --
	(100.56, 88.40) --
	(102.04, 86.51) --
	(103.51, 85.24) --
	(104.99, 86.77) --
	(106.47, 86.55) --
	(107.95, 82.41) --
	(109.43, 83.25) --
	(110.91, 79.26) --
	(112.38, 78.19) --
	(113.86, 76.10) --
	(115.34, 77.69) --
	(116.82, 78.09) --
	(118.30, 77.22) --
	(119.77, 76.78) --
	(121.25, 78.27) --
	(122.73, 78.18) --
	(124.21, 78.60) --
	(125.69, 79.32) --
	(127.17, 80.15) --
	(128.64, 79.73) --
	(130.12, 80.93) --
	(131.60, 78.27) --
	(133.08, 78.03) --
	(134.56, 77.82) --
	(136.03, 77.61) --
	(137.51, 77.31) --
	(138.99, 76.63) --
	(140.47, 75.21) --
	(141.95, 72.50) --
	(143.43, 74.28) --
	(144.90, 73.69) --
	(146.38, 72.15) --
	(147.86, 72.75) --
	(149.34, 71.55) --
	(150.82, 71.09) --
	(152.29, 70.94) --
	(153.77, 69.94) --
	(155.25, 65.52) --
	(156.73, 64.70) --
	(158.21, 63.25) --
	(159.69, 65.56) --
	(161.16, 61.66) --
	(162.64, 62.54) --
	(164.12, 64.33) --
	(165.60, 66.68) --
	(167.08, 68.33) --
	(168.55, 65.44) --
	(170.03, 63.54) --
	(171.51, 63.61) --
	(172.99, 62.28) --
	(174.47, 63.63) --
	(175.95, 65.34) --
	(177.42, 63.77) --
	(178.90, 63.44) --
	(180.38, 65.04) --
	(181.86, 63.99) --
	(183.34, 63.89) --
	(184.82, 65.43) --
	(186.29, 66.02) --
	(187.77, 67.10) --
	(189.25, 66.83) --
	(190.73, 70.16) --
	(192.21, 73.30) --
	(193.68, 76.81) --
	(195.16, 83.93) --
	(196.64, 87.51) --
	(198.12, 88.20);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.74) --
	( 68.04, 98.59) --
	( 69.52, 92.86) --
	( 70.99, 92.66) --
	( 72.47, 93.42) --
	( 73.95, 89.15) --
	( 75.43, 87.68) --
	( 76.91, 86.70) --
	( 78.39, 85.84) --
	( 79.86, 85.23) --
	( 81.34, 86.80) --
	( 82.82, 86.95) --
	( 84.30, 85.53) --
	( 85.78, 86.31) --
	( 87.25, 86.34) --
	( 88.73, 84.62) --
	( 90.21, 84.89) --
	( 91.69, 80.07) --
	( 93.17, 81.90) --
	( 94.65, 76.66) --
	( 96.12, 75.65) --
	( 97.60, 74.03) --
	( 99.08, 72.21) --
	(100.56, 73.78) --
	(102.04, 75.57) --
	(103.51, 77.62) --
	(104.99, 74.81) --
	(106.47, 73.49) --
	(107.95, 72.92) --
	(109.43, 70.60) --
	(110.91, 68.59) --
	(112.38, 67.37) --
	(113.86, 66.79) --
	(115.34, 67.49) --
	(116.82, 66.83) --
	(118.30, 64.24) --
	(119.77, 62.45) --
	(121.25, 62.07) --
	(122.73, 62.57) --
	(124.21, 62.28) --
	(125.69, 60.19) --
	(127.17, 62.07) --
	(128.64, 62.23) --
	(130.12, 60.42) --
	(131.60, 58.13) --
	(133.08, 57.28) --
	(134.56, 59.01) --
	(136.03, 56.65) --
	(137.51, 57.23) --
	(138.99, 56.58) --
	(140.47, 57.10) --
	(141.95, 56.52) --
	(143.43, 55.19) --
	(144.90, 53.20) --
	(146.38, 50.49) --
	(147.86, 50.35) --
	(149.34, 49.15) --
	(150.82, 48.31) --
	(152.29, 47.87) --
	(153.77, 47.14) --
	(155.25, 46.22) --
	(156.73, 46.64) --
	(158.21, 48.60) --
	(159.69, 48.64) --
	(161.16, 48.66) --
	(162.64, 46.59) --
	(164.12, 48.38) --
	(165.60, 48.69) --
	(167.08, 48.75) --
	(168.55, 51.21) --
	(170.03, 51.56) --
	(171.51, 52.86) --
	(172.99, 54.12) --
	(174.47, 55.66) --
	(175.95, 55.09) --
	(177.42, 55.30) --
	(178.90, 56.71) --
	(180.38, 58.28) --
	(181.86, 60.80) --
	(183.34, 60.12) --
	(184.82, 59.86) --
	(186.29, 61.94) --
	(187.77, 64.96) --
	(189.25, 70.78) --
	(190.73, 76.13) --
	(192.21, 79.36) --
	(193.68, 81.25) --
	(195.16, 84.47) --
	(196.64, 88.43) --
	(198.12, 91.05);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.33) --
	( 68.04, 95.53) --
	( 69.52, 94.04) --
	( 70.99, 93.12) --
	( 72.47, 90.02) --
	( 73.95, 85.47) --
	( 75.43, 86.46) --
	( 76.91, 80.85) --
	( 78.39, 80.75) --
	( 79.86, 81.79) --
	( 81.34, 81.59) --
	( 82.82, 80.32) --
	( 84.30, 77.94) --
	( 85.78, 78.69) --
	( 87.25, 79.98) --
	( 88.73, 80.84) --
	( 90.21, 82.18) --
	( 91.69, 82.72) --
	( 93.17, 81.24) --
	( 94.65, 81.69) --
	( 96.12, 79.24) --
	( 97.60, 77.92) --
	( 99.08, 78.22) --
	(100.56, 77.25) --
	(102.04, 75.72) --
	(103.51, 74.58) --
	(104.99, 74.65) --
	(106.47, 70.50) --
	(107.95, 71.33) --
	(109.43, 73.53) --
	(110.91, 74.70) --
	(112.38, 74.25) --
	(113.86, 74.93) --
	(115.34, 74.32) --
	(116.82, 73.19) --
	(118.30, 70.68) --
	(119.77, 70.82) --
	(121.25, 67.56) --
	(122.73, 66.64) --
	(124.21, 65.29) --
	(125.69, 66.43) --
	(127.17, 64.00) --
	(128.64, 62.05) --
	(130.12, 61.09) --
	(131.60, 61.20) --
	(133.08, 59.22) --
	(134.56, 59.61) --
	(136.03, 60.20) --
	(137.51, 60.54) --
	(138.99, 58.85) --
	(140.47, 56.44) --
	(141.95, 55.79) --
	(143.43, 55.78) --
	(144.90, 56.99) --
	(146.38, 56.54) --
	(147.86, 56.76) --
	(149.34, 56.81) --
	(150.82, 55.85) --
	(152.29, 56.06) --
	(153.77, 54.59) --
	(155.25, 53.74) --
	(156.73, 55.06) --
	(158.21, 52.45) --
	(159.69, 51.62) --
	(161.16, 53.70) --
	(162.64, 54.51) --
	(164.12, 55.63) --
	(165.60, 56.88) --
	(167.08, 58.10) --
	(168.55, 59.69) --
	(170.03, 60.35) --
	(171.51, 61.94) --
	(172.99, 63.41) --
	(174.47, 63.96) --
	(175.95, 65.74) --
	(177.42, 62.46) --
	(178.90, 65.22) --
	(180.38, 69.65) --
	(181.86, 72.68) --
	(183.34, 74.15) --
	(184.82, 76.74) --
	(186.29, 79.46) --
	(187.77, 83.26) --
	(189.25, 81.28) --
	(190.73, 80.95) --
	(192.21, 82.18) --
	(193.68, 87.94) --
	(195.16, 92.48) --
	(196.64, 89.69) --
	(198.12, 92.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,104.07) --
	( 68.04,102.43) --
	( 69.52,101.01) --
	( 70.99, 98.43) --
	( 72.47, 97.06) --
	( 73.95, 96.60) --
	( 75.43, 94.49) --
	( 76.91, 90.27) --
	( 78.39, 87.32) --
	( 79.86, 87.92) --
	( 81.34, 85.30) --
	( 82.82, 83.89) --
	( 84.30, 82.24) --
	( 85.78, 78.60) --
	( 87.25, 75.59) --
	( 88.73, 75.22) --
	( 90.21, 72.27) --
	( 91.69, 69.70) --
	( 93.17, 70.05) --
	( 94.65, 70.13) --
	( 96.12, 70.21) --
	( 97.60, 68.57) --
	( 99.08, 62.78) --
	(100.56, 62.81) --
	(102.04, 58.84) --
	(103.51, 56.68) --
	(104.99, 56.64) --
	(106.47, 53.77) --
	(107.95, 54.74) --
	(109.43, 54.99) --
	(110.91, 54.39) --
	(112.38, 55.38) --
	(113.86, 53.23) --
	(115.34, 52.68) --
	(116.82, 50.04) --
	(118.30, 50.66) --
	(119.77, 51.98) --
	(121.25, 50.43) --
	(122.73, 50.76) --
	(124.21, 49.87) --
	(125.69, 48.80) --
	(127.17, 46.98) --
	(128.64, 47.17) --
	(130.12, 47.68) --
	(131.60, 47.57) --
	(133.08, 47.52) --
	(134.56, 48.36) --
	(136.03, 47.09) --
	(137.51, 45.88) --
	(138.99, 46.47) --
	(140.47, 47.35) --
	(141.95, 45.85) --
	(143.43, 45.86) --
	(144.90, 44.60) --
	(146.38, 44.30) --
	(147.86, 44.84) --
	(149.34, 45.41) --
	(150.82, 43.82) --
	(152.29, 44.08) --
	(153.77, 43.41) --
	(155.25, 45.45) --
	(156.73, 45.93) --
	(158.21, 45.91) --
	(159.69, 47.34) --
	(161.16, 47.27) --
	(162.64, 47.70) --
	(164.12, 49.16) --
	(165.60, 47.31) --
	(167.08, 48.61) --
	(168.55, 50.68) --
	(170.03, 52.01) --
	(171.51, 53.64) --
	(172.99, 52.54) --
	(174.47, 51.28) --
	(175.95, 51.95) --
	(177.42, 53.87) --
	(178.90, 53.36) --
	(180.38, 56.45) --
	(181.86, 59.40) --
	(183.34, 60.00) --
	(184.82, 59.99) --
	(186.29, 61.84) --
	(187.77, 64.18) --
	(189.25, 66.60) --
	(190.73, 70.27) --
	(192.21, 74.23) --
	(193.68, 74.30) --
	(195.16, 77.07) --
	(196.64, 85.28) --
	(198.12, 89.65);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.81) --
	( 68.04, 98.76) --
	( 69.52, 98.07) --
	( 70.99, 96.75) --
	( 72.47, 96.05) --
	( 73.95, 95.80) --
	( 75.43, 94.48) --
	( 76.91, 94.44) --
	( 78.39, 94.05) --
	( 79.86, 94.42) --
	( 81.34, 95.11) --
	( 82.82, 96.31) --
	( 84.30, 93.95) --
	( 85.78, 89.72) --
	( 87.25, 88.75) --
	( 88.73, 89.31) --
	( 90.21, 86.34) --
	( 91.69, 86.13) --
	( 93.17, 84.02) --
	( 94.65, 81.38) --
	( 96.12, 78.82) --
	( 97.60, 76.16) --
	( 99.08, 75.10) --
	(100.56, 78.67) --
	(102.04, 78.44) --
	(103.51, 78.44) --
	(104.99, 74.80) --
	(106.47, 76.63) --
	(107.95, 78.05) --
	(109.43, 78.23) --
	(110.91, 75.72) --
	(112.38, 73.88) --
	(113.86, 74.82) --
	(115.34, 74.27) --
	(116.82, 75.20) --
	(118.30, 74.32) --
	(119.77, 72.34) --
	(121.25, 74.41) --
	(122.73, 73.05) --
	(124.21, 71.72) --
	(125.69, 67.92) --
	(127.17, 66.80) --
	(128.64, 68.17) --
	(130.12, 68.34) --
	(131.60, 67.95) --
	(133.08, 67.57) --
	(134.56, 65.70) --
	(136.03, 65.52) --
	(137.51, 64.74) --
	(138.99, 64.42) --
	(140.47, 62.42) --
	(141.95, 61.06) --
	(143.43, 60.21) --
	(144.90, 60.50) --
	(146.38, 59.24) --
	(147.86, 59.10) --
	(149.34, 56.41) --
	(150.82, 53.79) --
	(152.29, 53.24) --
	(153.77, 53.23) --
	(155.25, 51.83) --
	(156.73, 53.79) --
	(158.21, 54.88) --
	(159.69, 54.34) --
	(161.16, 56.51) --
	(162.64, 57.33) --
	(164.12, 56.29) --
	(165.60, 55.89) --
	(167.08, 57.39) --
	(168.55, 58.89) --
	(170.03, 60.74) --
	(171.51, 62.18) --
	(172.99, 61.80) --
	(174.47, 62.11) --
	(175.95, 63.74) --
	(177.42, 67.72) --
	(178.90, 66.01) --
	(180.38, 65.02) --
	(181.86, 66.16) --
	(183.34, 70.81) --
	(184.82, 70.51) --
	(186.29, 72.12) --
	(187.77, 73.41) --
	(189.25, 75.09) --
	(190.73, 77.05) --
	(192.21, 80.61) --
	(193.68, 83.21) --
	(195.16, 91.38) --
	(196.64, 92.55) --
	(198.12, 94.22);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.93) --
	( 68.04,101.62) --
	( 69.52, 98.03) --
	( 70.99, 95.55) --
	( 72.47, 90.70) --
	( 73.95, 87.59) --
	( 75.43, 86.98) --
	( 76.91, 83.22) --
	( 78.39, 82.93) --
	( 79.86, 81.74) --
	( 81.34, 80.66) --
	( 82.82, 77.58) --
	( 84.30, 76.46) --
	( 85.78, 77.59) --
	( 87.25, 75.80) --
	( 88.73, 75.94) --
	( 90.21, 75.33) --
	( 91.69, 75.73) --
	( 93.17, 75.58) --
	( 94.65, 76.23) --
	( 96.12, 76.90) --
	( 97.60, 74.82) --
	( 99.08, 73.16) --
	(100.56, 69.40) --
	(102.04, 68.89) --
	(103.51, 69.48) --
	(104.99, 66.59) --
	(106.47, 64.15) --
	(107.95, 62.05) --
	(109.43, 60.51) --
	(110.91, 59.73) --
	(112.38, 58.79) --
	(113.86, 56.87) --
	(115.34, 56.96) --
	(116.82, 57.03) --
	(118.30, 58.48) --
	(119.77, 59.05) --
	(121.25, 60.95) --
	(122.73, 59.35) --
	(124.21, 58.53) --
	(125.69, 59.54) --
	(127.17, 58.48) --
	(128.64, 56.18) --
	(130.12, 53.08) --
	(131.60, 52.76) --
	(133.08, 52.18) --
	(134.56, 50.86) --
	(136.03, 49.25) --
	(137.51, 51.69) --
	(138.99, 53.40) --
	(140.47, 54.42) --
	(141.95, 55.09) --
	(143.43, 53.61) --
	(144.90, 54.17) --
	(146.38, 53.11) --
	(147.86, 52.44) --
	(149.34, 51.96) --
	(150.82, 54.01) --
	(152.29, 55.13) --
	(153.77, 54.26) --
	(155.25, 54.77) --
	(156.73, 54.82) --
	(158.21, 56.27) --
	(159.69, 55.92) --
	(161.16, 55.98) --
	(162.64, 57.04) --
	(164.12, 58.48) --
	(165.60, 58.71) --
	(167.08, 60.27) --
	(168.55, 59.80) --
	(170.03, 61.48) --
	(171.51, 60.25) --
	(172.99, 63.11) --
	(174.47, 62.42) --
	(175.95, 61.08) --
	(177.42, 62.34) --
	(178.90, 61.99) --
	(180.38, 62.87) --
	(181.86, 64.40) --
	(183.34, 66.52) --
	(184.82, 67.65) --
	(186.29, 72.36) --
	(187.77, 77.05) --
	(189.25, 76.41) --
	(190.73, 79.22) --
	(192.21, 81.78) --
	(193.68, 82.47) --
	(195.16, 88.48) --
	(196.64, 89.27) --
	(198.12, 94.26);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.95) --
	( 68.04, 99.35) --
	( 69.52, 99.72) --
	( 70.99, 99.58) --
	( 72.47, 96.55) --
	( 73.95, 94.12) --
	( 75.43, 92.03) --
	( 76.91, 88.23) --
	( 78.39, 90.07) --
	( 79.86, 89.48) --
	( 81.34, 88.81) --
	( 82.82, 86.69) --
	( 84.30, 81.34) --
	( 85.78, 79.45) --
	( 87.25, 76.62) --
	( 88.73, 74.93) --
	( 90.21, 72.27) --
	( 91.69, 71.35) --
	( 93.17, 69.66) --
	( 94.65, 66.84) --
	( 96.12, 67.09) --
	( 97.60, 67.29) --
	( 99.08, 66.83) --
	(100.56, 64.85) --
	(102.04, 62.55) --
	(103.51, 59.34) --
	(104.99, 59.39) --
	(106.47, 60.91) --
	(107.95, 58.64) --
	(109.43, 58.93) --
	(110.91, 57.83) --
	(112.38, 59.91) --
	(113.86, 60.19) --
	(115.34, 59.37) --
	(116.82, 58.68) --
	(118.30, 58.35) --
	(119.77, 56.01) --
	(121.25, 55.40) --
	(122.73, 55.90) --
	(124.21, 55.96) --
	(125.69, 54.61) --
	(127.17, 54.31) --
	(128.64, 54.65) --
	(130.12, 54.29) --
	(131.60, 54.22) --
	(133.08, 53.83) --
	(134.56, 53.49) --
	(136.03, 53.32) --
	(137.51, 50.97) --
	(138.99, 49.98) --
	(140.47, 48.62) --
	(141.95, 48.49) --
	(143.43, 46.20) --
	(144.90, 47.80) --
	(146.38, 48.10) --
	(147.86, 49.23) --
	(149.34, 50.35) --
	(150.82, 50.89) --
	(152.29, 52.34) --
	(153.77, 52.09) --
	(155.25, 51.44) --
	(156.73, 52.18) --
	(158.21, 52.32) --
	(159.69, 55.40) --
	(161.16, 57.36) --
	(162.64, 58.34) --
	(164.12, 58.03) --
	(165.60, 57.19) --
	(167.08, 59.82) --
	(168.55, 60.29) --
	(170.03, 61.60) --
	(171.51, 61.83) --
	(172.99, 63.14) --
	(174.47, 67.17) --
	(175.95, 67.26) --
	(177.42, 67.85) --
	(178.90, 68.28) --
	(180.38, 72.37) --
	(181.86, 72.56) --
	(183.34, 75.18) --
	(184.82, 77.08) --
	(186.29, 81.29) --
	(187.77, 84.56) --
	(189.25, 84.92) --
	(190.73, 88.60) --
	(192.21, 93.07) --
	(193.68, 95.34) --
	(195.16, 95.04) --
	(196.64, 93.47) --
	(198.12, 92.64);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.08) --
	( 68.04,100.03) --
	( 69.52, 98.82) --
	( 70.99, 96.19) --
	( 72.47, 90.53) --
	( 73.95, 87.27) --
	( 75.43, 84.93) --
	( 76.91, 83.01) --
	( 78.39, 83.18) --
	( 79.86, 86.04) --
	( 81.34, 86.31) --
	( 82.82, 86.76) --
	( 84.30, 86.46) --
	( 85.78, 87.96) --
	( 87.25, 85.94) --
	( 88.73, 81.94) --
	( 90.21, 80.29) --
	( 91.69, 82.16) --
	( 93.17, 80.74) --
	( 94.65, 79.95) --
	( 96.12, 75.72) --
	( 97.60, 75.45) --
	( 99.08, 72.75) --
	(100.56, 73.40) --
	(102.04, 71.54) --
	(103.51, 68.37) --
	(104.99, 68.63) --
	(106.47, 66.24) --
	(107.95, 66.14) --
	(109.43, 66.46) --
	(110.91, 65.44) --
	(112.38, 66.50) --
	(113.86, 65.31) --
	(115.34, 64.25) --
	(116.82, 66.07) --
	(118.30, 64.60) --
	(119.77, 63.92) --
	(121.25, 61.79) --
	(122.73, 59.72) --
	(124.21, 58.32) --
	(125.69, 57.05) --
	(127.17, 55.45) --
	(128.64, 52.69) --
	(130.12, 53.76) --
	(131.60, 53.22) --
	(133.08, 53.82) --
	(134.56, 53.91) --
	(136.03, 52.41) --
	(137.51, 51.56) --
	(138.99, 51.52) --
	(140.47, 51.90) --
	(141.95, 51.91) --
	(143.43, 49.82) --
	(144.90, 51.01) --
	(146.38, 50.68) --
	(147.86, 51.12) --
	(149.34, 50.18) --
	(150.82, 48.99) --
	(152.29, 49.45) --
	(153.77, 50.75) --
	(155.25, 52.58) --
	(156.73, 55.50) --
	(158.21, 53.22) --
	(159.69, 54.52) --
	(161.16, 54.89) --
	(162.64, 55.23) --
	(164.12, 54.89) --
	(165.60, 55.98) --
	(167.08, 55.20) --
	(168.55, 54.49) --
	(170.03, 56.41) --
	(171.51, 58.05) --
	(172.99, 57.62) --
	(174.47, 59.75) --
	(175.95, 58.36) --
	(177.42, 59.07) --
	(178.90, 60.84) --
	(180.38, 59.58) --
	(181.86, 61.14) --
	(183.34, 61.71) --
	(184.82, 61.80) --
	(186.29, 64.22) --
	(187.77, 64.29) --
	(189.25, 66.84) --
	(190.73, 69.25) --
	(192.21, 72.01) --
	(193.68, 74.58) --
	(195.16, 79.75) --
	(196.64, 84.61) --
	(198.12, 90.76);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.34) --
	( 68.04, 96.89) --
	( 69.52, 94.87) --
	( 70.99, 95.93) --
	( 72.47, 92.19) --
	( 73.95, 94.02) --
	( 75.43, 92.99) --
	( 76.91, 93.05) --
	( 78.39, 91.93) --
	( 79.86, 89.84) --
	( 81.34, 86.05) --
	( 82.82, 85.31) --
	( 84.30, 81.47) --
	( 85.78, 78.77) --
	( 87.25, 76.40) --
	( 88.73, 74.09) --
	( 90.21, 74.13) --
	( 91.69, 74.05) --
	( 93.17, 75.41) --
	( 94.65, 73.28) --
	( 96.12, 71.03) --
	( 97.60, 68.53) --
	( 99.08, 67.01) --
	(100.56, 67.21) --
	(102.04, 66.62) --
	(103.51, 68.94) --
	(104.99, 68.01) --
	(106.47, 64.20) --
	(107.95, 60.61) --
	(109.43, 60.18) --
	(110.91, 57.80) --
	(112.38, 58.86) --
	(113.86, 56.41) --
	(115.34, 54.04) --
	(116.82, 53.40) --
	(118.30, 52.25) --
	(119.77, 50.88) --
	(121.25, 50.03) --
	(122.73, 51.62) --
	(124.21, 52.74) --
	(125.69, 52.18) --
	(127.17, 51.80) --
	(128.64, 52.25) --
	(130.12, 51.37) --
	(131.60, 52.19) --
	(133.08, 54.06) --
	(134.56, 52.92) --
	(136.03, 52.83) --
	(137.51, 52.88) --
	(138.99, 52.48) --
	(140.47, 51.57) --
	(141.95, 54.80) --
	(143.43, 56.37) --
	(144.90, 53.44) --
	(146.38, 52.87) --
	(147.86, 51.50) --
	(149.34, 51.12) --
	(150.82, 49.68) --
	(152.29, 52.37) --
	(153.77, 53.18) --
	(155.25, 53.77) --
	(156.73, 53.08) --
	(158.21, 51.20) --
	(159.69, 51.37) --
	(161.16, 51.52) --
	(162.64, 51.10) --
	(164.12, 52.53) --
	(165.60, 54.30) --
	(167.08, 55.11) --
	(168.55, 57.27) --
	(170.03, 57.75) --
	(171.51, 59.11) --
	(172.99, 60.38) --
	(174.47, 63.82) --
	(175.95, 64.29) --
	(177.42, 68.71) --
	(178.90, 65.81) --
	(180.38, 66.12) --
	(181.86, 68.03) --
	(183.34, 68.65) --
	(184.82, 65.69) --
	(186.29, 68.72) --
	(187.77, 72.52) --
	(189.25, 72.89) --
	(190.73, 72.95) --
	(192.21, 76.58) --
	(193.68, 82.14) --
	(195.16, 85.06) --
	(196.64, 85.78) --
	(198.12, 90.12);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.88) --
	( 68.04,103.14) --
	( 69.52, 97.49) --
	( 70.99, 96.48) --
	( 72.47, 97.54) --
	( 73.95, 95.85) --
	( 75.43, 96.84) --
	( 76.91, 96.45) --
	( 78.39, 96.41) --
	( 79.86, 95.17) --
	( 81.34, 93.14) --
	( 82.82, 90.60) --
	( 84.30, 88.49) --
	( 85.78, 89.28) --
	( 87.25, 88.66) --
	( 88.73, 87.18) --
	( 90.21, 88.10) --
	( 91.69, 89.79) --
	( 93.17, 88.44) --
	( 94.65, 85.94) --
	( 96.12, 86.45) --
	( 97.60, 87.84) --
	( 99.08, 89.42) --
	(100.56, 90.13) --
	(102.04, 85.43) --
	(103.51, 85.32) --
	(104.99, 83.73) --
	(106.47, 83.23) --
	(107.95, 83.37) --
	(109.43, 81.27) --
	(110.91, 80.30) --
	(112.38, 83.24) --
	(113.86, 82.11) --
	(115.34, 83.29) --
	(116.82, 81.95) --
	(118.30, 82.57) --
	(119.77, 81.50) --
	(121.25, 81.17) --
	(122.73, 80.30) --
	(124.21, 80.92) --
	(125.69, 82.13) --
	(127.17, 82.29) --
	(128.64, 82.54) --
	(130.12, 80.82) --
	(131.60, 80.72) --
	(133.08, 79.60) --
	(134.56, 78.13) --
	(136.03, 75.94) --
	(137.51, 76.73) --
	(138.99, 76.55) --
	(140.47, 78.01) --
	(141.95, 77.54) --
	(143.43, 75.87) --
	(144.90, 78.42) --
	(146.38, 79.28) --
	(147.86, 78.94) --
	(149.34, 77.72) --
	(150.82, 75.49) --
	(152.29, 73.02) --
	(153.77, 71.02) --
	(155.25, 68.41) --
	(156.73, 67.74) --
	(158.21, 67.47) --
	(159.69, 65.86) --
	(161.16, 61.55) --
	(162.64, 62.60) --
	(164.12, 62.80) --
	(165.60, 62.29) --
	(167.08, 64.58) --
	(168.55, 64.15) --
	(170.03, 63.06) --
	(171.51, 63.18) --
	(172.99, 64.02) --
	(174.47, 67.21) --
	(175.95, 70.30) --
	(177.42, 69.67) --
	(178.90, 69.62) --
	(180.38, 70.14) --
	(181.86, 68.26) --
	(183.34, 69.09) --
	(184.82, 68.40) --
	(186.29, 70.79) --
	(187.77, 73.95) --
	(189.25, 72.59) --
	(190.73, 82.40) --
	(192.21, 85.85) --
	(193.68, 86.37) --
	(195.16, 85.95) --
	(196.64, 88.11) --
	(198.12, 90.72);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.10) --
	( 68.04, 98.67) --
	( 69.52, 93.89) --
	( 70.99, 89.30) --
	( 72.47, 87.44) --
	( 73.95, 86.04) --
	( 75.43, 86.06) --
	( 76.91, 85.05) --
	( 78.39, 85.73) --
	( 79.86, 87.43) --
	( 81.34, 86.87) --
	( 82.82, 84.78) --
	( 84.30, 83.40) --
	( 85.78, 81.47) --
	( 87.25, 82.28) --
	( 88.73, 81.22) --
	( 90.21, 83.43) --
	( 91.69, 85.05) --
	( 93.17, 80.24) --
	( 94.65, 78.61) --
	( 96.12, 78.80) --
	( 97.60, 77.98) --
	( 99.08, 75.59) --
	(100.56, 73.69) --
	(102.04, 71.61) --
	(103.51, 70.17) --
	(104.99, 68.20) --
	(106.47, 65.67) --
	(107.95, 63.22) --
	(109.43, 64.53) --
	(110.91, 62.44) --
	(112.38, 61.17) --
	(113.86, 60.06) --
	(115.34, 57.81) --
	(116.82, 58.15) --
	(118.30, 58.21) --
	(119.77, 57.28) --
	(121.25, 57.74) --
	(122.73, 58.09) --
	(124.21, 57.01) --
	(125.69, 55.16) --
	(127.17, 55.03) --
	(128.64, 55.99) --
	(130.12, 54.11) --
	(131.60, 53.73) --
	(133.08, 54.37) --
	(134.56, 56.51) --
	(136.03, 56.83) --
	(137.51, 55.83) --
	(138.99, 55.27) --
	(140.47, 55.60) --
	(141.95, 55.93) --
	(143.43, 57.72) --
	(144.90, 55.42) --
	(146.38, 53.86) --
	(147.86, 54.48) --
	(149.34, 53.95) --
	(150.82, 55.28) --
	(152.29, 56.32) --
	(153.77, 57.59) --
	(155.25, 56.12) --
	(156.73, 54.42) --
	(158.21, 54.26) --
	(159.69, 56.77) --
	(161.16, 55.47) --
	(162.64, 55.43) --
	(164.12, 55.52) --
	(165.60, 58.61) --
	(167.08, 60.09) --
	(168.55, 62.78) --
	(170.03, 64.98) --
	(171.51, 64.02) --
	(172.99, 63.60) --
	(174.47, 65.02) --
	(175.95, 66.44) --
	(177.42, 65.50) --
	(178.90, 64.97) --
	(180.38, 64.07) --
	(181.86, 67.74) --
	(183.34, 68.46) --
	(184.82, 70.67) --
	(186.29, 67.90) --
	(187.77, 69.97) --
	(189.25, 75.48) --
	(190.73, 76.93) --
	(192.21, 80.17) --
	(193.68, 82.27) --
	(195.16, 84.30) --
	(196.64, 87.86) --
	(198.12, 93.25);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.44) --
	( 68.04, 99.96) --
	( 69.52, 96.46) --
	( 70.99, 94.15) --
	( 72.47, 88.65) --
	( 73.95, 83.71) --
	( 75.43, 81.31) --
	( 76.91, 80.57) --
	( 78.39, 78.71) --
	( 79.86, 79.41) --
	( 81.34, 79.39) --
	( 82.82, 78.69) --
	( 84.30, 76.10) --
	( 85.78, 76.94) --
	( 87.25, 75.24) --
	( 88.73, 75.13) --
	( 90.21, 74.84) --
	( 91.69, 73.39) --
	( 93.17, 72.82) --
	( 94.65, 72.60) --
	( 96.12, 73.07) --
	( 97.60, 70.76) --
	( 99.08, 68.83) --
	(100.56, 66.71) --
	(102.04, 63.33) --
	(103.51, 60.57) --
	(104.99, 56.82) --
	(106.47, 56.70) --
	(107.95, 54.44) --
	(109.43, 52.86) --
	(110.91, 53.37) --
	(112.38, 54.30) --
	(113.86, 56.46) --
	(115.34, 55.51) --
	(116.82, 55.28) --
	(118.30, 54.82) --
	(119.77, 55.98) --
	(121.25, 56.14) --
	(122.73, 56.27) --
	(124.21, 56.14) --
	(125.69, 56.64) --
	(127.17, 57.12) --
	(128.64, 55.46) --
	(130.12, 53.82) --
	(131.60, 52.85) --
	(133.08, 53.87) --
	(134.56, 54.95) --
	(136.03, 54.93) --
	(137.51, 53.88) --
	(138.99, 54.28) --
	(140.47, 54.88) --
	(141.95, 54.66) --
	(143.43, 56.91) --
	(144.90, 56.55) --
	(146.38, 57.40) --
	(147.86, 56.41) --
	(149.34, 56.50) --
	(150.82, 55.16) --
	(152.29, 54.19) --
	(153.77, 53.62) --
	(155.25, 53.95) --
	(156.73, 55.82) --
	(158.21, 55.82) --
	(159.69, 53.58) --
	(161.16, 54.94) --
	(162.64, 53.93) --
	(164.12, 55.16) --
	(165.60, 56.23) --
	(167.08, 57.30) --
	(168.55, 55.91) --
	(170.03, 58.26) --
	(171.51, 58.02) --
	(172.99, 58.39) --
	(174.47, 62.17) --
	(175.95, 58.84) --
	(177.42, 58.24) --
	(178.90, 60.07) --
	(180.38, 60.24) --
	(181.86, 60.39) --
	(183.34, 63.46) --
	(184.82, 65.42) --
	(186.29, 68.36) --
	(187.77, 72.13) --
	(189.25, 73.70) --
	(190.73, 77.33) --
	(192.21, 81.18) --
	(193.68, 84.60) --
	(195.16, 87.82) --
	(196.64, 86.19) --
	(198.12, 90.00);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.86) --
	( 68.04, 97.41) --
	( 69.52, 96.81) --
	( 70.99, 95.17) --
	( 72.47, 92.43) --
	( 73.95, 88.08) --
	( 75.43, 86.97) --
	( 76.91, 87.91) --
	( 78.39, 87.66) --
	( 79.86, 85.52) --
	( 81.34, 86.06) --
	( 82.82, 86.02) --
	( 84.30, 82.76) --
	( 85.78, 81.38) --
	( 87.25, 78.56) --
	( 88.73, 77.49) --
	( 90.21, 74.35) --
	( 91.69, 74.38) --
	( 93.17, 70.34) --
	( 94.65, 68.77) --
	( 96.12, 67.16) --
	( 97.60, 62.96) --
	( 99.08, 60.63) --
	(100.56, 58.95) --
	(102.04, 58.54) --
	(103.51, 57.79) --
	(104.99, 55.75) --
	(106.47, 53.36) --
	(107.95, 53.44) --
	(109.43, 53.62) --
	(110.91, 53.91) --
	(112.38, 52.84) --
	(113.86, 50.35) --
	(115.34, 48.74) --
	(116.82, 49.34) --
	(118.30, 48.78) --
	(119.77, 48.01) --
	(121.25, 47.10) --
	(122.73, 45.89) --
	(124.21, 44.97) --
	(125.69, 46.09) --
	(127.17, 46.94) --
	(128.64, 47.18) --
	(130.12, 46.83) --
	(131.60, 47.02) --
	(133.08, 45.33) --
	(134.56, 44.29) --
	(136.03, 44.24) --
	(137.51, 44.08) --
	(138.99, 44.99) --
	(140.47, 45.90) --
	(141.95, 47.31) --
	(143.43, 46.30) --
	(144.90, 46.32) --
	(146.38, 46.70) --
	(147.86, 46.05) --
	(149.34, 47.53) --
	(150.82, 48.76) --
	(152.29, 48.57) --
	(153.77, 52.17) --
	(155.25, 50.95) --
	(156.73, 51.06) --
	(158.21, 52.56) --
	(159.69, 52.66) --
	(161.16, 51.12) --
	(162.64, 52.74) --
	(164.12, 53.42) --
	(165.60, 54.50) --
	(167.08, 54.43) --
	(168.55, 54.77) --
	(170.03, 54.79) --
	(171.51, 54.98) --
	(172.99, 56.29) --
	(174.47, 56.21) --
	(175.95, 58.31) --
	(177.42, 59.56) --
	(178.90, 60.74) --
	(180.38, 58.68) --
	(181.86, 62.08) --
	(183.34, 68.09) --
	(184.82, 68.87) --
	(186.29, 69.38) --
	(187.77, 69.46) --
	(189.25, 72.75) --
	(190.73, 79.40) --
	(192.21, 82.33) --
	(193.68, 82.19) --
	(195.16, 85.45) --
	(196.64, 87.00) --
	(198.12, 89.99);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.81) --
	( 68.04, 96.30) --
	( 69.52, 94.89) --
	( 70.99, 95.07) --
	( 72.47, 95.98) --
	( 73.95, 94.42) --
	( 75.43, 92.28) --
	( 76.91, 92.61) --
	( 78.39, 92.22) --
	( 79.86, 90.58) --
	( 81.34, 91.61) --
	( 82.82, 90.38) --
	( 84.30, 92.15) --
	( 85.78, 90.82) --
	( 87.25, 91.66) --
	( 88.73, 91.76) --
	( 90.21, 91.39) --
	( 91.69, 92.25) --
	( 93.17, 91.28) --
	( 94.65, 89.72) --
	( 96.12, 91.27) --
	( 97.60, 85.86) --
	( 99.08, 85.11) --
	(100.56, 84.43) --
	(102.04, 84.37) --
	(103.51, 81.78) --
	(104.99, 78.30) --
	(106.47, 77.82) --
	(107.95, 76.19) --
	(109.43, 76.24) --
	(110.91, 77.74) --
	(112.38, 80.63) --
	(113.86, 81.59) --
	(115.34, 84.83) --
	(116.82, 83.82) --
	(118.30, 83.80) --
	(119.77, 83.54) --
	(121.25, 82.82) --
	(122.73, 83.58) --
	(124.21, 84.24) --
	(125.69, 82.74) --
	(127.17, 83.62) --
	(128.64, 82.92) --
	(130.12, 80.34) --
	(131.60, 80.29) --
	(133.08, 80.34) --
	(134.56, 77.22) --
	(136.03, 74.46) --
	(137.51, 75.24) --
	(138.99, 75.61) --
	(140.47, 75.77) --
	(141.95, 76.41) --
	(143.43, 76.68) --
	(144.90, 74.16) --
	(146.38, 71.38) --
	(147.86, 73.83) --
	(149.34, 72.75) --
	(150.82, 72.32) --
	(152.29, 70.53) --
	(153.77, 67.21) --
	(155.25, 70.21) --
	(156.73, 70.12) --
	(158.21, 65.74) --
	(159.69, 63.92) --
	(161.16, 65.31) --
	(162.64, 63.97) --
	(164.12, 62.04) --
	(165.60, 62.83) --
	(167.08, 61.64) --
	(168.55, 61.21) --
	(170.03, 57.83) --
	(171.51, 59.17) --
	(172.99, 57.42) --
	(174.47, 56.97) --
	(175.95, 57.02) --
	(177.42, 57.82) --
	(178.90, 60.55) --
	(180.38, 61.60) --
	(181.86, 63.72) --
	(183.34, 66.52) --
	(184.82, 70.19) --
	(186.29, 73.05) --
	(187.77, 73.85) --
	(189.25, 73.12) --
	(190.73, 72.49) --
	(192.21, 76.25) --
	(193.68, 79.21) --
	(195.16, 85.75) --
	(196.64, 87.22) --
	(198.12, 88.48);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.33) --
	( 68.04, 98.19) --
	( 69.52, 97.52) --
	( 70.99, 95.54) --
	( 72.47, 94.45) --
	( 73.95, 93.15) --
	( 75.43, 92.83) --
	( 76.91, 90.53) --
	( 78.39, 88.39) --
	( 79.86, 85.94) --
	( 81.34, 86.78) --
	( 82.82, 83.73) --
	( 84.30, 81.96) --
	( 85.78, 80.68) --
	( 87.25, 78.39) --
	( 88.73, 73.80) --
	( 90.21, 72.42) --
	( 91.69, 68.45) --
	( 93.17, 65.78) --
	( 94.65, 65.22) --
	( 96.12, 64.86) --
	( 97.60, 65.03) --
	( 99.08, 63.25) --
	(100.56, 59.60) --
	(102.04, 57.24) --
	(103.51, 55.50) --
	(104.99, 56.71) --
	(106.47, 56.45) --
	(107.95, 54.79) --
	(109.43, 54.59) --
	(110.91, 53.78) --
	(112.38, 52.68) --
	(113.86, 53.24) --
	(115.34, 52.53) --
	(116.82, 50.42) --
	(118.30, 48.74) --
	(119.77, 48.02) --
	(121.25, 47.10) --
	(122.73, 46.88) --
	(124.21, 46.04) --
	(125.69, 45.90) --
	(127.17, 46.78) --
	(128.64, 46.81) --
	(130.12, 46.44) --
	(131.60, 43.70) --
	(133.08, 44.38) --
	(134.56, 45.20) --
	(136.03, 45.11) --
	(137.51, 45.87) --
	(138.99, 45.45) --
	(140.47, 44.99) --
	(141.95, 45.38) --
	(143.43, 45.26) --
	(144.90, 45.50) --
	(146.38, 46.03) --
	(147.86, 45.07) --
	(149.34, 44.57) --
	(150.82, 48.86) --
	(152.29, 47.91) --
	(153.77, 48.59) --
	(155.25, 49.70) --
	(156.73, 51.14) --
	(158.21, 48.62) --
	(159.69, 47.86) --
	(161.16, 46.80) --
	(162.64, 46.72) --
	(164.12, 47.24) --
	(165.60, 50.26) --
	(167.08, 51.66) --
	(168.55, 51.38) --
	(170.03, 50.28) --
	(171.51, 51.42) --
	(172.99, 52.44) --
	(174.47, 54.08) --
	(175.95, 56.11) --
	(177.42, 56.15) --
	(178.90, 58.47) --
	(180.38, 59.58) --
	(181.86, 58.81) --
	(183.34, 60.95) --
	(184.82, 64.41) --
	(186.29, 66.91) --
	(187.77, 69.75) --
	(189.25, 73.63) --
	(190.73, 75.04) --
	(192.21, 75.82) --
	(193.68, 77.09) --
	(195.16, 80.34) --
	(196.64, 87.60) --
	(198.12, 88.95);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,103.33) --
	( 68.04,100.20) --
	( 69.52, 98.43) --
	( 70.99, 96.13) --
	( 72.47, 95.18) --
	( 73.95, 91.59) --
	( 75.43, 88.30) --
	( 76.91, 85.57) --
	( 78.39, 84.29) --
	( 79.86, 83.14) --
	( 81.34, 82.06) --
	( 82.82, 78.01) --
	( 84.30, 72.86) --
	( 85.78, 71.17) --
	( 87.25, 70.88) --
	( 88.73, 71.35) --
	( 90.21, 73.31) --
	( 91.69, 73.39) --
	( 93.17, 73.33) --
	( 94.65, 72.39) --
	( 96.12, 69.49) --
	( 97.60, 64.09) --
	( 99.08, 63.46) --
	(100.56, 64.69) --
	(102.04, 62.99) --
	(103.51, 63.36) --
	(104.99, 61.26) --
	(106.47, 59.60) --
	(107.95, 59.56) --
	(109.43, 56.44) --
	(110.91, 57.02) --
	(112.38, 56.93) --
	(113.86, 56.77) --
	(115.34, 56.67) --
	(116.82, 54.14) --
	(118.30, 54.79) --
	(119.77, 53.47) --
	(121.25, 52.90) --
	(122.73, 54.07) --
	(124.21, 54.80) --
	(125.69, 54.91) --
	(127.17, 54.04) --
	(128.64, 52.98) --
	(130.12, 51.73) --
	(131.60, 49.14) --
	(133.08, 51.20) --
	(134.56, 51.40) --
	(136.03, 49.41) --
	(137.51, 47.87) --
	(138.99, 47.45) --
	(140.47, 47.40) --
	(141.95, 47.54) --
	(143.43, 48.73) --
	(144.90, 49.61) --
	(146.38, 48.73) --
	(147.86, 49.77) --
	(149.34, 49.77) --
	(150.82, 51.02) --
	(152.29, 51.94) --
	(153.77, 52.74) --
	(155.25, 53.56) --
	(156.73, 54.50) --
	(158.21, 54.77) --
	(159.69, 56.86) --
	(161.16, 59.04) --
	(162.64, 58.03) --
	(164.12, 61.36) --
	(165.60, 61.03) --
	(167.08, 58.82) --
	(168.55, 59.93) --
	(170.03, 61.11) --
	(171.51, 58.79) --
	(172.99, 59.36) --
	(174.47, 60.10) --
	(175.95, 61.72) --
	(177.42, 62.57) --
	(178.90, 63.79) --
	(180.38, 62.97) --
	(181.86, 63.68) --
	(183.34, 66.85) --
	(184.82, 67.95) --
	(186.29, 68.25) --
	(187.77, 71.64) --
	(189.25, 73.31) --
	(190.73, 78.25) --
	(192.21, 82.08) --
	(193.68, 83.98) --
	(195.16, 88.30) --
	(196.64, 97.84) --
	(198.12, 93.58);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.43) --
	( 68.04, 95.98) --
	( 69.52, 92.22) --
	( 70.99, 86.10) --
	( 72.47, 83.91) --
	( 73.95, 83.94) --
	( 75.43, 83.35) --
	( 76.91, 80.52) --
	( 78.39, 78.01) --
	( 79.86, 75.06) --
	( 81.34, 74.50) --
	( 82.82, 73.59) --
	( 84.30, 72.15) --
	( 85.78, 67.38) --
	( 87.25, 63.30) --
	( 88.73, 61.34) --
	( 90.21, 61.62) --
	( 91.69, 59.17) --
	( 93.17, 58.15) --
	( 94.65, 58.11) --
	( 96.12, 58.84) --
	( 97.60, 58.31) --
	( 99.08, 55.44) --
	(100.56, 54.70) --
	(102.04, 53.72) --
	(103.51, 54.68) --
	(104.99, 56.67) --
	(106.47, 53.37) --
	(107.95, 52.69) --
	(109.43, 53.12) --
	(110.91, 51.59) --
	(112.38, 51.18) --
	(113.86, 50.38) --
	(115.34, 50.41) --
	(116.82, 50.97) --
	(118.30, 49.99) --
	(119.77, 50.26) --
	(121.25, 48.24) --
	(122.73, 48.92) --
	(124.21, 49.11) --
	(125.69, 50.38) --
	(127.17, 48.79) --
	(128.64, 49.06) --
	(130.12, 52.15) --
	(131.60, 52.22) --
	(133.08, 52.87) --
	(134.56, 52.94) --
	(136.03, 52.43) --
	(137.51, 53.40) --
	(138.99, 52.10) --
	(140.47, 51.59) --
	(141.95, 50.55) --
	(143.43, 50.15) --
	(144.90, 49.28) --
	(146.38, 51.62) --
	(147.86, 50.59) --
	(149.34, 50.24) --
	(150.82, 51.66) --
	(152.29, 50.64) --
	(153.77, 51.62) --
	(155.25, 50.97) --
	(156.73, 52.10) --
	(158.21, 50.16) --
	(159.69, 49.16) --
	(161.16, 50.73) --
	(162.64, 51.01) --
	(164.12, 52.52) --
	(165.60, 53.81) --
	(167.08, 54.25) --
	(168.55, 55.07) --
	(170.03, 54.12) --
	(171.51, 54.32) --
	(172.99, 58.29) --
	(174.47, 59.42) --
	(175.95, 58.06) --
	(177.42, 58.78) --
	(178.90, 58.22) --
	(180.38, 62.55) --
	(181.86, 66.23) --
	(183.34, 65.26) --
	(184.82, 69.25) --
	(186.29, 72.65) --
	(187.77, 74.56) --
	(189.25, 76.98) --
	(190.73, 76.10) --
	(192.21, 77.04) --
	(193.68, 80.72) --
	(195.16, 81.93) --
	(196.64, 86.22) --
	(198.12, 89.95);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,101.21) --
	( 68.04,102.66) --
	( 69.52,101.99) --
	( 70.99,100.28) --
	( 72.47, 99.58) --
	( 73.95, 97.69) --
	( 75.43, 96.78) --
	( 76.91, 95.95) --
	( 78.39, 91.17) --
	( 79.86, 88.54) --
	( 81.34, 85.12) --
	( 82.82, 83.81) --
	( 84.30, 83.58) --
	( 85.78, 79.72) --
	( 87.25, 77.09) --
	( 88.73, 76.83) --
	( 90.21, 76.07) --
	( 91.69, 73.57) --
	( 93.17, 68.15) --
	( 94.65, 66.32) --
	( 96.12, 64.81) --
	( 97.60, 64.23) --
	( 99.08, 62.88) --
	(100.56, 62.18) --
	(102.04, 61.94) --
	(103.51, 61.07) --
	(104.99, 59.65) --
	(106.47, 58.74) --
	(107.95, 56.95) --
	(109.43, 55.73) --
	(110.91, 54.90) --
	(112.38, 54.40) --
	(113.86, 53.52) --
	(115.34, 54.45) --
	(116.82, 52.56) --
	(118.30, 52.23) --
	(119.77, 51.55) --
	(121.25, 53.84) --
	(122.73, 54.70) --
	(124.21, 54.57) --
	(125.69, 52.97) --
	(127.17, 52.88) --
	(128.64, 51.88) --
	(130.12, 52.41) --
	(131.60, 52.35) --
	(133.08, 50.00) --
	(134.56, 48.55) --
	(136.03, 47.37) --
	(137.51, 47.15) --
	(138.99, 46.56) --
	(140.47, 45.09) --
	(141.95, 45.16) --
	(143.43, 46.24) --
	(144.90, 45.44) --
	(146.38, 46.51) --
	(147.86, 46.50) --
	(149.34, 48.62) --
	(150.82, 47.79) --
	(152.29, 48.14) --
	(153.77, 47.25) --
	(155.25, 47.15) --
	(156.73, 47.42) --
	(158.21, 48.20) --
	(159.69, 48.19) --
	(161.16, 46.72) --
	(162.64, 48.14) --
	(164.12, 50.96) --
	(165.60, 51.36) --
	(167.08, 52.27) --
	(168.55, 51.10) --
	(170.03, 54.40) --
	(171.51, 54.09) --
	(172.99, 56.82) --
	(174.47, 58.86) --
	(175.95, 59.87) --
	(177.42, 61.28) --
	(178.90, 62.65) --
	(180.38, 67.34) --
	(181.86, 67.92) --
	(183.34, 68.15) --
	(184.82, 72.07) --
	(186.29, 73.40) --
	(187.77, 78.89) --
	(189.25, 80.26) --
	(190.73, 85.74) --
	(192.21, 88.14) --
	(193.68, 85.78) --
	(195.16, 82.24) --
	(196.64, 87.52) --
	(198.12, 90.42);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.17) --
	( 68.04, 97.22) --
	( 69.52, 92.01) --
	( 70.99, 93.27) --
	( 72.47, 90.14) --
	( 73.95, 88.09) --
	( 75.43, 86.71) --
	( 76.91, 83.55) --
	( 78.39, 84.42) --
	( 79.86, 83.92) --
	( 81.34, 79.18) --
	( 82.82, 73.54) --
	( 84.30, 70.70) --
	( 85.78, 69.21) --
	( 87.25, 69.87) --
	( 88.73, 69.53) --
	( 90.21, 68.44) --
	( 91.69, 68.47) --
	( 93.17, 66.50) --
	( 94.65, 65.12) --
	( 96.12, 61.51) --
	( 97.60, 60.73) --
	( 99.08, 62.82) --
	(100.56, 61.95) --
	(102.04, 60.40) --
	(103.51, 60.60) --
	(104.99, 56.61) --
	(106.47, 57.23) --
	(107.95, 54.97) --
	(109.43, 53.33) --
	(110.91, 53.42) --
	(112.38, 52.39) --
	(113.86, 51.00) --
	(115.34, 50.50) --
	(116.82, 50.87) --
	(118.30, 48.74) --
	(119.77, 47.30) --
	(121.25, 46.15) --
	(122.73, 47.15) --
	(124.21, 46.79) --
	(125.69, 45.42) --
	(127.17, 45.36) --
	(128.64, 44.89) --
	(130.12, 44.21) --
	(131.60, 45.40) --
	(133.08, 44.83) --
	(134.56, 46.00) --
	(136.03, 45.59) --
	(137.51, 45.71) --
	(138.99, 46.63) --
	(140.47, 46.02) --
	(141.95, 46.89) --
	(143.43, 46.16) --
	(144.90, 48.17) --
	(146.38, 49.20) --
	(147.86, 48.48) --
	(149.34, 46.80) --
	(150.82, 46.22) --
	(152.29, 46.69) --
	(153.77, 48.29) --
	(155.25, 48.85) --
	(156.73, 49.24) --
	(158.21, 48.97) --
	(159.69, 49.15) --
	(161.16, 51.94) --
	(162.64, 52.48) --
	(164.12, 51.97) --
	(165.60, 53.05) --
	(167.08, 52.88) --
	(168.55, 55.58) --
	(170.03, 54.90) --
	(171.51, 54.52) --
	(172.99, 52.70) --
	(174.47, 54.39) --
	(175.95, 56.20) --
	(177.42, 55.86) --
	(178.90, 55.40) --
	(180.38, 59.27) --
	(181.86, 62.14) --
	(183.34, 63.73) --
	(184.82, 64.40) --
	(186.29, 66.58) --
	(187.77, 70.08) --
	(189.25, 72.61) --
	(190.73, 74.70) --
	(192.21, 77.96) --
	(193.68, 82.02) --
	(195.16, 83.41) --
	(196.64, 84.27) --
	(198.12, 89.31);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 98.32) --
	( 68.04, 95.48) --
	( 69.52, 92.56) --
	( 70.99, 92.60) --
	( 72.47, 88.04) --
	( 73.95, 86.41) --
	( 75.43, 85.33) --
	( 76.91, 82.78) --
	( 78.39, 83.31) --
	( 79.86, 85.93) --
	( 81.34, 84.39) --
	( 82.82, 82.32) --
	( 84.30, 80.37) --
	( 85.78, 80.20) --
	( 87.25, 77.36) --
	( 88.73, 75.44) --
	( 90.21, 72.36) --
	( 91.69, 73.97) --
	( 93.17, 70.31) --
	( 94.65, 67.73) --
	( 96.12, 65.63) --
	( 97.60, 64.53) --
	( 99.08, 64.22) --
	(100.56, 63.92) --
	(102.04, 66.49) --
	(103.51, 66.18) --
	(104.99, 63.70) --
	(106.47, 64.14) --
	(107.95, 63.84) --
	(109.43, 64.34) --
	(110.91, 64.78) --
	(112.38, 64.37) --
	(113.86, 61.45) --
	(115.34, 61.37) --
	(116.82, 61.68) --
	(118.30, 59.81) --
	(119.77, 57.58) --
	(121.25, 56.11) --
	(122.73, 55.62) --
	(124.21, 54.86) --
	(125.69, 54.26) --
	(127.17, 53.66) --
	(128.64, 52.86) --
	(130.12, 52.55) --
	(131.60, 51.90) --
	(133.08, 52.79) --
	(134.56, 50.82) --
	(136.03, 50.82) --
	(137.51, 50.91) --
	(138.99, 50.27) --
	(140.47, 50.30) --
	(141.95, 50.84) --
	(143.43, 50.03) --
	(144.90, 49.13) --
	(146.38, 49.76) --
	(147.86, 50.16) --
	(149.34, 48.93) --
	(150.82, 49.87) --
	(152.29, 50.01) --
	(153.77, 51.58) --
	(155.25, 54.18) --
	(156.73, 55.55) --
	(158.21, 54.14) --
	(159.69, 53.82) --
	(161.16, 53.07) --
	(162.64, 56.82) --
	(164.12, 58.68) --
	(165.60, 58.35) --
	(167.08, 57.10) --
	(168.55, 60.13) --
	(170.03, 64.51) --
	(171.51, 66.91) --
	(172.99, 69.84) --
	(174.47, 68.70) --
	(175.95, 69.30) --
	(177.42, 73.42) --
	(178.90, 73.84) --
	(180.38, 76.64) --
	(181.86, 75.13) --
	(183.34, 71.70) --
	(184.82, 68.61) --
	(186.29, 70.49) --
	(187.77, 72.50) --
	(189.25, 73.65) --
	(190.73, 77.44) --
	(192.21, 81.29) --
	(193.68, 83.09) --
	(195.16, 86.12) --
	(196.64, 90.54) --
	(198.12, 90.56);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56, 99.65) --
	( 68.04, 99.46) --
	( 69.52, 97.75) --
	( 70.99, 95.37) --
	( 72.47, 95.84) --
	( 73.95, 91.04) --
	( 75.43, 90.76) --
	( 76.91, 90.51) --
	( 78.39, 87.55) --
	( 79.86, 87.15) --
	( 81.34, 82.82) --
	( 82.82, 78.54) --
	( 84.30, 76.54) --
	( 85.78, 71.53) --
	( 87.25, 70.12) --
	( 88.73, 70.52) --
	( 90.21, 70.18) --
	( 91.69, 69.53) --
	( 93.17, 69.36) --
	( 94.65, 67.43) --
	( 96.12, 68.31) --
	( 97.60, 70.12) --
	( 99.08, 67.75) --
	(100.56, 66.69) --
	(102.04, 65.62) --
	(103.51, 64.22) --
	(104.99, 63.44) --
	(106.47, 62.29) --
	(107.95, 60.59) --
	(109.43, 60.60) --
	(110.91, 59.98) --
	(112.38, 57.46) --
	(113.86, 57.99) --
	(115.34, 58.28) --
	(116.82, 58.68) --
	(118.30, 59.49) --
	(119.77, 61.32) --
	(121.25, 59.87) --
	(122.73, 59.33) --
	(124.21, 58.27) --
	(125.69, 57.67) --
	(127.17, 53.45) --
	(128.64, 55.07) --
	(130.12, 56.82) --
	(131.60, 58.95) --
	(133.08, 57.13) --
	(134.56, 55.47) --
	(136.03, 56.69) --
	(137.51, 55.33) --
	(138.99, 55.07) --
	(140.47, 54.46) --
	(141.95, 54.11) --
	(143.43, 57.74) --
	(144.90, 58.24) --
	(146.38, 54.99) --
	(147.86, 55.13) --
	(149.34, 56.32) --
	(150.82, 56.82) --
	(152.29, 55.05) --
	(153.77, 55.58) --
	(155.25, 53.70) --
	(156.73, 52.89) --
	(158.21, 50.21) --
	(159.69, 51.74) --
	(161.16, 52.56) --
	(162.64, 53.00) --
	(164.12, 54.40) --
	(165.60, 59.58) --
	(167.08, 60.49) --
	(168.55, 61.81) --
	(170.03, 60.83) --
	(171.51, 60.25) --
	(172.99, 61.44) --
	(174.47, 60.41) --
	(175.95, 62.45) --
	(177.42, 61.86) --
	(178.90, 63.17) --
	(180.38, 62.36) --
	(181.86, 63.32) --
	(183.34, 64.73) --
	(184.82, 63.33) --
	(186.29, 65.55) --
	(187.77, 67.00) --
	(189.25, 69.71) --
	(190.73, 73.67) --
	(192.21, 77.50) --
	(193.68, 82.72) --
	(195.16, 84.26) --
	(196.64, 88.50) --
	(198.12, 89.53);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,102.40) --
	( 68.04,102.59) --
	( 69.52,100.48) --
	( 70.99, 97.44) --
	( 72.47, 97.20) --
	( 73.95, 96.98) --
	( 75.43, 93.28) --
	( 76.91, 93.12) --
	( 78.39, 92.07) --
	( 79.86, 92.76) --
	( 81.34, 93.24) --
	( 82.82, 91.23) --
	( 84.30, 90.38) --
	( 85.78, 89.87) --
	( 87.25, 90.90) --
	( 88.73, 85.29) --
	( 90.21, 86.18) --
	( 91.69, 84.66) --
	( 93.17, 78.50) --
	( 94.65, 78.46) --
	( 96.12, 75.80) --
	( 97.60, 73.41) --
	( 99.08, 70.91) --
	(100.56, 71.17) --
	(102.04, 70.51) --
	(103.51, 70.71) --
	(104.99, 69.07) --
	(106.47, 67.49) --
	(107.95, 68.53) --
	(109.43, 67.86) --
	(110.91, 66.95) --
	(112.38, 65.58) --
	(113.86, 64.96) --
	(115.34, 63.85) --
	(116.82, 61.33) --
	(118.30, 62.98) --
	(119.77, 62.11) --
	(121.25, 59.47) --
	(122.73, 59.96) --
	(124.21, 57.43) --
	(125.69, 58.66) --
	(127.17, 57.02) --
	(128.64, 57.42) --
	(130.12, 55.41) --
	(131.60, 55.31) --
	(133.08, 55.38) --
	(134.56, 56.41) --
	(136.03, 54.89) --
	(137.51, 53.71) --
	(138.99, 53.06) --
	(140.47, 53.45) --
	(141.95, 54.78) --
	(143.43, 53.38) --
	(144.90, 54.76) --
	(146.38, 54.81) --
	(147.86, 54.76) --
	(149.34, 54.42) --
	(150.82, 54.32) --
	(152.29, 52.95) --
	(153.77, 52.99) --
	(155.25, 55.05) --
	(156.73, 52.95) --
	(158.21, 48.75) --
	(159.69, 47.16) --
	(161.16, 48.05) --
	(162.64, 48.50) --
	(164.12, 48.72) --
	(165.60, 50.12) --
	(167.08, 50.60) --
	(168.55, 49.20) --
	(170.03, 49.08) --
	(171.51, 50.51) --
	(172.99, 50.06) --
	(174.47, 50.55) --
	(175.95, 53.58) --
	(177.42, 51.43) --
	(178.90, 50.32) --
	(180.38, 50.86) --
	(181.86, 54.52) --
	(183.34, 56.85) --
	(184.82, 58.27) --
	(186.29, 62.29) --
	(187.77, 67.43) --
	(189.25, 66.55) --
	(190.73, 69.31) --
	(192.21, 69.87) --
	(193.68, 72.29) --
	(195.16, 81.77) --
	(196.64, 85.57) --
	(198.12, 89.90);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round] ( 65.08,103.17) --
	( 66.56,100.23) --
	( 68.04, 97.38) --
	( 69.52, 88.54) --
	( 70.99, 85.28) --
	( 72.47, 84.55) --
	( 73.95, 79.48) --
	( 75.43, 77.46) --
	( 76.91, 73.30) --
	( 78.39, 72.29) --
	( 79.86, 69.75) --
	( 81.34, 67.87) --
	( 82.82, 65.93) --
	( 84.30, 64.29) --
	( 85.78, 63.05) --
	( 87.25, 63.61) --
	( 88.73, 62.90) --
	( 90.21, 60.03) --
	( 91.69, 59.81) --
	( 93.17, 58.59) --
	( 94.65, 58.78) --
	( 96.12, 58.12) --
	( 97.60, 59.49) --
	( 99.08, 58.30) --
	(100.56, 56.07) --
	(102.04, 54.43) --
	(103.51, 53.48) --
	(104.99, 52.64) --
	(106.47, 53.62) --
	(107.95, 52.76) --
	(109.43, 53.73) --
	(110.91, 52.03) --
	(112.38, 51.19) --
	(113.86, 50.99) --
	(115.34, 48.80) --
	(116.82, 47.71) --
	(118.30, 48.40) --
	(119.77, 46.65) --
	(121.25, 45.01) --
	(122.73, 45.57) --
	(124.21, 45.13) --
	(125.69, 45.06) --
	(127.17, 43.26) --
	(128.64, 44.12) --
	(130.12, 44.16) --
	(131.60, 43.64) --
	(133.08, 43.92) --
	(134.56, 43.79) --
	(136.03, 44.81) --
	(137.51, 44.13) --
	(138.99, 45.94) --
	(140.47, 46.57) --
	(141.95, 45.11) --
	(143.43, 44.90) --
	(144.90, 45.08) --
	(146.38, 45.94) --
	(147.86, 47.64) --
	(149.34, 48.01) --
	(150.82, 48.10) --
	(152.29, 48.08) --
	(153.77, 46.71) --
	(155.25, 46.38) --
	(156.73, 47.17) --
	(158.21, 49.19) --
	(159.69, 49.15) --
	(161.16, 50.46) --
	(162.64, 50.26) --
	(164.12, 48.08) --
	(165.60, 48.64) --
	(167.08, 50.31) --
	(168.55, 51.12) --
	(170.03, 51.75) --
	(171.51, 54.17) --
	(172.99, 55.92) --
	(174.47, 57.70) --
	(175.95, 59.94) --
	(177.42, 61.47) --
	(178.90, 62.39) --
	(180.38, 62.41) --
	(181.86, 61.77) --
	(183.34, 65.05) --
	(184.82, 65.83) --
	(186.29, 66.42) --
	(187.77, 65.17) --
	(189.25, 69.21) --
	(190.73, 70.50) --
	(192.21, 74.48) --
	(193.68, 77.27) --
	(195.16, 84.04) --
	(196.64, 84.86) --
	(198.12, 90.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.60,  6.97) {$t$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.88, 71.92) {$X_t^{2}$};
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,101.30) -- (230.55,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.81,105.03) -- (230.55,101.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 89.58) -- (363.59, 93.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.85, 93.31) -- (363.59, 89.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (346.94, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.68, 34.86) -- (228.68, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.25, 34.86) -- (258.25, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81, 34.86) -- (287.81, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.37, 34.86) -- (317.37, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.94, 34.86) -- (346.94, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.68, 16.93) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (258.25, 16.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (287.81, 16.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (317.37, 16.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (346.94, 16.93) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.36, 34.86) --
	(367.04, 34.86) --
	(367.04,115.88) --
	(223.36,115.88) --
	(223.36, 34.86);
\end{scope}
\begin{scope}
\path[clip] (223.36, 34.86) rectangle (367.04,115.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.96) --
	(231.64, 98.84) --
	(233.12, 96.79) --
	(234.59, 94.83) --
	(236.07, 92.94) --
	(237.55, 91.12) --
	(239.03, 89.37) --
	(240.51, 87.69) --
	(241.99, 86.07) --
	(243.46, 84.52) --
	(244.94, 83.03) --
	(246.42, 81.60) --
	(247.90, 80.23) --
	(249.38, 78.91) --
	(250.85, 77.64) --
	(252.33, 76.43) --
	(253.81, 75.27) --
	(255.29, 74.15) --
	(256.77, 73.08) --
	(258.25, 72.06) --
	(259.72, 71.08) --
	(261.20, 70.14) --
	(262.68, 69.25) --
	(264.16, 68.39) --
	(265.64, 67.57) --
	(267.11, 66.79) --
	(268.59, 66.05) --
	(270.07, 65.34) --
	(271.55, 64.66) --
	(273.03, 64.02) --
	(274.51, 63.41) --
	(275.98, 62.83) --
	(277.46, 62.28) --
	(278.94, 61.76) --
	(280.42, 61.27) --
	(281.90, 60.80) --
	(283.37, 60.37) --
	(284.85, 59.96) --
	(286.33, 59.58) --
	(287.81, 59.23) --
	(289.29, 58.90) --
	(290.77, 58.60) --
	(292.24, 58.32) --
	(293.72, 58.07) --
	(295.20, 57.84) --
	(296.68, 57.64) --
	(298.16, 57.47) --
	(299.63, 57.32) --
	(301.11, 57.19) --
	(302.59, 57.09) --
	(304.07, 57.02) --
	(305.55, 56.97) --
	(307.03, 56.95) --
	(308.50, 56.95) --
	(309.98, 56.99) --
	(311.46, 57.05) --
	(312.94, 57.14) --
	(314.42, 57.27) --
	(315.90, 57.42) --
	(317.37, 57.61) --
	(318.85, 57.83) --
	(320.33, 58.09) --
	(321.81, 58.39) --
	(323.29, 58.72) --
	(324.76, 59.10) --
	(326.24, 59.52) --
	(327.72, 59.99) --
	(329.20, 60.51) --
	(330.68, 61.08) --
	(332.16, 61.71) --
	(333.63, 62.41) --
	(335.11, 63.16) --
	(336.59, 63.99) --
	(338.07, 64.89) --
	(339.55, 65.88) --
	(341.02, 66.95) --
	(342.50, 68.11) --
	(343.98, 69.38) --
	(345.46, 70.76) --
	(346.94, 72.26) --
	(348.42, 73.89) --
	(349.89, 75.66) --
	(351.37, 77.58) --
	(352.85, 79.66) --
	(354.33, 81.92) --
	(355.81, 84.38) --
	(357.28, 87.04) --
	(358.76, 89.93) --
	(360.24, 93.06) --
	(361.72, 96.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.39) --
	(231.64, 99.23) --
	(233.12, 95.60) --
	(234.59, 89.73) --
	(236.07, 89.87) --
	(237.55, 88.29) --
	(239.03, 86.32) --
	(240.51, 83.61) --
	(241.99, 81.48) --
	(243.46, 80.93) --
	(244.94, 79.56) --
	(246.42, 77.77) --
	(247.90, 74.10) --
	(249.38, 71.75) --
	(250.85, 70.30) --
	(252.33, 70.95) --
	(253.81, 68.09) --
	(255.29, 67.47) --
	(256.77, 67.97) --
	(258.25, 66.07) --
	(259.72, 64.59) --
	(261.20, 62.72) --
	(262.68, 61.66) --
	(264.16, 61.39) --
	(265.64, 59.84) --
	(267.11, 60.58) --
	(268.59, 60.32) --
	(270.07, 58.62) --
	(271.55, 57.98) --
	(273.03, 55.55) --
	(274.51, 55.92) --
	(275.98, 54.96) --
	(277.46, 57.04) --
	(278.94, 57.75) --
	(280.42, 57.37) --
	(281.90, 56.24) --
	(283.37, 55.82) --
	(284.85, 58.20) --
	(286.33, 56.82) --
	(287.81, 56.42) --
	(289.29, 54.08) --
	(290.77, 53.56) --
	(292.24, 54.32) --
	(293.72, 53.34) --
	(295.20, 49.83) --
	(296.68, 49.19) --
	(298.16, 47.91) --
	(299.63, 46.20) --
	(301.11, 44.48) --
	(302.59, 44.93) --
	(304.07, 46.50) --
	(305.55, 46.60) --
	(307.03, 48.01) --
	(308.50, 48.44) --
	(309.98, 45.80) --
	(311.46, 48.43) --
	(312.94, 48.13) --
	(314.42, 49.31) --
	(315.90, 49.42) --
	(317.37, 49.06) --
	(318.85, 49.37) --
	(320.33, 49.26) --
	(321.81, 49.34) --
	(323.29, 48.82) --
	(324.76, 48.30) --
	(326.24, 49.14) --
	(327.72, 49.72) --
	(329.20, 50.01) --
	(330.68, 52.10) --
	(332.16, 51.85) --
	(333.63, 54.32) --
	(335.11, 58.02) --
	(336.59, 59.96) --
	(338.07, 61.81) --
	(339.55, 60.81) --
	(341.02, 61.56) --
	(342.50, 64.14) --
	(343.98, 67.67) --
	(345.46, 67.28) --
	(346.94, 64.51) --
	(348.42, 64.43) --
	(349.89, 65.86) --
	(351.37, 67.67) --
	(352.85, 70.71) --
	(354.33, 71.61) --
	(355.81, 75.44) --
	(357.28, 78.78) --
	(358.76, 82.69) --
	(360.24, 84.90) --
	(361.72, 88.82);

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.90) --
	(231.64, 98.37) --
	(233.12, 94.52) --
	(234.59, 92.32) --
	(236.07, 91.31) --
	(237.55, 91.72) --
	(239.03, 86.95) --
	(240.51, 86.91) --
	(241.99, 82.99) --
	(243.46, 83.31) --
	(244.94, 82.48) --
	(246.42, 82.84) --
	(247.90, 79.16) --
	(249.38, 77.79) --
	(250.85, 77.93) --
	(252.33, 74.94) --
	(253.81, 74.07) --
	(255.29, 72.59) --
	(256.77, 74.62) --
	(258.25, 75.38) --
	(259.72, 73.80) --
	(261.20, 72.01) --
	(262.68, 72.88) --
	(264.16, 70.51) --
	(265.64, 73.39) --
	(267.11, 71.77) --
	(268.59, 70.90) --
	(270.07, 69.30) --
	(271.55, 66.65) --
	(273.03, 64.51) --
	(274.51, 63.26) --
	(275.98, 60.25) --
	(277.46, 60.21) --
	(278.94, 59.47) --
	(280.42, 59.75) --
	(281.90, 60.01) --
	(283.37, 59.12) --
	(284.85, 56.20) --
	(286.33, 54.85) --
	(287.81, 56.07) --
	(289.29, 56.11) --
	(290.77, 56.21) --
	(292.24, 54.30) --
	(293.72, 51.44) --
	(295.20, 52.13) --
	(296.68, 51.15) --
	(298.16, 52.33) --
	(299.63, 51.32) --
	(301.11, 51.21) --
	(302.59, 50.65) --
	(304.07, 48.92) --
	(305.55, 49.52) --
	(307.03, 49.77) --
	(308.50, 51.52) --
	(309.98, 52.34) --
	(311.46, 54.75) --
	(312.94, 55.59) --
	(314.42, 55.18) --
	(315.90, 56.26) --
	(317.37, 56.09) --
	(318.85, 56.09) --
	(320.33, 57.87) --
	(321.81, 58.88) --
	(323.29, 59.09) --
	(324.76, 59.76) --
	(326.24, 56.69) --
	(327.72, 57.43) --
	(329.20, 56.93) --
	(330.68, 56.38) --
	(332.16, 56.23) --
	(333.63, 55.78) --
	(335.11, 53.01) --
	(336.59, 53.58) --
	(338.07, 52.00) --
	(339.55, 54.08) --
	(341.02, 52.18) --
	(342.50, 52.03) --
	(343.98, 51.71) --
	(345.46, 54.74) --
	(346.94, 58.35) --
	(348.42, 59.70) --
	(349.89, 63.49) --
	(351.37, 67.32) --
	(352.85, 72.66) --
	(354.33, 75.44) --
	(355.81, 80.18) --
	(357.28, 81.71) --
	(358.76, 84.77) --
	(360.24, 89.62) --
	(361.72, 93.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.04,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.13) --
	(231.64, 99.78) --
	(233.12, 95.40) --
	(234.59, 98.86) --
	(236.07, 97.29) --
	(237.55, 95.81) --
	(239.03, 91.54) --
	(240.51, 89.41) --
	(241.99, 87.70) --
	(243.46, 88.42) --
	(244.94, 89.91) --
	(246.42, 87.97) --
	(247.90, 84.68) --
	(249.38, 80.42) --
	(250.85, 76.19) --
	(252.33, 75.26) --
	(253.81, 75.04) --
	(255.29, 71.81) --
	(256.77, 72.50) --
	(258.25, 73.21) --
	(259.72, 72.13) --
	(261.20, 71.73) --
	(262.68, 69.99) --
	(264.16, 69.42) --
	(265.64, 67.29) --
	(267.11, 67.41) --
	(268.59, 65.52) --
	(270.07, 66.01) --
	(271.55, 66.13) --
	(273.03, 62.03) --
	(274.51, 60.06) --
	(275.98, 55.89) --
	(277.46, 53.81) --
	(278.94, 51.63) --
	(280.42, 51.55) --
	(281.90, 51.58) --
	(283.37, 50.04) --
	(284.85, 48.86) --
	(286.33, 47.24) --
	(287.81, 47.28) --
	(289.29, 46.47) --
	(290.77, 45.19) --
	(292.24, 43.90) --
	(293.72, 44.12) --
	(295.20, 42.99) --
	(296.68, 42.47) --
	(298.16, 42.79) --
	(299.63, 42.06) --
	(301.11, 42.74) --
	(302.59, 43.44) --
	(304.07, 43.96) --
	(305.55, 44.45) --
	(307.03, 45.31) --
	(308.50, 45.81) --
	(309.98, 45.75) --
	(311.46, 46.25) --
	(312.94, 46.86) --
	(314.42, 47.03) --
	(315.90, 48.66) --
	(317.37, 47.75) --
	(318.85, 48.62) --
	(320.33, 48.63) --
	(321.81, 48.27) --
	(323.29, 49.85) --
	(324.76, 49.64) --
	(326.24, 48.86) --
	(327.72, 51.71) --
	(329.20, 53.77) --
	(330.68, 52.82) --
	(332.16, 54.03) --
	(333.63, 55.57) --
	(335.11, 55.47) --
	(336.59, 55.27) --
	(338.07, 56.41) --
	(339.55, 56.40) --
	(341.02, 60.77) --
	(342.50, 60.01) --
	(343.98, 60.08) --
	(345.46, 63.75) --
	(346.94, 62.13) --
	(348.42, 65.49) --
	(349.89, 67.60) --
	(351.37, 70.25) --
	(352.85, 71.97) --
	(354.33, 75.98) --
	(355.81, 79.16) --
	(357.28, 82.05) --
	(358.76, 85.07) --
	(360.24, 91.45) --
	(361.72, 94.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.59) --
	(231.64, 92.58) --
	(233.12, 89.89) --
	(234.59, 86.53) --
	(236.07, 84.49) --
	(237.55, 84.82) --
	(239.03, 83.44) --
	(240.51, 80.39) --
	(241.99, 80.30) --
	(243.46, 75.35) --
	(244.94, 74.42) --
	(246.42, 72.37) --
	(247.90, 71.51) --
	(249.38, 69.61) --
	(250.85, 69.68) --
	(252.33, 68.08) --
	(253.81, 68.21) --
	(255.29, 66.63) --
	(256.77, 66.09) --
	(258.25, 65.74) --
	(259.72, 64.55) --
	(261.20, 63.97) --
	(262.68, 63.70) --
	(264.16, 63.81) --
	(265.64, 61.33) --
	(267.11, 60.99) --
	(268.59, 60.47) --
	(270.07, 60.30) --
	(271.55, 61.62) --
	(273.03, 59.66) --
	(274.51, 59.26) --
	(275.98, 59.82) --
	(277.46, 58.13) --
	(278.94, 58.12) --
	(280.42, 57.72) --
	(281.90, 58.10) --
	(283.37, 57.78) --
	(284.85, 56.81) --
	(286.33, 57.23) --
	(287.81, 55.05) --
	(289.29, 57.36) --
	(290.77, 56.39) --
	(292.24, 55.93) --
	(293.72, 54.42) --
	(295.20, 55.93) --
	(296.68, 56.05) --
	(298.16, 56.66) --
	(299.63, 55.41) --
	(301.11, 54.99) --
	(302.59, 54.18) --
	(304.07, 55.34) --
	(305.55, 57.61) --
	(307.03, 56.80) --
	(308.50, 54.75) --
	(309.98, 54.01) --
	(311.46, 54.24) --
	(312.94, 57.70) --
	(314.42, 58.05) --
	(315.90, 59.91) --
	(317.37, 62.09) --
	(318.85, 63.30) --
	(320.33, 63.66) --
	(321.81, 64.72) --
	(323.29, 65.29) --
	(324.76, 62.67) --
	(326.24, 62.22) --
	(327.72, 63.98) --
	(329.20, 65.24) --
	(330.68, 67.59) --
	(332.16, 69.38) --
	(333.63, 68.83) --
	(335.11, 67.60) --
	(336.59, 69.60) --
	(338.07, 68.07) --
	(339.55, 69.92) --
	(341.02, 73.44) --
	(342.50, 75.56) --
	(343.98, 77.46) --
	(345.46, 82.37) --
	(346.94, 80.83) --
	(348.42, 80.20) --
	(349.89, 78.21) --
	(351.37, 78.45) --
	(352.85, 78.88) --
	(354.33, 77.59) --
	(355.81, 84.43) --
	(357.28, 86.66) --
	(358.76, 87.30) --
	(360.24, 88.96) --
	(361.72, 93.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.38) --
	(231.64, 98.46) --
	(233.12, 94.24) --
	(234.59, 93.64) --
	(236.07, 90.42) --
	(237.55, 90.30) --
	(239.03, 89.26) --
	(240.51, 88.01) --
	(241.99, 84.16) --
	(243.46, 83.11) --
	(244.94, 84.97) --
	(246.42, 84.49) --
	(247.90, 81.62) --
	(249.38, 80.18) --
	(250.85, 84.56) --
	(252.33, 82.63) --
	(253.81, 81.34) --
	(255.29, 78.79) --
	(256.77, 78.65) --
	(258.25, 79.70) --
	(259.72, 82.55) --
	(261.20, 79.35) --
	(262.68, 74.59) --
	(264.16, 75.67) --
	(265.64, 74.52) --
	(267.11, 72.44) --
	(268.59, 70.72) --
	(270.07, 71.92) --
	(271.55, 73.89) --
	(273.03, 71.77) --
	(274.51, 70.83) --
	(275.98, 69.52) --
	(277.46, 70.37) --
	(278.94, 68.00) --
	(280.42, 66.04) --
	(281.90, 65.53) --
	(283.37, 63.61) --
	(284.85, 63.81) --
	(286.33, 64.51) --
	(287.81, 64.09) --
	(289.29, 61.07) --
	(290.77, 57.58) --
	(292.24, 53.26) --
	(293.72, 53.62) --
	(295.20, 53.25) --
	(296.68, 52.44) --
	(298.16, 53.16) --
	(299.63, 54.58) --
	(301.11, 51.06) --
	(302.59, 51.05) --
	(304.07, 50.85) --
	(305.55, 48.62) --
	(307.03, 48.09) --
	(308.50, 48.96) --
	(309.98, 49.09) --
	(311.46, 48.57) --
	(312.94, 48.16) --
	(314.42, 48.24) --
	(315.90, 48.81) --
	(317.37, 49.76) --
	(318.85, 48.03) --
	(320.33, 49.37) --
	(321.81, 50.19) --
	(323.29, 52.41) --
	(324.76, 54.26) --
	(326.24, 52.62) --
	(327.72, 52.69) --
	(329.20, 52.39) --
	(330.68, 50.45) --
	(332.16, 50.70) --
	(333.63, 51.39) --
	(335.11, 50.20) --
	(336.59, 51.35) --
	(338.07, 50.57) --
	(339.55, 53.93) --
	(341.02, 57.00) --
	(342.50, 60.39) --
	(343.98, 62.40) --
	(345.46, 65.68) --
	(346.94, 64.95) --
	(348.42, 66.07) --
	(349.89, 64.69) --
	(351.37, 67.39) --
	(352.85, 68.75) --
	(354.33, 73.22) --
	(355.81, 74.63) --
	(357.28, 80.28) --
	(358.76, 81.96) --
	(360.24, 86.42) --
	(361.72, 90.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,103.28) --
	(231.64,101.51) --
	(233.12,102.14) --
	(234.59,100.55) --
	(236.07, 99.77) --
	(237.55,100.59) --
	(239.03, 97.45) --
	(240.51, 96.99) --
	(241.99, 93.93) --
	(243.46, 92.38) --
	(244.94, 88.96) --
	(246.42, 89.33) --
	(247.90, 86.22) --
	(249.38, 84.06) --
	(250.85, 82.63) --
	(252.33, 83.68) --
	(253.81, 83.48) --
	(255.29, 84.31) --
	(256.77, 85.72) --
	(258.25, 84.23) --
	(259.72, 81.43) --
	(261.20, 82.72) --
	(262.68, 80.74) --
	(264.16, 79.70) --
	(265.64, 81.14) --
	(267.11, 78.68) --
	(268.59, 79.02) --
	(270.07, 76.22) --
	(271.55, 75.85) --
	(273.03, 75.42) --
	(274.51, 70.45) --
	(275.98, 70.14) --
	(277.46, 71.66) --
	(278.94, 71.80) --
	(280.42, 70.64) --
	(281.90, 67.92) --
	(283.37, 68.17) --
	(284.85, 64.95) --
	(286.33, 63.27) --
	(287.81, 63.44) --
	(289.29, 62.46) --
	(290.77, 63.16) --
	(292.24, 66.68) --
	(293.72, 66.42) --
	(295.20, 64.52) --
	(296.68, 62.95) --
	(298.16, 62.99) --
	(299.63, 64.01) --
	(301.11, 64.88) --
	(302.59, 62.44) --
	(304.07, 62.47) --
	(305.55, 59.77) --
	(307.03, 59.41) --
	(308.50, 59.87) --
	(309.98, 61.06) --
	(311.46, 60.84) --
	(312.94, 58.97) --
	(314.42, 57.54) --
	(315.90, 57.65) --
	(317.37, 59.14) --
	(318.85, 62.12) --
	(320.33, 61.14) --
	(321.81, 59.88) --
	(323.29, 56.83) --
	(324.76, 58.00) --
	(326.24, 58.75) --
	(327.72, 60.53) --
	(329.20, 62.22) --
	(330.68, 61.65) --
	(332.16, 65.64) --
	(333.63, 66.41) --
	(335.11, 65.38) --
	(336.59, 67.61) --
	(338.07, 66.76) --
	(339.55, 70.11) --
	(341.02, 69.48) --
	(342.50, 68.51) --
	(343.98, 71.55) --
	(345.46, 72.89) --
	(346.94, 72.77) --
	(348.42, 78.20) --
	(349.89, 81.66) --
	(351.37, 83.95) --
	(352.85, 84.28) --
	(354.33, 82.94) --
	(355.81, 81.83) --
	(357.28, 86.01) --
	(358.76, 85.92) --
	(360.24, 85.23) --
	(361.72, 91.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.67) --
	(231.64, 97.69) --
	(233.12, 94.20) --
	(234.59, 91.15) --
	(236.07, 87.33) --
	(237.55, 85.10) --
	(239.03, 81.74) --
	(240.51, 75.49) --
	(241.99, 73.09) --
	(243.46, 71.31) --
	(244.94, 72.62) --
	(246.42, 70.61) --
	(247.90, 67.63) --
	(249.38, 66.13) --
	(250.85, 65.21) --
	(252.33, 67.47) --
	(253.81, 68.55) --
	(255.29, 68.43) --
	(256.77, 67.17) --
	(258.25, 68.74) --
	(259.72, 67.97) --
	(261.20, 69.12) --
	(262.68, 66.73) --
	(264.16, 66.38) --
	(265.64, 64.24) --
	(267.11, 63.23) --
	(268.59, 63.82) --
	(270.07, 64.16) --
	(271.55, 64.46) --
	(273.03, 65.17) --
	(274.51, 63.93) --
	(275.98, 62.18) --
	(277.46, 61.19) --
	(278.94, 61.29) --
	(280.42, 58.64) --
	(281.90, 56.59) --
	(283.37, 55.09) --
	(284.85, 54.37) --
	(286.33, 52.63) --
	(287.81, 50.29) --
	(289.29, 51.28) --
	(290.77, 51.48) --
	(292.24, 50.26) --
	(293.72, 49.78) --
	(295.20, 49.42) --
	(296.68, 49.32) --
	(298.16, 49.53) --
	(299.63, 48.51) --
	(301.11, 48.88) --
	(302.59, 47.44) --
	(304.07, 46.93) --
	(305.55, 46.14) --
	(307.03, 47.11) --
	(308.50, 48.16) --
	(309.98, 48.87) --
	(311.46, 46.87) --
	(312.94, 47.77) --
	(314.42, 48.84) --
	(315.90, 47.73) --
	(317.37, 48.27) --
	(318.85, 48.29) --
	(320.33, 49.71) --
	(321.81, 50.45) --
	(323.29, 50.25) --
	(324.76, 52.39) --
	(326.24, 51.07) --
	(327.72, 52.65) --
	(329.20, 53.36) --
	(330.68, 54.35) --
	(332.16, 55.53) --
	(333.63, 56.49) --
	(335.11, 57.54) --
	(336.59, 55.79) --
	(338.07, 58.70) --
	(339.55, 61.48) --
	(341.02, 63.16) --
	(342.50, 63.78) --
	(343.98, 68.75) --
	(345.46, 72.47) --
	(346.94, 73.09) --
	(348.42, 73.31) --
	(349.89, 74.00) --
	(351.37, 78.40) --
	(352.85, 80.26) --
	(354.33, 80.44) --
	(355.81, 80.01) --
	(357.28, 85.19) --
	(358.76, 83.83) --
	(360.24, 88.66) --
	(361.72, 94.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.11,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.37) --
	(231.64, 98.50) --
	(233.12, 93.04) --
	(234.59, 92.75) --
	(236.07, 89.41) --
	(237.55, 91.53) --
	(239.03, 91.95) --
	(240.51, 87.37) --
	(241.99, 87.11) --
	(243.46, 87.25) --
	(244.94, 84.36) --
	(246.42, 81.01) --
	(247.90, 76.21) --
	(249.38, 73.93) --
	(250.85, 74.88) --
	(252.33, 75.67) --
	(253.81, 74.20) --
	(255.29, 73.66) --
	(256.77, 71.54) --
	(258.25, 69.13) --
	(259.72, 68.73) --
	(261.20, 66.67) --
	(262.68, 65.38) --
	(264.16, 63.61) --
	(265.64, 61.57) --
	(267.11, 61.58) --
	(268.59, 59.82) --
	(270.07, 61.46) --
	(271.55, 62.64) --
	(273.03, 64.17) --
	(274.51, 62.28) --
	(275.98, 63.14) --
	(277.46, 59.85) --
	(278.94, 58.13) --
	(280.42, 58.70) --
	(281.90, 58.17) --
	(283.37, 58.32) --
	(284.85, 58.61) --
	(286.33, 56.03) --
	(287.81, 56.39) --
	(289.29, 55.41) --
	(290.77, 53.87) --
	(292.24, 53.91) --
	(293.72, 53.84) --
	(295.20, 54.00) --
	(296.68, 54.39) --
	(298.16, 52.91) --
	(299.63, 53.19) --
	(301.11, 54.19) --
	(302.59, 53.44) --
	(304.07, 54.50) --
	(305.55, 54.30) --
	(307.03, 54.12) --
	(308.50, 52.78) --
	(309.98, 52.23) --
	(311.46, 50.95) --
	(312.94, 51.68) --
	(314.42, 50.77) --
	(315.90, 51.65) --
	(317.37, 52.82) --
	(318.85, 52.53) --
	(320.33, 53.80) --
	(321.81, 51.23) --
	(323.29, 52.70) --
	(324.76, 54.41) --
	(326.24, 54.53) --
	(327.72, 55.27) --
	(329.20, 55.38) --
	(330.68, 55.16) --
	(332.16, 56.08) --
	(333.63, 58.64) --
	(335.11, 60.82) --
	(336.59, 64.11) --
	(338.07, 61.70) --
	(339.55, 60.69) --
	(341.02, 61.30) --
	(342.50, 59.46) --
	(343.98, 62.98) --
	(345.46, 63.96) --
	(346.94, 67.93) --
	(348.42, 66.71) --
	(349.89, 68.92) --
	(351.37, 71.19) --
	(352.85, 75.48) --
	(354.33, 77.57) --
	(355.81, 83.77) --
	(357.28, 83.95) --
	(358.76, 87.13) --
	(360.24, 89.78) --
	(361.72, 91.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.51) --
	(231.64, 95.83) --
	(233.12, 93.30) --
	(234.59, 88.78) --
	(236.07, 85.75) --
	(237.55, 83.33) --
	(239.03, 83.82) --
	(240.51, 82.86) --
	(241.99, 82.05) --
	(243.46, 83.68) --
	(244.94, 83.70) --
	(246.42, 82.16) --
	(247.90, 78.95) --
	(249.38, 77.09) --
	(250.85, 75.21) --
	(252.33, 72.58) --
	(253.81, 72.94) --
	(255.29, 71.75) --
	(256.77, 70.76) --
	(258.25, 69.17) --
	(259.72, 69.19) --
	(261.20, 69.33) --
	(262.68, 68.94) --
	(264.16, 67.07) --
	(265.64, 68.49) --
	(267.11, 68.19) --
	(268.59, 65.91) --
	(270.07, 62.53) --
	(271.55, 62.33) --
	(273.03, 63.10) --
	(274.51, 62.59) --
	(275.98, 60.88) --
	(277.46, 62.17) --
	(278.94, 61.98) --
	(280.42, 62.45) --
	(281.90, 62.90) --
	(283.37, 61.95) --
	(284.85, 63.14) --
	(286.33, 60.98) --
	(287.81, 59.00) --
	(289.29, 62.11) --
	(290.77, 60.44) --
	(292.24, 62.82) --
	(293.72, 62.75) --
	(295.20, 61.28) --
	(296.68, 61.35) --
	(298.16, 61.54) --
	(299.63, 60.95) --
	(301.11, 56.89) --
	(302.59, 56.61) --
	(304.07, 56.41) --
	(305.55, 57.43) --
	(307.03, 56.52) --
	(308.50, 57.31) --
	(309.98, 56.14) --
	(311.46, 56.32) --
	(312.94, 57.26) --
	(314.42, 57.58) --
	(315.90, 60.84) --
	(317.37, 60.93) --
	(318.85, 60.66) --
	(320.33, 58.52) --
	(321.81, 58.54) --
	(323.29, 56.06) --
	(324.76, 56.17) --
	(326.24, 55.61) --
	(327.72, 53.84) --
	(329.20, 54.14) --
	(330.68, 53.29) --
	(332.16, 54.79) --
	(333.63, 56.78) --
	(335.11, 57.01) --
	(336.59, 58.48) --
	(338.07, 57.19) --
	(339.55, 59.70) --
	(341.02, 62.57) --
	(342.50, 64.06) --
	(343.98, 61.76) --
	(345.46, 64.87) --
	(346.94, 66.48) --
	(348.42, 67.84) --
	(349.89, 71.40) --
	(351.37, 72.07) --
	(352.85, 74.85) --
	(354.33, 74.87) --
	(355.81, 74.33) --
	(357.28, 79.76) --
	(358.76, 84.68) --
	(360.24, 89.02) --
	(361.72, 93.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.16) --
	(231.64, 99.39) --
	(233.12,102.49) --
	(234.59,101.99) --
	(236.07,100.28) --
	(237.55, 95.99) --
	(239.03, 96.61) --
	(240.51, 98.80) --
	(241.99, 91.09) --
	(243.46, 90.33) --
	(244.94, 88.84) --
	(246.42, 88.24) --
	(247.90, 85.20) --
	(249.38, 87.59) --
	(250.85, 86.14) --
	(252.33, 85.95) --
	(253.81, 82.94) --
	(255.29, 80.75) --
	(256.77, 79.61) --
	(258.25, 80.45) --
	(259.72, 79.16) --
	(261.20, 78.27) --
	(262.68, 79.90) --
	(264.16, 80.02) --
	(265.64, 80.69) --
	(267.11, 81.14) --
	(268.59, 79.43) --
	(270.07, 83.13) --
	(271.55, 80.08) --
	(273.03, 80.40) --
	(274.51, 77.03) --
	(275.98, 76.23) --
	(277.46, 75.80) --
	(278.94, 74.88) --
	(280.42, 76.24) --
	(281.90, 73.35) --
	(283.37, 73.66) --
	(284.85, 74.31) --
	(286.33, 70.66) --
	(287.81, 70.42) --
	(289.29, 70.93) --
	(290.77, 66.61) --
	(292.24, 67.20) --
	(293.72, 66.28) --
	(295.20, 63.29) --
	(296.68, 60.47) --
	(298.16, 61.57) --
	(299.63, 61.50) --
	(301.11, 64.49) --
	(302.59, 64.71) --
	(304.07, 66.04) --
	(305.55, 65.09) --
	(307.03, 63.89) --
	(308.50, 64.93) --
	(309.98, 62.76) --
	(311.46, 60.45) --
	(312.94, 59.20) --
	(314.42, 58.28) --
	(315.90, 57.72) --
	(317.37, 56.58) --
	(318.85, 57.30) --
	(320.33, 57.77) --
	(321.81, 56.63) --
	(323.29, 54.90) --
	(324.76, 52.84) --
	(326.24, 52.64) --
	(327.72, 52.36) --
	(329.20, 55.64) --
	(330.68, 53.63) --
	(332.16, 54.06) --
	(333.63, 56.21) --
	(335.11, 56.33) --
	(336.59, 58.32) --
	(338.07, 60.55) --
	(339.55, 59.75) --
	(341.02, 60.48) --
	(342.50, 61.05) --
	(343.98, 63.70) --
	(345.46, 65.57) --
	(346.94, 66.38) --
	(348.42, 68.35) --
	(349.89, 68.04) --
	(351.37, 70.17) --
	(352.85, 73.06) --
	(354.33, 73.55) --
	(355.81, 71.77) --
	(357.28, 72.35) --
	(358.76, 77.84) --
	(360.24, 85.74) --
	(361.72, 92.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.59) --
	(231.64,100.80) --
	(233.12, 99.32) --
	(234.59, 95.14) --
	(236.07, 91.67) --
	(237.55, 91.14) --
	(239.03, 87.92) --
	(240.51, 83.88) --
	(241.99, 82.34) --
	(243.46, 80.55) --
	(244.94, 79.41) --
	(246.42, 75.52) --
	(247.90, 74.61) --
	(249.38, 72.93) --
	(250.85, 73.03) --
	(252.33, 72.10) --
	(253.81, 69.83) --
	(255.29, 70.11) --
	(256.77, 72.07) --
	(258.25, 71.60) --
	(259.72, 69.68) --
	(261.20, 69.08) --
	(262.68, 67.62) --
	(264.16, 68.13) --
	(265.64, 63.07) --
	(267.11, 64.32) --
	(268.59, 63.22) --
	(270.07, 65.36) --
	(271.55, 68.58) --
	(273.03, 69.76) --
	(274.51, 73.23) --
	(275.98, 72.77) --
	(277.46, 72.11) --
	(278.94, 71.76) --
	(280.42, 72.15) --
	(281.90, 71.45) --
	(283.37, 69.61) --
	(284.85, 67.30) --
	(286.33, 65.54) --
	(287.81, 61.64) --
	(289.29, 61.91) --
	(290.77, 61.84) --
	(292.24, 61.13) --
	(293.72, 60.33) --
	(295.20, 57.37) --
	(296.68, 54.47) --
	(298.16, 53.47) --
	(299.63, 54.55) --
	(301.11, 54.61) --
	(302.59, 54.91) --
	(304.07, 55.21) --
	(305.55, 57.16) --
	(307.03, 58.17) --
	(308.50, 60.87) --
	(309.98, 63.51) --
	(311.46, 62.00) --
	(312.94, 62.55) --
	(314.42, 60.31) --
	(315.90, 61.16) --
	(317.37, 60.79) --
	(318.85, 61.04) --
	(320.33, 62.14) --
	(321.81, 63.82) --
	(323.29, 61.91) --
	(324.76, 63.77) --
	(326.24, 64.47) --
	(327.72, 66.05) --
	(329.20, 68.47) --
	(330.68, 66.00) --
	(332.16, 65.61) --
	(333.63, 67.33) --
	(335.11, 68.85) --
	(336.59, 70.44) --
	(338.07, 70.78) --
	(339.55, 66.63) --
	(341.02, 68.39) --
	(342.50, 68.81) --
	(343.98, 70.22) --
	(345.46, 72.74) --
	(346.94, 76.75) --
	(348.42, 80.49) --
	(349.89, 81.25) --
	(351.37, 81.91) --
	(352.85, 82.33) --
	(354.33, 82.29) --
	(355.81, 87.04) --
	(357.28, 89.26) --
	(358.76, 93.67) --
	(360.24, 90.79) --
	(361.72, 91.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.09,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,100.74) --
	(231.64, 98.59) --
	(233.12, 92.86) --
	(234.59, 92.66) --
	(236.07, 93.42) --
	(237.55, 89.15) --
	(239.03, 87.68) --
	(240.51, 86.70) --
	(241.99, 85.84) --
	(243.46, 85.23) --
	(244.94, 86.80) --
	(246.42, 86.95) --
	(247.90, 85.53) --
	(249.38, 86.31) --
	(250.85, 86.34) --
	(252.33, 84.62) --
	(253.81, 84.89) --
	(255.29, 80.07) --
	(256.77, 81.90) --
	(258.25, 76.66) --
	(259.72, 75.65) --
	(261.20, 74.03) --
	(262.68, 72.21) --
	(264.16, 73.78) --
	(265.64, 75.57) --
	(267.11, 77.62) --
	(268.59, 74.81) --
	(270.07, 73.49) --
	(271.55, 72.92) --
	(273.03, 70.60) --
	(274.51, 68.59) --
	(275.98, 67.37) --
	(277.46, 66.79) --
	(278.94, 67.49) --
	(280.42, 66.83) --
	(281.90, 64.24) --
	(283.37, 62.45) --
	(284.85, 62.07) --
	(286.33, 62.57) --
	(287.81, 62.28) --
	(289.29, 60.19) --
	(290.77, 62.07) --
	(292.24, 62.23) --
	(293.72, 60.42) --
	(295.20, 58.13) --
	(296.68, 57.28) --
	(298.16, 59.01) --
	(299.63, 56.65) --
	(301.11, 57.23) --
	(302.59, 56.58) --
	(304.07, 57.10) --
	(305.55, 56.52) --
	(307.03, 55.19) --
	(308.50, 53.20) --
	(309.98, 50.49) --
	(311.46, 50.35) --
	(312.94, 49.15) --
	(314.42, 48.31) --
	(315.90, 47.87) --
	(317.37, 47.14) --
	(318.85, 46.22) --
	(320.33, 46.64) --
	(321.81, 48.60) --
	(323.29, 48.64) --
	(324.76, 48.66) --
	(326.24, 46.59) --
	(327.72, 48.38) --
	(329.20, 48.69) --
	(330.68, 48.75) --
	(332.16, 51.21) --
	(333.63, 51.56) --
	(335.11, 52.86) --
	(336.59, 54.12) --
	(338.07, 55.66) --
	(339.55, 55.09) --
	(341.02, 55.30) --
	(342.50, 56.71) --
	(343.98, 58.28) --
	(345.46, 60.80) --
	(346.94, 60.12) --
	(348.42, 59.86) --
	(349.89, 61.94) --
	(351.37, 64.96) --
	(352.85, 70.78) --
	(354.33, 76.13) --
	(355.81, 79.36) --
	(357.28, 81.25) --
	(358.76, 84.47) --
	(360.24, 88.43) --
	(361.72, 91.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.07,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.93) --
	(231.64,101.62) --
	(233.12, 98.03) --
	(234.59, 95.55) --
	(236.07, 90.70) --
	(237.55, 87.59) --
	(239.03, 86.98) --
	(240.51, 83.22) --
	(241.99, 82.93) --
	(243.46, 81.74) --
	(244.94, 80.66) --
	(246.42, 77.58) --
	(247.90, 76.46) --
	(249.38, 77.59) --
	(250.85, 75.80) --
	(252.33, 75.94) --
	(253.81, 75.33) --
	(255.29, 75.73) --
	(256.77, 75.58) --
	(258.25, 76.23) --
	(259.72, 76.90) --
	(261.20, 74.82) --
	(262.68, 73.16) --
	(264.16, 69.40) --
	(265.64, 68.89) --
	(267.11, 69.48) --
	(268.59, 66.59) --
	(270.07, 64.15) --
	(271.55, 62.05) --
	(273.03, 60.51) --
	(274.51, 59.73) --
	(275.98, 58.79) --
	(277.46, 56.87) --
	(278.94, 56.96) --
	(280.42, 57.03) --
	(281.90, 58.48) --
	(283.37, 59.05) --
	(284.85, 60.95) --
	(286.33, 59.35) --
	(287.81, 58.53) --
	(289.29, 59.54) --
	(290.77, 58.48) --
	(292.24, 56.18) --
	(293.72, 53.08) --
	(295.20, 52.76) --
	(296.68, 52.18) --
	(298.16, 50.86) --
	(299.63, 49.25) --
	(301.11, 51.69) --
	(302.59, 53.40) --
	(304.07, 54.42) --
	(305.55, 55.09) --
	(307.03, 53.61) --
	(308.50, 54.17) --
	(309.98, 53.11) --
	(311.46, 52.44) --
	(312.94, 51.96) --
	(314.42, 54.01) --
	(315.90, 55.13) --
	(317.37, 54.26) --
	(318.85, 54.77) --
	(320.33, 54.82) --
	(321.81, 56.27) --
	(323.29, 55.92) --
	(324.76, 55.98) --
	(326.24, 57.04) --
	(327.72, 58.48) --
	(329.20, 58.71) --
	(330.68, 60.27) --
	(332.16, 59.80) --
	(333.63, 61.48) --
	(335.11, 60.25) --
	(336.59, 63.11) --
	(338.07, 62.42) --
	(339.55, 61.08) --
	(341.02, 62.34) --
	(342.50, 61.99) --
	(343.98, 62.87) --
	(345.46, 64.40) --
	(346.94, 66.52) --
	(348.42, 67.65) --
	(349.89, 72.36) --
	(351.37, 77.05) --
	(352.85, 76.41) --
	(354.33, 79.22) --
	(355.81, 81.78) --
	(357.28, 82.47) --
	(358.76, 88.48) --
	(360.24, 89.27) --
	(361.72, 94.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.46,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.95) --
	(231.64, 99.35) --
	(233.12, 99.72) --
	(234.59, 99.58) --
	(236.07, 96.55) --
	(237.55, 94.12) --
	(239.03, 92.03) --
	(240.51, 88.23) --
	(241.99, 90.07) --
	(243.46, 89.48) --
	(244.94, 88.81) --
	(246.42, 86.69) --
	(247.90, 81.34) --
	(249.38, 79.45) --
	(250.85, 76.62) --
	(252.33, 74.93) --
	(253.81, 72.27) --
	(255.29, 71.35) --
	(256.77, 69.66) --
	(258.25, 66.84) --
	(259.72, 67.09) --
	(261.20, 67.29) --
	(262.68, 66.83) --
	(264.16, 64.85) --
	(265.64, 62.55) --
	(267.11, 59.34) --
	(268.59, 59.39) --
	(270.07, 60.91) --
	(271.55, 58.64) --
	(273.03, 58.93) --
	(274.51, 57.83) --
	(275.98, 59.91) --
	(277.46, 60.19) --
	(278.94, 59.37) --
	(280.42, 58.68) --
	(281.90, 58.35) --
	(283.37, 56.01) --
	(284.85, 55.40) --
	(286.33, 55.90) --
	(287.81, 55.96) --
	(289.29, 54.61) --
	(290.77, 54.31) --
	(292.24, 54.65) --
	(293.72, 54.29) --
	(295.20, 54.22) --
	(296.68, 53.83) --
	(298.16, 53.49) --
	(299.63, 53.32) --
	(301.11, 50.97) --
	(302.59, 49.98) --
	(304.07, 48.62) --
	(305.55, 48.49) --
	(307.03, 46.20) --
	(308.50, 47.80) --
	(309.98, 48.10) --
	(311.46, 49.23) --
	(312.94, 50.35) --
	(314.42, 50.89) --
	(315.90, 52.34) --
	(317.37, 52.09) --
	(318.85, 51.44) --
	(320.33, 52.18) --
	(321.81, 52.32) --
	(323.29, 55.40) --
	(324.76, 57.36) --
	(326.24, 58.34) --
	(327.72, 58.03) --
	(329.20, 57.19) --
	(330.68, 59.82) --
	(332.16, 60.29) --
	(333.63, 61.60) --
	(335.11, 61.83) --
	(336.59, 63.14) --
	(338.07, 67.17) --
	(339.55, 67.26) --
	(341.02, 67.85) --
	(342.50, 68.28) --
	(343.98, 72.37) --
	(345.46, 72.56) --
	(346.94, 75.18) --
	(348.42, 77.08) --
	(349.89, 81.29) --
	(351.37, 84.56) --
	(352.85, 84.92) --
	(354.33, 88.60) --
	(355.81, 93.07) --
	(357.28, 95.34) --
	(358.76, 95.04) --
	(360.24, 93.47) --
	(361.72, 92.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.03,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.08) --
	(231.64,100.03) --
	(233.12, 98.82) --
	(234.59, 96.19) --
	(236.07, 90.53) --
	(237.55, 87.27) --
	(239.03, 84.93) --
	(240.51, 83.01) --
	(241.99, 83.18) --
	(243.46, 86.04) --
	(244.94, 86.31) --
	(246.42, 86.76) --
	(247.90, 86.46) --
	(249.38, 87.96) --
	(250.85, 85.94) --
	(252.33, 81.94) --
	(253.81, 80.29) --
	(255.29, 82.16) --
	(256.77, 80.74) --
	(258.25, 79.95) --
	(259.72, 75.72) --
	(261.20, 75.45) --
	(262.68, 72.75) --
	(264.16, 73.40) --
	(265.64, 71.54) --
	(267.11, 68.37) --
	(268.59, 68.63) --
	(270.07, 66.24) --
	(271.55, 66.14) --
	(273.03, 66.46) --
	(274.51, 65.44) --
	(275.98, 66.50) --
	(277.46, 65.31) --
	(278.94, 64.25) --
	(280.42, 66.07) --
	(281.90, 64.60) --
	(283.37, 63.92) --
	(284.85, 61.79) --
	(286.33, 59.72) --
	(287.81, 58.32) --
	(289.29, 57.05) --
	(290.77, 55.45) --
	(292.24, 52.69) --
	(293.72, 53.76) --
	(295.20, 53.22) --
	(296.68, 53.82) --
	(298.16, 53.91) --
	(299.63, 52.41) --
	(301.11, 51.56) --
	(302.59, 51.52) --
	(304.07, 51.90) --
	(305.55, 51.91) --
	(307.03, 49.82) --
	(308.50, 51.01) --
	(309.98, 50.68) --
	(311.46, 51.12) --
	(312.94, 50.18) --
	(314.42, 48.99) --
	(315.90, 49.45) --
	(317.37, 50.75) --
	(318.85, 52.58) --
	(320.33, 55.50) --
	(321.81, 53.22) --
	(323.29, 54.52) --
	(324.76, 54.89) --
	(326.24, 55.23) --
	(327.72, 54.89) --
	(329.20, 55.98) --
	(330.68, 55.20) --
	(332.16, 54.49) --
	(333.63, 56.41) --
	(335.11, 58.05) --
	(336.59, 57.62) --
	(338.07, 59.75) --
	(339.55, 58.36) --
	(341.02, 59.07) --
	(342.50, 60.84) --
	(343.98, 59.58) --
	(345.46, 61.14) --
	(346.94, 61.71) --
	(348.42, 61.80) --
	(349.89, 64.22) --
	(351.37, 64.29) --
	(352.85, 66.84) --
	(354.33, 69.25) --
	(355.81, 72.01) --
	(357.28, 74.58) --
	(358.76, 79.75) --
	(360.24, 84.61) --
	(361.72, 90.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.34) --
	(231.64, 96.89) --
	(233.12, 94.87) --
	(234.59, 95.93) --
	(236.07, 92.19) --
	(237.55, 94.02) --
	(239.03, 92.99) --
	(240.51, 93.05) --
	(241.99, 91.93) --
	(243.46, 89.84) --
	(244.94, 86.05) --
	(246.42, 85.31) --
	(247.90, 81.47) --
	(249.38, 78.77) --
	(250.85, 76.40) --
	(252.33, 74.09) --
	(253.81, 74.13) --
	(255.29, 74.05) --
	(256.77, 75.41) --
	(258.25, 73.28) --
	(259.72, 71.03) --
	(261.20, 68.53) --
	(262.68, 67.01) --
	(264.16, 67.21) --
	(265.64, 66.62) --
	(267.11, 68.94) --
	(268.59, 68.01) --
	(270.07, 64.20) --
	(271.55, 60.61) --
	(273.03, 60.18) --
	(274.51, 57.80) --
	(275.98, 58.86) --
	(277.46, 56.41) --
	(278.94, 54.04) --
	(280.42, 53.40) --
	(281.90, 52.25) --
	(283.37, 50.88) --
	(284.85, 50.03) --
	(286.33, 51.62) --
	(287.81, 52.74) --
	(289.29, 52.18) --
	(290.77, 51.80) --
	(292.24, 52.25) --
	(293.72, 51.37) --
	(295.20, 52.19) --
	(296.68, 54.06) --
	(298.16, 52.92) --
	(299.63, 52.83) --
	(301.11, 52.88) --
	(302.59, 52.48) --
	(304.07, 51.57) --
	(305.55, 54.80) --
	(307.03, 56.37) --
	(308.50, 53.44) --
	(309.98, 52.87) --
	(311.46, 51.50) --
	(312.94, 51.12) --
	(314.42, 49.68) --
	(315.90, 52.37) --
	(317.37, 53.18) --
	(318.85, 53.77) --
	(320.33, 53.08) --
	(321.81, 51.20) --
	(323.29, 51.37) --
	(324.76, 51.52) --
	(326.24, 51.10) --
	(327.72, 52.53) --
	(329.20, 54.30) --
	(330.68, 55.11) --
	(332.16, 57.27) --
	(333.63, 57.75) --
	(335.11, 59.11) --
	(336.59, 60.38) --
	(338.07, 63.82) --
	(339.55, 64.29) --
	(341.02, 68.71) --
	(342.50, 65.81) --
	(343.98, 66.12) --
	(345.46, 68.03) --
	(346.94, 68.65) --
	(348.42, 65.69) --
	(349.89, 68.72) --
	(351.37, 72.52) --
	(352.85, 72.89) --
	(354.33, 72.95) --
	(355.81, 76.58) --
	(357.28, 82.14) --
	(358.76, 85.06) --
	(360.24, 85.78) --
	(361.72, 90.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 99.10) --
	(231.64, 98.67) --
	(233.12, 93.89) --
	(234.59, 89.30) --
	(236.07, 87.44) --
	(237.55, 86.04) --
	(239.03, 86.06) --
	(240.51, 85.05) --
	(241.99, 85.73) --
	(243.46, 87.43) --
	(244.94, 86.87) --
	(246.42, 84.78) --
	(247.90, 83.40) --
	(249.38, 81.47) --
	(250.85, 82.28) --
	(252.33, 81.22) --
	(253.81, 83.43) --
	(255.29, 85.05) --
	(256.77, 80.24) --
	(258.25, 78.61) --
	(259.72, 78.80) --
	(261.20, 77.98) --
	(262.68, 75.59) --
	(264.16, 73.69) --
	(265.64, 71.61) --
	(267.11, 70.17) --
	(268.59, 68.20) --
	(270.07, 65.67) --
	(271.55, 63.22) --
	(273.03, 64.53) --
	(274.51, 62.44) --
	(275.98, 61.17) --
	(277.46, 60.06) --
	(278.94, 57.81) --
	(280.42, 58.15) --
	(281.90, 58.21) --
	(283.37, 57.28) --
	(284.85, 57.74) --
	(286.33, 58.09) --
	(287.81, 57.01) --
	(289.29, 55.16) --
	(290.77, 55.03) --
	(292.24, 55.99) --
	(293.72, 54.11) --
	(295.20, 53.73) --
	(296.68, 54.37) --
	(298.16, 56.51) --
	(299.63, 56.83) --
	(301.11, 55.83) --
	(302.59, 55.27) --
	(304.07, 55.60) --
	(305.55, 55.93) --
	(307.03, 57.72) --
	(308.50, 55.42) --
	(309.98, 53.86) --
	(311.46, 54.48) --
	(312.94, 53.95) --
	(314.42, 55.28) --
	(315.90, 56.32) --
	(317.37, 57.59) --
	(318.85, 56.12) --
	(320.33, 54.42) --
	(321.81, 54.26) --
	(323.29, 56.77) --
	(324.76, 55.47) --
	(326.24, 55.43) --
	(327.72, 55.52) --
	(329.20, 58.61) --
	(330.68, 60.09) --
	(332.16, 62.78) --
	(333.63, 64.98) --
	(335.11, 64.02) --
	(336.59, 63.60) --
	(338.07, 65.02) --
	(339.55, 66.44) --
	(341.02, 65.50) --
	(342.50, 64.97) --
	(343.98, 64.07) --
	(345.46, 67.74) --
	(346.94, 68.46) --
	(348.42, 70.67) --
	(349.89, 67.90) --
	(351.37, 69.97) --
	(352.85, 75.48) --
	(354.33, 76.93) --
	(355.81, 80.17) --
	(357.28, 82.27) --
	(358.76, 84.30) --
	(360.24, 87.86) --
	(361.72, 93.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.01,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.44) --
	(231.64, 99.96) --
	(233.12, 96.46) --
	(234.59, 94.15) --
	(236.07, 88.65) --
	(237.55, 83.71) --
	(239.03, 81.31) --
	(240.51, 80.57) --
	(241.99, 78.71) --
	(243.46, 79.41) --
	(244.94, 79.39) --
	(246.42, 78.69) --
	(247.90, 76.10) --
	(249.38, 76.94) --
	(250.85, 75.24) --
	(252.33, 75.13) --
	(253.81, 74.84) --
	(255.29, 73.39) --
	(256.77, 72.82) --
	(258.25, 72.60) --
	(259.72, 73.07) --
	(261.20, 70.76) --
	(262.68, 68.83) --
	(264.16, 66.71) --
	(265.64, 63.33) --
	(267.11, 60.57) --
	(268.59, 56.82) --
	(270.07, 56.70) --
	(271.55, 54.44) --
	(273.03, 52.86) --
	(274.51, 53.37) --
	(275.98, 54.30) --
	(277.46, 56.46) --
	(278.94, 55.51) --
	(280.42, 55.28) --
	(281.90, 54.82) --
	(283.37, 55.98) --
	(284.85, 56.14) --
	(286.33, 56.27) --
	(287.81, 56.14) --
	(289.29, 56.64) --
	(290.77, 57.12) --
	(292.24, 55.46) --
	(293.72, 53.82) --
	(295.20, 52.85) --
	(296.68, 53.87) --
	(298.16, 54.95) --
	(299.63, 54.93) --
	(301.11, 53.88) --
	(302.59, 54.28) --
	(304.07, 54.88) --
	(305.55, 54.66) --
	(307.03, 56.91) --
	(308.50, 56.55) --
	(309.98, 57.40) --
	(311.46, 56.41) --
	(312.94, 56.50) --
	(314.42, 55.16) --
	(315.90, 54.19) --
	(317.37, 53.62) --
	(318.85, 53.95) --
	(320.33, 55.82) --
	(321.81, 55.82) --
	(323.29, 53.58) --
	(324.76, 54.94) --
	(326.24, 53.93) --
	(327.72, 55.16) --
	(329.20, 56.23) --
	(330.68, 57.30) --
	(332.16, 55.91) --
	(333.63, 58.26) --
	(335.11, 58.02) --
	(336.59, 58.39) --
	(338.07, 62.17) --
	(339.55, 58.84) --
	(341.02, 58.24) --
	(342.50, 60.07) --
	(343.98, 60.24) --
	(345.46, 60.39) --
	(346.94, 63.46) --
	(348.42, 65.42) --
	(349.89, 68.36) --
	(351.37, 72.13) --
	(352.85, 73.70) --
	(354.33, 77.33) --
	(355.81, 81.18) --
	(357.28, 84.60) --
	(358.76, 87.82) --
	(360.24, 86.19) --
	(361.72, 90.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,103.33) --
	(231.64,100.20) --
	(233.12, 98.43) --
	(234.59, 96.13) --
	(236.07, 95.18) --
	(237.55, 91.59) --
	(239.03, 88.30) --
	(240.51, 85.57) --
	(241.99, 84.29) --
	(243.46, 83.14) --
	(244.94, 82.06) --
	(246.42, 78.01) --
	(247.90, 72.86) --
	(249.38, 71.17) --
	(250.85, 70.88) --
	(252.33, 71.35) --
	(253.81, 73.31) --
	(255.29, 73.39) --
	(256.77, 73.33) --
	(258.25, 72.39) --
	(259.72, 69.49) --
	(261.20, 64.09) --
	(262.68, 63.46) --
	(264.16, 64.69) --
	(265.64, 62.99) --
	(267.11, 63.36) --
	(268.59, 61.26) --
	(270.07, 59.60) --
	(271.55, 59.56) --
	(273.03, 56.44) --
	(274.51, 57.02) --
	(275.98, 56.93) --
	(277.46, 56.77) --
	(278.94, 56.67) --
	(280.42, 54.14) --
	(281.90, 54.79) --
	(283.37, 53.47) --
	(284.85, 52.90) --
	(286.33, 54.07) --
	(287.81, 54.80) --
	(289.29, 54.91) --
	(290.77, 54.04) --
	(292.24, 52.98) --
	(293.72, 51.73) --
	(295.20, 49.14) --
	(296.68, 51.20) --
	(298.16, 51.40) --
	(299.63, 49.41) --
	(301.11, 47.87) --
	(302.59, 47.45) --
	(304.07, 47.40) --
	(305.55, 47.54) --
	(307.03, 48.73) --
	(308.50, 49.61) --
	(309.98, 48.73) --
	(311.46, 49.77) --
	(312.94, 49.77) --
	(314.42, 51.02) --
	(315.90, 51.94) --
	(317.37, 52.74) --
	(318.85, 53.56) --
	(320.33, 54.50) --
	(321.81, 54.77) --
	(323.29, 56.86) --
	(324.76, 59.04) --
	(326.24, 58.03) --
	(327.72, 61.36) --
	(329.20, 61.03) --
	(330.68, 58.82) --
	(332.16, 59.93) --
	(333.63, 61.11) --
	(335.11, 58.79) --
	(336.59, 59.36) --
	(338.07, 60.10) --
	(339.55, 61.72) --
	(341.02, 62.57) --
	(342.50, 63.79) --
	(343.98, 62.97) --
	(345.46, 63.68) --
	(346.94, 66.85) --
	(348.42, 67.95) --
	(349.89, 68.25) --
	(351.37, 71.64) --
	(352.85, 73.31) --
	(354.33, 78.25) --
	(355.81, 82.08) --
	(357.28, 83.98) --
	(358.76, 88.30) --
	(360.24, 97.84) --
	(361.72, 93.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.02,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,101.21) --
	(231.64,102.66) --
	(233.12,101.99) --
	(234.59,100.28) --
	(236.07, 99.58) --
	(237.55, 97.69) --
	(239.03, 96.78) --
	(240.51, 95.95) --
	(241.99, 91.17) --
	(243.46, 88.54) --
	(244.94, 85.12) --
	(246.42, 83.81) --
	(247.90, 83.58) --
	(249.38, 79.72) --
	(250.85, 77.09) --
	(252.33, 76.83) --
	(253.81, 76.07) --
	(255.29, 73.57) --
	(256.77, 68.15) --
	(258.25, 66.32) --
	(259.72, 64.81) --
	(261.20, 64.23) --
	(262.68, 62.88) --
	(264.16, 62.18) --
	(265.64, 61.94) --
	(267.11, 61.07) --
	(268.59, 59.65) --
	(270.07, 58.74) --
	(271.55, 56.95) --
	(273.03, 55.73) --
	(274.51, 54.90) --
	(275.98, 54.40) --
	(277.46, 53.52) --
	(278.94, 54.45) --
	(280.42, 52.56) --
	(281.90, 52.23) --
	(283.37, 51.55) --
	(284.85, 53.84) --
	(286.33, 54.70) --
	(287.81, 54.57) --
	(289.29, 52.97) --
	(290.77, 52.88) --
	(292.24, 51.88) --
	(293.72, 52.41) --
	(295.20, 52.35) --
	(296.68, 50.00) --
	(298.16, 48.55) --
	(299.63, 47.37) --
	(301.11, 47.15) --
	(302.59, 46.56) --
	(304.07, 45.09) --
	(305.55, 45.16) --
	(307.03, 46.24) --
	(308.50, 45.44) --
	(309.98, 46.51) --
	(311.46, 46.50) --
	(312.94, 48.62) --
	(314.42, 47.79) --
	(315.90, 48.14) --
	(317.37, 47.25) --
	(318.85, 47.15) --
	(320.33, 47.42) --
	(321.81, 48.20) --
	(323.29, 48.19) --
	(324.76, 46.72) --
	(326.24, 48.14) --
	(327.72, 50.96) --
	(329.20, 51.36) --
	(330.68, 52.27) --
	(332.16, 51.10) --
	(333.63, 54.40) --
	(335.11, 54.09) --
	(336.59, 56.82) --
	(338.07, 58.86) --
	(339.55, 59.87) --
	(341.02, 61.28) --
	(342.50, 62.65) --
	(343.98, 67.34) --
	(345.46, 67.92) --
	(346.94, 68.15) --
	(348.42, 72.07) --
	(349.89, 73.40) --
	(351.37, 78.89) --
	(352.85, 80.26) --
	(354.33, 85.74) --
	(355.81, 88.14) --
	(357.28, 85.78) --
	(358.76, 82.24) --
	(360.24, 87.52) --
	(361.72, 90.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16, 98.32) --
	(231.64, 95.48) --
	(233.12, 92.56) --
	(234.59, 92.60) --
	(236.07, 88.04) --
	(237.55, 86.41) --
	(239.03, 85.33) --
	(240.51, 82.78) --
	(241.99, 83.31) --
	(243.46, 85.93) --
	(244.94, 84.39) --
	(246.42, 82.32) --
	(247.90, 80.37) --
	(249.38, 80.20) --
	(250.85, 77.36) --
	(252.33, 75.44) --
	(253.81, 72.36) --
	(255.29, 73.97) --
	(256.77, 70.31) --
	(258.25, 67.73) --
	(259.72, 65.63) --
	(261.20, 64.53) --
	(262.68, 64.22) --
	(264.16, 63.92) --
	(265.64, 66.49) --
	(267.11, 66.18) --
	(268.59, 63.70) --
	(270.07, 64.14) --
	(271.55, 63.84) --
	(273.03, 64.34) --
	(274.51, 64.78) --
	(275.98, 64.37) --
	(277.46, 61.45) --
	(278.94, 61.37) --
	(280.42, 61.68) --
	(281.90, 59.81) --
	(283.37, 57.58) --
	(284.85, 56.11) --
	(286.33, 55.62) --
	(287.81, 54.86) --
	(289.29, 54.26) --
	(290.77, 53.66) --
	(292.24, 52.86) --
	(293.72, 52.55) --
	(295.20, 51.90) --
	(296.68, 52.79) --
	(298.16, 50.82) --
	(299.63, 50.82) --
	(301.11, 50.91) --
	(302.59, 50.27) --
	(304.07, 50.30) --
	(305.55, 50.84) --
	(307.03, 50.03) --
	(308.50, 49.13) --
	(309.98, 49.76) --
	(311.46, 50.16) --
	(312.94, 48.93) --
	(314.42, 49.87) --
	(315.90, 50.01) --
	(317.37, 51.58) --
	(318.85, 54.18) --
	(320.33, 55.55) --
	(321.81, 54.14) --
	(323.29, 53.82) --
	(324.76, 53.07) --
	(326.24, 56.82) --
	(327.72, 58.68) --
	(329.20, 58.35) --
	(330.68, 57.10) --
	(332.16, 60.13) --
	(333.63, 64.51) --
	(335.11, 66.91) --
	(336.59, 69.84) --
	(338.07, 68.70) --
	(339.55, 69.30) --
	(341.02, 73.42) --
	(342.50, 73.84) --
	(343.98, 76.64) --
	(345.46, 75.13) --
	(346.94, 71.70) --
	(348.42, 68.61) --
	(349.89, 70.49) --
	(351.37, 72.50) --
	(352.85, 73.65) --
	(354.33, 77.44) --
	(355.81, 81.29) --
	(357.28, 83.09) --
	(358.76, 86.12) --
	(360.24, 90.54) --
	(361.72, 90.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.38,line width= 0.4pt,line join=round,line cap=round] (228.68,103.17) --
	(230.16,102.40) --
	(231.64,102.59) --
	(233.12,100.48) --
	(234.59, 97.44) --
	(236.07, 97.20) --
	(237.55, 96.98) --
	(239.03, 93.28) --
	(240.51, 93.12) --
	(241.99, 92.07) --
	(243.46, 92.76) --
	(244.94, 93.24) --
	(246.42, 91.23) --
	(247.90, 90.38) --
	(249.38, 89.87) --
	(250.85, 90.90) --
	(252.33, 85.29) --
	(253.81, 86.18) --
	(255.29, 84.66) --
	(256.77, 78.50) --
	(258.25, 78.46) --
	(259.72, 75.80) --
	(261.20, 73.41) --
	(262.68, 70.91) --
	(264.16, 71.17) --
	(265.64, 70.51) --
	(267.11, 70.71) --
	(268.59, 69.07) --
	(270.07, 67.49) --
	(271.55, 68.53) --
	(273.03, 67.86) --
	(274.51, 66.95) --
	(275.98, 65.58) --
	(277.46, 64.96) --
	(278.94, 63.85) --
	(280.42, 61.33) --
	(281.90, 62.98) --
	(283.37, 62.11) --
	(284.85, 59.47) --
	(286.33, 59.96) --
	(287.81, 57.43) --
	(289.29, 58.66) --
	(290.77, 57.02) --
	(292.24, 57.42) --
	(293.72, 55.41) --
	(295.20, 55.31) --
	(296.68, 55.38) --
	(298.16, 56.41) --
	(299.63, 54.89) --
	(301.11, 53.71) --
	(302.59, 53.06) --
	(304.07, 53.45) --
	(305.55, 54.78) --
	(307.03, 53.38) --
	(308.50, 54.76) --
	(309.98, 54.81) --
	(311.46, 54.76) --
	(312.94, 54.42) --
	(314.42, 54.32) --
	(315.90, 52.95) --
	(317.37, 52.99) --
	(318.85, 55.05) --
	(320.33, 52.95) --
	(321.81, 48.75) --
	(323.29, 47.16) --
	(324.76, 48.05) --
	(326.24, 48.50) --
	(327.72, 48.72) --
	(329.20, 50.12) --
	(330.68, 50.60) --
	(332.16, 49.20) --
	(333.63, 49.08) --
	(335.11, 50.51) --
	(336.59, 50.06) --
	(338.07, 50.55) --
	(339.55, 53.58) --
	(341.02, 51.43) --
	(342.50, 50.32) --
	(343.98, 50.86) --
	(345.46, 54.52) --
	(346.94, 56.85) --
	(348.42, 58.27) --
	(349.89, 62.29) --
	(351.37, 67.43) --
	(352.85, 66.55) --
	(354.33, 69.31) --
	(355.81, 69.87) --
	(357.28, 72.29) --
	(358.76, 81.77) --
	(360.24, 85.57) --
	(361.72, 89.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (367.04,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.20,  6.97) {$t$};
\end{scope}
\end{tikzpicture}

